Dynamic Load Balancing Techniques for Particulate Flow Simulations

Parallel multiphysics simulations often suffer from load imbalances originating from the applied coupling of algorithms with spatially and temporally varying workloads. It is thus desirable to minimize these imbalances to reduce the time to solution and to better utilize the available hardware resources. Taking particulate flows as an illustrating example application, we present and evaluate load balancing techniques that tackle this challenging task. This involves a load estimation step in which the currently generated workload is predicted. We describe in detail how such a workload estimator can be developed. In a second step, load distribution strategies like space-filling curves or graph partitioning are applied to dynamically distribute the load among the available processes. To compare and analyze their performance, we employ these techniques to a benchmark scenario and observe a reduction of the load imbalances by almost a factor of four. This results in a decrease of the overall runtime by 14% for space-filling curves.

==> figures/relRuntime_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.438200in}{2.263878in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.438200in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.438200in}{2.263878in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.263878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512187in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{5.262775in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{5.262775in}{2.163878in}}%
\pgfpathlineto{\pgfqpoint{0.512187in}{2.163878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738405in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.738405in}{2.163878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738405in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643279in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.643279in}{2.163878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643279in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548153in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.548153in}{2.163878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548153in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453027in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{3.453027in}{2.163878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453027in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357901in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{4.357901in}{2.163878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.357901in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262775in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{5.262775in}{2.163878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.262775in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169080in,y=1.936818in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LBM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262460in,y=1.559223in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.181628in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Coup1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.804032in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Coup2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264042in,y=0.426437in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904888in}{2.126118in}}%
\pgfpathlineto{\pgfqpoint{1.904888in}{1.824042in}}%
\pgfpathlineto{\pgfqpoint{3.855937in}{1.824042in}}%
\pgfpathlineto{\pgfqpoint{3.855937in}{2.126118in}}%
\pgfpathlineto{\pgfqpoint{1.904888in}{2.126118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637615in}{1.748523in}}%
\pgfpathlineto{\pgfqpoint{1.637615in}{1.446447in}}%
\pgfpathlineto{\pgfqpoint{2.617327in}{1.446447in}}%
\pgfpathlineto{\pgfqpoint{2.617327in}{1.748523in}}%
\pgfpathlineto{\pgfqpoint{1.637615in}{1.748523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774690in}{1.370928in}}%
\pgfpathlineto{\pgfqpoint{0.774690in}{1.068852in}}%
\pgfpathlineto{\pgfqpoint{0.985486in}{1.068852in}}%
\pgfpathlineto{\pgfqpoint{0.985486in}{1.370928in}}%
\pgfpathlineto{\pgfqpoint{0.774690in}{1.370928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.522549,0.478431,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888733in}{0.993333in}}%
\pgfpathlineto{\pgfqpoint{0.888733in}{0.691257in}}%
\pgfpathlineto{\pgfqpoint{1.074839in}{0.691257in}}%
\pgfpathlineto{\pgfqpoint{1.074839in}{0.993333in}}%
\pgfpathlineto{\pgfqpoint{0.888733in}{0.993333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.700980,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824962in}{0.615738in}}%
\pgfpathlineto{\pgfqpoint{0.824962in}{0.313662in}}%
\pgfpathlineto{\pgfqpoint{1.110183in}{0.313662in}}%
\pgfpathlineto{\pgfqpoint{1.110183in}{0.615738in}}%
\pgfpathlineto{\pgfqpoint{0.824962in}{0.615738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904888in}{1.975080in}}%
\pgfpathlineto{\pgfqpoint{1.589214in}{1.975080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855937in}{1.975080in}}%
\pgfpathlineto{\pgfqpoint{4.733423in}{1.975080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589214in}{2.050599in}}%
\pgfpathlineto{\pgfqpoint{1.589214in}{1.899561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733423in}{2.050599in}}%
\pgfpathlineto{\pgfqpoint{4.733423in}{1.899561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637615in}{1.597485in}}%
\pgfpathlineto{\pgfqpoint{0.962797in}{1.597485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617327in}{1.597485in}}%
\pgfpathlineto{\pgfqpoint{3.156467in}{1.597485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962797in}{1.673004in}}%
\pgfpathlineto{\pgfqpoint{0.962797in}{1.521966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156467in}{1.673004in}}%
\pgfpathlineto{\pgfqpoint{3.156467in}{1.521966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774690in}{1.219890in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{1.219890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985486in}{1.219890in}}%
\pgfpathlineto{\pgfqpoint{1.082666in}{1.219890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742214in}{1.295409in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{1.144371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082666in}{1.295409in}}%
\pgfpathlineto{\pgfqpoint{1.082666in}{1.144371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888733in}{0.842295in}}%
\pgfpathlineto{\pgfqpoint{0.838536in}{0.842295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074839in}{0.842295in}}%
\pgfpathlineto{\pgfqpoint{2.242265in}{0.842295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838536in}{0.917814in}}%
\pgfpathlineto{\pgfqpoint{0.838536in}{0.766776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242265in}{0.917814in}}%
\pgfpathlineto{\pgfqpoint{2.242265in}{0.766776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824962in}{0.464700in}}%
\pgfpathlineto{\pgfqpoint{0.761705in}{0.464700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110183in}{0.464700in}}%
\pgfpathlineto{\pgfqpoint{2.061436in}{0.464700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761705in}{0.540219in}}%
\pgfpathlineto{\pgfqpoint{0.761705in}{0.389181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061436in}{0.540219in}}%
\pgfpathlineto{\pgfqpoint{2.061436in}{0.389181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784651in}{2.126118in}}%
\pgfpathlineto{\pgfqpoint{2.784651in}{1.824042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306939in}{1.748523in}}%
\pgfpathlineto{\pgfqpoint{2.306939in}{1.446447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907061in}{1.370928in}}%
\pgfpathlineto{\pgfqpoint{0.907061in}{1.068852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944643in}{0.993333in}}%
\pgfpathlineto{\pgfqpoint{0.944643in}{0.691257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512187in}{0.275902in}}{\pgfqpoint{4.750588in}{1.887976in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924371in}{0.615738in}}%
\pgfpathlineto{\pgfqpoint{0.924371in}{0.313662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512187in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.512187in}{2.163878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262775in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{5.262775in}{2.163878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512187in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{5.262775in}{0.275902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512187in}{2.163878in}}%
\pgfpathlineto{\pgfqpoint{5.262775in}{2.163878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sim_loadimbal_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.929132in}{3.079225in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.929132in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.929132in}{3.079225in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.079225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553603in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{4.829132in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{4.829132in}{2.940963in}}%
\pgfpathlineto{\pgfqpoint{0.553603in}{2.940963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747945in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{0.747945in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747945in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235018in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{1.235018in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235018in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722091in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{1.722091in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722091in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209165in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{2.209165in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209165in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696238in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{2.696238in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.696238in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183311in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{3.183311in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.183311in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670385in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{3.670385in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670385in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157458in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{4.157458in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.157458in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 70000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644531in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{4.644531in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.644531in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691367in,y=0.210390in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553603in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{4.829132in}{0.441847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=0.403585in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553603in}{0.754237in}}%
\pgfpathlineto{\pgfqpoint{4.829132in}{0.754237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=0.715975in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553603in}{1.066626in}}%
\pgfpathlineto{\pgfqpoint{4.829132in}{1.066626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=1.028364in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553603in}{1.379016in}}%
\pgfpathlineto{\pgfqpoint{4.829132in}{1.379016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=1.340754in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553603in}{1.691405in}}%
\pgfpathlineto{\pgfqpoint{4.829132in}{1.691405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=1.653143in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553603in}{2.003795in}}%
\pgfpathlineto{\pgfqpoint{4.829132in}{2.003795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=1.965532in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553603in}{2.316184in}}%
\pgfpathlineto{\pgfqpoint{4.829132in}{2.316184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=2.277922in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553603in}{2.628574in}}%
\pgfpathlineto{\pgfqpoint{4.829132in}{2.628574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=2.590311in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553603in}{2.940963in}}%
\pgfpathlineto{\pgfqpoint{4.829132in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=2.902701in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210390in,y=1.691405in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont load imbalance \(\displaystyle LI\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747945in}{1.594265in}}%
\pgfpathlineto{\pgfqpoint{0.752816in}{1.591679in}}%
\pgfpathlineto{\pgfqpoint{0.757686in}{1.603161in}}%
\pgfpathlineto{\pgfqpoint{0.762557in}{1.600338in}}%
\pgfpathlineto{\pgfqpoint{0.767428in}{1.604039in}}%
\pgfpathlineto{\pgfqpoint{0.772299in}{1.610419in}}%
\pgfpathlineto{\pgfqpoint{0.777169in}{1.606839in}}%
\pgfpathlineto{\pgfqpoint{0.782040in}{1.605268in}}%
\pgfpathlineto{\pgfqpoint{0.786911in}{1.603947in}}%
\pgfpathlineto{\pgfqpoint{0.791781in}{1.603596in}}%
\pgfpathlineto{\pgfqpoint{0.796652in}{1.606806in}}%
\pgfpathlineto{\pgfqpoint{0.806394in}{1.606960in}}%
\pgfpathlineto{\pgfqpoint{0.811264in}{1.605175in}}%
\pgfpathlineto{\pgfqpoint{0.816135in}{1.608474in}}%
\pgfpathlineto{\pgfqpoint{0.821006in}{1.605127in}}%
\pgfpathlineto{\pgfqpoint{0.825877in}{1.599490in}}%
\pgfpathlineto{\pgfqpoint{0.830747in}{1.607180in}}%
\pgfpathlineto{\pgfqpoint{0.835618in}{1.602082in}}%
\pgfpathlineto{\pgfqpoint{0.840489in}{1.601379in}}%
\pgfpathlineto{\pgfqpoint{0.845360in}{1.595393in}}%
\pgfpathlineto{\pgfqpoint{0.850230in}{1.601781in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{1.596920in}}%
\pgfpathlineto{\pgfqpoint{0.859972in}{1.608387in}}%
\pgfpathlineto{\pgfqpoint{0.864842in}{1.599058in}}%
\pgfpathlineto{\pgfqpoint{0.869713in}{1.597910in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.599816in}}%
\pgfpathlineto{\pgfqpoint{0.879455in}{1.599315in}}%
\pgfpathlineto{\pgfqpoint{0.884325in}{1.609612in}}%
\pgfpathlineto{\pgfqpoint{0.889196in}{1.601206in}}%
\pgfpathlineto{\pgfqpoint{0.894067in}{1.597747in}}%
\pgfpathlineto{\pgfqpoint{0.898938in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{0.903808in}{1.602644in}}%
\pgfpathlineto{\pgfqpoint{0.908679in}{1.604649in}}%
\pgfpathlineto{\pgfqpoint{0.913550in}{1.597043in}}%
\pgfpathlineto{\pgfqpoint{0.918421in}{1.592801in}}%
\pgfpathlineto{\pgfqpoint{0.923291in}{1.600693in}}%
\pgfpathlineto{\pgfqpoint{0.928162in}{1.594554in}}%
\pgfpathlineto{\pgfqpoint{0.933033in}{1.594977in}}%
\pgfpathlineto{\pgfqpoint{0.937903in}{1.592935in}}%
\pgfpathlineto{\pgfqpoint{0.942774in}{1.630205in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{1.590361in}}%
\pgfpathlineto{\pgfqpoint{0.952516in}{1.587043in}}%
\pgfpathlineto{\pgfqpoint{0.957386in}{1.591506in}}%
\pgfpathlineto{\pgfqpoint{0.962257in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{0.967128in}{1.588533in}}%
\pgfpathlineto{\pgfqpoint{0.971999in}{1.586001in}}%
\pgfpathlineto{\pgfqpoint{0.976869in}{1.586410in}}%
\pgfpathlineto{\pgfqpoint{0.981740in}{1.588489in}}%
\pgfpathlineto{\pgfqpoint{0.986611in}{1.581514in}}%
\pgfpathlineto{\pgfqpoint{0.991482in}{1.576017in}}%
\pgfpathlineto{\pgfqpoint{0.996352in}{1.581479in}}%
\pgfpathlineto{\pgfqpoint{1.001223in}{1.578316in}}%
\pgfpathlineto{\pgfqpoint{1.006094in}{1.579184in}}%
\pgfpathlineto{\pgfqpoint{1.010964in}{1.583904in}}%
\pgfpathlineto{\pgfqpoint{1.015835in}{1.577442in}}%
\pgfpathlineto{\pgfqpoint{1.020706in}{1.574362in}}%
\pgfpathlineto{\pgfqpoint{1.025577in}{1.572465in}}%
\pgfpathlineto{\pgfqpoint{1.030447in}{1.569761in}}%
\pgfpathlineto{\pgfqpoint{1.035318in}{1.575041in}}%
\pgfpathlineto{\pgfqpoint{1.040189in}{1.567554in}}%
\pgfpathlineto{\pgfqpoint{1.045060in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.049930in}{1.570860in}}%
\pgfpathlineto{\pgfqpoint{1.054801in}{1.563207in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.558971in}}%
\pgfpathlineto{\pgfqpoint{1.064543in}{1.557626in}}%
\pgfpathlineto{\pgfqpoint{1.069413in}{1.560917in}}%
\pgfpathlineto{\pgfqpoint{1.074284in}{1.553018in}}%
\pgfpathlineto{\pgfqpoint{1.079155in}{1.556097in}}%
\pgfpathlineto{\pgfqpoint{1.084025in}{1.543904in}}%
\pgfpathlineto{\pgfqpoint{1.088896in}{1.545098in}}%
\pgfpathlineto{\pgfqpoint{1.093767in}{1.540368in}}%
\pgfpathlineto{\pgfqpoint{1.098638in}{1.547412in}}%
\pgfpathlineto{\pgfqpoint{1.103508in}{1.535559in}}%
\pgfpathlineto{\pgfqpoint{1.108379in}{1.530647in}}%
\pgfpathlineto{\pgfqpoint{1.113250in}{1.529351in}}%
\pgfpathlineto{\pgfqpoint{1.118121in}{1.520006in}}%
\pgfpathlineto{\pgfqpoint{1.122991in}{1.516488in}}%
\pgfpathlineto{\pgfqpoint{1.127862in}{1.523026in}}%
\pgfpathlineto{\pgfqpoint{1.132733in}{1.505077in}}%
\pgfpathlineto{\pgfqpoint{1.137604in}{1.512046in}}%
\pgfpathlineto{\pgfqpoint{1.142474in}{1.500324in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{1.497744in}}%
\pgfpathlineto{\pgfqpoint{1.157086in}{1.488966in}}%
\pgfpathlineto{\pgfqpoint{1.161957in}{1.484568in}}%
\pgfpathlineto{\pgfqpoint{1.166828in}{1.484730in}}%
\pgfpathlineto{\pgfqpoint{1.171699in}{1.478263in}}%
\pgfpathlineto{\pgfqpoint{1.176569in}{1.479975in}}%
\pgfpathlineto{\pgfqpoint{1.181440in}{1.479292in}}%
\pgfpathlineto{\pgfqpoint{1.186311in}{1.481822in}}%
\pgfpathlineto{\pgfqpoint{1.191182in}{1.479261in}}%
\pgfpathlineto{\pgfqpoint{1.196052in}{1.476855in}}%
\pgfpathlineto{\pgfqpoint{1.200923in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{1.205794in}{1.474506in}}%
\pgfpathlineto{\pgfqpoint{1.210664in}{1.475084in}}%
\pgfpathlineto{\pgfqpoint{1.215535in}{1.475867in}}%
\pgfpathlineto{\pgfqpoint{1.220406in}{1.471566in}}%
\pgfpathlineto{\pgfqpoint{1.225277in}{1.476911in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{1.479591in}}%
\pgfpathlineto{\pgfqpoint{1.235018in}{1.472399in}}%
\pgfpathlineto{\pgfqpoint{1.239889in}{1.468840in}}%
\pgfpathlineto{\pgfqpoint{1.244760in}{1.476899in}}%
\pgfpathlineto{\pgfqpoint{1.249630in}{1.469430in}}%
\pgfpathlineto{\pgfqpoint{1.254501in}{1.467193in}}%
\pgfpathlineto{\pgfqpoint{1.259372in}{1.463739in}}%
\pgfpathlineto{\pgfqpoint{1.264243in}{1.464836in}}%
\pgfpathlineto{\pgfqpoint{1.269113in}{1.464382in}}%
\pgfpathlineto{\pgfqpoint{1.273984in}{1.462919in}}%
\pgfpathlineto{\pgfqpoint{1.278855in}{1.464644in}}%
\pgfpathlineto{\pgfqpoint{1.283725in}{1.461982in}}%
\pgfpathlineto{\pgfqpoint{1.288596in}{1.464204in}}%
\pgfpathlineto{\pgfqpoint{1.293467in}{1.458484in}}%
\pgfpathlineto{\pgfqpoint{1.298338in}{1.454685in}}%
\pgfpathlineto{\pgfqpoint{1.303208in}{1.454153in}}%
\pgfpathlineto{\pgfqpoint{1.308079in}{1.451994in}}%
\pgfpathlineto{\pgfqpoint{1.312950in}{1.457406in}}%
\pgfpathlineto{\pgfqpoint{1.317821in}{1.457158in}}%
\pgfpathlineto{\pgfqpoint{1.322691in}{1.459060in}}%
\pgfpathlineto{\pgfqpoint{1.327562in}{1.452798in}}%
\pgfpathlineto{\pgfqpoint{1.332433in}{1.453855in}}%
\pgfpathlineto{\pgfqpoint{1.337304in}{1.449506in}}%
\pgfpathlineto{\pgfqpoint{1.342174in}{1.442582in}}%
\pgfpathlineto{\pgfqpoint{1.347045in}{1.443636in}}%
\pgfpathlineto{\pgfqpoint{1.351916in}{1.449127in}}%
\pgfpathlineto{\pgfqpoint{1.356786in}{1.450786in}}%
\pgfpathlineto{\pgfqpoint{1.366528in}{1.449786in}}%
\pgfpathlineto{\pgfqpoint{1.371399in}{1.452427in}}%
\pgfpathlineto{\pgfqpoint{1.376269in}{1.463256in}}%
\pgfpathlineto{\pgfqpoint{1.381140in}{1.451390in}}%
\pgfpathlineto{\pgfqpoint{1.386011in}{1.451571in}}%
\pgfpathlineto{\pgfqpoint{1.390882in}{1.451048in}}%
\pgfpathlineto{\pgfqpoint{1.395752in}{1.450784in}}%
\pgfpathlineto{\pgfqpoint{1.400623in}{1.451051in}}%
\pgfpathlineto{\pgfqpoint{1.405494in}{1.445503in}}%
\pgfpathlineto{\pgfqpoint{1.410365in}{1.448690in}}%
\pgfpathlineto{\pgfqpoint{1.415235in}{1.451095in}}%
\pgfpathlineto{\pgfqpoint{1.420106in}{1.451750in}}%
\pgfpathlineto{\pgfqpoint{1.424977in}{1.454978in}}%
\pgfpathlineto{\pgfqpoint{1.429847in}{1.453381in}}%
\pgfpathlineto{\pgfqpoint{1.434718in}{1.453728in}}%
\pgfpathlineto{\pgfqpoint{1.439589in}{1.459408in}}%
\pgfpathlineto{\pgfqpoint{1.444460in}{1.452895in}}%
\pgfpathlineto{\pgfqpoint{1.449330in}{1.452793in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{1.455214in}}%
\pgfpathlineto{\pgfqpoint{1.459072in}{1.459021in}}%
\pgfpathlineto{\pgfqpoint{1.463943in}{1.459136in}}%
\pgfpathlineto{\pgfqpoint{1.468813in}{1.463642in}}%
\pgfpathlineto{\pgfqpoint{1.473684in}{1.463905in}}%
\pgfpathlineto{\pgfqpoint{1.478555in}{1.465001in}}%
\pgfpathlineto{\pgfqpoint{1.483426in}{1.461606in}}%
\pgfpathlineto{\pgfqpoint{1.488296in}{1.454928in}}%
\pgfpathlineto{\pgfqpoint{1.493167in}{1.459238in}}%
\pgfpathlineto{\pgfqpoint{1.498038in}{1.457630in}}%
\pgfpathlineto{\pgfqpoint{1.502908in}{1.457952in}}%
\pgfpathlineto{\pgfqpoint{1.507779in}{1.471933in}}%
\pgfpathlineto{\pgfqpoint{1.512650in}{1.462587in}}%
\pgfpathlineto{\pgfqpoint{1.517521in}{1.460406in}}%
\pgfpathlineto{\pgfqpoint{1.522391in}{1.463476in}}%
\pgfpathlineto{\pgfqpoint{1.527262in}{1.461014in}}%
\pgfpathlineto{\pgfqpoint{1.532133in}{1.463200in}}%
\pgfpathlineto{\pgfqpoint{1.537004in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{1.541874in}{1.459207in}}%
\pgfpathlineto{\pgfqpoint{1.546745in}{1.455805in}}%
\pgfpathlineto{\pgfqpoint{1.551616in}{1.456534in}}%
\pgfpathlineto{\pgfqpoint{1.556487in}{1.450806in}}%
\pgfpathlineto{\pgfqpoint{1.561357in}{1.452296in}}%
\pgfpathlineto{\pgfqpoint{1.566228in}{1.448131in}}%
\pgfpathlineto{\pgfqpoint{1.571099in}{1.448507in}}%
\pgfpathlineto{\pgfqpoint{1.575969in}{1.453749in}}%
\pgfpathlineto{\pgfqpoint{1.580840in}{1.449224in}}%
\pgfpathlineto{\pgfqpoint{1.585711in}{1.452389in}}%
\pgfpathlineto{\pgfqpoint{1.590582in}{1.457036in}}%
\pgfpathlineto{\pgfqpoint{1.595452in}{1.451809in}}%
\pgfpathlineto{\pgfqpoint{1.600323in}{1.447872in}}%
\pgfpathlineto{\pgfqpoint{1.605194in}{1.446986in}}%
\pgfpathlineto{\pgfqpoint{1.610065in}{1.441193in}}%
\pgfpathlineto{\pgfqpoint{1.614935in}{1.432345in}}%
\pgfpathlineto{\pgfqpoint{1.619806in}{1.422617in}}%
\pgfpathlineto{\pgfqpoint{1.624677in}{1.416040in}}%
\pgfpathlineto{\pgfqpoint{1.629548in}{1.413766in}}%
\pgfpathlineto{\pgfqpoint{1.634418in}{1.403837in}}%
\pgfpathlineto{\pgfqpoint{1.639289in}{1.398417in}}%
\pgfpathlineto{\pgfqpoint{1.644160in}{1.387924in}}%
\pgfpathlineto{\pgfqpoint{1.649030in}{1.375259in}}%
\pgfpathlineto{\pgfqpoint{1.653901in}{1.364641in}}%
\pgfpathlineto{\pgfqpoint{1.658772in}{1.363949in}}%
\pgfpathlineto{\pgfqpoint{1.663643in}{1.342983in}}%
\pgfpathlineto{\pgfqpoint{1.668513in}{1.339348in}}%
\pgfpathlineto{\pgfqpoint{1.673384in}{1.329881in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.329483in}}%
\pgfpathlineto{\pgfqpoint{1.683126in}{1.333251in}}%
\pgfpathlineto{\pgfqpoint{1.687996in}{1.352828in}}%
\pgfpathlineto{\pgfqpoint{1.692867in}{1.345764in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{1.352558in}}%
\pgfpathlineto{\pgfqpoint{1.702609in}{1.354440in}}%
\pgfpathlineto{\pgfqpoint{1.707479in}{1.353202in}}%
\pgfpathlineto{\pgfqpoint{1.712350in}{1.362479in}}%
\pgfpathlineto{\pgfqpoint{1.717221in}{1.361498in}}%
\pgfpathlineto{\pgfqpoint{1.722091in}{1.358378in}}%
\pgfpathlineto{\pgfqpoint{1.726962in}{1.358747in}}%
\pgfpathlineto{\pgfqpoint{1.731833in}{1.362504in}}%
\pgfpathlineto{\pgfqpoint{1.736704in}{1.362146in}}%
\pgfpathlineto{\pgfqpoint{1.741574in}{1.365584in}}%
\pgfpathlineto{\pgfqpoint{1.746445in}{1.369569in}}%
\pgfpathlineto{\pgfqpoint{1.751316in}{1.371735in}}%
\pgfpathlineto{\pgfqpoint{1.756187in}{1.377766in}}%
\pgfpathlineto{\pgfqpoint{1.761057in}{1.377390in}}%
\pgfpathlineto{\pgfqpoint{1.765928in}{1.373522in}}%
\pgfpathlineto{\pgfqpoint{1.770799in}{1.379541in}}%
\pgfpathlineto{\pgfqpoint{1.775670in}{1.374346in}}%
\pgfpathlineto{\pgfqpoint{1.780540in}{1.362493in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{1.357527in}}%
\pgfpathlineto{\pgfqpoint{1.790282in}{1.355911in}}%
\pgfpathlineto{\pgfqpoint{1.795152in}{1.349426in}}%
\pgfpathlineto{\pgfqpoint{1.800023in}{1.340904in}}%
\pgfpathlineto{\pgfqpoint{1.804894in}{1.331313in}}%
\pgfpathlineto{\pgfqpoint{1.809765in}{1.317975in}}%
\pgfpathlineto{\pgfqpoint{1.814635in}{1.308138in}}%
\pgfpathlineto{\pgfqpoint{1.819506in}{1.292959in}}%
\pgfpathlineto{\pgfqpoint{1.824377in}{1.283043in}}%
\pgfpathlineto{\pgfqpoint{1.829248in}{1.269456in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.256339in}}%
\pgfpathlineto{\pgfqpoint{1.838989in}{1.236175in}}%
\pgfpathlineto{\pgfqpoint{1.843860in}{1.217525in}}%
\pgfpathlineto{\pgfqpoint{1.848730in}{1.226323in}}%
\pgfpathlineto{\pgfqpoint{1.853601in}{1.229068in}}%
\pgfpathlineto{\pgfqpoint{1.858472in}{1.237373in}}%
\pgfpathlineto{\pgfqpoint{1.863343in}{1.234716in}}%
\pgfpathlineto{\pgfqpoint{1.868213in}{1.229957in}}%
\pgfpathlineto{\pgfqpoint{1.873084in}{1.229041in}}%
\pgfpathlineto{\pgfqpoint{1.877955in}{1.233037in}}%
\pgfpathlineto{\pgfqpoint{1.882826in}{1.238670in}}%
\pgfpathlineto{\pgfqpoint{1.887696in}{1.245296in}}%
\pgfpathlineto{\pgfqpoint{1.892567in}{1.252949in}}%
\pgfpathlineto{\pgfqpoint{1.897438in}{1.249668in}}%
\pgfpathlineto{\pgfqpoint{1.902309in}{1.243170in}}%
\pgfpathlineto{\pgfqpoint{1.907179in}{1.247229in}}%
\pgfpathlineto{\pgfqpoint{1.912050in}{1.244401in}}%
\pgfpathlineto{\pgfqpoint{1.916921in}{1.227424in}}%
\pgfpathlineto{\pgfqpoint{1.921791in}{1.222883in}}%
\pgfpathlineto{\pgfqpoint{1.926662in}{1.218875in}}%
\pgfpathlineto{\pgfqpoint{1.931533in}{1.216793in}}%
\pgfpathlineto{\pgfqpoint{1.936404in}{1.210147in}}%
\pgfpathlineto{\pgfqpoint{1.941274in}{1.201548in}}%
\pgfpathlineto{\pgfqpoint{1.946145in}{1.187284in}}%
\pgfpathlineto{\pgfqpoint{1.951016in}{1.178594in}}%
\pgfpathlineto{\pgfqpoint{1.955887in}{1.167748in}}%
\pgfpathlineto{\pgfqpoint{1.960757in}{1.150527in}}%
\pgfpathlineto{\pgfqpoint{1.965628in}{1.137448in}}%
\pgfpathlineto{\pgfqpoint{1.970499in}{1.136763in}}%
\pgfpathlineto{\pgfqpoint{1.975370in}{1.148908in}}%
\pgfpathlineto{\pgfqpoint{1.980240in}{1.180287in}}%
\pgfpathlineto{\pgfqpoint{1.985111in}{1.158240in}}%
\pgfpathlineto{\pgfqpoint{1.989982in}{1.178584in}}%
\pgfpathlineto{\pgfqpoint{1.994852in}{1.165925in}}%
\pgfpathlineto{\pgfqpoint{1.999723in}{1.170029in}}%
\pgfpathlineto{\pgfqpoint{2.004594in}{1.177769in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.187091in}}%
\pgfpathlineto{\pgfqpoint{2.014335in}{1.183175in}}%
\pgfpathlineto{\pgfqpoint{2.019206in}{1.176584in}}%
\pgfpathlineto{\pgfqpoint{2.024077in}{1.171254in}}%
\pgfpathlineto{\pgfqpoint{2.028948in}{1.161645in}}%
\pgfpathlineto{\pgfqpoint{2.033818in}{1.159033in}}%
\pgfpathlineto{\pgfqpoint{2.038689in}{1.166002in}}%
\pgfpathlineto{\pgfqpoint{2.043560in}{1.171436in}}%
\pgfpathlineto{\pgfqpoint{2.048431in}{1.158871in}}%
\pgfpathlineto{\pgfqpoint{2.053301in}{1.156732in}}%
\pgfpathlineto{\pgfqpoint{2.058172in}{1.152715in}}%
\pgfpathlineto{\pgfqpoint{2.063043in}{1.155748in}}%
\pgfpathlineto{\pgfqpoint{2.067913in}{1.160609in}}%
\pgfpathlineto{\pgfqpoint{2.072784in}{1.166652in}}%
\pgfpathlineto{\pgfqpoint{2.077655in}{1.164036in}}%
\pgfpathlineto{\pgfqpoint{2.082526in}{1.184134in}}%
\pgfpathlineto{\pgfqpoint{2.087396in}{1.183022in}}%
\pgfpathlineto{\pgfqpoint{2.092267in}{1.161378in}}%
\pgfpathlineto{\pgfqpoint{2.097138in}{1.157926in}}%
\pgfpathlineto{\pgfqpoint{2.102009in}{1.178657in}}%
\pgfpathlineto{\pgfqpoint{2.106879in}{1.153676in}}%
\pgfpathlineto{\pgfqpoint{2.111750in}{1.160339in}}%
\pgfpathlineto{\pgfqpoint{2.116621in}{1.168296in}}%
\pgfpathlineto{\pgfqpoint{2.121492in}{1.158997in}}%
\pgfpathlineto{\pgfqpoint{2.126362in}{1.159212in}}%
\pgfpathlineto{\pgfqpoint{2.131233in}{1.165533in}}%
\pgfpathlineto{\pgfqpoint{2.136104in}{1.163144in}}%
\pgfpathlineto{\pgfqpoint{2.140974in}{1.178658in}}%
\pgfpathlineto{\pgfqpoint{2.145845in}{1.166569in}}%
\pgfpathlineto{\pgfqpoint{2.150716in}{1.165847in}}%
\pgfpathlineto{\pgfqpoint{2.155587in}{1.169997in}}%
\pgfpathlineto{\pgfqpoint{2.160457in}{1.167373in}}%
\pgfpathlineto{\pgfqpoint{2.165328in}{1.183771in}}%
\pgfpathlineto{\pgfqpoint{2.170199in}{1.187112in}}%
\pgfpathlineto{\pgfqpoint{2.175070in}{1.182896in}}%
\pgfpathlineto{\pgfqpoint{2.179940in}{1.182426in}}%
\pgfpathlineto{\pgfqpoint{2.184811in}{1.182922in}}%
\pgfpathlineto{\pgfqpoint{2.189682in}{1.180189in}}%
\pgfpathlineto{\pgfqpoint{2.194553in}{1.178607in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{1.173187in}}%
\pgfpathlineto{\pgfqpoint{2.204294in}{1.167169in}}%
\pgfpathlineto{\pgfqpoint{2.209165in}{1.181918in}}%
\pgfpathlineto{\pgfqpoint{2.214035in}{1.193029in}}%
\pgfpathlineto{\pgfqpoint{2.218906in}{1.196260in}}%
\pgfpathlineto{\pgfqpoint{2.223777in}{1.184802in}}%
\pgfpathlineto{\pgfqpoint{2.228648in}{1.193662in}}%
\pgfpathlineto{\pgfqpoint{2.233518in}{1.181434in}}%
\pgfpathlineto{\pgfqpoint{2.238389in}{1.197602in}}%
\pgfpathlineto{\pgfqpoint{2.243260in}{1.189764in}}%
\pgfpathlineto{\pgfqpoint{2.248131in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{2.253001in}{1.186225in}}%
\pgfpathlineto{\pgfqpoint{2.257872in}{1.210020in}}%
\pgfpathlineto{\pgfqpoint{2.262743in}{1.207784in}}%
\pgfpathlineto{\pgfqpoint{2.267614in}{1.204182in}}%
\pgfpathlineto{\pgfqpoint{2.272484in}{1.189701in}}%
\pgfpathlineto{\pgfqpoint{2.277355in}{1.181396in}}%
\pgfpathlineto{\pgfqpoint{2.282226in}{1.183229in}}%
\pgfpathlineto{\pgfqpoint{2.287096in}{1.192517in}}%
\pgfpathlineto{\pgfqpoint{2.291967in}{1.202814in}}%
\pgfpathlineto{\pgfqpoint{2.296838in}{1.206193in}}%
\pgfpathlineto{\pgfqpoint{2.301709in}{1.192719in}}%
\pgfpathlineto{\pgfqpoint{2.306579in}{1.190031in}}%
\pgfpathlineto{\pgfqpoint{2.311450in}{1.184380in}}%
\pgfpathlineto{\pgfqpoint{2.316321in}{1.176284in}}%
\pgfpathlineto{\pgfqpoint{2.321192in}{1.152313in}}%
\pgfpathlineto{\pgfqpoint{2.326062in}{1.143531in}}%
\pgfpathlineto{\pgfqpoint{2.330933in}{1.151331in}}%
\pgfpathlineto{\pgfqpoint{2.335804in}{1.128037in}}%
\pgfpathlineto{\pgfqpoint{2.340675in}{1.131462in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.120873in}}%
\pgfpathlineto{\pgfqpoint{2.350416in}{1.124463in}}%
\pgfpathlineto{\pgfqpoint{2.355287in}{1.128329in}}%
\pgfpathlineto{\pgfqpoint{2.360157in}{1.124704in}}%
\pgfpathlineto{\pgfqpoint{2.365028in}{1.128344in}}%
\pgfpathlineto{\pgfqpoint{2.369899in}{1.134903in}}%
\pgfpathlineto{\pgfqpoint{2.379640in}{1.135532in}}%
\pgfpathlineto{\pgfqpoint{2.384511in}{1.142000in}}%
\pgfpathlineto{\pgfqpoint{2.394253in}{1.140270in}}%
\pgfpathlineto{\pgfqpoint{2.399123in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{2.403994in}{1.137472in}}%
\pgfpathlineto{\pgfqpoint{2.408865in}{1.138909in}}%
\pgfpathlineto{\pgfqpoint{2.413736in}{1.143358in}}%
\pgfpathlineto{\pgfqpoint{2.418606in}{1.140716in}}%
\pgfpathlineto{\pgfqpoint{2.423477in}{1.141668in}}%
\pgfpathlineto{\pgfqpoint{2.428348in}{1.145024in}}%
\pgfpathlineto{\pgfqpoint{2.433218in}{1.143174in}}%
\pgfpathlineto{\pgfqpoint{2.438089in}{1.134050in}}%
\pgfpathlineto{\pgfqpoint{2.442960in}{1.133451in}}%
\pgfpathlineto{\pgfqpoint{2.447831in}{1.131050in}}%
\pgfpathlineto{\pgfqpoint{2.452701in}{1.130242in}}%
\pgfpathlineto{\pgfqpoint{2.457572in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.462443in}{1.129704in}}%
\pgfpathlineto{\pgfqpoint{2.467314in}{1.136617in}}%
\pgfpathlineto{\pgfqpoint{2.472184in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{2.477055in}{1.112278in}}%
\pgfpathlineto{\pgfqpoint{2.481926in}{1.108097in}}%
\pgfpathlineto{\pgfqpoint{2.486796in}{1.104268in}}%
\pgfpathlineto{\pgfqpoint{2.491667in}{1.102893in}}%
\pgfpathlineto{\pgfqpoint{2.496538in}{1.100021in}}%
\pgfpathlineto{\pgfqpoint{2.501409in}{1.089638in}}%
\pgfpathlineto{\pgfqpoint{2.506279in}{1.077708in}}%
\pgfpathlineto{\pgfqpoint{2.511150in}{1.061191in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{1.051449in}}%
\pgfpathlineto{\pgfqpoint{2.520892in}{1.050898in}}%
\pgfpathlineto{\pgfqpoint{2.525762in}{1.049714in}}%
\pgfpathlineto{\pgfqpoint{2.530633in}{1.047031in}}%
\pgfpathlineto{\pgfqpoint{2.535504in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{2.540375in}{1.042640in}}%
\pgfpathlineto{\pgfqpoint{2.545245in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{2.550116in}{1.041021in}}%
\pgfpathlineto{\pgfqpoint{2.554987in}{1.056816in}}%
\pgfpathlineto{\pgfqpoint{2.559857in}{1.055976in}}%
\pgfpathlineto{\pgfqpoint{2.564728in}{1.050244in}}%
\pgfpathlineto{\pgfqpoint{2.569599in}{1.054167in}}%
\pgfpathlineto{\pgfqpoint{2.574470in}{1.053246in}}%
\pgfpathlineto{\pgfqpoint{2.579340in}{1.055712in}}%
\pgfpathlineto{\pgfqpoint{2.584211in}{1.052438in}}%
\pgfpathlineto{\pgfqpoint{2.589082in}{1.064210in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{1.067840in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{1.059851in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.054161in}}%
\pgfpathlineto{\pgfqpoint{2.608565in}{1.051862in}}%
\pgfpathlineto{\pgfqpoint{2.613436in}{1.046496in}}%
\pgfpathlineto{\pgfqpoint{2.618306in}{1.042823in}}%
\pgfpathlineto{\pgfqpoint{2.623177in}{1.035982in}}%
\pgfpathlineto{\pgfqpoint{2.628048in}{1.031747in}}%
\pgfpathlineto{\pgfqpoint{2.632918in}{1.028028in}}%
\pgfpathlineto{\pgfqpoint{2.637789in}{1.025859in}}%
\pgfpathlineto{\pgfqpoint{2.642660in}{1.024228in}}%
\pgfpathlineto{\pgfqpoint{2.647531in}{1.029165in}}%
\pgfpathlineto{\pgfqpoint{2.652401in}{1.023346in}}%
\pgfpathlineto{\pgfqpoint{2.657272in}{1.026116in}}%
\pgfpathlineto{\pgfqpoint{2.662143in}{1.026338in}}%
\pgfpathlineto{\pgfqpoint{2.667014in}{1.032902in}}%
\pgfpathlineto{\pgfqpoint{2.671884in}{1.028338in}}%
\pgfpathlineto{\pgfqpoint{2.676755in}{1.030678in}}%
\pgfpathlineto{\pgfqpoint{2.681626in}{1.030598in}}%
\pgfpathlineto{\pgfqpoint{2.686497in}{1.029839in}}%
\pgfpathlineto{\pgfqpoint{2.691367in}{1.030063in}}%
\pgfpathlineto{\pgfqpoint{2.696238in}{1.022412in}}%
\pgfpathlineto{\pgfqpoint{2.701109in}{1.026130in}}%
\pgfpathlineto{\pgfqpoint{2.705979in}{1.026852in}}%
\pgfpathlineto{\pgfqpoint{2.710850in}{1.031132in}}%
\pgfpathlineto{\pgfqpoint{2.715721in}{1.032358in}}%
\pgfpathlineto{\pgfqpoint{2.720592in}{1.035417in}}%
\pgfpathlineto{\pgfqpoint{2.725462in}{1.036077in}}%
\pgfpathlineto{\pgfqpoint{2.730333in}{1.039725in}}%
\pgfpathlineto{\pgfqpoint{2.735204in}{1.045299in}}%
\pgfpathlineto{\pgfqpoint{2.744945in}{1.046435in}}%
\pgfpathlineto{\pgfqpoint{2.749816in}{1.046006in}}%
\pgfpathlineto{\pgfqpoint{2.754687in}{1.038071in}}%
\pgfpathlineto{\pgfqpoint{2.759558in}{1.033882in}}%
\pgfpathlineto{\pgfqpoint{2.764428in}{1.035598in}}%
\pgfpathlineto{\pgfqpoint{2.769299in}{1.035791in}}%
\pgfpathlineto{\pgfqpoint{2.774170in}{1.033405in}}%
\pgfpathlineto{\pgfqpoint{2.779040in}{1.030561in}}%
\pgfpathlineto{\pgfqpoint{2.788782in}{1.023086in}}%
\pgfpathlineto{\pgfqpoint{2.793653in}{1.019234in}}%
\pgfpathlineto{\pgfqpoint{2.798523in}{1.009540in}}%
\pgfpathlineto{\pgfqpoint{2.803394in}{1.002337in}}%
\pgfpathlineto{\pgfqpoint{2.808265in}{0.994070in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.007287in}}%
\pgfpathlineto{\pgfqpoint{2.818006in}{0.977639in}}%
\pgfpathlineto{\pgfqpoint{2.822877in}{0.967087in}}%
\pgfpathlineto{\pgfqpoint{2.827748in}{0.962025in}}%
\pgfpathlineto{\pgfqpoint{2.832619in}{0.954540in}}%
\pgfpathlineto{\pgfqpoint{2.837489in}{0.968934in}}%
\pgfpathlineto{\pgfqpoint{2.842360in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.847231in}{0.946387in}}%
\pgfpathlineto{\pgfqpoint{2.852101in}{0.942131in}}%
\pgfpathlineto{\pgfqpoint{2.856972in}{0.960244in}}%
\pgfpathlineto{\pgfqpoint{2.861843in}{0.943390in}}%
\pgfpathlineto{\pgfqpoint{2.866714in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{2.871584in}{0.941927in}}%
\pgfpathlineto{\pgfqpoint{2.876455in}{0.943655in}}%
\pgfpathlineto{\pgfqpoint{2.881326in}{0.946559in}}%
\pgfpathlineto{\pgfqpoint{2.886197in}{0.950750in}}%
\pgfpathlineto{\pgfqpoint{2.891067in}{0.952630in}}%
\pgfpathlineto{\pgfqpoint{2.895938in}{0.953961in}}%
\pgfpathlineto{\pgfqpoint{2.900809in}{0.951278in}}%
\pgfpathlineto{\pgfqpoint{2.905680in}{0.947650in}}%
\pgfpathlineto{\pgfqpoint{2.910550in}{0.948733in}}%
\pgfpathlineto{\pgfqpoint{2.915421in}{0.960803in}}%
\pgfpathlineto{\pgfqpoint{2.920292in}{0.969177in}}%
\pgfpathlineto{\pgfqpoint{2.925162in}{0.994712in}}%
\pgfpathlineto{\pgfqpoint{2.930033in}{0.980082in}}%
\pgfpathlineto{\pgfqpoint{2.934904in}{0.995267in}}%
\pgfpathlineto{\pgfqpoint{2.939775in}{0.995563in}}%
\pgfpathlineto{\pgfqpoint{2.944645in}{0.986356in}}%
\pgfpathlineto{\pgfqpoint{2.949516in}{0.989036in}}%
\pgfpathlineto{\pgfqpoint{2.954387in}{0.986024in}}%
\pgfpathlineto{\pgfqpoint{2.959258in}{0.987145in}}%
\pgfpathlineto{\pgfqpoint{2.964128in}{0.987997in}}%
\pgfpathlineto{\pgfqpoint{2.968999in}{0.977368in}}%
\pgfpathlineto{\pgfqpoint{2.973870in}{0.995192in}}%
\pgfpathlineto{\pgfqpoint{2.978741in}{0.997610in}}%
\pgfpathlineto{\pgfqpoint{2.983611in}{0.971275in}}%
\pgfpathlineto{\pgfqpoint{2.988482in}{0.966903in}}%
\pgfpathlineto{\pgfqpoint{2.993353in}{0.980980in}}%
\pgfpathlineto{\pgfqpoint{2.998223in}{0.982001in}}%
\pgfpathlineto{\pgfqpoint{3.003094in}{0.962523in}}%
\pgfpathlineto{\pgfqpoint{3.007965in}{0.993334in}}%
\pgfpathlineto{\pgfqpoint{3.012836in}{0.997110in}}%
\pgfpathlineto{\pgfqpoint{3.017706in}{0.973308in}}%
\pgfpathlineto{\pgfqpoint{3.022577in}{0.981556in}}%
\pgfpathlineto{\pgfqpoint{3.027448in}{0.962928in}}%
\pgfpathlineto{\pgfqpoint{3.032319in}{0.976116in}}%
\pgfpathlineto{\pgfqpoint{3.037189in}{0.967029in}}%
\pgfpathlineto{\pgfqpoint{3.042060in}{0.987751in}}%
\pgfpathlineto{\pgfqpoint{3.046931in}{0.970444in}}%
\pgfpathlineto{\pgfqpoint{3.051801in}{0.967185in}}%
\pgfpathlineto{\pgfqpoint{3.056672in}{0.981491in}}%
\pgfpathlineto{\pgfqpoint{3.061543in}{0.977103in}}%
\pgfpathlineto{\pgfqpoint{3.066414in}{0.994903in}}%
\pgfpathlineto{\pgfqpoint{3.071284in}{0.983823in}}%
\pgfpathlineto{\pgfqpoint{3.076155in}{0.975675in}}%
\pgfpathlineto{\pgfqpoint{3.081026in}{0.994924in}}%
\pgfpathlineto{\pgfqpoint{3.085897in}{0.977327in}}%
\pgfpathlineto{\pgfqpoint{3.090767in}{0.978693in}}%
\pgfpathlineto{\pgfqpoint{3.095638in}{0.991410in}}%
\pgfpathlineto{\pgfqpoint{3.100509in}{0.994791in}}%
\pgfpathlineto{\pgfqpoint{3.105380in}{1.003530in}}%
\pgfpathlineto{\pgfqpoint{3.110250in}{1.005025in}}%
\pgfpathlineto{\pgfqpoint{3.115121in}{0.997521in}}%
\pgfpathlineto{\pgfqpoint{3.119992in}{1.000565in}}%
\pgfpathlineto{\pgfqpoint{3.124862in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{3.129733in}{1.002855in}}%
\pgfpathlineto{\pgfqpoint{3.134604in}{1.003876in}}%
\pgfpathlineto{\pgfqpoint{3.139475in}{1.001936in}}%
\pgfpathlineto{\pgfqpoint{3.144345in}{1.000178in}}%
\pgfpathlineto{\pgfqpoint{3.149216in}{0.999446in}}%
\pgfpathlineto{\pgfqpoint{3.154087in}{0.992527in}}%
\pgfpathlineto{\pgfqpoint{3.158958in}{1.018426in}}%
\pgfpathlineto{\pgfqpoint{3.163828in}{0.999955in}}%
\pgfpathlineto{\pgfqpoint{3.168699in}{0.998744in}}%
\pgfpathlineto{\pgfqpoint{3.173570in}{0.999265in}}%
\pgfpathlineto{\pgfqpoint{3.178441in}{1.001844in}}%
\pgfpathlineto{\pgfqpoint{3.183311in}{0.996629in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{1.001934in}}%
\pgfpathlineto{\pgfqpoint{3.193053in}{1.001951in}}%
\pgfpathlineto{\pgfqpoint{3.197923in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.202794in}{1.002181in}}%
\pgfpathlineto{\pgfqpoint{3.207665in}{1.005009in}}%
\pgfpathlineto{\pgfqpoint{3.212536in}{1.004501in}}%
\pgfpathlineto{\pgfqpoint{3.222277in}{1.020020in}}%
\pgfpathlineto{\pgfqpoint{3.227148in}{1.016955in}}%
\pgfpathlineto{\pgfqpoint{3.232019in}{1.018429in}}%
\pgfpathlineto{\pgfqpoint{3.236889in}{1.030484in}}%
\pgfpathlineto{\pgfqpoint{3.241760in}{1.030777in}}%
\pgfpathlineto{\pgfqpoint{3.246631in}{1.048068in}}%
\pgfpathlineto{\pgfqpoint{3.251502in}{1.055263in}}%
\pgfpathlineto{\pgfqpoint{3.256372in}{1.045787in}}%
\pgfpathlineto{\pgfqpoint{3.261243in}{1.063431in}}%
\pgfpathlineto{\pgfqpoint{3.266114in}{1.054529in}}%
\pgfpathlineto{\pgfqpoint{3.270984in}{1.065880in}}%
\pgfpathlineto{\pgfqpoint{3.275855in}{1.068926in}}%
\pgfpathlineto{\pgfqpoint{3.280726in}{1.068880in}}%
\pgfpathlineto{\pgfqpoint{3.285597in}{1.055663in}}%
\pgfpathlineto{\pgfqpoint{3.290467in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{3.295338in}{1.066816in}}%
\pgfpathlineto{\pgfqpoint{3.300209in}{1.059762in}}%
\pgfpathlineto{\pgfqpoint{3.305080in}{1.061009in}}%
\pgfpathlineto{\pgfqpoint{3.309950in}{1.059960in}}%
\pgfpathlineto{\pgfqpoint{3.314821in}{1.073024in}}%
\pgfpathlineto{\pgfqpoint{3.319692in}{1.065881in}}%
\pgfpathlineto{\pgfqpoint{3.324563in}{1.065885in}}%
\pgfpathlineto{\pgfqpoint{3.329433in}{1.073707in}}%
\pgfpathlineto{\pgfqpoint{3.334304in}{1.067839in}}%
\pgfpathlineto{\pgfqpoint{3.339175in}{1.072805in}}%
\pgfpathlineto{\pgfqpoint{3.344045in}{1.070283in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{1.077054in}}%
\pgfpathlineto{\pgfqpoint{3.353787in}{1.068892in}}%
\pgfpathlineto{\pgfqpoint{3.358658in}{1.074309in}}%
\pgfpathlineto{\pgfqpoint{3.363528in}{1.074906in}}%
\pgfpathlineto{\pgfqpoint{3.368399in}{1.081898in}}%
\pgfpathlineto{\pgfqpoint{3.373270in}{1.077873in}}%
\pgfpathlineto{\pgfqpoint{3.378141in}{1.074569in}}%
\pgfpathlineto{\pgfqpoint{3.383011in}{1.081722in}}%
\pgfpathlineto{\pgfqpoint{3.387882in}{1.085523in}}%
\pgfpathlineto{\pgfqpoint{3.392753in}{1.106051in}}%
\pgfpathlineto{\pgfqpoint{3.397624in}{1.086347in}}%
\pgfpathlineto{\pgfqpoint{3.402494in}{1.090627in}}%
\pgfpathlineto{\pgfqpoint{3.407365in}{1.096355in}}%
\pgfpathlineto{\pgfqpoint{3.412236in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{3.417106in}{1.102091in}}%
\pgfpathlineto{\pgfqpoint{3.421977in}{1.112302in}}%
\pgfpathlineto{\pgfqpoint{3.426848in}{1.107547in}}%
\pgfpathlineto{\pgfqpoint{3.431719in}{1.108639in}}%
\pgfpathlineto{\pgfqpoint{3.436589in}{1.109327in}}%
\pgfpathlineto{\pgfqpoint{3.441460in}{1.128753in}}%
\pgfpathlineto{\pgfqpoint{3.446331in}{1.135281in}}%
\pgfpathlineto{\pgfqpoint{3.451202in}{1.136221in}}%
\pgfpathlineto{\pgfqpoint{3.456072in}{1.138001in}}%
\pgfpathlineto{\pgfqpoint{3.460943in}{1.130017in}}%
\pgfpathlineto{\pgfqpoint{3.465814in}{1.162605in}}%
\pgfpathlineto{\pgfqpoint{3.470685in}{1.149378in}}%
\pgfpathlineto{\pgfqpoint{3.475555in}{1.139004in}}%
\pgfpathlineto{\pgfqpoint{3.480426in}{1.144505in}}%
\pgfpathlineto{\pgfqpoint{3.485297in}{1.154216in}}%
\pgfpathlineto{\pgfqpoint{3.490167in}{1.177320in}}%
\pgfpathlineto{\pgfqpoint{3.495038in}{1.149222in}}%
\pgfpathlineto{\pgfqpoint{3.499909in}{1.175864in}}%
\pgfpathlineto{\pgfqpoint{3.504780in}{1.161982in}}%
\pgfpathlineto{\pgfqpoint{3.509650in}{1.182387in}}%
\pgfpathlineto{\pgfqpoint{3.514521in}{1.165390in}}%
\pgfpathlineto{\pgfqpoint{3.519392in}{1.176326in}}%
\pgfpathlineto{\pgfqpoint{3.524263in}{1.178064in}}%
\pgfpathlineto{\pgfqpoint{3.529133in}{1.189587in}}%
\pgfpathlineto{\pgfqpoint{3.534004in}{1.177421in}}%
\pgfpathlineto{\pgfqpoint{3.538875in}{1.186154in}}%
\pgfpathlineto{\pgfqpoint{3.543746in}{1.186621in}}%
\pgfpathlineto{\pgfqpoint{3.548616in}{1.213191in}}%
\pgfpathlineto{\pgfqpoint{3.553487in}{1.208352in}}%
\pgfpathlineto{\pgfqpoint{3.558358in}{1.189941in}}%
\pgfpathlineto{\pgfqpoint{3.563228in}{1.188558in}}%
\pgfpathlineto{\pgfqpoint{3.568099in}{1.209514in}}%
\pgfpathlineto{\pgfqpoint{3.572970in}{1.200386in}}%
\pgfpathlineto{\pgfqpoint{3.577841in}{1.209480in}}%
\pgfpathlineto{\pgfqpoint{3.582711in}{1.228723in}}%
\pgfpathlineto{\pgfqpoint{3.587582in}{1.211693in}}%
\pgfpathlineto{\pgfqpoint{3.592453in}{1.214553in}}%
\pgfpathlineto{\pgfqpoint{3.597324in}{1.233376in}}%
\pgfpathlineto{\pgfqpoint{3.602194in}{1.216676in}}%
\pgfpathlineto{\pgfqpoint{3.607065in}{1.213500in}}%
\pgfpathlineto{\pgfqpoint{3.611936in}{1.210664in}}%
\pgfpathlineto{\pgfqpoint{3.616807in}{1.227158in}}%
\pgfpathlineto{\pgfqpoint{3.621677in}{1.219540in}}%
\pgfpathlineto{\pgfqpoint{3.626548in}{1.220055in}}%
\pgfpathlineto{\pgfqpoint{3.631419in}{1.226047in}}%
\pgfpathlineto{\pgfqpoint{3.636289in}{1.213810in}}%
\pgfpathlineto{\pgfqpoint{3.641160in}{1.223044in}}%
\pgfpathlineto{\pgfqpoint{3.646031in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{3.650902in}{1.220555in}}%
\pgfpathlineto{\pgfqpoint{3.655772in}{1.231052in}}%
\pgfpathlineto{\pgfqpoint{3.660643in}{1.225033in}}%
\pgfpathlineto{\pgfqpoint{3.665514in}{1.228226in}}%
\pgfpathlineto{\pgfqpoint{3.670385in}{1.232947in}}%
\pgfpathlineto{\pgfqpoint{3.675255in}{1.224377in}}%
\pgfpathlineto{\pgfqpoint{3.680126in}{1.234711in}}%
\pgfpathlineto{\pgfqpoint{3.684997in}{1.240023in}}%
\pgfpathlineto{\pgfqpoint{3.689867in}{1.259591in}}%
\pgfpathlineto{\pgfqpoint{3.694738in}{1.239907in}}%
\pgfpathlineto{\pgfqpoint{3.699609in}{1.233497in}}%
\pgfpathlineto{\pgfqpoint{3.704480in}{1.238568in}}%
\pgfpathlineto{\pgfqpoint{3.709350in}{1.245577in}}%
\pgfpathlineto{\pgfqpoint{3.714221in}{1.236548in}}%
\pgfpathlineto{\pgfqpoint{3.719092in}{1.249716in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{1.250968in}}%
\pgfpathlineto{\pgfqpoint{3.728833in}{1.250526in}}%
\pgfpathlineto{\pgfqpoint{3.733704in}{1.261943in}}%
\pgfpathlineto{\pgfqpoint{3.738575in}{1.239721in}}%
\pgfpathlineto{\pgfqpoint{3.743446in}{1.255859in}}%
\pgfpathlineto{\pgfqpoint{3.748316in}{1.238135in}}%
\pgfpathlineto{\pgfqpoint{3.753187in}{1.247221in}}%
\pgfpathlineto{\pgfqpoint{3.758058in}{1.263487in}}%
\pgfpathlineto{\pgfqpoint{3.762928in}{1.255103in}}%
\pgfpathlineto{\pgfqpoint{3.767799in}{1.252467in}}%
\pgfpathlineto{\pgfqpoint{3.772670in}{1.269580in}}%
\pgfpathlineto{\pgfqpoint{3.777541in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{3.782411in}{1.252847in}}%
\pgfpathlineto{\pgfqpoint{3.787282in}{1.271941in}}%
\pgfpathlineto{\pgfqpoint{3.792153in}{1.250996in}}%
\pgfpathlineto{\pgfqpoint{3.797024in}{1.260944in}}%
\pgfpathlineto{\pgfqpoint{3.801894in}{1.260041in}}%
\pgfpathlineto{\pgfqpoint{3.806765in}{1.258614in}}%
\pgfpathlineto{\pgfqpoint{3.811636in}{1.262158in}}%
\pgfpathlineto{\pgfqpoint{3.816507in}{1.263004in}}%
\pgfpathlineto{\pgfqpoint{3.821377in}{1.270112in}}%
\pgfpathlineto{\pgfqpoint{3.826248in}{1.272958in}}%
\pgfpathlineto{\pgfqpoint{3.831119in}{1.262334in}}%
\pgfpathlineto{\pgfqpoint{3.835989in}{1.273592in}}%
\pgfpathlineto{\pgfqpoint{3.840860in}{1.265775in}}%
\pgfpathlineto{\pgfqpoint{3.845731in}{1.261902in}}%
\pgfpathlineto{\pgfqpoint{3.850602in}{1.267921in}}%
\pgfpathlineto{\pgfqpoint{3.855472in}{1.276537in}}%
\pgfpathlineto{\pgfqpoint{3.860343in}{1.273974in}}%
\pgfpathlineto{\pgfqpoint{3.865214in}{1.274761in}}%
\pgfpathlineto{\pgfqpoint{3.870085in}{1.287057in}}%
\pgfpathlineto{\pgfqpoint{3.874955in}{1.281395in}}%
\pgfpathlineto{\pgfqpoint{3.879826in}{1.274217in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.284291in}}%
\pgfpathlineto{\pgfqpoint{3.889568in}{1.272840in}}%
\pgfpathlineto{\pgfqpoint{3.894438in}{1.273056in}}%
\pgfpathlineto{\pgfqpoint{3.899309in}{1.287886in}}%
\pgfpathlineto{\pgfqpoint{3.904180in}{1.272535in}}%
\pgfpathlineto{\pgfqpoint{3.909050in}{1.273520in}}%
\pgfpathlineto{\pgfqpoint{3.913921in}{1.276442in}}%
\pgfpathlineto{\pgfqpoint{3.918792in}{1.278279in}}%
\pgfpathlineto{\pgfqpoint{3.923663in}{1.283252in}}%
\pgfpathlineto{\pgfqpoint{3.928533in}{1.271719in}}%
\pgfpathlineto{\pgfqpoint{3.933404in}{1.276006in}}%
\pgfpathlineto{\pgfqpoint{3.938275in}{1.277196in}}%
\pgfpathlineto{\pgfqpoint{3.943146in}{1.273498in}}%
\pgfpathlineto{\pgfqpoint{3.948016in}{1.285869in}}%
\pgfpathlineto{\pgfqpoint{3.952887in}{1.272493in}}%
\pgfpathlineto{\pgfqpoint{3.957758in}{1.285412in}}%
\pgfpathlineto{\pgfqpoint{3.962629in}{1.284421in}}%
\pgfpathlineto{\pgfqpoint{3.967499in}{1.276978in}}%
\pgfpathlineto{\pgfqpoint{3.972370in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{3.977241in}{1.275575in}}%
\pgfpathlineto{\pgfqpoint{3.982111in}{1.278387in}}%
\pgfpathlineto{\pgfqpoint{3.986982in}{1.273009in}}%
\pgfpathlineto{\pgfqpoint{3.991853in}{1.283016in}}%
\pgfpathlineto{\pgfqpoint{3.996724in}{1.277731in}}%
\pgfpathlineto{\pgfqpoint{4.001594in}{1.296279in}}%
\pgfpathlineto{\pgfqpoint{4.006465in}{1.278080in}}%
\pgfpathlineto{\pgfqpoint{4.011336in}{1.274579in}}%
\pgfpathlineto{\pgfqpoint{4.016207in}{1.296626in}}%
\pgfpathlineto{\pgfqpoint{4.021077in}{1.281466in}}%
\pgfpathlineto{\pgfqpoint{4.025948in}{1.280299in}}%
\pgfpathlineto{\pgfqpoint{4.030819in}{1.277156in}}%
\pgfpathlineto{\pgfqpoint{4.035690in}{1.280822in}}%
\pgfpathlineto{\pgfqpoint{4.040560in}{1.276071in}}%
\pgfpathlineto{\pgfqpoint{4.045431in}{1.273190in}}%
\pgfpathlineto{\pgfqpoint{4.050302in}{1.278573in}}%
\pgfpathlineto{\pgfqpoint{4.055172in}{1.278466in}}%
\pgfpathlineto{\pgfqpoint{4.060043in}{1.287993in}}%
\pgfpathlineto{\pgfqpoint{4.064914in}{1.281671in}}%
\pgfpathlineto{\pgfqpoint{4.069785in}{1.285948in}}%
\pgfpathlineto{\pgfqpoint{4.074655in}{1.284305in}}%
\pgfpathlineto{\pgfqpoint{4.079526in}{1.282450in}}%
\pgfpathlineto{\pgfqpoint{4.084397in}{1.283999in}}%
\pgfpathlineto{\pgfqpoint{4.089268in}{1.297109in}}%
\pgfpathlineto{\pgfqpoint{4.094138in}{1.280210in}}%
\pgfpathlineto{\pgfqpoint{4.099009in}{1.276342in}}%
\pgfpathlineto{\pgfqpoint{4.103880in}{1.279066in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.292523in}}%
\pgfpathlineto{\pgfqpoint{4.113621in}{1.279986in}}%
\pgfpathlineto{\pgfqpoint{4.118492in}{1.278570in}}%
\pgfpathlineto{\pgfqpoint{4.123363in}{1.275791in}}%
\pgfpathlineto{\pgfqpoint{4.128233in}{1.282302in}}%
\pgfpathlineto{\pgfqpoint{4.133104in}{1.296760in}}%
\pgfpathlineto{\pgfqpoint{4.137975in}{1.283807in}}%
\pgfpathlineto{\pgfqpoint{4.142846in}{1.278780in}}%
\pgfpathlineto{\pgfqpoint{4.147716in}{1.281171in}}%
\pgfpathlineto{\pgfqpoint{4.152587in}{1.292583in}}%
\pgfpathlineto{\pgfqpoint{4.157458in}{1.288305in}}%
\pgfpathlineto{\pgfqpoint{4.162329in}{1.293411in}}%
\pgfpathlineto{\pgfqpoint{4.167199in}{1.282301in}}%
\pgfpathlineto{\pgfqpoint{4.172070in}{1.283895in}}%
\pgfpathlineto{\pgfqpoint{4.176941in}{1.290212in}}%
\pgfpathlineto{\pgfqpoint{4.181812in}{1.278652in}}%
\pgfpathlineto{\pgfqpoint{4.186682in}{1.279362in}}%
\pgfpathlineto{\pgfqpoint{4.191553in}{1.286120in}}%
\pgfpathlineto{\pgfqpoint{4.196424in}{1.295392in}}%
\pgfpathlineto{\pgfqpoint{4.201294in}{1.285498in}}%
\pgfpathlineto{\pgfqpoint{4.206165in}{1.282559in}}%
\pgfpathlineto{\pgfqpoint{4.211036in}{1.289280in}}%
\pgfpathlineto{\pgfqpoint{4.215907in}{1.282661in}}%
\pgfpathlineto{\pgfqpoint{4.220777in}{1.287648in}}%
\pgfpathlineto{\pgfqpoint{4.225648in}{1.293133in}}%
\pgfpathlineto{\pgfqpoint{4.230519in}{1.295858in}}%
\pgfpathlineto{\pgfqpoint{4.235390in}{1.295265in}}%
\pgfpathlineto{\pgfqpoint{4.240260in}{1.284474in}}%
\pgfpathlineto{\pgfqpoint{4.245131in}{1.299353in}}%
\pgfpathlineto{\pgfqpoint{4.250002in}{1.286054in}}%
\pgfpathlineto{\pgfqpoint{4.254873in}{1.282348in}}%
\pgfpathlineto{\pgfqpoint{4.259743in}{1.277420in}}%
\pgfpathlineto{\pgfqpoint{4.264614in}{1.287626in}}%
\pgfpathlineto{\pgfqpoint{4.269485in}{1.278708in}}%
\pgfpathlineto{\pgfqpoint{4.274355in}{1.295003in}}%
\pgfpathlineto{\pgfqpoint{4.279226in}{1.279478in}}%
\pgfpathlineto{\pgfqpoint{4.284097in}{1.281235in}}%
\pgfpathlineto{\pgfqpoint{4.288968in}{1.287930in}}%
\pgfpathlineto{\pgfqpoint{4.293838in}{1.300068in}}%
\pgfpathlineto{\pgfqpoint{4.298709in}{1.281605in}}%
\pgfpathlineto{\pgfqpoint{4.303580in}{1.282119in}}%
\pgfpathlineto{\pgfqpoint{4.308451in}{1.292498in}}%
\pgfpathlineto{\pgfqpoint{4.313321in}{1.279043in}}%
\pgfpathlineto{\pgfqpoint{4.318192in}{1.284581in}}%
\pgfpathlineto{\pgfqpoint{4.323063in}{1.285187in}}%
\pgfpathlineto{\pgfqpoint{4.327933in}{1.297059in}}%
\pgfpathlineto{\pgfqpoint{4.332804in}{1.282645in}}%
\pgfpathlineto{\pgfqpoint{4.337675in}{1.279848in}}%
\pgfpathlineto{\pgfqpoint{4.342546in}{1.282378in}}%
\pgfpathlineto{\pgfqpoint{4.347416in}{1.283494in}}%
\pgfpathlineto{\pgfqpoint{4.352287in}{1.299626in}}%
\pgfpathlineto{\pgfqpoint{4.357158in}{1.290207in}}%
\pgfpathlineto{\pgfqpoint{4.362029in}{1.283168in}}%
\pgfpathlineto{\pgfqpoint{4.366899in}{1.296233in}}%
\pgfpathlineto{\pgfqpoint{4.371770in}{1.286063in}}%
\pgfpathlineto{\pgfqpoint{4.376641in}{1.282533in}}%
\pgfpathlineto{\pgfqpoint{4.381512in}{1.293878in}}%
\pgfpathlineto{\pgfqpoint{4.386382in}{1.288231in}}%
\pgfpathlineto{\pgfqpoint{4.391253in}{1.292977in}}%
\pgfpathlineto{\pgfqpoint{4.396124in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{4.400994in}{1.297888in}}%
\pgfpathlineto{\pgfqpoint{4.410736in}{1.283312in}}%
\pgfpathlineto{\pgfqpoint{4.415607in}{1.297404in}}%
\pgfpathlineto{\pgfqpoint{4.420477in}{1.279547in}}%
\pgfpathlineto{\pgfqpoint{4.425348in}{1.283635in}}%
\pgfpathlineto{\pgfqpoint{4.430219in}{1.291805in}}%
\pgfpathlineto{\pgfqpoint{4.435090in}{1.281424in}}%
\pgfpathlineto{\pgfqpoint{4.439960in}{1.281150in}}%
\pgfpathlineto{\pgfqpoint{4.444831in}{1.284168in}}%
\pgfpathlineto{\pgfqpoint{4.449702in}{1.279842in}}%
\pgfpathlineto{\pgfqpoint{4.454573in}{1.284399in}}%
\pgfpathlineto{\pgfqpoint{4.459443in}{1.283679in}}%
\pgfpathlineto{\pgfqpoint{4.464314in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{4.469185in}{1.281778in}}%
\pgfpathlineto{\pgfqpoint{4.474055in}{1.303443in}}%
\pgfpathlineto{\pgfqpoint{4.478926in}{1.282061in}}%
\pgfpathlineto{\pgfqpoint{4.488668in}{1.299546in}}%
\pgfpathlineto{\pgfqpoint{4.493538in}{1.288413in}}%
\pgfpathlineto{\pgfqpoint{4.498409in}{1.282685in}}%
\pgfpathlineto{\pgfqpoint{4.503280in}{1.292143in}}%
\pgfpathlineto{\pgfqpoint{4.508151in}{1.282645in}}%
\pgfpathlineto{\pgfqpoint{4.513021in}{1.291162in}}%
\pgfpathlineto{\pgfqpoint{4.517892in}{1.283072in}}%
\pgfpathlineto{\pgfqpoint{4.522763in}{1.291856in}}%
\pgfpathlineto{\pgfqpoint{4.527634in}{1.287931in}}%
\pgfpathlineto{\pgfqpoint{4.532504in}{1.280477in}}%
\pgfpathlineto{\pgfqpoint{4.537375in}{1.287035in}}%
\pgfpathlineto{\pgfqpoint{4.542246in}{1.282688in}}%
\pgfpathlineto{\pgfqpoint{4.547116in}{1.291431in}}%
\pgfpathlineto{\pgfqpoint{4.551987in}{1.290038in}}%
\pgfpathlineto{\pgfqpoint{4.556858in}{1.299146in}}%
\pgfpathlineto{\pgfqpoint{4.561729in}{1.284521in}}%
\pgfpathlineto{\pgfqpoint{4.566599in}{1.283442in}}%
\pgfpathlineto{\pgfqpoint{4.571470in}{1.291618in}}%
\pgfpathlineto{\pgfqpoint{4.576341in}{1.279781in}}%
\pgfpathlineto{\pgfqpoint{4.581212in}{1.279273in}}%
\pgfpathlineto{\pgfqpoint{4.586082in}{1.300154in}}%
\pgfpathlineto{\pgfqpoint{4.590953in}{1.282886in}}%
\pgfpathlineto{\pgfqpoint{4.595824in}{1.283687in}}%
\pgfpathlineto{\pgfqpoint{4.600695in}{1.280564in}}%
\pgfpathlineto{\pgfqpoint{4.605565in}{1.302867in}}%
\pgfpathlineto{\pgfqpoint{4.610436in}{1.292630in}}%
\pgfpathlineto{\pgfqpoint{4.615307in}{1.283055in}}%
\pgfpathlineto{\pgfqpoint{4.620177in}{1.297974in}}%
\pgfpathlineto{\pgfqpoint{4.625048in}{1.283764in}}%
\pgfpathlineto{\pgfqpoint{4.629919in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{4.634790in}{1.283498in}}%
\pgfpathlineto{\pgfqpoint{4.634790in}{1.283498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747945in}{0.672722in}}%
\pgfpathlineto{\pgfqpoint{0.752816in}{0.674978in}}%
\pgfpathlineto{\pgfqpoint{0.757686in}{0.673596in}}%
\pgfpathlineto{\pgfqpoint{0.762557in}{0.668875in}}%
\pgfpathlineto{\pgfqpoint{0.767428in}{0.664888in}}%
\pgfpathlineto{\pgfqpoint{0.772299in}{0.669210in}}%
\pgfpathlineto{\pgfqpoint{0.777169in}{0.659870in}}%
\pgfpathlineto{\pgfqpoint{0.782040in}{0.664236in}}%
\pgfpathlineto{\pgfqpoint{0.786911in}{0.674123in}}%
\pgfpathlineto{\pgfqpoint{0.791781in}{0.671877in}}%
\pgfpathlineto{\pgfqpoint{0.796652in}{0.685413in}}%
\pgfpathlineto{\pgfqpoint{0.801523in}{0.671753in}}%
\pgfpathlineto{\pgfqpoint{0.806394in}{0.665609in}}%
\pgfpathlineto{\pgfqpoint{0.811264in}{0.686271in}}%
\pgfpathlineto{\pgfqpoint{0.816135in}{0.675704in}}%
\pgfpathlineto{\pgfqpoint{0.821006in}{0.676753in}}%
\pgfpathlineto{\pgfqpoint{0.825877in}{0.687285in}}%
\pgfpathlineto{\pgfqpoint{0.830747in}{0.680283in}}%
\pgfpathlineto{\pgfqpoint{0.835618in}{0.690521in}}%
\pgfpathlineto{\pgfqpoint{0.840489in}{0.677513in}}%
\pgfpathlineto{\pgfqpoint{0.845360in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{0.850230in}{0.686196in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{0.672911in}}%
\pgfpathlineto{\pgfqpoint{0.859972in}{0.677713in}}%
\pgfpathlineto{\pgfqpoint{0.864842in}{0.666419in}}%
\pgfpathlineto{\pgfqpoint{0.869713in}{0.666170in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{0.668863in}}%
\pgfpathlineto{\pgfqpoint{0.879455in}{0.676840in}}%
\pgfpathlineto{\pgfqpoint{0.884325in}{0.691686in}}%
\pgfpathlineto{\pgfqpoint{0.889196in}{0.665885in}}%
\pgfpathlineto{\pgfqpoint{0.894067in}{0.670395in}}%
\pgfpathlineto{\pgfqpoint{0.898938in}{0.673369in}}%
\pgfpathlineto{\pgfqpoint{0.903808in}{0.665987in}}%
\pgfpathlineto{\pgfqpoint{0.908679in}{0.676325in}}%
\pgfpathlineto{\pgfqpoint{0.913550in}{0.665391in}}%
\pgfpathlineto{\pgfqpoint{0.918421in}{0.676449in}}%
\pgfpathlineto{\pgfqpoint{0.923291in}{0.667894in}}%
\pgfpathlineto{\pgfqpoint{0.928162in}{0.663507in}}%
\pgfpathlineto{\pgfqpoint{0.933033in}{0.683286in}}%
\pgfpathlineto{\pgfqpoint{0.937903in}{0.664890in}}%
\pgfpathlineto{\pgfqpoint{0.942774in}{0.666435in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{0.647710in}}%
\pgfpathlineto{\pgfqpoint{0.952516in}{0.657586in}}%
\pgfpathlineto{\pgfqpoint{0.957386in}{0.654928in}}%
\pgfpathlineto{\pgfqpoint{0.962257in}{0.664132in}}%
\pgfpathlineto{\pgfqpoint{0.967128in}{0.680203in}}%
\pgfpathlineto{\pgfqpoint{0.971999in}{0.659528in}}%
\pgfpathlineto{\pgfqpoint{0.976869in}{0.684034in}}%
\pgfpathlineto{\pgfqpoint{0.981740in}{0.661315in}}%
\pgfpathlineto{\pgfqpoint{0.986611in}{0.663939in}}%
\pgfpathlineto{\pgfqpoint{0.991482in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{0.996352in}{0.666818in}}%
\pgfpathlineto{\pgfqpoint{1.001223in}{0.675937in}}%
\pgfpathlineto{\pgfqpoint{1.006094in}{0.677546in}}%
\pgfpathlineto{\pgfqpoint{1.010964in}{0.680082in}}%
\pgfpathlineto{\pgfqpoint{1.015835in}{0.693639in}}%
\pgfpathlineto{\pgfqpoint{1.020706in}{0.697544in}}%
\pgfpathlineto{\pgfqpoint{1.025577in}{0.674089in}}%
\pgfpathlineto{\pgfqpoint{1.030447in}{0.672875in}}%
\pgfpathlineto{\pgfqpoint{1.035318in}{0.678638in}}%
\pgfpathlineto{\pgfqpoint{1.040189in}{0.677694in}}%
\pgfpathlineto{\pgfqpoint{1.045060in}{0.699313in}}%
\pgfpathlineto{\pgfqpoint{1.049930in}{0.679258in}}%
\pgfpathlineto{\pgfqpoint{1.054801in}{0.656060in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{0.663361in}}%
\pgfpathlineto{\pgfqpoint{1.064543in}{0.660541in}}%
\pgfpathlineto{\pgfqpoint{1.069413in}{0.658786in}}%
\pgfpathlineto{\pgfqpoint{1.074284in}{0.663487in}}%
\pgfpathlineto{\pgfqpoint{1.079155in}{0.665152in}}%
\pgfpathlineto{\pgfqpoint{1.084025in}{0.668504in}}%
\pgfpathlineto{\pgfqpoint{1.088896in}{0.667935in}}%
\pgfpathlineto{\pgfqpoint{1.093767in}{0.669406in}}%
\pgfpathlineto{\pgfqpoint{1.098638in}{0.667938in}}%
\pgfpathlineto{\pgfqpoint{1.103508in}{0.673732in}}%
\pgfpathlineto{\pgfqpoint{1.108379in}{0.666752in}}%
\pgfpathlineto{\pgfqpoint{1.113250in}{0.670083in}}%
\pgfpathlineto{\pgfqpoint{1.118121in}{0.670218in}}%
\pgfpathlineto{\pgfqpoint{1.122991in}{0.678802in}}%
\pgfpathlineto{\pgfqpoint{1.127862in}{0.674847in}}%
\pgfpathlineto{\pgfqpoint{1.132733in}{0.673357in}}%
\pgfpathlineto{\pgfqpoint{1.137604in}{0.672964in}}%
\pgfpathlineto{\pgfqpoint{1.142474in}{0.678817in}}%
\pgfpathlineto{\pgfqpoint{1.147345in}{0.675605in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.679627in}}%
\pgfpathlineto{\pgfqpoint{1.157086in}{0.656398in}}%
\pgfpathlineto{\pgfqpoint{1.161957in}{0.656226in}}%
\pgfpathlineto{\pgfqpoint{1.166828in}{0.667331in}}%
\pgfpathlineto{\pgfqpoint{1.171699in}{0.669455in}}%
\pgfpathlineto{\pgfqpoint{1.176569in}{0.690582in}}%
\pgfpathlineto{\pgfqpoint{1.181440in}{0.674289in}}%
\pgfpathlineto{\pgfqpoint{1.186311in}{0.669969in}}%
\pgfpathlineto{\pgfqpoint{1.191182in}{0.671773in}}%
\pgfpathlineto{\pgfqpoint{1.196052in}{0.671564in}}%
\pgfpathlineto{\pgfqpoint{1.200923in}{0.704939in}}%
\pgfpathlineto{\pgfqpoint{1.205794in}{0.670228in}}%
\pgfpathlineto{\pgfqpoint{1.210664in}{0.671821in}}%
\pgfpathlineto{\pgfqpoint{1.215535in}{0.669890in}}%
\pgfpathlineto{\pgfqpoint{1.220406in}{0.689867in}}%
\pgfpathlineto{\pgfqpoint{1.225277in}{0.664975in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.667714in}}%
\pgfpathlineto{\pgfqpoint{1.235018in}{0.681832in}}%
\pgfpathlineto{\pgfqpoint{1.239889in}{0.669970in}}%
\pgfpathlineto{\pgfqpoint{1.244760in}{0.671471in}}%
\pgfpathlineto{\pgfqpoint{1.249630in}{0.681747in}}%
\pgfpathlineto{\pgfqpoint{1.254501in}{0.683897in}}%
\pgfpathlineto{\pgfqpoint{1.259372in}{0.696167in}}%
\pgfpathlineto{\pgfqpoint{1.264243in}{0.709233in}}%
\pgfpathlineto{\pgfqpoint{1.269113in}{0.681958in}}%
\pgfpathlineto{\pgfqpoint{1.273984in}{0.684483in}}%
\pgfpathlineto{\pgfqpoint{1.278855in}{0.679941in}}%
\pgfpathlineto{\pgfqpoint{1.283725in}{0.671107in}}%
\pgfpathlineto{\pgfqpoint{1.288596in}{0.681654in}}%
\pgfpathlineto{\pgfqpoint{1.293467in}{0.676916in}}%
\pgfpathlineto{\pgfqpoint{1.298338in}{0.681070in}}%
\pgfpathlineto{\pgfqpoint{1.303208in}{0.660607in}}%
\pgfpathlineto{\pgfqpoint{1.308079in}{0.656020in}}%
\pgfpathlineto{\pgfqpoint{1.312950in}{0.656313in}}%
\pgfpathlineto{\pgfqpoint{1.317821in}{0.649762in}}%
\pgfpathlineto{\pgfqpoint{1.322691in}{0.647619in}}%
\pgfpathlineto{\pgfqpoint{1.332433in}{0.649822in}}%
\pgfpathlineto{\pgfqpoint{1.337304in}{0.654099in}}%
\pgfpathlineto{\pgfqpoint{1.342174in}{0.643664in}}%
\pgfpathlineto{\pgfqpoint{1.347045in}{0.651460in}}%
\pgfpathlineto{\pgfqpoint{1.351916in}{0.641022in}}%
\pgfpathlineto{\pgfqpoint{1.356786in}{0.657260in}}%
\pgfpathlineto{\pgfqpoint{1.361657in}{0.649031in}}%
\pgfpathlineto{\pgfqpoint{1.366528in}{0.648848in}}%
\pgfpathlineto{\pgfqpoint{1.371399in}{0.677123in}}%
\pgfpathlineto{\pgfqpoint{1.376269in}{0.655075in}}%
\pgfpathlineto{\pgfqpoint{1.381140in}{0.649016in}}%
\pgfpathlineto{\pgfqpoint{1.386011in}{0.652351in}}%
\pgfpathlineto{\pgfqpoint{1.390882in}{0.648634in}}%
\pgfpathlineto{\pgfqpoint{1.395752in}{0.650818in}}%
\pgfpathlineto{\pgfqpoint{1.400623in}{0.653755in}}%
\pgfpathlineto{\pgfqpoint{1.405494in}{0.652687in}}%
\pgfpathlineto{\pgfqpoint{1.410365in}{0.648927in}}%
\pgfpathlineto{\pgfqpoint{1.415235in}{0.653554in}}%
\pgfpathlineto{\pgfqpoint{1.420106in}{0.656118in}}%
\pgfpathlineto{\pgfqpoint{1.424977in}{0.653544in}}%
\pgfpathlineto{\pgfqpoint{1.429847in}{0.655647in}}%
\pgfpathlineto{\pgfqpoint{1.434718in}{0.657220in}}%
\pgfpathlineto{\pgfqpoint{1.439589in}{0.661313in}}%
\pgfpathlineto{\pgfqpoint{1.449330in}{0.661413in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{0.664530in}}%
\pgfpathlineto{\pgfqpoint{1.459072in}{0.663687in}}%
\pgfpathlineto{\pgfqpoint{1.463943in}{0.659822in}}%
\pgfpathlineto{\pgfqpoint{1.468813in}{0.665454in}}%
\pgfpathlineto{\pgfqpoint{1.473684in}{0.655066in}}%
\pgfpathlineto{\pgfqpoint{1.478555in}{0.650156in}}%
\pgfpathlineto{\pgfqpoint{1.483426in}{0.668932in}}%
\pgfpathlineto{\pgfqpoint{1.488296in}{0.672125in}}%
\pgfpathlineto{\pgfqpoint{1.493167in}{0.672740in}}%
\pgfpathlineto{\pgfqpoint{1.498038in}{0.674949in}}%
\pgfpathlineto{\pgfqpoint{1.502908in}{0.680314in}}%
\pgfpathlineto{\pgfqpoint{1.507779in}{0.684771in}}%
\pgfpathlineto{\pgfqpoint{1.512650in}{0.684817in}}%
\pgfpathlineto{\pgfqpoint{1.517521in}{0.699504in}}%
\pgfpathlineto{\pgfqpoint{1.522391in}{0.698771in}}%
\pgfpathlineto{\pgfqpoint{1.527262in}{0.670934in}}%
\pgfpathlineto{\pgfqpoint{1.532133in}{0.670592in}}%
\pgfpathlineto{\pgfqpoint{1.537004in}{0.675210in}}%
\pgfpathlineto{\pgfqpoint{1.541874in}{0.682615in}}%
\pgfpathlineto{\pgfqpoint{1.546745in}{0.674159in}}%
\pgfpathlineto{\pgfqpoint{1.551616in}{0.651812in}}%
\pgfpathlineto{\pgfqpoint{1.556487in}{0.659722in}}%
\pgfpathlineto{\pgfqpoint{1.561357in}{0.661778in}}%
\pgfpathlineto{\pgfqpoint{1.566228in}{0.656306in}}%
\pgfpathlineto{\pgfqpoint{1.571099in}{0.651550in}}%
\pgfpathlineto{\pgfqpoint{1.575969in}{0.658043in}}%
\pgfpathlineto{\pgfqpoint{1.580840in}{0.662810in}}%
\pgfpathlineto{\pgfqpoint{1.585711in}{0.665541in}}%
\pgfpathlineto{\pgfqpoint{1.590582in}{0.673056in}}%
\pgfpathlineto{\pgfqpoint{1.595452in}{0.647601in}}%
\pgfpathlineto{\pgfqpoint{1.600323in}{0.650727in}}%
\pgfpathlineto{\pgfqpoint{1.605194in}{0.637930in}}%
\pgfpathlineto{\pgfqpoint{1.610065in}{0.649034in}}%
\pgfpathlineto{\pgfqpoint{1.614935in}{0.626740in}}%
\pgfpathlineto{\pgfqpoint{1.619806in}{0.624135in}}%
\pgfpathlineto{\pgfqpoint{1.624677in}{0.638073in}}%
\pgfpathlineto{\pgfqpoint{1.629548in}{0.637488in}}%
\pgfpathlineto{\pgfqpoint{1.634418in}{0.616663in}}%
\pgfpathlineto{\pgfqpoint{1.639289in}{0.624648in}}%
\pgfpathlineto{\pgfqpoint{1.644160in}{0.629828in}}%
\pgfpathlineto{\pgfqpoint{1.649030in}{0.620076in}}%
\pgfpathlineto{\pgfqpoint{1.653901in}{0.627378in}}%
\pgfpathlineto{\pgfqpoint{1.658772in}{0.627775in}}%
\pgfpathlineto{\pgfqpoint{1.663643in}{0.628336in}}%
\pgfpathlineto{\pgfqpoint{1.668513in}{0.647652in}}%
\pgfpathlineto{\pgfqpoint{1.673384in}{0.616558in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{0.626312in}}%
\pgfpathlineto{\pgfqpoint{1.683126in}{0.641278in}}%
\pgfpathlineto{\pgfqpoint{1.687996in}{0.630176in}}%
\pgfpathlineto{\pgfqpoint{1.692867in}{0.630915in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{0.628694in}}%
\pgfpathlineto{\pgfqpoint{1.702609in}{0.631599in}}%
\pgfpathlineto{\pgfqpoint{1.707479in}{0.647216in}}%
\pgfpathlineto{\pgfqpoint{1.712350in}{0.661867in}}%
\pgfpathlineto{\pgfqpoint{1.717221in}{0.655278in}}%
\pgfpathlineto{\pgfqpoint{1.722091in}{0.652295in}}%
\pgfpathlineto{\pgfqpoint{1.726962in}{0.651204in}}%
\pgfpathlineto{\pgfqpoint{1.731833in}{0.649293in}}%
\pgfpathlineto{\pgfqpoint{1.736704in}{0.649120in}}%
\pgfpathlineto{\pgfqpoint{1.741574in}{0.656653in}}%
\pgfpathlineto{\pgfqpoint{1.746445in}{0.671436in}}%
\pgfpathlineto{\pgfqpoint{1.751316in}{0.665179in}}%
\pgfpathlineto{\pgfqpoint{1.756187in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{1.761057in}{0.687835in}}%
\pgfpathlineto{\pgfqpoint{1.765928in}{0.669786in}}%
\pgfpathlineto{\pgfqpoint{1.770799in}{0.672361in}}%
\pgfpathlineto{\pgfqpoint{1.775670in}{0.633366in}}%
\pgfpathlineto{\pgfqpoint{1.780540in}{0.635354in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{0.642596in}}%
\pgfpathlineto{\pgfqpoint{1.790282in}{0.627873in}}%
\pgfpathlineto{\pgfqpoint{1.795152in}{0.657071in}}%
\pgfpathlineto{\pgfqpoint{1.800023in}{0.649773in}}%
\pgfpathlineto{\pgfqpoint{1.804894in}{0.660812in}}%
\pgfpathlineto{\pgfqpoint{1.809765in}{0.614236in}}%
\pgfpathlineto{\pgfqpoint{1.814635in}{0.633588in}}%
\pgfpathlineto{\pgfqpoint{1.819506in}{0.649848in}}%
\pgfpathlineto{\pgfqpoint{1.824377in}{0.621579in}}%
\pgfpathlineto{\pgfqpoint{1.829248in}{0.637000in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{0.646125in}}%
\pgfpathlineto{\pgfqpoint{1.838989in}{0.619727in}}%
\pgfpathlineto{\pgfqpoint{1.843860in}{0.618217in}}%
\pgfpathlineto{\pgfqpoint{1.848730in}{0.617632in}}%
\pgfpathlineto{\pgfqpoint{1.853601in}{0.621107in}}%
\pgfpathlineto{\pgfqpoint{1.858472in}{0.638238in}}%
\pgfpathlineto{\pgfqpoint{1.863343in}{0.605266in}}%
\pgfpathlineto{\pgfqpoint{1.868213in}{0.630525in}}%
\pgfpathlineto{\pgfqpoint{1.873084in}{0.614589in}}%
\pgfpathlineto{\pgfqpoint{1.877955in}{0.611216in}}%
\pgfpathlineto{\pgfqpoint{1.882826in}{0.615325in}}%
\pgfpathlineto{\pgfqpoint{1.887696in}{0.640412in}}%
\pgfpathlineto{\pgfqpoint{1.892567in}{0.634004in}}%
\pgfpathlineto{\pgfqpoint{1.897438in}{0.634059in}}%
\pgfpathlineto{\pgfqpoint{1.902309in}{0.630584in}}%
\pgfpathlineto{\pgfqpoint{1.907179in}{0.636649in}}%
\pgfpathlineto{\pgfqpoint{1.912050in}{0.624774in}}%
\pgfpathlineto{\pgfqpoint{1.916921in}{0.630922in}}%
\pgfpathlineto{\pgfqpoint{1.921791in}{0.629460in}}%
\pgfpathlineto{\pgfqpoint{1.926662in}{0.626612in}}%
\pgfpathlineto{\pgfqpoint{1.931533in}{0.633740in}}%
\pgfpathlineto{\pgfqpoint{1.936404in}{0.628289in}}%
\pgfpathlineto{\pgfqpoint{1.941274in}{0.619910in}}%
\pgfpathlineto{\pgfqpoint{1.946145in}{0.633070in}}%
\pgfpathlineto{\pgfqpoint{1.951016in}{0.609678in}}%
\pgfpathlineto{\pgfqpoint{1.955887in}{0.619302in}}%
\pgfpathlineto{\pgfqpoint{1.960757in}{0.633673in}}%
\pgfpathlineto{\pgfqpoint{1.965628in}{0.624268in}}%
\pgfpathlineto{\pgfqpoint{1.970499in}{0.618177in}}%
\pgfpathlineto{\pgfqpoint{1.975370in}{0.612912in}}%
\pgfpathlineto{\pgfqpoint{1.980240in}{0.626171in}}%
\pgfpathlineto{\pgfqpoint{1.985111in}{0.633831in}}%
\pgfpathlineto{\pgfqpoint{1.989982in}{0.640423in}}%
\pgfpathlineto{\pgfqpoint{1.994852in}{0.622638in}}%
\pgfpathlineto{\pgfqpoint{1.999723in}{0.633138in}}%
\pgfpathlineto{\pgfqpoint{2.004594in}{0.632551in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{0.626708in}}%
\pgfpathlineto{\pgfqpoint{2.014335in}{0.614353in}}%
\pgfpathlineto{\pgfqpoint{2.019206in}{0.620148in}}%
\pgfpathlineto{\pgfqpoint{2.028948in}{0.634221in}}%
\pgfpathlineto{\pgfqpoint{2.033818in}{0.634202in}}%
\pgfpathlineto{\pgfqpoint{2.038689in}{0.594636in}}%
\pgfpathlineto{\pgfqpoint{2.043560in}{0.629458in}}%
\pgfpathlineto{\pgfqpoint{2.048431in}{0.661191in}}%
\pgfpathlineto{\pgfqpoint{2.053301in}{0.670734in}}%
\pgfpathlineto{\pgfqpoint{2.058172in}{0.651262in}}%
\pgfpathlineto{\pgfqpoint{2.063043in}{0.634461in}}%
\pgfpathlineto{\pgfqpoint{2.067913in}{0.674345in}}%
\pgfpathlineto{\pgfqpoint{2.072784in}{0.674829in}}%
\pgfpathlineto{\pgfqpoint{2.077655in}{0.655905in}}%
\pgfpathlineto{\pgfqpoint{2.082526in}{0.638678in}}%
\pgfpathlineto{\pgfqpoint{2.087396in}{0.633879in}}%
\pgfpathlineto{\pgfqpoint{2.092267in}{0.637148in}}%
\pgfpathlineto{\pgfqpoint{2.097138in}{0.636173in}}%
\pgfpathlineto{\pgfqpoint{2.102009in}{0.637581in}}%
\pgfpathlineto{\pgfqpoint{2.106879in}{0.608371in}}%
\pgfpathlineto{\pgfqpoint{2.111750in}{0.637861in}}%
\pgfpathlineto{\pgfqpoint{2.116621in}{0.640516in}}%
\pgfpathlineto{\pgfqpoint{2.121492in}{0.652069in}}%
\pgfpathlineto{\pgfqpoint{2.126362in}{0.636453in}}%
\pgfpathlineto{\pgfqpoint{2.131233in}{0.630904in}}%
\pgfpathlineto{\pgfqpoint{2.136104in}{0.633506in}}%
\pgfpathlineto{\pgfqpoint{2.140974in}{0.630684in}}%
\pgfpathlineto{\pgfqpoint{2.145845in}{0.628371in}}%
\pgfpathlineto{\pgfqpoint{2.150716in}{0.654781in}}%
\pgfpathlineto{\pgfqpoint{2.155587in}{0.626898in}}%
\pgfpathlineto{\pgfqpoint{2.160457in}{0.639526in}}%
\pgfpathlineto{\pgfqpoint{2.165328in}{0.638037in}}%
\pgfpathlineto{\pgfqpoint{2.170199in}{0.606142in}}%
\pgfpathlineto{\pgfqpoint{2.175070in}{0.652067in}}%
\pgfpathlineto{\pgfqpoint{2.179940in}{0.642698in}}%
\pgfpathlineto{\pgfqpoint{2.184811in}{0.645750in}}%
\pgfpathlineto{\pgfqpoint{2.189682in}{0.667213in}}%
\pgfpathlineto{\pgfqpoint{2.194553in}{0.651364in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{0.633284in}}%
\pgfpathlineto{\pgfqpoint{2.204294in}{0.638054in}}%
\pgfpathlineto{\pgfqpoint{2.209165in}{0.665451in}}%
\pgfpathlineto{\pgfqpoint{2.214035in}{0.657422in}}%
\pgfpathlineto{\pgfqpoint{2.218906in}{0.656349in}}%
\pgfpathlineto{\pgfqpoint{2.223777in}{0.635003in}}%
\pgfpathlineto{\pgfqpoint{2.228648in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{2.233518in}{0.643320in}}%
\pgfpathlineto{\pgfqpoint{2.238389in}{0.648584in}}%
\pgfpathlineto{\pgfqpoint{2.243260in}{0.642772in}}%
\pgfpathlineto{\pgfqpoint{2.248131in}{0.631533in}}%
\pgfpathlineto{\pgfqpoint{2.253001in}{0.637961in}}%
\pgfpathlineto{\pgfqpoint{2.257872in}{0.637482in}}%
\pgfpathlineto{\pgfqpoint{2.262743in}{0.633961in}}%
\pgfpathlineto{\pgfqpoint{2.267614in}{0.636726in}}%
\pgfpathlineto{\pgfqpoint{2.272484in}{0.637318in}}%
\pgfpathlineto{\pgfqpoint{2.277355in}{0.680118in}}%
\pgfpathlineto{\pgfqpoint{2.282226in}{0.669874in}}%
\pgfpathlineto{\pgfqpoint{2.287096in}{0.640404in}}%
\pgfpathlineto{\pgfqpoint{2.291967in}{0.651069in}}%
\pgfpathlineto{\pgfqpoint{2.296838in}{0.620759in}}%
\pgfpathlineto{\pgfqpoint{2.301709in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{2.306579in}{0.640364in}}%
\pgfpathlineto{\pgfqpoint{2.311450in}{0.648540in}}%
\pgfpathlineto{\pgfqpoint{2.316321in}{0.649506in}}%
\pgfpathlineto{\pgfqpoint{2.321192in}{0.649493in}}%
\pgfpathlineto{\pgfqpoint{2.326062in}{0.641952in}}%
\pgfpathlineto{\pgfqpoint{2.330933in}{0.641858in}}%
\pgfpathlineto{\pgfqpoint{2.335804in}{0.628144in}}%
\pgfpathlineto{\pgfqpoint{2.340675in}{0.628299in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.642971in}}%
\pgfpathlineto{\pgfqpoint{2.350416in}{0.669872in}}%
\pgfpathlineto{\pgfqpoint{2.355287in}{0.651457in}}%
\pgfpathlineto{\pgfqpoint{2.360157in}{0.649686in}}%
\pgfpathlineto{\pgfqpoint{2.365028in}{0.650580in}}%
\pgfpathlineto{\pgfqpoint{2.369899in}{0.653406in}}%
\pgfpathlineto{\pgfqpoint{2.374770in}{0.623838in}}%
\pgfpathlineto{\pgfqpoint{2.379640in}{0.640742in}}%
\pgfpathlineto{\pgfqpoint{2.384511in}{0.632979in}}%
\pgfpathlineto{\pgfqpoint{2.389382in}{0.622923in}}%
\pgfpathlineto{\pgfqpoint{2.394253in}{0.662614in}}%
\pgfpathlineto{\pgfqpoint{2.399123in}{0.643633in}}%
\pgfpathlineto{\pgfqpoint{2.403994in}{0.641559in}}%
\pgfpathlineto{\pgfqpoint{2.408865in}{0.641832in}}%
\pgfpathlineto{\pgfqpoint{2.413736in}{0.646480in}}%
\pgfpathlineto{\pgfqpoint{2.418606in}{0.675725in}}%
\pgfpathlineto{\pgfqpoint{2.423477in}{0.682847in}}%
\pgfpathlineto{\pgfqpoint{2.428348in}{0.681828in}}%
\pgfpathlineto{\pgfqpoint{2.438089in}{0.639824in}}%
\pgfpathlineto{\pgfqpoint{2.442960in}{0.680026in}}%
\pgfpathlineto{\pgfqpoint{2.447831in}{0.670625in}}%
\pgfpathlineto{\pgfqpoint{2.452701in}{0.670140in}}%
\pgfpathlineto{\pgfqpoint{2.457572in}{0.651507in}}%
\pgfpathlineto{\pgfqpoint{2.462443in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{2.467314in}{0.672292in}}%
\pgfpathlineto{\pgfqpoint{2.472184in}{0.657958in}}%
\pgfpathlineto{\pgfqpoint{2.477055in}{0.646728in}}%
\pgfpathlineto{\pgfqpoint{2.481926in}{0.645941in}}%
\pgfpathlineto{\pgfqpoint{2.486796in}{0.631709in}}%
\pgfpathlineto{\pgfqpoint{2.491667in}{0.640217in}}%
\pgfpathlineto{\pgfqpoint{2.496538in}{0.649467in}}%
\pgfpathlineto{\pgfqpoint{2.501409in}{0.636566in}}%
\pgfpathlineto{\pgfqpoint{2.506279in}{0.662874in}}%
\pgfpathlineto{\pgfqpoint{2.511150in}{0.660970in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{0.656501in}}%
\pgfpathlineto{\pgfqpoint{2.520892in}{0.658861in}}%
\pgfpathlineto{\pgfqpoint{2.525762in}{0.661431in}}%
\pgfpathlineto{\pgfqpoint{2.530633in}{0.670193in}}%
\pgfpathlineto{\pgfqpoint{2.535504in}{0.644002in}}%
\pgfpathlineto{\pgfqpoint{2.540375in}{0.665009in}}%
\pgfpathlineto{\pgfqpoint{2.545245in}{0.670580in}}%
\pgfpathlineto{\pgfqpoint{2.550116in}{0.658545in}}%
\pgfpathlineto{\pgfqpoint{2.554987in}{0.683390in}}%
\pgfpathlineto{\pgfqpoint{2.559857in}{0.687497in}}%
\pgfpathlineto{\pgfqpoint{2.564728in}{0.667517in}}%
\pgfpathlineto{\pgfqpoint{2.569599in}{0.716327in}}%
\pgfpathlineto{\pgfqpoint{2.574470in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{2.579340in}{0.647957in}}%
\pgfpathlineto{\pgfqpoint{2.584211in}{0.643759in}}%
\pgfpathlineto{\pgfqpoint{2.589082in}{0.647529in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{0.650504in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{0.644037in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{0.636393in}}%
\pgfpathlineto{\pgfqpoint{2.608565in}{0.669677in}}%
\pgfpathlineto{\pgfqpoint{2.613436in}{0.670821in}}%
\pgfpathlineto{\pgfqpoint{2.618306in}{0.652317in}}%
\pgfpathlineto{\pgfqpoint{2.623177in}{0.650813in}}%
\pgfpathlineto{\pgfqpoint{2.628048in}{0.650068in}}%
\pgfpathlineto{\pgfqpoint{2.632918in}{0.644939in}}%
\pgfpathlineto{\pgfqpoint{2.637789in}{0.639272in}}%
\pgfpathlineto{\pgfqpoint{2.642660in}{0.647284in}}%
\pgfpathlineto{\pgfqpoint{2.647531in}{0.650788in}}%
\pgfpathlineto{\pgfqpoint{2.652401in}{0.649850in}}%
\pgfpathlineto{\pgfqpoint{2.657272in}{0.674391in}}%
\pgfpathlineto{\pgfqpoint{2.662143in}{0.684234in}}%
\pgfpathlineto{\pgfqpoint{2.667014in}{0.649837in}}%
\pgfpathlineto{\pgfqpoint{2.671884in}{0.656616in}}%
\pgfpathlineto{\pgfqpoint{2.676755in}{0.645807in}}%
\pgfpathlineto{\pgfqpoint{2.686497in}{0.648805in}}%
\pgfpathlineto{\pgfqpoint{2.691367in}{0.708235in}}%
\pgfpathlineto{\pgfqpoint{2.696238in}{0.698182in}}%
\pgfpathlineto{\pgfqpoint{2.701109in}{0.697672in}}%
\pgfpathlineto{\pgfqpoint{2.705979in}{0.688333in}}%
\pgfpathlineto{\pgfqpoint{2.710850in}{0.675071in}}%
\pgfpathlineto{\pgfqpoint{2.715721in}{0.673826in}}%
\pgfpathlineto{\pgfqpoint{2.720592in}{0.662715in}}%
\pgfpathlineto{\pgfqpoint{2.725462in}{0.669893in}}%
\pgfpathlineto{\pgfqpoint{2.730333in}{0.660279in}}%
\pgfpathlineto{\pgfqpoint{2.735204in}{0.655889in}}%
\pgfpathlineto{\pgfqpoint{2.740075in}{0.646543in}}%
\pgfpathlineto{\pgfqpoint{2.744945in}{0.659239in}}%
\pgfpathlineto{\pgfqpoint{2.749816in}{0.657685in}}%
\pgfpathlineto{\pgfqpoint{2.754687in}{0.643960in}}%
\pgfpathlineto{\pgfqpoint{2.759558in}{0.642758in}}%
\pgfpathlineto{\pgfqpoint{2.764428in}{0.645439in}}%
\pgfpathlineto{\pgfqpoint{2.769299in}{0.649716in}}%
\pgfpathlineto{\pgfqpoint{2.774170in}{0.641328in}}%
\pgfpathlineto{\pgfqpoint{2.779040in}{0.639701in}}%
\pgfpathlineto{\pgfqpoint{2.783911in}{0.649300in}}%
\pgfpathlineto{\pgfqpoint{2.788782in}{0.643853in}}%
\pgfpathlineto{\pgfqpoint{2.793653in}{0.639508in}}%
\pgfpathlineto{\pgfqpoint{2.798523in}{0.638414in}}%
\pgfpathlineto{\pgfqpoint{2.803394in}{0.678125in}}%
\pgfpathlineto{\pgfqpoint{2.808265in}{0.691615in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{0.690628in}}%
\pgfpathlineto{\pgfqpoint{2.818006in}{0.680377in}}%
\pgfpathlineto{\pgfqpoint{2.822877in}{0.642484in}}%
\pgfpathlineto{\pgfqpoint{2.827748in}{0.634207in}}%
\pgfpathlineto{\pgfqpoint{2.832619in}{0.630444in}}%
\pgfpathlineto{\pgfqpoint{2.837489in}{0.660180in}}%
\pgfpathlineto{\pgfqpoint{2.842360in}{0.654892in}}%
\pgfpathlineto{\pgfqpoint{2.847231in}{0.663980in}}%
\pgfpathlineto{\pgfqpoint{2.852101in}{0.672336in}}%
\pgfpathlineto{\pgfqpoint{2.856972in}{0.683932in}}%
\pgfpathlineto{\pgfqpoint{2.861843in}{0.653935in}}%
\pgfpathlineto{\pgfqpoint{2.866714in}{0.659695in}}%
\pgfpathlineto{\pgfqpoint{2.871584in}{0.655963in}}%
\pgfpathlineto{\pgfqpoint{2.876455in}{0.641613in}}%
\pgfpathlineto{\pgfqpoint{2.881326in}{0.642008in}}%
\pgfpathlineto{\pgfqpoint{2.886197in}{0.659926in}}%
\pgfpathlineto{\pgfqpoint{2.891067in}{0.650695in}}%
\pgfpathlineto{\pgfqpoint{2.895938in}{0.663207in}}%
\pgfpathlineto{\pgfqpoint{2.900809in}{0.642981in}}%
\pgfpathlineto{\pgfqpoint{2.905680in}{0.646404in}}%
\pgfpathlineto{\pgfqpoint{2.910550in}{0.646192in}}%
\pgfpathlineto{\pgfqpoint{2.915421in}{0.654999in}}%
\pgfpathlineto{\pgfqpoint{2.920292in}{0.655515in}}%
\pgfpathlineto{\pgfqpoint{2.925162in}{0.644275in}}%
\pgfpathlineto{\pgfqpoint{2.930033in}{0.656332in}}%
\pgfpathlineto{\pgfqpoint{2.934904in}{0.650378in}}%
\pgfpathlineto{\pgfqpoint{2.939775in}{0.656391in}}%
\pgfpathlineto{\pgfqpoint{2.944645in}{0.654751in}}%
\pgfpathlineto{\pgfqpoint{2.949516in}{0.641947in}}%
\pgfpathlineto{\pgfqpoint{2.954387in}{0.650197in}}%
\pgfpathlineto{\pgfqpoint{2.959258in}{0.672423in}}%
\pgfpathlineto{\pgfqpoint{2.964128in}{0.652395in}}%
\pgfpathlineto{\pgfqpoint{2.968999in}{0.638451in}}%
\pgfpathlineto{\pgfqpoint{2.973870in}{0.650108in}}%
\pgfpathlineto{\pgfqpoint{2.978741in}{0.659207in}}%
\pgfpathlineto{\pgfqpoint{2.983611in}{0.686992in}}%
\pgfpathlineto{\pgfqpoint{2.988482in}{0.669382in}}%
\pgfpathlineto{\pgfqpoint{2.993353in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{2.998223in}{0.656669in}}%
\pgfpathlineto{\pgfqpoint{3.003094in}{0.672447in}}%
\pgfpathlineto{\pgfqpoint{3.007965in}{0.661485in}}%
\pgfpathlineto{\pgfqpoint{3.012836in}{0.693613in}}%
\pgfpathlineto{\pgfqpoint{3.017706in}{0.660768in}}%
\pgfpathlineto{\pgfqpoint{3.022577in}{0.669078in}}%
\pgfpathlineto{\pgfqpoint{3.027448in}{0.665258in}}%
\pgfpathlineto{\pgfqpoint{3.032319in}{0.657201in}}%
\pgfpathlineto{\pgfqpoint{3.037189in}{0.663949in}}%
\pgfpathlineto{\pgfqpoint{3.042060in}{0.674625in}}%
\pgfpathlineto{\pgfqpoint{3.046931in}{0.664742in}}%
\pgfpathlineto{\pgfqpoint{3.051801in}{0.664666in}}%
\pgfpathlineto{\pgfqpoint{3.056672in}{0.686267in}}%
\pgfpathlineto{\pgfqpoint{3.061543in}{0.667474in}}%
\pgfpathlineto{\pgfqpoint{3.066414in}{0.653311in}}%
\pgfpathlineto{\pgfqpoint{3.071284in}{0.655680in}}%
\pgfpathlineto{\pgfqpoint{3.076155in}{0.654868in}}%
\pgfpathlineto{\pgfqpoint{3.081026in}{0.651886in}}%
\pgfpathlineto{\pgfqpoint{3.085897in}{0.644554in}}%
\pgfpathlineto{\pgfqpoint{3.090767in}{0.653292in}}%
\pgfpathlineto{\pgfqpoint{3.095638in}{0.659649in}}%
\pgfpathlineto{\pgfqpoint{3.105380in}{0.655176in}}%
\pgfpathlineto{\pgfqpoint{3.110250in}{0.655262in}}%
\pgfpathlineto{\pgfqpoint{3.115121in}{0.653828in}}%
\pgfpathlineto{\pgfqpoint{3.124862in}{0.656463in}}%
\pgfpathlineto{\pgfqpoint{3.129733in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{3.134604in}{0.662237in}}%
\pgfpathlineto{\pgfqpoint{3.139475in}{0.672575in}}%
\pgfpathlineto{\pgfqpoint{3.144345in}{0.666888in}}%
\pgfpathlineto{\pgfqpoint{3.149216in}{0.674870in}}%
\pgfpathlineto{\pgfqpoint{3.154087in}{0.652358in}}%
\pgfpathlineto{\pgfqpoint{3.158958in}{0.680265in}}%
\pgfpathlineto{\pgfqpoint{3.163828in}{0.654628in}}%
\pgfpathlineto{\pgfqpoint{3.168699in}{0.647760in}}%
\pgfpathlineto{\pgfqpoint{3.173570in}{0.679367in}}%
\pgfpathlineto{\pgfqpoint{3.178441in}{0.654293in}}%
\pgfpathlineto{\pgfqpoint{3.183311in}{0.669349in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{0.663427in}}%
\pgfpathlineto{\pgfqpoint{3.193053in}{0.677563in}}%
\pgfpathlineto{\pgfqpoint{3.197923in}{0.654863in}}%
\pgfpathlineto{\pgfqpoint{3.202794in}{0.657236in}}%
\pgfpathlineto{\pgfqpoint{3.207665in}{0.658035in}}%
\pgfpathlineto{\pgfqpoint{3.212536in}{0.655777in}}%
\pgfpathlineto{\pgfqpoint{3.217406in}{0.671633in}}%
\pgfpathlineto{\pgfqpoint{3.222277in}{0.648922in}}%
\pgfpathlineto{\pgfqpoint{3.227148in}{0.652807in}}%
\pgfpathlineto{\pgfqpoint{3.232019in}{0.649586in}}%
\pgfpathlineto{\pgfqpoint{3.236889in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{3.241760in}{0.652156in}}%
\pgfpathlineto{\pgfqpoint{3.246631in}{0.650872in}}%
\pgfpathlineto{\pgfqpoint{3.251502in}{0.665561in}}%
\pgfpathlineto{\pgfqpoint{3.256372in}{0.663778in}}%
\pgfpathlineto{\pgfqpoint{3.261243in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{3.266114in}{0.647478in}}%
\pgfpathlineto{\pgfqpoint{3.270984in}{0.658951in}}%
\pgfpathlineto{\pgfqpoint{3.275855in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{3.280726in}{0.642241in}}%
\pgfpathlineto{\pgfqpoint{3.285597in}{0.649408in}}%
\pgfpathlineto{\pgfqpoint{3.290467in}{0.675750in}}%
\pgfpathlineto{\pgfqpoint{3.295338in}{0.647932in}}%
\pgfpathlineto{\pgfqpoint{3.300209in}{0.648339in}}%
\pgfpathlineto{\pgfqpoint{3.305080in}{0.644761in}}%
\pgfpathlineto{\pgfqpoint{3.309950in}{0.645771in}}%
\pgfpathlineto{\pgfqpoint{3.314821in}{0.647762in}}%
\pgfpathlineto{\pgfqpoint{3.319692in}{0.659783in}}%
\pgfpathlineto{\pgfqpoint{3.324563in}{0.652307in}}%
\pgfpathlineto{\pgfqpoint{3.329433in}{0.650189in}}%
\pgfpathlineto{\pgfqpoint{3.334304in}{0.652721in}}%
\pgfpathlineto{\pgfqpoint{3.339175in}{0.658297in}}%
\pgfpathlineto{\pgfqpoint{3.344045in}{0.654386in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{0.675226in}}%
\pgfpathlineto{\pgfqpoint{3.353787in}{0.679080in}}%
\pgfpathlineto{\pgfqpoint{3.358658in}{0.655358in}}%
\pgfpathlineto{\pgfqpoint{3.363528in}{0.667231in}}%
\pgfpathlineto{\pgfqpoint{3.368399in}{0.674288in}}%
\pgfpathlineto{\pgfqpoint{3.373270in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{3.378141in}{0.658795in}}%
\pgfpathlineto{\pgfqpoint{3.383011in}{0.652730in}}%
\pgfpathlineto{\pgfqpoint{3.387882in}{0.674241in}}%
\pgfpathlineto{\pgfqpoint{3.397624in}{0.674494in}}%
\pgfpathlineto{\pgfqpoint{3.402494in}{0.676029in}}%
\pgfpathlineto{\pgfqpoint{3.407365in}{0.669871in}}%
\pgfpathlineto{\pgfqpoint{3.412236in}{0.665228in}}%
\pgfpathlineto{\pgfqpoint{3.417106in}{0.659751in}}%
\pgfpathlineto{\pgfqpoint{3.421977in}{0.660344in}}%
\pgfpathlineto{\pgfqpoint{3.426848in}{0.650282in}}%
\pgfpathlineto{\pgfqpoint{3.431719in}{0.667427in}}%
\pgfpathlineto{\pgfqpoint{3.436589in}{0.659267in}}%
\pgfpathlineto{\pgfqpoint{3.441460in}{0.647258in}}%
\pgfpathlineto{\pgfqpoint{3.446331in}{0.656107in}}%
\pgfpathlineto{\pgfqpoint{3.451202in}{0.651156in}}%
\pgfpathlineto{\pgfqpoint{3.456072in}{0.652654in}}%
\pgfpathlineto{\pgfqpoint{3.460943in}{0.659857in}}%
\pgfpathlineto{\pgfqpoint{3.465814in}{0.660150in}}%
\pgfpathlineto{\pgfqpoint{3.470685in}{0.665405in}}%
\pgfpathlineto{\pgfqpoint{3.475555in}{0.673321in}}%
\pgfpathlineto{\pgfqpoint{3.480426in}{0.674501in}}%
\pgfpathlineto{\pgfqpoint{3.485297in}{0.678475in}}%
\pgfpathlineto{\pgfqpoint{3.490167in}{0.681198in}}%
\pgfpathlineto{\pgfqpoint{3.495038in}{0.680072in}}%
\pgfpathlineto{\pgfqpoint{3.499909in}{0.680877in}}%
\pgfpathlineto{\pgfqpoint{3.504780in}{0.666055in}}%
\pgfpathlineto{\pgfqpoint{3.509650in}{0.665229in}}%
\pgfpathlineto{\pgfqpoint{3.514521in}{0.655460in}}%
\pgfpathlineto{\pgfqpoint{3.519392in}{0.660489in}}%
\pgfpathlineto{\pgfqpoint{3.524263in}{0.661388in}}%
\pgfpathlineto{\pgfqpoint{3.529133in}{0.651157in}}%
\pgfpathlineto{\pgfqpoint{3.534004in}{0.657710in}}%
\pgfpathlineto{\pgfqpoint{3.538875in}{0.663467in}}%
\pgfpathlineto{\pgfqpoint{3.543746in}{0.659573in}}%
\pgfpathlineto{\pgfqpoint{3.548616in}{0.663504in}}%
\pgfpathlineto{\pgfqpoint{3.553487in}{0.655156in}}%
\pgfpathlineto{\pgfqpoint{3.558358in}{0.658782in}}%
\pgfpathlineto{\pgfqpoint{3.563228in}{0.664195in}}%
\pgfpathlineto{\pgfqpoint{3.568099in}{0.676378in}}%
\pgfpathlineto{\pgfqpoint{3.572970in}{0.664131in}}%
\pgfpathlineto{\pgfqpoint{3.577841in}{0.663516in}}%
\pgfpathlineto{\pgfqpoint{3.582711in}{0.669737in}}%
\pgfpathlineto{\pgfqpoint{3.587582in}{0.643248in}}%
\pgfpathlineto{\pgfqpoint{3.592453in}{0.652811in}}%
\pgfpathlineto{\pgfqpoint{3.597324in}{0.661115in}}%
\pgfpathlineto{\pgfqpoint{3.602194in}{0.674777in}}%
\pgfpathlineto{\pgfqpoint{3.607065in}{0.643446in}}%
\pgfpathlineto{\pgfqpoint{3.611936in}{0.653739in}}%
\pgfpathlineto{\pgfqpoint{3.616807in}{0.647475in}}%
\pgfpathlineto{\pgfqpoint{3.621677in}{0.650889in}}%
\pgfpathlineto{\pgfqpoint{3.626548in}{0.687297in}}%
\pgfpathlineto{\pgfqpoint{3.631419in}{0.656836in}}%
\pgfpathlineto{\pgfqpoint{3.636289in}{0.655744in}}%
\pgfpathlineto{\pgfqpoint{3.641160in}{0.655311in}}%
\pgfpathlineto{\pgfqpoint{3.646031in}{0.647954in}}%
\pgfpathlineto{\pgfqpoint{3.650902in}{0.690545in}}%
\pgfpathlineto{\pgfqpoint{3.655772in}{0.655338in}}%
\pgfpathlineto{\pgfqpoint{3.660643in}{0.654479in}}%
\pgfpathlineto{\pgfqpoint{3.665514in}{0.655692in}}%
\pgfpathlineto{\pgfqpoint{3.670385in}{0.664131in}}%
\pgfpathlineto{\pgfqpoint{3.675255in}{0.654118in}}%
\pgfpathlineto{\pgfqpoint{3.680126in}{0.653126in}}%
\pgfpathlineto{\pgfqpoint{3.684997in}{0.654688in}}%
\pgfpathlineto{\pgfqpoint{3.689867in}{0.651746in}}%
\pgfpathlineto{\pgfqpoint{3.694738in}{0.658207in}}%
\pgfpathlineto{\pgfqpoint{3.699609in}{0.660422in}}%
\pgfpathlineto{\pgfqpoint{3.704480in}{0.667606in}}%
\pgfpathlineto{\pgfqpoint{3.709350in}{0.666905in}}%
\pgfpathlineto{\pgfqpoint{3.714221in}{0.646283in}}%
\pgfpathlineto{\pgfqpoint{3.719092in}{0.660232in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{0.647518in}}%
\pgfpathlineto{\pgfqpoint{3.728833in}{0.642716in}}%
\pgfpathlineto{\pgfqpoint{3.733704in}{0.658287in}}%
\pgfpathlineto{\pgfqpoint{3.738575in}{0.650479in}}%
\pgfpathlineto{\pgfqpoint{3.743446in}{0.651338in}}%
\pgfpathlineto{\pgfqpoint{3.748316in}{0.650153in}}%
\pgfpathlineto{\pgfqpoint{3.753187in}{0.680130in}}%
\pgfpathlineto{\pgfqpoint{3.758058in}{0.649588in}}%
\pgfpathlineto{\pgfqpoint{3.762928in}{0.649705in}}%
\pgfpathlineto{\pgfqpoint{3.767799in}{0.650019in}}%
\pgfpathlineto{\pgfqpoint{3.772670in}{0.652612in}}%
\pgfpathlineto{\pgfqpoint{3.777541in}{0.654888in}}%
\pgfpathlineto{\pgfqpoint{3.782411in}{0.648527in}}%
\pgfpathlineto{\pgfqpoint{3.787282in}{0.650212in}}%
\pgfpathlineto{\pgfqpoint{3.792153in}{0.671252in}}%
\pgfpathlineto{\pgfqpoint{3.797024in}{0.644729in}}%
\pgfpathlineto{\pgfqpoint{3.801894in}{0.646769in}}%
\pgfpathlineto{\pgfqpoint{3.806765in}{0.651829in}}%
\pgfpathlineto{\pgfqpoint{3.811636in}{0.650258in}}%
\pgfpathlineto{\pgfqpoint{3.816507in}{0.656251in}}%
\pgfpathlineto{\pgfqpoint{3.821377in}{0.652102in}}%
\pgfpathlineto{\pgfqpoint{3.826248in}{0.657340in}}%
\pgfpathlineto{\pgfqpoint{3.831119in}{0.646211in}}%
\pgfpathlineto{\pgfqpoint{3.835989in}{0.667411in}}%
\pgfpathlineto{\pgfqpoint{3.840860in}{0.667250in}}%
\pgfpathlineto{\pgfqpoint{3.845731in}{0.662589in}}%
\pgfpathlineto{\pgfqpoint{3.850602in}{0.656356in}}%
\pgfpathlineto{\pgfqpoint{3.855472in}{0.673164in}}%
\pgfpathlineto{\pgfqpoint{3.860343in}{0.671403in}}%
\pgfpathlineto{\pgfqpoint{3.865214in}{0.652271in}}%
\pgfpathlineto{\pgfqpoint{3.870085in}{0.670073in}}%
\pgfpathlineto{\pgfqpoint{3.874955in}{0.661811in}}%
\pgfpathlineto{\pgfqpoint{3.879826in}{0.644372in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{0.646319in}}%
\pgfpathlineto{\pgfqpoint{3.889568in}{0.649614in}}%
\pgfpathlineto{\pgfqpoint{3.894438in}{0.661562in}}%
\pgfpathlineto{\pgfqpoint{3.899309in}{0.652628in}}%
\pgfpathlineto{\pgfqpoint{3.904180in}{0.647982in}}%
\pgfpathlineto{\pgfqpoint{3.909050in}{0.675736in}}%
\pgfpathlineto{\pgfqpoint{3.913921in}{0.642663in}}%
\pgfpathlineto{\pgfqpoint{3.918792in}{0.646274in}}%
\pgfpathlineto{\pgfqpoint{3.923663in}{0.650771in}}%
\pgfpathlineto{\pgfqpoint{3.928533in}{0.646241in}}%
\pgfpathlineto{\pgfqpoint{3.933404in}{0.675756in}}%
\pgfpathlineto{\pgfqpoint{3.938275in}{0.649523in}}%
\pgfpathlineto{\pgfqpoint{3.943146in}{0.642668in}}%
\pgfpathlineto{\pgfqpoint{3.948016in}{0.652134in}}%
\pgfpathlineto{\pgfqpoint{3.952887in}{0.633976in}}%
\pgfpathlineto{\pgfqpoint{3.962629in}{0.656724in}}%
\pgfpathlineto{\pgfqpoint{3.967499in}{0.648557in}}%
\pgfpathlineto{\pgfqpoint{3.972370in}{0.646101in}}%
\pgfpathlineto{\pgfqpoint{3.977241in}{0.663346in}}%
\pgfpathlineto{\pgfqpoint{3.982111in}{0.643621in}}%
\pgfpathlineto{\pgfqpoint{3.986982in}{0.639313in}}%
\pgfpathlineto{\pgfqpoint{3.991853in}{0.639546in}}%
\pgfpathlineto{\pgfqpoint{3.996724in}{0.660395in}}%
\pgfpathlineto{\pgfqpoint{4.001594in}{0.653343in}}%
\pgfpathlineto{\pgfqpoint{4.006465in}{0.651407in}}%
\pgfpathlineto{\pgfqpoint{4.011336in}{0.677840in}}%
\pgfpathlineto{\pgfqpoint{4.016207in}{0.649251in}}%
\pgfpathlineto{\pgfqpoint{4.021077in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{4.025948in}{0.652087in}}%
\pgfpathlineto{\pgfqpoint{4.030819in}{0.643587in}}%
\pgfpathlineto{\pgfqpoint{4.035690in}{0.657346in}}%
\pgfpathlineto{\pgfqpoint{4.040560in}{0.641910in}}%
\pgfpathlineto{\pgfqpoint{4.045431in}{0.637058in}}%
\pgfpathlineto{\pgfqpoint{4.050302in}{0.652742in}}%
\pgfpathlineto{\pgfqpoint{4.055172in}{0.653930in}}%
\pgfpathlineto{\pgfqpoint{4.060043in}{0.657373in}}%
\pgfpathlineto{\pgfqpoint{4.064914in}{0.643261in}}%
\pgfpathlineto{\pgfqpoint{4.069785in}{0.653615in}}%
\pgfpathlineto{\pgfqpoint{4.074655in}{0.645615in}}%
\pgfpathlineto{\pgfqpoint{4.079526in}{0.632541in}}%
\pgfpathlineto{\pgfqpoint{4.084397in}{0.656593in}}%
\pgfpathlineto{\pgfqpoint{4.089268in}{0.662259in}}%
\pgfpathlineto{\pgfqpoint{4.094138in}{0.640991in}}%
\pgfpathlineto{\pgfqpoint{4.099009in}{0.649251in}}%
\pgfpathlineto{\pgfqpoint{4.103880in}{0.652325in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{0.648429in}}%
\pgfpathlineto{\pgfqpoint{4.113621in}{0.650172in}}%
\pgfpathlineto{\pgfqpoint{4.118492in}{0.666076in}}%
\pgfpathlineto{\pgfqpoint{4.123363in}{0.658404in}}%
\pgfpathlineto{\pgfqpoint{4.128233in}{0.651505in}}%
\pgfpathlineto{\pgfqpoint{4.133104in}{0.648663in}}%
\pgfpathlineto{\pgfqpoint{4.142846in}{0.649974in}}%
\pgfpathlineto{\pgfqpoint{4.147716in}{0.649218in}}%
\pgfpathlineto{\pgfqpoint{4.152587in}{0.648216in}}%
\pgfpathlineto{\pgfqpoint{4.157458in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{4.162329in}{0.657892in}}%
\pgfpathlineto{\pgfqpoint{4.167199in}{0.652712in}}%
\pgfpathlineto{\pgfqpoint{4.172070in}{0.656238in}}%
\pgfpathlineto{\pgfqpoint{4.176941in}{0.652619in}}%
\pgfpathlineto{\pgfqpoint{4.181812in}{0.655316in}}%
\pgfpathlineto{\pgfqpoint{4.186682in}{0.653754in}}%
\pgfpathlineto{\pgfqpoint{4.191553in}{0.647677in}}%
\pgfpathlineto{\pgfqpoint{4.196424in}{0.651540in}}%
\pgfpathlineto{\pgfqpoint{4.201294in}{0.651045in}}%
\pgfpathlineto{\pgfqpoint{4.206165in}{0.654431in}}%
\pgfpathlineto{\pgfqpoint{4.211036in}{0.652187in}}%
\pgfpathlineto{\pgfqpoint{4.215907in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{4.220777in}{0.648628in}}%
\pgfpathlineto{\pgfqpoint{4.225648in}{0.651016in}}%
\pgfpathlineto{\pgfqpoint{4.230519in}{0.651515in}}%
\pgfpathlineto{\pgfqpoint{4.235390in}{0.649775in}}%
\pgfpathlineto{\pgfqpoint{4.240260in}{0.646278in}}%
\pgfpathlineto{\pgfqpoint{4.245131in}{0.650487in}}%
\pgfpathlineto{\pgfqpoint{4.250002in}{0.650930in}}%
\pgfpathlineto{\pgfqpoint{4.254873in}{0.648481in}}%
\pgfpathlineto{\pgfqpoint{4.259743in}{0.649844in}}%
\pgfpathlineto{\pgfqpoint{4.264614in}{0.658857in}}%
\pgfpathlineto{\pgfqpoint{4.269485in}{0.654603in}}%
\pgfpathlineto{\pgfqpoint{4.274355in}{0.639040in}}%
\pgfpathlineto{\pgfqpoint{4.279226in}{0.651084in}}%
\pgfpathlineto{\pgfqpoint{4.284097in}{0.660986in}}%
\pgfpathlineto{\pgfqpoint{4.288968in}{0.656986in}}%
\pgfpathlineto{\pgfqpoint{4.293838in}{0.637315in}}%
\pgfpathlineto{\pgfqpoint{4.298709in}{0.640231in}}%
\pgfpathlineto{\pgfqpoint{4.303580in}{0.652965in}}%
\pgfpathlineto{\pgfqpoint{4.308451in}{0.653376in}}%
\pgfpathlineto{\pgfqpoint{4.313321in}{0.656724in}}%
\pgfpathlineto{\pgfqpoint{4.318192in}{0.648146in}}%
\pgfpathlineto{\pgfqpoint{4.327933in}{0.654505in}}%
\pgfpathlineto{\pgfqpoint{4.332804in}{0.649352in}}%
\pgfpathlineto{\pgfqpoint{4.337675in}{0.653254in}}%
\pgfpathlineto{\pgfqpoint{4.342546in}{0.638326in}}%
\pgfpathlineto{\pgfqpoint{4.347416in}{0.645004in}}%
\pgfpathlineto{\pgfqpoint{4.352287in}{0.637519in}}%
\pgfpathlineto{\pgfqpoint{4.357158in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{4.362029in}{0.656110in}}%
\pgfpathlineto{\pgfqpoint{4.366899in}{0.655701in}}%
\pgfpathlineto{\pgfqpoint{4.371770in}{0.655516in}}%
\pgfpathlineto{\pgfqpoint{4.376641in}{0.636948in}}%
\pgfpathlineto{\pgfqpoint{4.381512in}{0.636011in}}%
\pgfpathlineto{\pgfqpoint{4.386382in}{0.654746in}}%
\pgfpathlineto{\pgfqpoint{4.391253in}{0.634234in}}%
\pgfpathlineto{\pgfqpoint{4.396124in}{0.635443in}}%
\pgfpathlineto{\pgfqpoint{4.400994in}{0.637895in}}%
\pgfpathlineto{\pgfqpoint{4.405865in}{0.666056in}}%
\pgfpathlineto{\pgfqpoint{4.410736in}{0.640001in}}%
\pgfpathlineto{\pgfqpoint{4.415607in}{0.645896in}}%
\pgfpathlineto{\pgfqpoint{4.420477in}{0.653566in}}%
\pgfpathlineto{\pgfqpoint{4.425348in}{0.657768in}}%
\pgfpathlineto{\pgfqpoint{4.430219in}{0.655533in}}%
\pgfpathlineto{\pgfqpoint{4.435090in}{0.651247in}}%
\pgfpathlineto{\pgfqpoint{4.439960in}{0.652834in}}%
\pgfpathlineto{\pgfqpoint{4.444831in}{0.650544in}}%
\pgfpathlineto{\pgfqpoint{4.449702in}{0.650189in}}%
\pgfpathlineto{\pgfqpoint{4.454573in}{0.647040in}}%
\pgfpathlineto{\pgfqpoint{4.459443in}{0.646193in}}%
\pgfpathlineto{\pgfqpoint{4.464314in}{0.644137in}}%
\pgfpathlineto{\pgfqpoint{4.469185in}{0.651896in}}%
\pgfpathlineto{\pgfqpoint{4.474055in}{0.642125in}}%
\pgfpathlineto{\pgfqpoint{4.478926in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{4.483797in}{0.662815in}}%
\pgfpathlineto{\pgfqpoint{4.488668in}{0.641355in}}%
\pgfpathlineto{\pgfqpoint{4.493538in}{0.656105in}}%
\pgfpathlineto{\pgfqpoint{4.498409in}{0.662419in}}%
\pgfpathlineto{\pgfqpoint{4.503280in}{0.654005in}}%
\pgfpathlineto{\pgfqpoint{4.508151in}{0.642594in}}%
\pgfpathlineto{\pgfqpoint{4.513021in}{0.652868in}}%
\pgfpathlineto{\pgfqpoint{4.517892in}{0.652941in}}%
\pgfpathlineto{\pgfqpoint{4.522763in}{0.657238in}}%
\pgfpathlineto{\pgfqpoint{4.527634in}{0.651834in}}%
\pgfpathlineto{\pgfqpoint{4.532504in}{0.648713in}}%
\pgfpathlineto{\pgfqpoint{4.537375in}{0.647662in}}%
\pgfpathlineto{\pgfqpoint{4.542246in}{0.650692in}}%
\pgfpathlineto{\pgfqpoint{4.547116in}{0.646516in}}%
\pgfpathlineto{\pgfqpoint{4.551987in}{0.650255in}}%
\pgfpathlineto{\pgfqpoint{4.556858in}{0.651497in}}%
\pgfpathlineto{\pgfqpoint{4.561729in}{0.656868in}}%
\pgfpathlineto{\pgfqpoint{4.571470in}{0.650066in}}%
\pgfpathlineto{\pgfqpoint{4.576341in}{0.653833in}}%
\pgfpathlineto{\pgfqpoint{4.581212in}{0.636990in}}%
\pgfpathlineto{\pgfqpoint{4.586082in}{0.651177in}}%
\pgfpathlineto{\pgfqpoint{4.590953in}{0.650789in}}%
\pgfpathlineto{\pgfqpoint{4.595824in}{0.651014in}}%
\pgfpathlineto{\pgfqpoint{4.600695in}{0.655236in}}%
\pgfpathlineto{\pgfqpoint{4.605565in}{0.646692in}}%
\pgfpathlineto{\pgfqpoint{4.610436in}{0.653164in}}%
\pgfpathlineto{\pgfqpoint{4.615307in}{0.651473in}}%
\pgfpathlineto{\pgfqpoint{4.620177in}{0.656455in}}%
\pgfpathlineto{\pgfqpoint{4.625048in}{0.651360in}}%
\pgfpathlineto{\pgfqpoint{4.629919in}{0.652647in}}%
\pgfpathlineto{\pgfqpoint{4.634790in}{0.655621in}}%
\pgfpathlineto{\pgfqpoint{4.634790in}{0.655621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747945in}{0.669313in}}%
\pgfpathlineto{\pgfqpoint{0.752816in}{0.669059in}}%
\pgfpathlineto{\pgfqpoint{0.762557in}{0.665862in}}%
\pgfpathlineto{\pgfqpoint{0.767428in}{0.663508in}}%
\pgfpathlineto{\pgfqpoint{0.772299in}{0.670463in}}%
\pgfpathlineto{\pgfqpoint{0.777169in}{0.664589in}}%
\pgfpathlineto{\pgfqpoint{0.782040in}{0.672454in}}%
\pgfpathlineto{\pgfqpoint{0.786911in}{0.648601in}}%
\pgfpathlineto{\pgfqpoint{0.791781in}{0.662573in}}%
\pgfpathlineto{\pgfqpoint{0.796652in}{0.653698in}}%
\pgfpathlineto{\pgfqpoint{0.801523in}{0.650205in}}%
\pgfpathlineto{\pgfqpoint{0.806394in}{0.650380in}}%
\pgfpathlineto{\pgfqpoint{0.811264in}{0.668033in}}%
\pgfpathlineto{\pgfqpoint{0.816135in}{0.664184in}}%
\pgfpathlineto{\pgfqpoint{0.821006in}{0.665579in}}%
\pgfpathlineto{\pgfqpoint{0.825877in}{0.654640in}}%
\pgfpathlineto{\pgfqpoint{0.830747in}{0.665145in}}%
\pgfpathlineto{\pgfqpoint{0.835618in}{0.659276in}}%
\pgfpathlineto{\pgfqpoint{0.845360in}{0.658826in}}%
\pgfpathlineto{\pgfqpoint{0.850230in}{0.659467in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{0.659115in}}%
\pgfpathlineto{\pgfqpoint{0.859972in}{0.655625in}}%
\pgfpathlineto{\pgfqpoint{0.864842in}{0.661732in}}%
\pgfpathlineto{\pgfqpoint{0.869713in}{0.674101in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{0.658851in}}%
\pgfpathlineto{\pgfqpoint{0.879455in}{0.649356in}}%
\pgfpathlineto{\pgfqpoint{0.884325in}{0.658480in}}%
\pgfpathlineto{\pgfqpoint{0.889196in}{0.656603in}}%
\pgfpathlineto{\pgfqpoint{0.894067in}{0.654535in}}%
\pgfpathlineto{\pgfqpoint{0.898938in}{0.689195in}}%
\pgfpathlineto{\pgfqpoint{0.903808in}{0.670213in}}%
\pgfpathlineto{\pgfqpoint{0.908679in}{0.660307in}}%
\pgfpathlineto{\pgfqpoint{0.913550in}{0.659357in}}%
\pgfpathlineto{\pgfqpoint{0.918421in}{0.660638in}}%
\pgfpathlineto{\pgfqpoint{0.923291in}{0.668058in}}%
\pgfpathlineto{\pgfqpoint{0.928162in}{0.652143in}}%
\pgfpathlineto{\pgfqpoint{0.933033in}{0.671749in}}%
\pgfpathlineto{\pgfqpoint{0.937903in}{0.656094in}}%
\pgfpathlineto{\pgfqpoint{0.942774in}{0.654176in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{0.657167in}}%
\pgfpathlineto{\pgfqpoint{0.952516in}{0.654028in}}%
\pgfpathlineto{\pgfqpoint{0.957386in}{0.656722in}}%
\pgfpathlineto{\pgfqpoint{0.962257in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{0.967128in}{0.663775in}}%
\pgfpathlineto{\pgfqpoint{0.971999in}{0.650775in}}%
\pgfpathlineto{\pgfqpoint{0.976869in}{0.673903in}}%
\pgfpathlineto{\pgfqpoint{0.981740in}{0.647967in}}%
\pgfpathlineto{\pgfqpoint{0.986611in}{0.648400in}}%
\pgfpathlineto{\pgfqpoint{0.991482in}{0.649388in}}%
\pgfpathlineto{\pgfqpoint{0.996352in}{0.656559in}}%
\pgfpathlineto{\pgfqpoint{1.001223in}{0.655713in}}%
\pgfpathlineto{\pgfqpoint{1.006094in}{0.670106in}}%
\pgfpathlineto{\pgfqpoint{1.010964in}{0.672830in}}%
\pgfpathlineto{\pgfqpoint{1.015835in}{0.673395in}}%
\pgfpathlineto{\pgfqpoint{1.020706in}{0.667478in}}%
\pgfpathlineto{\pgfqpoint{1.025577in}{0.650632in}}%
\pgfpathlineto{\pgfqpoint{1.030447in}{0.650450in}}%
\pgfpathlineto{\pgfqpoint{1.035318in}{0.651868in}}%
\pgfpathlineto{\pgfqpoint{1.040189in}{0.653477in}}%
\pgfpathlineto{\pgfqpoint{1.045060in}{0.664344in}}%
\pgfpathlineto{\pgfqpoint{1.049930in}{0.656786in}}%
\pgfpathlineto{\pgfqpoint{1.054801in}{0.659876in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{0.657387in}}%
\pgfpathlineto{\pgfqpoint{1.064543in}{0.662902in}}%
\pgfpathlineto{\pgfqpoint{1.074284in}{0.657864in}}%
\pgfpathlineto{\pgfqpoint{1.079155in}{0.659402in}}%
\pgfpathlineto{\pgfqpoint{1.084025in}{0.661377in}}%
\pgfpathlineto{\pgfqpoint{1.088896in}{0.660794in}}%
\pgfpathlineto{\pgfqpoint{1.093767in}{0.663988in}}%
\pgfpathlineto{\pgfqpoint{1.098638in}{0.663128in}}%
\pgfpathlineto{\pgfqpoint{1.103508in}{0.668683in}}%
\pgfpathlineto{\pgfqpoint{1.108379in}{0.671234in}}%
\pgfpathlineto{\pgfqpoint{1.113250in}{0.676688in}}%
\pgfpathlineto{\pgfqpoint{1.118121in}{0.677287in}}%
\pgfpathlineto{\pgfqpoint{1.122991in}{0.677146in}}%
\pgfpathlineto{\pgfqpoint{1.127862in}{0.681872in}}%
\pgfpathlineto{\pgfqpoint{1.132733in}{0.679490in}}%
\pgfpathlineto{\pgfqpoint{1.137604in}{0.669926in}}%
\pgfpathlineto{\pgfqpoint{1.142474in}{0.668723in}}%
\pgfpathlineto{\pgfqpoint{1.147345in}{0.674727in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.679673in}}%
\pgfpathlineto{\pgfqpoint{1.157086in}{0.654398in}}%
\pgfpathlineto{\pgfqpoint{1.161957in}{0.656427in}}%
\pgfpathlineto{\pgfqpoint{1.166828in}{0.655756in}}%
\pgfpathlineto{\pgfqpoint{1.171699in}{0.660793in}}%
\pgfpathlineto{\pgfqpoint{1.176569in}{0.664821in}}%
\pgfpathlineto{\pgfqpoint{1.181440in}{0.677376in}}%
\pgfpathlineto{\pgfqpoint{1.186311in}{0.666967in}}%
\pgfpathlineto{\pgfqpoint{1.191182in}{0.677173in}}%
\pgfpathlineto{\pgfqpoint{1.196052in}{0.675674in}}%
\pgfpathlineto{\pgfqpoint{1.200923in}{0.678304in}}%
\pgfpathlineto{\pgfqpoint{1.205794in}{0.680054in}}%
\pgfpathlineto{\pgfqpoint{1.210664in}{0.682039in}}%
\pgfpathlineto{\pgfqpoint{1.215535in}{0.689307in}}%
\pgfpathlineto{\pgfqpoint{1.220406in}{0.687928in}}%
\pgfpathlineto{\pgfqpoint{1.225277in}{0.645221in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.688865in}}%
\pgfpathlineto{\pgfqpoint{1.235018in}{0.691597in}}%
\pgfpathlineto{\pgfqpoint{1.239889in}{0.686452in}}%
\pgfpathlineto{\pgfqpoint{1.244760in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{1.249630in}{0.666695in}}%
\pgfpathlineto{\pgfqpoint{1.254501in}{0.655951in}}%
\pgfpathlineto{\pgfqpoint{1.259372in}{0.657675in}}%
\pgfpathlineto{\pgfqpoint{1.264243in}{0.654381in}}%
\pgfpathlineto{\pgfqpoint{1.269113in}{0.656434in}}%
\pgfpathlineto{\pgfqpoint{1.273984in}{0.674860in}}%
\pgfpathlineto{\pgfqpoint{1.278855in}{0.681859in}}%
\pgfpathlineto{\pgfqpoint{1.283725in}{0.685322in}}%
\pgfpathlineto{\pgfqpoint{1.288596in}{0.667842in}}%
\pgfpathlineto{\pgfqpoint{1.293467in}{0.670648in}}%
\pgfpathlineto{\pgfqpoint{1.298338in}{0.641256in}}%
\pgfpathlineto{\pgfqpoint{1.303208in}{0.641711in}}%
\pgfpathlineto{\pgfqpoint{1.308079in}{0.637567in}}%
\pgfpathlineto{\pgfqpoint{1.312950in}{0.640196in}}%
\pgfpathlineto{\pgfqpoint{1.317821in}{0.635557in}}%
\pgfpathlineto{\pgfqpoint{1.322691in}{0.650394in}}%
\pgfpathlineto{\pgfqpoint{1.327562in}{0.655476in}}%
\pgfpathlineto{\pgfqpoint{1.332433in}{0.670852in}}%
\pgfpathlineto{\pgfqpoint{1.337304in}{0.641428in}}%
\pgfpathlineto{\pgfqpoint{1.342174in}{0.650383in}}%
\pgfpathlineto{\pgfqpoint{1.347045in}{0.644972in}}%
\pgfpathlineto{\pgfqpoint{1.351916in}{0.650881in}}%
\pgfpathlineto{\pgfqpoint{1.356786in}{0.643237in}}%
\pgfpathlineto{\pgfqpoint{1.361657in}{0.650802in}}%
\pgfpathlineto{\pgfqpoint{1.366528in}{0.653324in}}%
\pgfpathlineto{\pgfqpoint{1.371399in}{0.664207in}}%
\pgfpathlineto{\pgfqpoint{1.376269in}{0.662466in}}%
\pgfpathlineto{\pgfqpoint{1.381140in}{0.658509in}}%
\pgfpathlineto{\pgfqpoint{1.386011in}{0.668387in}}%
\pgfpathlineto{\pgfqpoint{1.390882in}{0.670677in}}%
\pgfpathlineto{\pgfqpoint{1.395752in}{0.676279in}}%
\pgfpathlineto{\pgfqpoint{1.400623in}{0.666253in}}%
\pgfpathlineto{\pgfqpoint{1.405494in}{0.684369in}}%
\pgfpathlineto{\pgfqpoint{1.410365in}{0.664704in}}%
\pgfpathlineto{\pgfqpoint{1.420106in}{0.666551in}}%
\pgfpathlineto{\pgfqpoint{1.424977in}{0.665483in}}%
\pgfpathlineto{\pgfqpoint{1.429847in}{0.669391in}}%
\pgfpathlineto{\pgfqpoint{1.434718in}{0.668599in}}%
\pgfpathlineto{\pgfqpoint{1.439589in}{0.666967in}}%
\pgfpathlineto{\pgfqpoint{1.444460in}{0.666012in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{0.676189in}}%
\pgfpathlineto{\pgfqpoint{1.459072in}{0.673136in}}%
\pgfpathlineto{\pgfqpoint{1.463943in}{0.675395in}}%
\pgfpathlineto{\pgfqpoint{1.468813in}{0.657104in}}%
\pgfpathlineto{\pgfqpoint{1.473684in}{0.668658in}}%
\pgfpathlineto{\pgfqpoint{1.478555in}{0.663937in}}%
\pgfpathlineto{\pgfqpoint{1.483426in}{0.666696in}}%
\pgfpathlineto{\pgfqpoint{1.488296in}{0.665980in}}%
\pgfpathlineto{\pgfqpoint{1.493167in}{0.672187in}}%
\pgfpathlineto{\pgfqpoint{1.498038in}{0.670042in}}%
\pgfpathlineto{\pgfqpoint{1.502908in}{0.678322in}}%
\pgfpathlineto{\pgfqpoint{1.507779in}{0.675628in}}%
\pgfpathlineto{\pgfqpoint{1.512650in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.517521in}{0.673413in}}%
\pgfpathlineto{\pgfqpoint{1.522391in}{0.677594in}}%
\pgfpathlineto{\pgfqpoint{1.527262in}{0.675943in}}%
\pgfpathlineto{\pgfqpoint{1.532133in}{0.683401in}}%
\pgfpathlineto{\pgfqpoint{1.537004in}{0.664778in}}%
\pgfpathlineto{\pgfqpoint{1.541874in}{0.667723in}}%
\pgfpathlineto{\pgfqpoint{1.546745in}{0.672441in}}%
\pgfpathlineto{\pgfqpoint{1.551616in}{0.669192in}}%
\pgfpathlineto{\pgfqpoint{1.556487in}{0.669607in}}%
\pgfpathlineto{\pgfqpoint{1.561357in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.566228in}{0.682520in}}%
\pgfpathlineto{\pgfqpoint{1.571099in}{0.679067in}}%
\pgfpathlineto{\pgfqpoint{1.575969in}{0.677660in}}%
\pgfpathlineto{\pgfqpoint{1.580840in}{0.671460in}}%
\pgfpathlineto{\pgfqpoint{1.585711in}{0.648372in}}%
\pgfpathlineto{\pgfqpoint{1.590582in}{0.646105in}}%
\pgfpathlineto{\pgfqpoint{1.595452in}{0.652122in}}%
\pgfpathlineto{\pgfqpoint{1.600323in}{0.645909in}}%
\pgfpathlineto{\pgfqpoint{1.605194in}{0.659342in}}%
\pgfpathlineto{\pgfqpoint{1.610065in}{0.658526in}}%
\pgfpathlineto{\pgfqpoint{1.614935in}{0.631352in}}%
\pgfpathlineto{\pgfqpoint{1.619806in}{0.625587in}}%
\pgfpathlineto{\pgfqpoint{1.624677in}{0.632997in}}%
\pgfpathlineto{\pgfqpoint{1.629548in}{0.609960in}}%
\pgfpathlineto{\pgfqpoint{1.634418in}{0.626817in}}%
\pgfpathlineto{\pgfqpoint{1.639289in}{0.621552in}}%
\pgfpathlineto{\pgfqpoint{1.644160in}{0.671981in}}%
\pgfpathlineto{\pgfqpoint{1.649030in}{0.641787in}}%
\pgfpathlineto{\pgfqpoint{1.653901in}{0.623174in}}%
\pgfpathlineto{\pgfqpoint{1.658772in}{0.636891in}}%
\pgfpathlineto{\pgfqpoint{1.663643in}{0.635489in}}%
\pgfpathlineto{\pgfqpoint{1.668513in}{0.648722in}}%
\pgfpathlineto{\pgfqpoint{1.673384in}{0.621807in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{0.609191in}}%
\pgfpathlineto{\pgfqpoint{1.683126in}{0.637138in}}%
\pgfpathlineto{\pgfqpoint{1.687996in}{0.639708in}}%
\pgfpathlineto{\pgfqpoint{1.692867in}{0.642405in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{0.648792in}}%
\pgfpathlineto{\pgfqpoint{1.702609in}{0.626578in}}%
\pgfpathlineto{\pgfqpoint{1.707479in}{0.638646in}}%
\pgfpathlineto{\pgfqpoint{1.712350in}{0.631319in}}%
\pgfpathlineto{\pgfqpoint{1.717221in}{0.635471in}}%
\pgfpathlineto{\pgfqpoint{1.722091in}{0.628593in}}%
\pgfpathlineto{\pgfqpoint{1.726962in}{0.630103in}}%
\pgfpathlineto{\pgfqpoint{1.731833in}{0.660054in}}%
\pgfpathlineto{\pgfqpoint{1.736704in}{0.631131in}}%
\pgfpathlineto{\pgfqpoint{1.741574in}{0.600507in}}%
\pgfpathlineto{\pgfqpoint{1.746445in}{0.625676in}}%
\pgfpathlineto{\pgfqpoint{1.751316in}{0.626291in}}%
\pgfpathlineto{\pgfqpoint{1.756187in}{0.617130in}}%
\pgfpathlineto{\pgfqpoint{1.761057in}{0.626074in}}%
\pgfpathlineto{\pgfqpoint{1.765928in}{0.620619in}}%
\pgfpathlineto{\pgfqpoint{1.770799in}{0.620494in}}%
\pgfpathlineto{\pgfqpoint{1.775670in}{0.626692in}}%
\pgfpathlineto{\pgfqpoint{1.780540in}{0.636799in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{0.627409in}}%
\pgfpathlineto{\pgfqpoint{1.790282in}{0.654195in}}%
\pgfpathlineto{\pgfqpoint{1.795152in}{0.622316in}}%
\pgfpathlineto{\pgfqpoint{1.804894in}{0.620411in}}%
\pgfpathlineto{\pgfqpoint{1.809765in}{0.658365in}}%
\pgfpathlineto{\pgfqpoint{1.814635in}{0.664370in}}%
\pgfpathlineto{\pgfqpoint{1.819506in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{1.824377in}{0.621969in}}%
\pgfpathlineto{\pgfqpoint{1.829248in}{0.602506in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{0.605484in}}%
\pgfpathlineto{\pgfqpoint{1.838989in}{0.640305in}}%
\pgfpathlineto{\pgfqpoint{1.843860in}{0.644516in}}%
\pgfpathlineto{\pgfqpoint{1.848730in}{0.619141in}}%
\pgfpathlineto{\pgfqpoint{1.858472in}{0.626318in}}%
\pgfpathlineto{\pgfqpoint{1.863343in}{0.630489in}}%
\pgfpathlineto{\pgfqpoint{1.868213in}{0.599233in}}%
\pgfpathlineto{\pgfqpoint{1.873084in}{0.595180in}}%
\pgfpathlineto{\pgfqpoint{1.877955in}{0.642487in}}%
\pgfpathlineto{\pgfqpoint{1.882826in}{0.609995in}}%
\pgfpathlineto{\pgfqpoint{1.887696in}{0.611444in}}%
\pgfpathlineto{\pgfqpoint{1.892567in}{0.626260in}}%
\pgfpathlineto{\pgfqpoint{1.897438in}{0.606482in}}%
\pgfpathlineto{\pgfqpoint{1.902309in}{0.624477in}}%
\pgfpathlineto{\pgfqpoint{1.907179in}{0.617250in}}%
\pgfpathlineto{\pgfqpoint{1.912050in}{0.625803in}}%
\pgfpathlineto{\pgfqpoint{1.916921in}{0.629331in}}%
\pgfpathlineto{\pgfqpoint{1.921791in}{0.624433in}}%
\pgfpathlineto{\pgfqpoint{1.926662in}{0.629430in}}%
\pgfpathlineto{\pgfqpoint{1.931533in}{0.638817in}}%
\pgfpathlineto{\pgfqpoint{1.936404in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.941274in}{0.660709in}}%
\pgfpathlineto{\pgfqpoint{1.946145in}{0.669523in}}%
\pgfpathlineto{\pgfqpoint{1.951016in}{0.670482in}}%
\pgfpathlineto{\pgfqpoint{1.955887in}{0.621422in}}%
\pgfpathlineto{\pgfqpoint{1.960757in}{0.629643in}}%
\pgfpathlineto{\pgfqpoint{1.965628in}{0.605579in}}%
\pgfpathlineto{\pgfqpoint{1.970499in}{0.602305in}}%
\pgfpathlineto{\pgfqpoint{1.975370in}{0.607879in}}%
\pgfpathlineto{\pgfqpoint{1.980240in}{0.611271in}}%
\pgfpathlineto{\pgfqpoint{1.985111in}{0.622501in}}%
\pgfpathlineto{\pgfqpoint{1.989982in}{0.652797in}}%
\pgfpathlineto{\pgfqpoint{1.994852in}{0.610818in}}%
\pgfpathlineto{\pgfqpoint{1.999723in}{0.610997in}}%
\pgfpathlineto{\pgfqpoint{2.004594in}{0.620671in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{0.614847in}}%
\pgfpathlineto{\pgfqpoint{2.014335in}{0.616207in}}%
\pgfpathlineto{\pgfqpoint{2.019206in}{0.622730in}}%
\pgfpathlineto{\pgfqpoint{2.024077in}{0.627381in}}%
\pgfpathlineto{\pgfqpoint{2.028948in}{0.638389in}}%
\pgfpathlineto{\pgfqpoint{2.033818in}{0.651558in}}%
\pgfpathlineto{\pgfqpoint{2.038689in}{0.648123in}}%
\pgfpathlineto{\pgfqpoint{2.043560in}{0.644972in}}%
\pgfpathlineto{\pgfqpoint{2.048431in}{0.644845in}}%
\pgfpathlineto{\pgfqpoint{2.053301in}{0.627293in}}%
\pgfpathlineto{\pgfqpoint{2.058172in}{0.638302in}}%
\pgfpathlineto{\pgfqpoint{2.063043in}{0.661136in}}%
\pgfpathlineto{\pgfqpoint{2.067913in}{0.631066in}}%
\pgfpathlineto{\pgfqpoint{2.072784in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{2.077655in}{0.635837in}}%
\pgfpathlineto{\pgfqpoint{2.082526in}{0.639779in}}%
\pgfpathlineto{\pgfqpoint{2.087396in}{0.653547in}}%
\pgfpathlineto{\pgfqpoint{2.092267in}{0.625601in}}%
\pgfpathlineto{\pgfqpoint{2.097138in}{0.638133in}}%
\pgfpathlineto{\pgfqpoint{2.102009in}{0.622928in}}%
\pgfpathlineto{\pgfqpoint{2.106879in}{0.613461in}}%
\pgfpathlineto{\pgfqpoint{2.111750in}{0.602843in}}%
\pgfpathlineto{\pgfqpoint{2.116621in}{0.630180in}}%
\pgfpathlineto{\pgfqpoint{2.121492in}{0.638905in}}%
\pgfpathlineto{\pgfqpoint{2.126362in}{0.622051in}}%
\pgfpathlineto{\pgfqpoint{2.131233in}{0.613161in}}%
\pgfpathlineto{\pgfqpoint{2.136104in}{0.608526in}}%
\pgfpathlineto{\pgfqpoint{2.140974in}{0.606941in}}%
\pgfpathlineto{\pgfqpoint{2.145845in}{0.608788in}}%
\pgfpathlineto{\pgfqpoint{2.150716in}{0.615109in}}%
\pgfpathlineto{\pgfqpoint{2.155587in}{0.601917in}}%
\pgfpathlineto{\pgfqpoint{2.160457in}{0.602260in}}%
\pgfpathlineto{\pgfqpoint{2.165328in}{0.598457in}}%
\pgfpathlineto{\pgfqpoint{2.170199in}{0.624689in}}%
\pgfpathlineto{\pgfqpoint{2.175070in}{0.613623in}}%
\pgfpathlineto{\pgfqpoint{2.179940in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{2.184811in}{0.614860in}}%
\pgfpathlineto{\pgfqpoint{2.189682in}{0.637272in}}%
\pgfpathlineto{\pgfqpoint{2.194553in}{0.612478in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{0.609173in}}%
\pgfpathlineto{\pgfqpoint{2.204294in}{0.614430in}}%
\pgfpathlineto{\pgfqpoint{2.209165in}{0.618014in}}%
\pgfpathlineto{\pgfqpoint{2.214035in}{0.642009in}}%
\pgfpathlineto{\pgfqpoint{2.218906in}{0.633410in}}%
\pgfpathlineto{\pgfqpoint{2.223777in}{0.633583in}}%
\pgfpathlineto{\pgfqpoint{2.228648in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.233518in}{0.623911in}}%
\pgfpathlineto{\pgfqpoint{2.238389in}{0.610155in}}%
\pgfpathlineto{\pgfqpoint{2.243260in}{0.624576in}}%
\pgfpathlineto{\pgfqpoint{2.248131in}{0.627549in}}%
\pgfpathlineto{\pgfqpoint{2.253001in}{0.637963in}}%
\pgfpathlineto{\pgfqpoint{2.257872in}{0.629967in}}%
\pgfpathlineto{\pgfqpoint{2.262743in}{0.626845in}}%
\pgfpathlineto{\pgfqpoint{2.267614in}{0.624180in}}%
\pgfpathlineto{\pgfqpoint{2.272484in}{0.623325in}}%
\pgfpathlineto{\pgfqpoint{2.277355in}{0.643834in}}%
\pgfpathlineto{\pgfqpoint{2.282226in}{0.635278in}}%
\pgfpathlineto{\pgfqpoint{2.287096in}{0.628141in}}%
\pgfpathlineto{\pgfqpoint{2.291967in}{0.627596in}}%
\pgfpathlineto{\pgfqpoint{2.296838in}{0.631838in}}%
\pgfpathlineto{\pgfqpoint{2.301709in}{0.624306in}}%
\pgfpathlineto{\pgfqpoint{2.306579in}{0.647146in}}%
\pgfpathlineto{\pgfqpoint{2.311450in}{0.639742in}}%
\pgfpathlineto{\pgfqpoint{2.316321in}{0.630595in}}%
\pgfpathlineto{\pgfqpoint{2.321192in}{0.632112in}}%
\pgfpathlineto{\pgfqpoint{2.326062in}{0.662506in}}%
\pgfpathlineto{\pgfqpoint{2.330933in}{0.630307in}}%
\pgfpathlineto{\pgfqpoint{2.335804in}{0.627495in}}%
\pgfpathlineto{\pgfqpoint{2.340675in}{0.624969in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.635903in}}%
\pgfpathlineto{\pgfqpoint{2.350416in}{0.629245in}}%
\pgfpathlineto{\pgfqpoint{2.355287in}{0.635913in}}%
\pgfpathlineto{\pgfqpoint{2.360157in}{0.636650in}}%
\pgfpathlineto{\pgfqpoint{2.365028in}{0.653487in}}%
\pgfpathlineto{\pgfqpoint{2.369899in}{0.644011in}}%
\pgfpathlineto{\pgfqpoint{2.374770in}{0.654298in}}%
\pgfpathlineto{\pgfqpoint{2.379640in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{2.384511in}{0.705418in}}%
\pgfpathlineto{\pgfqpoint{2.389382in}{0.674931in}}%
\pgfpathlineto{\pgfqpoint{2.394253in}{0.663918in}}%
\pgfpathlineto{\pgfqpoint{2.399123in}{0.665116in}}%
\pgfpathlineto{\pgfqpoint{2.403994in}{0.637873in}}%
\pgfpathlineto{\pgfqpoint{2.408865in}{0.672664in}}%
\pgfpathlineto{\pgfqpoint{2.413736in}{0.675414in}}%
\pgfpathlineto{\pgfqpoint{2.418606in}{0.676294in}}%
\pgfpathlineto{\pgfqpoint{2.423477in}{0.679711in}}%
\pgfpathlineto{\pgfqpoint{2.428348in}{0.682137in}}%
\pgfpathlineto{\pgfqpoint{2.433218in}{0.679473in}}%
\pgfpathlineto{\pgfqpoint{2.438089in}{0.637202in}}%
\pgfpathlineto{\pgfqpoint{2.442960in}{0.646123in}}%
\pgfpathlineto{\pgfqpoint{2.447831in}{0.634480in}}%
\pgfpathlineto{\pgfqpoint{2.452701in}{0.660745in}}%
\pgfpathlineto{\pgfqpoint{2.457572in}{0.657013in}}%
\pgfpathlineto{\pgfqpoint{2.462443in}{0.630237in}}%
\pgfpathlineto{\pgfqpoint{2.467314in}{0.631300in}}%
\pgfpathlineto{\pgfqpoint{2.472184in}{0.643498in}}%
\pgfpathlineto{\pgfqpoint{2.477055in}{0.637023in}}%
\pgfpathlineto{\pgfqpoint{2.481926in}{0.638957in}}%
\pgfpathlineto{\pgfqpoint{2.486796in}{0.667164in}}%
\pgfpathlineto{\pgfqpoint{2.491667in}{0.636671in}}%
\pgfpathlineto{\pgfqpoint{2.496538in}{0.661504in}}%
\pgfpathlineto{\pgfqpoint{2.501409in}{0.620575in}}%
\pgfpathlineto{\pgfqpoint{2.506279in}{0.620712in}}%
\pgfpathlineto{\pgfqpoint{2.511150in}{0.685084in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{0.637163in}}%
\pgfpathlineto{\pgfqpoint{2.520892in}{0.677067in}}%
\pgfpathlineto{\pgfqpoint{2.525762in}{0.647379in}}%
\pgfpathlineto{\pgfqpoint{2.530633in}{0.634962in}}%
\pgfpathlineto{\pgfqpoint{2.535504in}{0.656648in}}%
\pgfpathlineto{\pgfqpoint{2.540375in}{0.656649in}}%
\pgfpathlineto{\pgfqpoint{2.545245in}{0.635674in}}%
\pgfpathlineto{\pgfqpoint{2.554987in}{0.658841in}}%
\pgfpathlineto{\pgfqpoint{2.559857in}{0.652757in}}%
\pgfpathlineto{\pgfqpoint{2.564728in}{0.682529in}}%
\pgfpathlineto{\pgfqpoint{2.569599in}{0.661025in}}%
\pgfpathlineto{\pgfqpoint{2.574470in}{0.690235in}}%
\pgfpathlineto{\pgfqpoint{2.579340in}{0.692572in}}%
\pgfpathlineto{\pgfqpoint{2.584211in}{0.650485in}}%
\pgfpathlineto{\pgfqpoint{2.589082in}{0.655952in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{0.652544in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{0.650996in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{0.653730in}}%
\pgfpathlineto{\pgfqpoint{2.608565in}{0.673103in}}%
\pgfpathlineto{\pgfqpoint{2.613436in}{0.632647in}}%
\pgfpathlineto{\pgfqpoint{2.618306in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{2.623177in}{0.655308in}}%
\pgfpathlineto{\pgfqpoint{2.628048in}{0.665058in}}%
\pgfpathlineto{\pgfqpoint{2.632918in}{0.679040in}}%
\pgfpathlineto{\pgfqpoint{2.637789in}{0.679346in}}%
\pgfpathlineto{\pgfqpoint{2.642660in}{0.667851in}}%
\pgfpathlineto{\pgfqpoint{2.647531in}{0.680145in}}%
\pgfpathlineto{\pgfqpoint{2.652401in}{0.669783in}}%
\pgfpathlineto{\pgfqpoint{2.657272in}{0.669092in}}%
\pgfpathlineto{\pgfqpoint{2.662143in}{0.662949in}}%
\pgfpathlineto{\pgfqpoint{2.667014in}{0.657707in}}%
\pgfpathlineto{\pgfqpoint{2.676755in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{2.681626in}{0.667779in}}%
\pgfpathlineto{\pgfqpoint{2.686497in}{0.665217in}}%
\pgfpathlineto{\pgfqpoint{2.691367in}{0.664997in}}%
\pgfpathlineto{\pgfqpoint{2.696238in}{0.661008in}}%
\pgfpathlineto{\pgfqpoint{2.701109in}{0.688141in}}%
\pgfpathlineto{\pgfqpoint{2.705979in}{0.665842in}}%
\pgfpathlineto{\pgfqpoint{2.710850in}{0.660513in}}%
\pgfpathlineto{\pgfqpoint{2.715721in}{0.659944in}}%
\pgfpathlineto{\pgfqpoint{2.720592in}{0.657597in}}%
\pgfpathlineto{\pgfqpoint{2.725462in}{0.670305in}}%
\pgfpathlineto{\pgfqpoint{2.730333in}{0.688877in}}%
\pgfpathlineto{\pgfqpoint{2.735204in}{0.646683in}}%
\pgfpathlineto{\pgfqpoint{2.744945in}{0.655325in}}%
\pgfpathlineto{\pgfqpoint{2.749816in}{0.647174in}}%
\pgfpathlineto{\pgfqpoint{2.754687in}{0.648770in}}%
\pgfpathlineto{\pgfqpoint{2.759558in}{0.648658in}}%
\pgfpathlineto{\pgfqpoint{2.764428in}{0.658901in}}%
\pgfpathlineto{\pgfqpoint{2.769299in}{0.659117in}}%
\pgfpathlineto{\pgfqpoint{2.774170in}{0.656888in}}%
\pgfpathlineto{\pgfqpoint{2.779040in}{0.645640in}}%
\pgfpathlineto{\pgfqpoint{2.783911in}{0.657771in}}%
\pgfpathlineto{\pgfqpoint{2.788782in}{0.651506in}}%
\pgfpathlineto{\pgfqpoint{2.793653in}{0.642189in}}%
\pgfpathlineto{\pgfqpoint{2.798523in}{0.651188in}}%
\pgfpathlineto{\pgfqpoint{2.803394in}{0.633259in}}%
\pgfpathlineto{\pgfqpoint{2.808265in}{0.638058in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{0.634235in}}%
\pgfpathlineto{\pgfqpoint{2.818006in}{0.667165in}}%
\pgfpathlineto{\pgfqpoint{2.822877in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{2.827748in}{0.648133in}}%
\pgfpathlineto{\pgfqpoint{2.832619in}{0.649847in}}%
\pgfpathlineto{\pgfqpoint{2.837489in}{0.647482in}}%
\pgfpathlineto{\pgfqpoint{2.842360in}{0.658117in}}%
\pgfpathlineto{\pgfqpoint{2.847231in}{0.648062in}}%
\pgfpathlineto{\pgfqpoint{2.852101in}{0.643207in}}%
\pgfpathlineto{\pgfqpoint{2.856972in}{0.663136in}}%
\pgfpathlineto{\pgfqpoint{2.861843in}{0.658280in}}%
\pgfpathlineto{\pgfqpoint{2.866714in}{0.647015in}}%
\pgfpathlineto{\pgfqpoint{2.871584in}{0.674597in}}%
\pgfpathlineto{\pgfqpoint{2.876455in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{2.881326in}{0.667862in}}%
\pgfpathlineto{\pgfqpoint{2.886197in}{0.670740in}}%
\pgfpathlineto{\pgfqpoint{2.891067in}{0.666652in}}%
\pgfpathlineto{\pgfqpoint{2.895938in}{0.664073in}}%
\pgfpathlineto{\pgfqpoint{2.905680in}{0.649117in}}%
\pgfpathlineto{\pgfqpoint{2.910550in}{0.670480in}}%
\pgfpathlineto{\pgfqpoint{2.915421in}{0.667922in}}%
\pgfpathlineto{\pgfqpoint{2.920292in}{0.641208in}}%
\pgfpathlineto{\pgfqpoint{2.925162in}{0.691080in}}%
\pgfpathlineto{\pgfqpoint{2.930033in}{0.686226in}}%
\pgfpathlineto{\pgfqpoint{2.934904in}{0.651004in}}%
\pgfpathlineto{\pgfqpoint{2.939775in}{0.653810in}}%
\pgfpathlineto{\pgfqpoint{2.944645in}{0.654923in}}%
\pgfpathlineto{\pgfqpoint{2.949516in}{0.654659in}}%
\pgfpathlineto{\pgfqpoint{2.954387in}{0.634982in}}%
\pgfpathlineto{\pgfqpoint{2.959258in}{0.649522in}}%
\pgfpathlineto{\pgfqpoint{2.964128in}{0.645274in}}%
\pgfpathlineto{\pgfqpoint{2.968999in}{0.652675in}}%
\pgfpathlineto{\pgfqpoint{2.973870in}{0.649316in}}%
\pgfpathlineto{\pgfqpoint{2.978741in}{0.657019in}}%
\pgfpathlineto{\pgfqpoint{2.983611in}{0.645207in}}%
\pgfpathlineto{\pgfqpoint{2.988482in}{0.660439in}}%
\pgfpathlineto{\pgfqpoint{2.993353in}{0.636284in}}%
\pgfpathlineto{\pgfqpoint{2.998223in}{0.674495in}}%
\pgfpathlineto{\pgfqpoint{3.003094in}{0.638267in}}%
\pgfpathlineto{\pgfqpoint{3.007965in}{0.676444in}}%
\pgfpathlineto{\pgfqpoint{3.012836in}{0.669356in}}%
\pgfpathlineto{\pgfqpoint{3.017706in}{0.668050in}}%
\pgfpathlineto{\pgfqpoint{3.022577in}{0.663528in}}%
\pgfpathlineto{\pgfqpoint{3.027448in}{0.646106in}}%
\pgfpathlineto{\pgfqpoint{3.032319in}{0.676301in}}%
\pgfpathlineto{\pgfqpoint{3.037189in}{0.672603in}}%
\pgfpathlineto{\pgfqpoint{3.042060in}{0.666134in}}%
\pgfpathlineto{\pgfqpoint{3.046931in}{0.654123in}}%
\pgfpathlineto{\pgfqpoint{3.051801in}{0.644334in}}%
\pgfpathlineto{\pgfqpoint{3.056672in}{0.649327in}}%
\pgfpathlineto{\pgfqpoint{3.061543in}{0.646230in}}%
\pgfpathlineto{\pgfqpoint{3.066414in}{0.657706in}}%
\pgfpathlineto{\pgfqpoint{3.071284in}{0.656433in}}%
\pgfpathlineto{\pgfqpoint{3.076155in}{0.655539in}}%
\pgfpathlineto{\pgfqpoint{3.081026in}{0.671070in}}%
\pgfpathlineto{\pgfqpoint{3.085897in}{0.663666in}}%
\pgfpathlineto{\pgfqpoint{3.090767in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{3.095638in}{0.669562in}}%
\pgfpathlineto{\pgfqpoint{3.100509in}{0.653853in}}%
\pgfpathlineto{\pgfqpoint{3.105380in}{0.662015in}}%
\pgfpathlineto{\pgfqpoint{3.110250in}{0.659898in}}%
\pgfpathlineto{\pgfqpoint{3.115121in}{0.659101in}}%
\pgfpathlineto{\pgfqpoint{3.119992in}{0.665481in}}%
\pgfpathlineto{\pgfqpoint{3.124862in}{0.661186in}}%
\pgfpathlineto{\pgfqpoint{3.129733in}{0.665329in}}%
\pgfpathlineto{\pgfqpoint{3.134604in}{0.665470in}}%
\pgfpathlineto{\pgfqpoint{3.139475in}{0.665887in}}%
\pgfpathlineto{\pgfqpoint{3.144345in}{0.646926in}}%
\pgfpathlineto{\pgfqpoint{3.149216in}{0.670956in}}%
\pgfpathlineto{\pgfqpoint{3.154087in}{0.642768in}}%
\pgfpathlineto{\pgfqpoint{3.158958in}{0.687255in}}%
\pgfpathlineto{\pgfqpoint{3.163828in}{0.682231in}}%
\pgfpathlineto{\pgfqpoint{3.168699in}{0.666475in}}%
\pgfpathlineto{\pgfqpoint{3.173570in}{0.666722in}}%
\pgfpathlineto{\pgfqpoint{3.178441in}{0.658696in}}%
\pgfpathlineto{\pgfqpoint{3.183311in}{0.663632in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{0.661025in}}%
\pgfpathlineto{\pgfqpoint{3.193053in}{0.648741in}}%
\pgfpathlineto{\pgfqpoint{3.197923in}{0.673596in}}%
\pgfpathlineto{\pgfqpoint{3.202794in}{0.647273in}}%
\pgfpathlineto{\pgfqpoint{3.207665in}{0.653275in}}%
\pgfpathlineto{\pgfqpoint{3.212536in}{0.655378in}}%
\pgfpathlineto{\pgfqpoint{3.222277in}{0.649338in}}%
\pgfpathlineto{\pgfqpoint{3.227148in}{0.646578in}}%
\pgfpathlineto{\pgfqpoint{3.232019in}{0.682752in}}%
\pgfpathlineto{\pgfqpoint{3.236889in}{0.651803in}}%
\pgfpathlineto{\pgfqpoint{3.241760in}{0.650822in}}%
\pgfpathlineto{\pgfqpoint{3.246631in}{0.647072in}}%
\pgfpathlineto{\pgfqpoint{3.251502in}{0.647852in}}%
\pgfpathlineto{\pgfqpoint{3.256372in}{0.644194in}}%
\pgfpathlineto{\pgfqpoint{3.261243in}{0.643431in}}%
\pgfpathlineto{\pgfqpoint{3.266114in}{0.643097in}}%
\pgfpathlineto{\pgfqpoint{3.270984in}{0.648454in}}%
\pgfpathlineto{\pgfqpoint{3.275855in}{0.652643in}}%
\pgfpathlineto{\pgfqpoint{3.280726in}{0.644557in}}%
\pgfpathlineto{\pgfqpoint{3.285597in}{0.648748in}}%
\pgfpathlineto{\pgfqpoint{3.290467in}{0.652205in}}%
\pgfpathlineto{\pgfqpoint{3.295338in}{0.651845in}}%
\pgfpathlineto{\pgfqpoint{3.300209in}{0.667750in}}%
\pgfpathlineto{\pgfqpoint{3.305080in}{0.653632in}}%
\pgfpathlineto{\pgfqpoint{3.309950in}{0.655612in}}%
\pgfpathlineto{\pgfqpoint{3.314821in}{0.686179in}}%
\pgfpathlineto{\pgfqpoint{3.319692in}{0.681806in}}%
\pgfpathlineto{\pgfqpoint{3.324563in}{0.680031in}}%
\pgfpathlineto{\pgfqpoint{3.329433in}{0.683773in}}%
\pgfpathlineto{\pgfqpoint{3.334304in}{0.657756in}}%
\pgfpathlineto{\pgfqpoint{3.339175in}{0.659675in}}%
\pgfpathlineto{\pgfqpoint{3.344045in}{0.658091in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{0.662129in}}%
\pgfpathlineto{\pgfqpoint{3.353787in}{0.664528in}}%
\pgfpathlineto{\pgfqpoint{3.358658in}{0.661516in}}%
\pgfpathlineto{\pgfqpoint{3.363528in}{0.674126in}}%
\pgfpathlineto{\pgfqpoint{3.368399in}{0.655126in}}%
\pgfpathlineto{\pgfqpoint{3.373270in}{0.651681in}}%
\pgfpathlineto{\pgfqpoint{3.378141in}{0.651928in}}%
\pgfpathlineto{\pgfqpoint{3.383011in}{0.651242in}}%
\pgfpathlineto{\pgfqpoint{3.387882in}{0.649985in}}%
\pgfpathlineto{\pgfqpoint{3.392753in}{0.650054in}}%
\pgfpathlineto{\pgfqpoint{3.397624in}{0.651341in}}%
\pgfpathlineto{\pgfqpoint{3.402494in}{0.651168in}}%
\pgfpathlineto{\pgfqpoint{3.407365in}{0.651726in}}%
\pgfpathlineto{\pgfqpoint{3.412236in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{3.417106in}{0.650994in}}%
\pgfpathlineto{\pgfqpoint{3.421977in}{0.672293in}}%
\pgfpathlineto{\pgfqpoint{3.426848in}{0.669911in}}%
\pgfpathlineto{\pgfqpoint{3.431719in}{0.666918in}}%
\pgfpathlineto{\pgfqpoint{3.436589in}{0.656936in}}%
\pgfpathlineto{\pgfqpoint{3.441460in}{0.656336in}}%
\pgfpathlineto{\pgfqpoint{3.446331in}{0.656070in}}%
\pgfpathlineto{\pgfqpoint{3.451202in}{0.668866in}}%
\pgfpathlineto{\pgfqpoint{3.456072in}{0.655318in}}%
\pgfpathlineto{\pgfqpoint{3.460943in}{0.672528in}}%
\pgfpathlineto{\pgfqpoint{3.465814in}{0.657847in}}%
\pgfpathlineto{\pgfqpoint{3.470685in}{0.655636in}}%
\pgfpathlineto{\pgfqpoint{3.475555in}{0.674362in}}%
\pgfpathlineto{\pgfqpoint{3.480426in}{0.654445in}}%
\pgfpathlineto{\pgfqpoint{3.485297in}{0.666738in}}%
\pgfpathlineto{\pgfqpoint{3.490167in}{0.672578in}}%
\pgfpathlineto{\pgfqpoint{3.495038in}{0.665633in}}%
\pgfpathlineto{\pgfqpoint{3.499909in}{0.663044in}}%
\pgfpathlineto{\pgfqpoint{3.504780in}{0.663393in}}%
\pgfpathlineto{\pgfqpoint{3.509650in}{0.661145in}}%
\pgfpathlineto{\pgfqpoint{3.514521in}{0.654879in}}%
\pgfpathlineto{\pgfqpoint{3.519392in}{0.679663in}}%
\pgfpathlineto{\pgfqpoint{3.524263in}{0.688677in}}%
\pgfpathlineto{\pgfqpoint{3.529133in}{0.656420in}}%
\pgfpathlineto{\pgfqpoint{3.534004in}{0.657090in}}%
\pgfpathlineto{\pgfqpoint{3.538875in}{0.654303in}}%
\pgfpathlineto{\pgfqpoint{3.543746in}{0.654121in}}%
\pgfpathlineto{\pgfqpoint{3.548616in}{0.660750in}}%
\pgfpathlineto{\pgfqpoint{3.553487in}{0.650260in}}%
\pgfpathlineto{\pgfqpoint{3.558358in}{0.648640in}}%
\pgfpathlineto{\pgfqpoint{3.563228in}{0.652800in}}%
\pgfpathlineto{\pgfqpoint{3.572970in}{0.651928in}}%
\pgfpathlineto{\pgfqpoint{3.577841in}{0.662700in}}%
\pgfpathlineto{\pgfqpoint{3.582711in}{0.655859in}}%
\pgfpathlineto{\pgfqpoint{3.587582in}{0.655810in}}%
\pgfpathlineto{\pgfqpoint{3.592453in}{0.658685in}}%
\pgfpathlineto{\pgfqpoint{3.597324in}{0.658615in}}%
\pgfpathlineto{\pgfqpoint{3.602194in}{0.662337in}}%
\pgfpathlineto{\pgfqpoint{3.607065in}{0.666209in}}%
\pgfpathlineto{\pgfqpoint{3.611936in}{0.649612in}}%
\pgfpathlineto{\pgfqpoint{3.616807in}{0.647942in}}%
\pgfpathlineto{\pgfqpoint{3.621677in}{0.656413in}}%
\pgfpathlineto{\pgfqpoint{3.626548in}{0.652712in}}%
\pgfpathlineto{\pgfqpoint{3.631419in}{0.651215in}}%
\pgfpathlineto{\pgfqpoint{3.636289in}{0.655189in}}%
\pgfpathlineto{\pgfqpoint{3.641160in}{0.655441in}}%
\pgfpathlineto{\pgfqpoint{3.646031in}{0.656072in}}%
\pgfpathlineto{\pgfqpoint{3.650902in}{0.652567in}}%
\pgfpathlineto{\pgfqpoint{3.655772in}{0.651668in}}%
\pgfpathlineto{\pgfqpoint{3.660643in}{0.647732in}}%
\pgfpathlineto{\pgfqpoint{3.670385in}{0.649598in}}%
\pgfpathlineto{\pgfqpoint{3.675255in}{0.649956in}}%
\pgfpathlineto{\pgfqpoint{3.680126in}{0.664791in}}%
\pgfpathlineto{\pgfqpoint{3.684997in}{0.649372in}}%
\pgfpathlineto{\pgfqpoint{3.689867in}{0.665298in}}%
\pgfpathlineto{\pgfqpoint{3.694738in}{0.647325in}}%
\pgfpathlineto{\pgfqpoint{3.699609in}{0.655880in}}%
\pgfpathlineto{\pgfqpoint{3.704480in}{0.658848in}}%
\pgfpathlineto{\pgfqpoint{3.709350in}{0.647795in}}%
\pgfpathlineto{\pgfqpoint{3.714221in}{0.658901in}}%
\pgfpathlineto{\pgfqpoint{3.719092in}{0.647180in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{0.641832in}}%
\pgfpathlineto{\pgfqpoint{3.728833in}{0.634001in}}%
\pgfpathlineto{\pgfqpoint{3.733704in}{0.660879in}}%
\pgfpathlineto{\pgfqpoint{3.738575in}{0.648724in}}%
\pgfpathlineto{\pgfqpoint{3.743446in}{0.660221in}}%
\pgfpathlineto{\pgfqpoint{3.748316in}{0.643562in}}%
\pgfpathlineto{\pgfqpoint{3.753187in}{0.640860in}}%
\pgfpathlineto{\pgfqpoint{3.758058in}{0.644887in}}%
\pgfpathlineto{\pgfqpoint{3.762928in}{0.644109in}}%
\pgfpathlineto{\pgfqpoint{3.767799in}{0.644487in}}%
\pgfpathlineto{\pgfqpoint{3.772670in}{0.683383in}}%
\pgfpathlineto{\pgfqpoint{3.777541in}{0.652473in}}%
\pgfpathlineto{\pgfqpoint{3.782411in}{0.644002in}}%
\pgfpathlineto{\pgfqpoint{3.787282in}{0.653344in}}%
\pgfpathlineto{\pgfqpoint{3.792153in}{0.683561in}}%
\pgfpathlineto{\pgfqpoint{3.797024in}{0.652412in}}%
\pgfpathlineto{\pgfqpoint{3.801894in}{0.639680in}}%
\pgfpathlineto{\pgfqpoint{3.806765in}{0.635179in}}%
\pgfpathlineto{\pgfqpoint{3.811636in}{0.657289in}}%
\pgfpathlineto{\pgfqpoint{3.816507in}{0.653928in}}%
\pgfpathlineto{\pgfqpoint{3.821377in}{0.655882in}}%
\pgfpathlineto{\pgfqpoint{3.826248in}{0.648182in}}%
\pgfpathlineto{\pgfqpoint{3.831119in}{0.635653in}}%
\pgfpathlineto{\pgfqpoint{3.835989in}{0.658139in}}%
\pgfpathlineto{\pgfqpoint{3.840860in}{0.653022in}}%
\pgfpathlineto{\pgfqpoint{3.845731in}{0.647659in}}%
\pgfpathlineto{\pgfqpoint{3.850602in}{0.640892in}}%
\pgfpathlineto{\pgfqpoint{3.855472in}{0.632275in}}%
\pgfpathlineto{\pgfqpoint{3.860343in}{0.647560in}}%
\pgfpathlineto{\pgfqpoint{3.865214in}{0.634986in}}%
\pgfpathlineto{\pgfqpoint{3.870085in}{0.655002in}}%
\pgfpathlineto{\pgfqpoint{3.874955in}{0.651659in}}%
\pgfpathlineto{\pgfqpoint{3.879826in}{0.635741in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{0.631302in}}%
\pgfpathlineto{\pgfqpoint{3.889568in}{0.639137in}}%
\pgfpathlineto{\pgfqpoint{3.894438in}{0.642548in}}%
\pgfpathlineto{\pgfqpoint{3.899309in}{0.651984in}}%
\pgfpathlineto{\pgfqpoint{3.904180in}{0.642746in}}%
\pgfpathlineto{\pgfqpoint{3.909050in}{0.645650in}}%
\pgfpathlineto{\pgfqpoint{3.913921in}{0.655737in}}%
\pgfpathlineto{\pgfqpoint{3.918792in}{0.634724in}}%
\pgfpathlineto{\pgfqpoint{3.923663in}{0.653520in}}%
\pgfpathlineto{\pgfqpoint{3.928533in}{0.656375in}}%
\pgfpathlineto{\pgfqpoint{3.933404in}{0.644864in}}%
\pgfpathlineto{\pgfqpoint{3.938275in}{0.642259in}}%
\pgfpathlineto{\pgfqpoint{3.943146in}{0.645022in}}%
\pgfpathlineto{\pgfqpoint{3.948016in}{0.656573in}}%
\pgfpathlineto{\pgfqpoint{3.952887in}{0.652642in}}%
\pgfpathlineto{\pgfqpoint{3.957758in}{0.651987in}}%
\pgfpathlineto{\pgfqpoint{3.962629in}{0.651977in}}%
\pgfpathlineto{\pgfqpoint{3.967499in}{0.655356in}}%
\pgfpathlineto{\pgfqpoint{3.972370in}{0.669407in}}%
\pgfpathlineto{\pgfqpoint{3.977241in}{0.656237in}}%
\pgfpathlineto{\pgfqpoint{3.982111in}{0.651747in}}%
\pgfpathlineto{\pgfqpoint{3.986982in}{0.657297in}}%
\pgfpathlineto{\pgfqpoint{3.996724in}{0.650502in}}%
\pgfpathlineto{\pgfqpoint{4.001594in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{4.006465in}{0.655888in}}%
\pgfpathlineto{\pgfqpoint{4.011336in}{0.655974in}}%
\pgfpathlineto{\pgfqpoint{4.016207in}{0.653093in}}%
\pgfpathlineto{\pgfqpoint{4.021077in}{0.657423in}}%
\pgfpathlineto{\pgfqpoint{4.025948in}{0.656765in}}%
\pgfpathlineto{\pgfqpoint{4.030819in}{0.652068in}}%
\pgfpathlineto{\pgfqpoint{4.035690in}{0.654860in}}%
\pgfpathlineto{\pgfqpoint{4.040560in}{0.669838in}}%
\pgfpathlineto{\pgfqpoint{4.045431in}{0.655967in}}%
\pgfpathlineto{\pgfqpoint{4.050302in}{0.655255in}}%
\pgfpathlineto{\pgfqpoint{4.055172in}{0.650557in}}%
\pgfpathlineto{\pgfqpoint{4.060043in}{0.665019in}}%
\pgfpathlineto{\pgfqpoint{4.064914in}{0.645101in}}%
\pgfpathlineto{\pgfqpoint{4.069785in}{0.654182in}}%
\pgfpathlineto{\pgfqpoint{4.074655in}{0.655404in}}%
\pgfpathlineto{\pgfqpoint{4.079526in}{0.650329in}}%
\pgfpathlineto{\pgfqpoint{4.084397in}{0.658187in}}%
\pgfpathlineto{\pgfqpoint{4.089268in}{0.658189in}}%
\pgfpathlineto{\pgfqpoint{4.094138in}{0.651353in}}%
\pgfpathlineto{\pgfqpoint{4.099009in}{0.649918in}}%
\pgfpathlineto{\pgfqpoint{4.103880in}{0.660518in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{0.654509in}}%
\pgfpathlineto{\pgfqpoint{4.113621in}{0.655928in}}%
\pgfpathlineto{\pgfqpoint{4.118492in}{0.643292in}}%
\pgfpathlineto{\pgfqpoint{4.123363in}{0.657719in}}%
\pgfpathlineto{\pgfqpoint{4.128233in}{0.660112in}}%
\pgfpathlineto{\pgfqpoint{4.133104in}{0.655112in}}%
\pgfpathlineto{\pgfqpoint{4.137975in}{0.658171in}}%
\pgfpathlineto{\pgfqpoint{4.142846in}{0.685216in}}%
\pgfpathlineto{\pgfqpoint{4.147716in}{0.653549in}}%
\pgfpathlineto{\pgfqpoint{4.152587in}{0.651652in}}%
\pgfpathlineto{\pgfqpoint{4.157458in}{0.647614in}}%
\pgfpathlineto{\pgfqpoint{4.162329in}{0.651769in}}%
\pgfpathlineto{\pgfqpoint{4.167199in}{0.656217in}}%
\pgfpathlineto{\pgfqpoint{4.172070in}{0.649188in}}%
\pgfpathlineto{\pgfqpoint{4.176941in}{0.651268in}}%
\pgfpathlineto{\pgfqpoint{4.181812in}{0.655871in}}%
\pgfpathlineto{\pgfqpoint{4.186682in}{0.656228in}}%
\pgfpathlineto{\pgfqpoint{4.191553in}{0.699630in}}%
\pgfpathlineto{\pgfqpoint{4.196424in}{0.649295in}}%
\pgfpathlineto{\pgfqpoint{4.201294in}{0.654999in}}%
\pgfpathlineto{\pgfqpoint{4.206165in}{0.657648in}}%
\pgfpathlineto{\pgfqpoint{4.211036in}{0.653867in}}%
\pgfpathlineto{\pgfqpoint{4.215907in}{0.652130in}}%
\pgfpathlineto{\pgfqpoint{4.220777in}{0.652349in}}%
\pgfpathlineto{\pgfqpoint{4.225648in}{0.657461in}}%
\pgfpathlineto{\pgfqpoint{4.230519in}{0.655462in}}%
\pgfpathlineto{\pgfqpoint{4.235390in}{0.664180in}}%
\pgfpathlineto{\pgfqpoint{4.240260in}{0.654108in}}%
\pgfpathlineto{\pgfqpoint{4.245131in}{0.651833in}}%
\pgfpathlineto{\pgfqpoint{4.250002in}{0.652608in}}%
\pgfpathlineto{\pgfqpoint{4.254873in}{0.652755in}}%
\pgfpathlineto{\pgfqpoint{4.259743in}{0.651883in}}%
\pgfpathlineto{\pgfqpoint{4.264614in}{0.666605in}}%
\pgfpathlineto{\pgfqpoint{4.269485in}{0.653167in}}%
\pgfpathlineto{\pgfqpoint{4.274355in}{0.654797in}}%
\pgfpathlineto{\pgfqpoint{4.279226in}{0.654659in}}%
\pgfpathlineto{\pgfqpoint{4.284097in}{0.654923in}}%
\pgfpathlineto{\pgfqpoint{4.288968in}{0.651649in}}%
\pgfpathlineto{\pgfqpoint{4.293838in}{0.655224in}}%
\pgfpathlineto{\pgfqpoint{4.298709in}{0.654011in}}%
\pgfpathlineto{\pgfqpoint{4.303580in}{0.657320in}}%
\pgfpathlineto{\pgfqpoint{4.308451in}{0.654230in}}%
\pgfpathlineto{\pgfqpoint{4.313321in}{0.651520in}}%
\pgfpathlineto{\pgfqpoint{4.318192in}{0.662053in}}%
\pgfpathlineto{\pgfqpoint{4.323063in}{0.655241in}}%
\pgfpathlineto{\pgfqpoint{4.327933in}{0.662006in}}%
\pgfpathlineto{\pgfqpoint{4.332804in}{0.654896in}}%
\pgfpathlineto{\pgfqpoint{4.337675in}{0.656150in}}%
\pgfpathlineto{\pgfqpoint{4.347416in}{0.665876in}}%
\pgfpathlineto{\pgfqpoint{4.352287in}{0.685298in}}%
\pgfpathlineto{\pgfqpoint{4.357158in}{0.658874in}}%
\pgfpathlineto{\pgfqpoint{4.362029in}{0.651482in}}%
\pgfpathlineto{\pgfqpoint{4.366899in}{0.668620in}}%
\pgfpathlineto{\pgfqpoint{4.376641in}{0.660595in}}%
\pgfpathlineto{\pgfqpoint{4.381512in}{0.659575in}}%
\pgfpathlineto{\pgfqpoint{4.386382in}{0.662655in}}%
\pgfpathlineto{\pgfqpoint{4.391253in}{0.654064in}}%
\pgfpathlineto{\pgfqpoint{4.396124in}{0.674518in}}%
\pgfpathlineto{\pgfqpoint{4.400994in}{0.658533in}}%
\pgfpathlineto{\pgfqpoint{4.405865in}{0.653882in}}%
\pgfpathlineto{\pgfqpoint{4.410736in}{0.654366in}}%
\pgfpathlineto{\pgfqpoint{4.415607in}{0.664222in}}%
\pgfpathlineto{\pgfqpoint{4.420477in}{0.657685in}}%
\pgfpathlineto{\pgfqpoint{4.425348in}{0.644946in}}%
\pgfpathlineto{\pgfqpoint{4.430219in}{0.652515in}}%
\pgfpathlineto{\pgfqpoint{4.435090in}{0.656578in}}%
\pgfpathlineto{\pgfqpoint{4.439960in}{0.648114in}}%
\pgfpathlineto{\pgfqpoint{4.444831in}{0.654108in}}%
\pgfpathlineto{\pgfqpoint{4.449702in}{0.649396in}}%
\pgfpathlineto{\pgfqpoint{4.454573in}{0.652087in}}%
\pgfpathlineto{\pgfqpoint{4.459443in}{0.653593in}}%
\pgfpathlineto{\pgfqpoint{4.464314in}{0.654842in}}%
\pgfpathlineto{\pgfqpoint{4.469185in}{0.664838in}}%
\pgfpathlineto{\pgfqpoint{4.474055in}{0.647761in}}%
\pgfpathlineto{\pgfqpoint{4.478926in}{0.655514in}}%
\pgfpathlineto{\pgfqpoint{4.483797in}{0.654489in}}%
\pgfpathlineto{\pgfqpoint{4.488668in}{0.661201in}}%
\pgfpathlineto{\pgfqpoint{4.493538in}{0.654583in}}%
\pgfpathlineto{\pgfqpoint{4.498409in}{0.659728in}}%
\pgfpathlineto{\pgfqpoint{4.503280in}{0.667134in}}%
\pgfpathlineto{\pgfqpoint{4.508151in}{0.663896in}}%
\pgfpathlineto{\pgfqpoint{4.513021in}{0.674005in}}%
\pgfpathlineto{\pgfqpoint{4.517892in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{4.522763in}{0.650304in}}%
\pgfpathlineto{\pgfqpoint{4.527634in}{0.664002in}}%
\pgfpathlineto{\pgfqpoint{4.532504in}{0.674178in}}%
\pgfpathlineto{\pgfqpoint{4.537375in}{0.652735in}}%
\pgfpathlineto{\pgfqpoint{4.542246in}{0.652144in}}%
\pgfpathlineto{\pgfqpoint{4.547116in}{0.666254in}}%
\pgfpathlineto{\pgfqpoint{4.551987in}{0.652510in}}%
\pgfpathlineto{\pgfqpoint{4.556858in}{0.654467in}}%
\pgfpathlineto{\pgfqpoint{4.561729in}{0.657936in}}%
\pgfpathlineto{\pgfqpoint{4.566599in}{0.664176in}}%
\pgfpathlineto{\pgfqpoint{4.571470in}{0.654751in}}%
\pgfpathlineto{\pgfqpoint{4.576341in}{0.657495in}}%
\pgfpathlineto{\pgfqpoint{4.581212in}{0.654562in}}%
\pgfpathlineto{\pgfqpoint{4.586082in}{0.655274in}}%
\pgfpathlineto{\pgfqpoint{4.590953in}{0.657866in}}%
\pgfpathlineto{\pgfqpoint{4.595824in}{0.665203in}}%
\pgfpathlineto{\pgfqpoint{4.600695in}{0.669264in}}%
\pgfpathlineto{\pgfqpoint{4.605565in}{0.654059in}}%
\pgfpathlineto{\pgfqpoint{4.610436in}{0.653165in}}%
\pgfpathlineto{\pgfqpoint{4.615307in}{0.656655in}}%
\pgfpathlineto{\pgfqpoint{4.620177in}{0.650623in}}%
\pgfpathlineto{\pgfqpoint{4.625048in}{0.682179in}}%
\pgfpathlineto{\pgfqpoint{4.629919in}{0.651876in}}%
\pgfpathlineto{\pgfqpoint{4.634790in}{0.656655in}}%
\pgfpathlineto{\pgfqpoint{4.634790in}{0.656655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747945in}{1.090315in}}%
\pgfpathlineto{\pgfqpoint{0.752816in}{0.950323in}}%
\pgfpathlineto{\pgfqpoint{0.757686in}{0.727946in}}%
\pgfpathlineto{\pgfqpoint{0.762557in}{1.196766in}}%
\pgfpathlineto{\pgfqpoint{0.767428in}{0.931141in}}%
\pgfpathlineto{\pgfqpoint{0.772299in}{0.752775in}}%
\pgfpathlineto{\pgfqpoint{0.777169in}{0.892323in}}%
\pgfpathlineto{\pgfqpoint{0.782040in}{0.781150in}}%
\pgfpathlineto{\pgfqpoint{0.786911in}{0.897295in}}%
\pgfpathlineto{\pgfqpoint{0.791781in}{1.060045in}}%
\pgfpathlineto{\pgfqpoint{0.796652in}{0.792711in}}%
\pgfpathlineto{\pgfqpoint{0.801523in}{1.149286in}}%
\pgfpathlineto{\pgfqpoint{0.806394in}{1.129729in}}%
\pgfpathlineto{\pgfqpoint{0.811264in}{0.999141in}}%
\pgfpathlineto{\pgfqpoint{0.816135in}{1.323459in}}%
\pgfpathlineto{\pgfqpoint{0.821006in}{1.478058in}}%
\pgfpathlineto{\pgfqpoint{0.825877in}{0.951647in}}%
\pgfpathlineto{\pgfqpoint{0.830747in}{0.958787in}}%
\pgfpathlineto{\pgfqpoint{0.835618in}{0.862937in}}%
\pgfpathlineto{\pgfqpoint{0.840489in}{0.857605in}}%
\pgfpathlineto{\pgfqpoint{0.845360in}{1.007164in}}%
\pgfpathlineto{\pgfqpoint{0.850230in}{1.326904in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{1.058771in}}%
\pgfpathlineto{\pgfqpoint{0.859972in}{0.750825in}}%
\pgfpathlineto{\pgfqpoint{0.864842in}{0.790865in}}%
\pgfpathlineto{\pgfqpoint{0.869713in}{1.085217in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{0.846323in}}%
\pgfpathlineto{\pgfqpoint{0.879455in}{0.711621in}}%
\pgfpathlineto{\pgfqpoint{0.884325in}{1.141737in}}%
\pgfpathlineto{\pgfqpoint{0.889196in}{0.864714in}}%
\pgfpathlineto{\pgfqpoint{0.894067in}{0.733681in}}%
\pgfpathlineto{\pgfqpoint{0.898938in}{0.810061in}}%
\pgfpathlineto{\pgfqpoint{0.903808in}{0.781326in}}%
\pgfpathlineto{\pgfqpoint{0.908679in}{1.303190in}}%
\pgfpathlineto{\pgfqpoint{0.913550in}{0.743092in}}%
\pgfpathlineto{\pgfqpoint{0.918421in}{1.354989in}}%
\pgfpathlineto{\pgfqpoint{0.923291in}{1.513793in}}%
\pgfpathlineto{\pgfqpoint{0.928162in}{0.898653in}}%
\pgfpathlineto{\pgfqpoint{0.933033in}{0.748849in}}%
\pgfpathlineto{\pgfqpoint{0.937903in}{1.893801in}}%
\pgfpathlineto{\pgfqpoint{0.942774in}{1.235065in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{0.986683in}}%
\pgfpathlineto{\pgfqpoint{0.952516in}{1.408100in}}%
\pgfpathlineto{\pgfqpoint{0.957386in}{0.749788in}}%
\pgfpathlineto{\pgfqpoint{0.962257in}{0.988184in}}%
\pgfpathlineto{\pgfqpoint{0.967128in}{0.715547in}}%
\pgfpathlineto{\pgfqpoint{0.971999in}{1.217328in}}%
\pgfpathlineto{\pgfqpoint{0.976869in}{0.765842in}}%
\pgfpathlineto{\pgfqpoint{0.981740in}{1.006782in}}%
\pgfpathlineto{\pgfqpoint{0.986611in}{1.079746in}}%
\pgfpathlineto{\pgfqpoint{0.991482in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{0.996352in}{0.968148in}}%
\pgfpathlineto{\pgfqpoint{1.001223in}{0.796310in}}%
\pgfpathlineto{\pgfqpoint{1.006094in}{0.815820in}}%
\pgfpathlineto{\pgfqpoint{1.010964in}{1.015562in}}%
\pgfpathlineto{\pgfqpoint{1.015835in}{1.402414in}}%
\pgfpathlineto{\pgfqpoint{1.020706in}{1.300539in}}%
\pgfpathlineto{\pgfqpoint{1.025577in}{1.687069in}}%
\pgfpathlineto{\pgfqpoint{1.030447in}{0.932035in}}%
\pgfpathlineto{\pgfqpoint{1.035318in}{1.001021in}}%
\pgfpathlineto{\pgfqpoint{1.040189in}{0.732991in}}%
\pgfpathlineto{\pgfqpoint{1.045060in}{1.147369in}}%
\pgfpathlineto{\pgfqpoint{1.049930in}{0.823110in}}%
\pgfpathlineto{\pgfqpoint{1.054801in}{0.981510in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{0.870651in}}%
\pgfpathlineto{\pgfqpoint{1.064543in}{0.751968in}}%
\pgfpathlineto{\pgfqpoint{1.069413in}{0.968523in}}%
\pgfpathlineto{\pgfqpoint{1.074284in}{1.445400in}}%
\pgfpathlineto{\pgfqpoint{1.079155in}{0.687143in}}%
\pgfpathlineto{\pgfqpoint{1.084025in}{0.817994in}}%
\pgfpathlineto{\pgfqpoint{1.088896in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.093767in}{1.139460in}}%
\pgfpathlineto{\pgfqpoint{1.098638in}{1.459285in}}%
\pgfpathlineto{\pgfqpoint{1.103508in}{0.931168in}}%
\pgfpathlineto{\pgfqpoint{1.108379in}{0.711664in}}%
\pgfpathlineto{\pgfqpoint{1.113250in}{0.860883in}}%
\pgfpathlineto{\pgfqpoint{1.118121in}{0.894088in}}%
\pgfpathlineto{\pgfqpoint{1.122991in}{0.898502in}}%
\pgfpathlineto{\pgfqpoint{1.127862in}{1.295504in}}%
\pgfpathlineto{\pgfqpoint{1.132733in}{1.206300in}}%
\pgfpathlineto{\pgfqpoint{1.137604in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{1.142474in}{1.314510in}}%
\pgfpathlineto{\pgfqpoint{1.147345in}{0.965726in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.783443in}}%
\pgfpathlineto{\pgfqpoint{1.157086in}{0.696893in}}%
\pgfpathlineto{\pgfqpoint{1.161957in}{0.883240in}}%
\pgfpathlineto{\pgfqpoint{1.166828in}{0.727252in}}%
\pgfpathlineto{\pgfqpoint{1.171699in}{0.831332in}}%
\pgfpathlineto{\pgfqpoint{1.176569in}{0.770469in}}%
\pgfpathlineto{\pgfqpoint{1.181440in}{0.887307in}}%
\pgfpathlineto{\pgfqpoint{1.186311in}{0.778977in}}%
\pgfpathlineto{\pgfqpoint{1.191182in}{0.724261in}}%
\pgfpathlineto{\pgfqpoint{1.196052in}{1.183677in}}%
\pgfpathlineto{\pgfqpoint{1.200923in}{0.724439in}}%
\pgfpathlineto{\pgfqpoint{1.205794in}{1.089685in}}%
\pgfpathlineto{\pgfqpoint{1.210664in}{0.750475in}}%
\pgfpathlineto{\pgfqpoint{1.215535in}{1.072219in}}%
\pgfpathlineto{\pgfqpoint{1.220406in}{0.764384in}}%
\pgfpathlineto{\pgfqpoint{1.225277in}{0.778694in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.235018in}{0.724280in}}%
\pgfpathlineto{\pgfqpoint{1.239889in}{0.842347in}}%
\pgfpathlineto{\pgfqpoint{1.244760in}{0.690622in}}%
\pgfpathlineto{\pgfqpoint{1.249630in}{0.692811in}}%
\pgfpathlineto{\pgfqpoint{1.254501in}{0.683149in}}%
\pgfpathlineto{\pgfqpoint{1.259372in}{0.724940in}}%
\pgfpathlineto{\pgfqpoint{1.269113in}{0.645723in}}%
\pgfpathlineto{\pgfqpoint{1.273984in}{0.737546in}}%
\pgfpathlineto{\pgfqpoint{1.278855in}{0.860343in}}%
\pgfpathlineto{\pgfqpoint{1.283725in}{0.708030in}}%
\pgfpathlineto{\pgfqpoint{1.288596in}{0.710279in}}%
\pgfpathlineto{\pgfqpoint{1.293467in}{0.699074in}}%
\pgfpathlineto{\pgfqpoint{1.298338in}{1.000874in}}%
\pgfpathlineto{\pgfqpoint{1.303208in}{1.059729in}}%
\pgfpathlineto{\pgfqpoint{1.308079in}{0.820243in}}%
\pgfpathlineto{\pgfqpoint{1.312950in}{0.738470in}}%
\pgfpathlineto{\pgfqpoint{1.317821in}{0.736361in}}%
\pgfpathlineto{\pgfqpoint{1.322691in}{0.739659in}}%
\pgfpathlineto{\pgfqpoint{1.327562in}{0.733842in}}%
\pgfpathlineto{\pgfqpoint{1.332433in}{0.727242in}}%
\pgfpathlineto{\pgfqpoint{1.337304in}{0.726406in}}%
\pgfpathlineto{\pgfqpoint{1.342174in}{0.722566in}}%
\pgfpathlineto{\pgfqpoint{1.347045in}{0.733702in}}%
\pgfpathlineto{\pgfqpoint{1.351916in}{0.710714in}}%
\pgfpathlineto{\pgfqpoint{1.356786in}{0.719328in}}%
\pgfpathlineto{\pgfqpoint{1.361657in}{0.716358in}}%
\pgfpathlineto{\pgfqpoint{1.366528in}{0.716253in}}%
\pgfpathlineto{\pgfqpoint{1.371399in}{0.724307in}}%
\pgfpathlineto{\pgfqpoint{1.376269in}{1.334298in}}%
\pgfpathlineto{\pgfqpoint{1.381140in}{1.212653in}}%
\pgfpathlineto{\pgfqpoint{1.386011in}{0.702053in}}%
\pgfpathlineto{\pgfqpoint{1.390882in}{1.130889in}}%
\pgfpathlineto{\pgfqpoint{1.395752in}{0.793910in}}%
\pgfpathlineto{\pgfqpoint{1.400623in}{1.153779in}}%
\pgfpathlineto{\pgfqpoint{1.405494in}{0.829436in}}%
\pgfpathlineto{\pgfqpoint{1.410365in}{0.944250in}}%
\pgfpathlineto{\pgfqpoint{1.415235in}{0.889137in}}%
\pgfpathlineto{\pgfqpoint{1.420106in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{1.424977in}{0.698536in}}%
\pgfpathlineto{\pgfqpoint{1.429847in}{0.904976in}}%
\pgfpathlineto{\pgfqpoint{1.434718in}{0.866198in}}%
\pgfpathlineto{\pgfqpoint{1.439589in}{0.706050in}}%
\pgfpathlineto{\pgfqpoint{1.444460in}{1.012258in}}%
\pgfpathlineto{\pgfqpoint{1.449330in}{0.730953in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{0.870974in}}%
\pgfpathlineto{\pgfqpoint{1.459072in}{1.105672in}}%
\pgfpathlineto{\pgfqpoint{1.463943in}{0.650287in}}%
\pgfpathlineto{\pgfqpoint{1.468813in}{0.872910in}}%
\pgfpathlineto{\pgfqpoint{1.473684in}{0.686350in}}%
\pgfpathlineto{\pgfqpoint{1.478555in}{0.779136in}}%
\pgfpathlineto{\pgfqpoint{1.483426in}{0.983259in}}%
\pgfpathlineto{\pgfqpoint{1.488296in}{0.992748in}}%
\pgfpathlineto{\pgfqpoint{1.493167in}{0.675163in}}%
\pgfpathlineto{\pgfqpoint{1.498038in}{0.692318in}}%
\pgfpathlineto{\pgfqpoint{1.502908in}{0.766448in}}%
\pgfpathlineto{\pgfqpoint{1.507779in}{1.448400in}}%
\pgfpathlineto{\pgfqpoint{1.512650in}{1.051468in}}%
\pgfpathlineto{\pgfqpoint{1.517521in}{1.050843in}}%
\pgfpathlineto{\pgfqpoint{1.522391in}{0.679884in}}%
\pgfpathlineto{\pgfqpoint{1.527262in}{0.958955in}}%
\pgfpathlineto{\pgfqpoint{1.532133in}{0.746484in}}%
\pgfpathlineto{\pgfqpoint{1.537004in}{1.092361in}}%
\pgfpathlineto{\pgfqpoint{1.541874in}{0.733704in}}%
\pgfpathlineto{\pgfqpoint{1.546745in}{0.734838in}}%
\pgfpathlineto{\pgfqpoint{1.551616in}{0.832211in}}%
\pgfpathlineto{\pgfqpoint{1.556487in}{0.847534in}}%
\pgfpathlineto{\pgfqpoint{1.561357in}{1.046393in}}%
\pgfpathlineto{\pgfqpoint{1.566228in}{0.845094in}}%
\pgfpathlineto{\pgfqpoint{1.571099in}{0.695888in}}%
\pgfpathlineto{\pgfqpoint{1.575969in}{0.775887in}}%
\pgfpathlineto{\pgfqpoint{1.580840in}{1.074815in}}%
\pgfpathlineto{\pgfqpoint{1.585711in}{0.680125in}}%
\pgfpathlineto{\pgfqpoint{1.590582in}{0.916400in}}%
\pgfpathlineto{\pgfqpoint{1.595452in}{0.990272in}}%
\pgfpathlineto{\pgfqpoint{1.600323in}{0.789159in}}%
\pgfpathlineto{\pgfqpoint{1.605194in}{0.816166in}}%
\pgfpathlineto{\pgfqpoint{1.610065in}{0.887509in}}%
\pgfpathlineto{\pgfqpoint{1.614935in}{0.663637in}}%
\pgfpathlineto{\pgfqpoint{1.619806in}{0.964957in}}%
\pgfpathlineto{\pgfqpoint{1.624677in}{0.746738in}}%
\pgfpathlineto{\pgfqpoint{1.629548in}{1.293317in}}%
\pgfpathlineto{\pgfqpoint{1.634418in}{0.690490in}}%
\pgfpathlineto{\pgfqpoint{1.639289in}{0.892409in}}%
\pgfpathlineto{\pgfqpoint{1.644160in}{0.716361in}}%
\pgfpathlineto{\pgfqpoint{1.649030in}{0.771622in}}%
\pgfpathlineto{\pgfqpoint{1.653901in}{1.140819in}}%
\pgfpathlineto{\pgfqpoint{1.658772in}{0.989364in}}%
\pgfpathlineto{\pgfqpoint{1.663643in}{0.897578in}}%
\pgfpathlineto{\pgfqpoint{1.668513in}{0.751780in}}%
\pgfpathlineto{\pgfqpoint{1.673384in}{0.680439in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{0.845375in}}%
\pgfpathlineto{\pgfqpoint{1.683126in}{1.064334in}}%
\pgfpathlineto{\pgfqpoint{1.687996in}{0.844346in}}%
\pgfpathlineto{\pgfqpoint{1.692867in}{0.694229in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{0.919290in}}%
\pgfpathlineto{\pgfqpoint{1.702609in}{0.719926in}}%
\pgfpathlineto{\pgfqpoint{1.707479in}{0.656821in}}%
\pgfpathlineto{\pgfqpoint{1.712350in}{0.677553in}}%
\pgfpathlineto{\pgfqpoint{1.717221in}{0.769671in}}%
\pgfpathlineto{\pgfqpoint{1.722091in}{1.044370in}}%
\pgfpathlineto{\pgfqpoint{1.726962in}{1.131532in}}%
\pgfpathlineto{\pgfqpoint{1.731833in}{0.776006in}}%
\pgfpathlineto{\pgfqpoint{1.736704in}{0.897071in}}%
\pgfpathlineto{\pgfqpoint{1.741574in}{0.854902in}}%
\pgfpathlineto{\pgfqpoint{1.746445in}{1.078995in}}%
\pgfpathlineto{\pgfqpoint{1.751316in}{0.871269in}}%
\pgfpathlineto{\pgfqpoint{1.756187in}{0.758658in}}%
\pgfpathlineto{\pgfqpoint{1.761057in}{0.763987in}}%
\pgfpathlineto{\pgfqpoint{1.765928in}{0.875241in}}%
\pgfpathlineto{\pgfqpoint{1.770799in}{0.704055in}}%
\pgfpathlineto{\pgfqpoint{1.775670in}{0.922294in}}%
\pgfpathlineto{\pgfqpoint{1.780540in}{0.895116in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{0.980273in}}%
\pgfpathlineto{\pgfqpoint{1.790282in}{0.935272in}}%
\pgfpathlineto{\pgfqpoint{1.795152in}{0.679755in}}%
\pgfpathlineto{\pgfqpoint{1.800023in}{0.693741in}}%
\pgfpathlineto{\pgfqpoint{1.804894in}{0.708605in}}%
\pgfpathlineto{\pgfqpoint{1.809765in}{0.705834in}}%
\pgfpathlineto{\pgfqpoint{1.814635in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{1.819506in}{1.048887in}}%
\pgfpathlineto{\pgfqpoint{1.824377in}{0.757868in}}%
\pgfpathlineto{\pgfqpoint{1.829248in}{0.726586in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{0.866392in}}%
\pgfpathlineto{\pgfqpoint{1.838989in}{0.724466in}}%
\pgfpathlineto{\pgfqpoint{1.843860in}{0.907681in}}%
\pgfpathlineto{\pgfqpoint{1.848730in}{0.938168in}}%
\pgfpathlineto{\pgfqpoint{1.853601in}{0.693838in}}%
\pgfpathlineto{\pgfqpoint{1.858472in}{0.766085in}}%
\pgfpathlineto{\pgfqpoint{1.863343in}{0.879551in}}%
\pgfpathlineto{\pgfqpoint{1.868213in}{0.901919in}}%
\pgfpathlineto{\pgfqpoint{1.873084in}{0.668518in}}%
\pgfpathlineto{\pgfqpoint{1.877955in}{0.663494in}}%
\pgfpathlineto{\pgfqpoint{1.882826in}{0.745510in}}%
\pgfpathlineto{\pgfqpoint{1.887696in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.892567in}{0.945806in}}%
\pgfpathlineto{\pgfqpoint{1.897438in}{1.098863in}}%
\pgfpathlineto{\pgfqpoint{1.902309in}{0.725276in}}%
\pgfpathlineto{\pgfqpoint{1.907179in}{0.683959in}}%
\pgfpathlineto{\pgfqpoint{1.912050in}{0.825587in}}%
\pgfpathlineto{\pgfqpoint{1.916921in}{0.811791in}}%
\pgfpathlineto{\pgfqpoint{1.921791in}{0.699770in}}%
\pgfpathlineto{\pgfqpoint{1.926662in}{0.982565in}}%
\pgfpathlineto{\pgfqpoint{1.931533in}{0.917677in}}%
\pgfpathlineto{\pgfqpoint{1.936404in}{0.707899in}}%
\pgfpathlineto{\pgfqpoint{1.941274in}{0.718279in}}%
\pgfpathlineto{\pgfqpoint{1.946145in}{0.788694in}}%
\pgfpathlineto{\pgfqpoint{1.951016in}{0.734476in}}%
\pgfpathlineto{\pgfqpoint{1.955887in}{0.678993in}}%
\pgfpathlineto{\pgfqpoint{1.960757in}{0.675185in}}%
\pgfpathlineto{\pgfqpoint{1.965628in}{0.729844in}}%
\pgfpathlineto{\pgfqpoint{1.970499in}{0.660232in}}%
\pgfpathlineto{\pgfqpoint{1.975370in}{0.667756in}}%
\pgfpathlineto{\pgfqpoint{1.980240in}{0.862004in}}%
\pgfpathlineto{\pgfqpoint{1.985111in}{0.685135in}}%
\pgfpathlineto{\pgfqpoint{1.989982in}{0.691532in}}%
\pgfpathlineto{\pgfqpoint{1.994852in}{0.884810in}}%
\pgfpathlineto{\pgfqpoint{1.999723in}{0.886869in}}%
\pgfpathlineto{\pgfqpoint{2.004594in}{1.040280in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{0.896442in}}%
\pgfpathlineto{\pgfqpoint{2.014335in}{1.185612in}}%
\pgfpathlineto{\pgfqpoint{2.019206in}{0.803581in}}%
\pgfpathlineto{\pgfqpoint{2.024077in}{0.877804in}}%
\pgfpathlineto{\pgfqpoint{2.028948in}{0.666214in}}%
\pgfpathlineto{\pgfqpoint{2.033818in}{0.806209in}}%
\pgfpathlineto{\pgfqpoint{2.038689in}{1.177581in}}%
\pgfpathlineto{\pgfqpoint{2.043560in}{0.816461in}}%
\pgfpathlineto{\pgfqpoint{2.048431in}{0.796384in}}%
\pgfpathlineto{\pgfqpoint{2.053301in}{0.687425in}}%
\pgfpathlineto{\pgfqpoint{2.058172in}{0.752943in}}%
\pgfpathlineto{\pgfqpoint{2.063043in}{0.665426in}}%
\pgfpathlineto{\pgfqpoint{2.067913in}{0.867589in}}%
\pgfpathlineto{\pgfqpoint{2.072784in}{0.874693in}}%
\pgfpathlineto{\pgfqpoint{2.077655in}{0.772064in}}%
\pgfpathlineto{\pgfqpoint{2.082526in}{0.900658in}}%
\pgfpathlineto{\pgfqpoint{2.087396in}{0.829495in}}%
\pgfpathlineto{\pgfqpoint{2.092267in}{0.735204in}}%
\pgfpathlineto{\pgfqpoint{2.097138in}{0.768715in}}%
\pgfpathlineto{\pgfqpoint{2.102009in}{0.740632in}}%
\pgfpathlineto{\pgfqpoint{2.106879in}{0.741375in}}%
\pgfpathlineto{\pgfqpoint{2.111750in}{0.661956in}}%
\pgfpathlineto{\pgfqpoint{2.116621in}{0.672701in}}%
\pgfpathlineto{\pgfqpoint{2.121492in}{1.115043in}}%
\pgfpathlineto{\pgfqpoint{2.126362in}{0.674807in}}%
\pgfpathlineto{\pgfqpoint{2.131233in}{0.931721in}}%
\pgfpathlineto{\pgfqpoint{2.136104in}{0.675213in}}%
\pgfpathlineto{\pgfqpoint{2.140974in}{0.657094in}}%
\pgfpathlineto{\pgfqpoint{2.145845in}{0.965425in}}%
\pgfpathlineto{\pgfqpoint{2.150716in}{1.024578in}}%
\pgfpathlineto{\pgfqpoint{2.155587in}{0.885758in}}%
\pgfpathlineto{\pgfqpoint{2.160457in}{0.669690in}}%
\pgfpathlineto{\pgfqpoint{2.165328in}{0.683639in}}%
\pgfpathlineto{\pgfqpoint{2.170199in}{0.794245in}}%
\pgfpathlineto{\pgfqpoint{2.175070in}{0.870530in}}%
\pgfpathlineto{\pgfqpoint{2.179940in}{0.712338in}}%
\pgfpathlineto{\pgfqpoint{2.184811in}{0.970276in}}%
\pgfpathlineto{\pgfqpoint{2.189682in}{0.725424in}}%
\pgfpathlineto{\pgfqpoint{2.194553in}{0.860052in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{0.698212in}}%
\pgfpathlineto{\pgfqpoint{2.204294in}{1.397561in}}%
\pgfpathlineto{\pgfqpoint{2.209165in}{1.105898in}}%
\pgfpathlineto{\pgfqpoint{2.214035in}{0.735075in}}%
\pgfpathlineto{\pgfqpoint{2.218906in}{0.877751in}}%
\pgfpathlineto{\pgfqpoint{2.223777in}{0.857819in}}%
\pgfpathlineto{\pgfqpoint{2.228648in}{1.297599in}}%
\pgfpathlineto{\pgfqpoint{2.233518in}{0.738213in}}%
\pgfpathlineto{\pgfqpoint{2.238389in}{0.835122in}}%
\pgfpathlineto{\pgfqpoint{2.243260in}{0.686688in}}%
\pgfpathlineto{\pgfqpoint{2.253001in}{0.825704in}}%
\pgfpathlineto{\pgfqpoint{2.257872in}{0.671182in}}%
\pgfpathlineto{\pgfqpoint{2.262743in}{0.827312in}}%
\pgfpathlineto{\pgfqpoint{2.267614in}{0.669056in}}%
\pgfpathlineto{\pgfqpoint{2.272484in}{0.959262in}}%
\pgfpathlineto{\pgfqpoint{2.277355in}{1.005653in}}%
\pgfpathlineto{\pgfqpoint{2.282226in}{0.925985in}}%
\pgfpathlineto{\pgfqpoint{2.287096in}{1.052160in}}%
\pgfpathlineto{\pgfqpoint{2.291967in}{0.721336in}}%
\pgfpathlineto{\pgfqpoint{2.296838in}{0.788613in}}%
\pgfpathlineto{\pgfqpoint{2.301709in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{2.306579in}{0.992468in}}%
\pgfpathlineto{\pgfqpoint{2.311450in}{0.757421in}}%
\pgfpathlineto{\pgfqpoint{2.316321in}{0.733331in}}%
\pgfpathlineto{\pgfqpoint{2.321192in}{0.780026in}}%
\pgfpathlineto{\pgfqpoint{2.326062in}{1.425611in}}%
\pgfpathlineto{\pgfqpoint{2.330933in}{0.888995in}}%
\pgfpathlineto{\pgfqpoint{2.335804in}{0.689403in}}%
\pgfpathlineto{\pgfqpoint{2.340675in}{0.878298in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.905438in}}%
\pgfpathlineto{\pgfqpoint{2.350416in}{0.718537in}}%
\pgfpathlineto{\pgfqpoint{2.355287in}{0.639778in}}%
\pgfpathlineto{\pgfqpoint{2.360157in}{1.069375in}}%
\pgfpathlineto{\pgfqpoint{2.365028in}{1.081001in}}%
\pgfpathlineto{\pgfqpoint{2.369899in}{0.669642in}}%
\pgfpathlineto{\pgfqpoint{2.374770in}{0.724735in}}%
\pgfpathlineto{\pgfqpoint{2.379640in}{0.771655in}}%
\pgfpathlineto{\pgfqpoint{2.384511in}{0.813068in}}%
\pgfpathlineto{\pgfqpoint{2.389382in}{0.799397in}}%
\pgfpathlineto{\pgfqpoint{2.394253in}{0.677615in}}%
\pgfpathlineto{\pgfqpoint{2.399123in}{0.706276in}}%
\pgfpathlineto{\pgfqpoint{2.403994in}{0.749431in}}%
\pgfpathlineto{\pgfqpoint{2.408865in}{0.672503in}}%
\pgfpathlineto{\pgfqpoint{2.413736in}{1.176268in}}%
\pgfpathlineto{\pgfqpoint{2.418606in}{0.737828in}}%
\pgfpathlineto{\pgfqpoint{2.423477in}{0.717903in}}%
\pgfpathlineto{\pgfqpoint{2.428348in}{0.655727in}}%
\pgfpathlineto{\pgfqpoint{2.433218in}{0.739399in}}%
\pgfpathlineto{\pgfqpoint{2.438089in}{1.079936in}}%
\pgfpathlineto{\pgfqpoint{2.442960in}{0.909622in}}%
\pgfpathlineto{\pgfqpoint{2.447831in}{0.628021in}}%
\pgfpathlineto{\pgfqpoint{2.452701in}{0.680062in}}%
\pgfpathlineto{\pgfqpoint{2.457572in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.462443in}{0.794594in}}%
\pgfpathlineto{\pgfqpoint{2.467314in}{0.822656in}}%
\pgfpathlineto{\pgfqpoint{2.472184in}{0.668668in}}%
\pgfpathlineto{\pgfqpoint{2.477055in}{0.652353in}}%
\pgfpathlineto{\pgfqpoint{2.481926in}{0.667641in}}%
\pgfpathlineto{\pgfqpoint{2.486796in}{0.830499in}}%
\pgfpathlineto{\pgfqpoint{2.491667in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{2.496538in}{0.687569in}}%
\pgfpathlineto{\pgfqpoint{2.501409in}{0.681860in}}%
\pgfpathlineto{\pgfqpoint{2.511150in}{0.888209in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{2.520892in}{0.720721in}}%
\pgfpathlineto{\pgfqpoint{2.525762in}{0.738470in}}%
\pgfpathlineto{\pgfqpoint{2.530633in}{0.682966in}}%
\pgfpathlineto{\pgfqpoint{2.535504in}{0.732225in}}%
\pgfpathlineto{\pgfqpoint{2.540375in}{0.787299in}}%
\pgfpathlineto{\pgfqpoint{2.545245in}{0.727300in}}%
\pgfpathlineto{\pgfqpoint{2.550116in}{0.728386in}}%
\pgfpathlineto{\pgfqpoint{2.554987in}{0.882769in}}%
\pgfpathlineto{\pgfqpoint{2.559857in}{0.758194in}}%
\pgfpathlineto{\pgfqpoint{2.564728in}{0.670069in}}%
\pgfpathlineto{\pgfqpoint{2.569599in}{0.821146in}}%
\pgfpathlineto{\pgfqpoint{2.574470in}{0.856206in}}%
\pgfpathlineto{\pgfqpoint{2.579340in}{0.813509in}}%
\pgfpathlineto{\pgfqpoint{2.584211in}{0.912679in}}%
\pgfpathlineto{\pgfqpoint{2.589082in}{0.677513in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{0.689134in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{0.750562in}}%
\pgfpathlineto{\pgfqpoint{2.608565in}{0.847330in}}%
\pgfpathlineto{\pgfqpoint{2.613436in}{0.767219in}}%
\pgfpathlineto{\pgfqpoint{2.618306in}{0.962793in}}%
\pgfpathlineto{\pgfqpoint{2.623177in}{0.693000in}}%
\pgfpathlineto{\pgfqpoint{2.628048in}{0.826254in}}%
\pgfpathlineto{\pgfqpoint{2.632918in}{0.703248in}}%
\pgfpathlineto{\pgfqpoint{2.637789in}{1.069886in}}%
\pgfpathlineto{\pgfqpoint{2.642660in}{0.738803in}}%
\pgfpathlineto{\pgfqpoint{2.647531in}{0.735696in}}%
\pgfpathlineto{\pgfqpoint{2.652401in}{0.900119in}}%
\pgfpathlineto{\pgfqpoint{2.657272in}{0.999032in}}%
\pgfpathlineto{\pgfqpoint{2.662143in}{0.651135in}}%
\pgfpathlineto{\pgfqpoint{2.667014in}{0.719054in}}%
\pgfpathlineto{\pgfqpoint{2.671884in}{0.820267in}}%
\pgfpathlineto{\pgfqpoint{2.676755in}{0.777335in}}%
\pgfpathlineto{\pgfqpoint{2.681626in}{0.703455in}}%
\pgfpathlineto{\pgfqpoint{2.686497in}{1.106128in}}%
\pgfpathlineto{\pgfqpoint{2.691367in}{0.682980in}}%
\pgfpathlineto{\pgfqpoint{2.696238in}{0.790804in}}%
\pgfpathlineto{\pgfqpoint{2.701109in}{0.696490in}}%
\pgfpathlineto{\pgfqpoint{2.705979in}{0.745910in}}%
\pgfpathlineto{\pgfqpoint{2.710850in}{0.884410in}}%
\pgfpathlineto{\pgfqpoint{2.715721in}{0.771810in}}%
\pgfpathlineto{\pgfqpoint{2.720592in}{0.687168in}}%
\pgfpathlineto{\pgfqpoint{2.725462in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{2.730333in}{0.706295in}}%
\pgfpathlineto{\pgfqpoint{2.735204in}{0.700658in}}%
\pgfpathlineto{\pgfqpoint{2.740075in}{0.653288in}}%
\pgfpathlineto{\pgfqpoint{2.744945in}{0.700115in}}%
\pgfpathlineto{\pgfqpoint{2.749816in}{0.701274in}}%
\pgfpathlineto{\pgfqpoint{2.754687in}{0.712670in}}%
\pgfpathlineto{\pgfqpoint{2.759558in}{0.685617in}}%
\pgfpathlineto{\pgfqpoint{2.764428in}{0.779099in}}%
\pgfpathlineto{\pgfqpoint{2.769299in}{0.677984in}}%
\pgfpathlineto{\pgfqpoint{2.774170in}{0.872160in}}%
\pgfpathlineto{\pgfqpoint{2.779040in}{1.036324in}}%
\pgfpathlineto{\pgfqpoint{2.783911in}{0.981947in}}%
\pgfpathlineto{\pgfqpoint{2.788782in}{0.745761in}}%
\pgfpathlineto{\pgfqpoint{2.793653in}{0.875861in}}%
\pgfpathlineto{\pgfqpoint{2.798523in}{0.700288in}}%
\pgfpathlineto{\pgfqpoint{2.803394in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{2.808265in}{0.649198in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{0.847847in}}%
\pgfpathlineto{\pgfqpoint{2.818006in}{0.841115in}}%
\pgfpathlineto{\pgfqpoint{2.822877in}{0.719081in}}%
\pgfpathlineto{\pgfqpoint{2.827748in}{0.700854in}}%
\pgfpathlineto{\pgfqpoint{2.832619in}{0.954514in}}%
\pgfpathlineto{\pgfqpoint{2.837489in}{0.680631in}}%
\pgfpathlineto{\pgfqpoint{2.842360in}{1.362104in}}%
\pgfpathlineto{\pgfqpoint{2.847231in}{0.740307in}}%
\pgfpathlineto{\pgfqpoint{2.852101in}{0.762016in}}%
\pgfpathlineto{\pgfqpoint{2.856972in}{0.709357in}}%
\pgfpathlineto{\pgfqpoint{2.861843in}{0.669973in}}%
\pgfpathlineto{\pgfqpoint{2.866714in}{0.845287in}}%
\pgfpathlineto{\pgfqpoint{2.871584in}{0.716152in}}%
\pgfpathlineto{\pgfqpoint{2.876455in}{0.859308in}}%
\pgfpathlineto{\pgfqpoint{2.881326in}{0.706744in}}%
\pgfpathlineto{\pgfqpoint{2.886197in}{0.695941in}}%
\pgfpathlineto{\pgfqpoint{2.891067in}{0.724261in}}%
\pgfpathlineto{\pgfqpoint{2.895938in}{1.047604in}}%
\pgfpathlineto{\pgfqpoint{2.900809in}{0.778061in}}%
\pgfpathlineto{\pgfqpoint{2.905680in}{0.832379in}}%
\pgfpathlineto{\pgfqpoint{2.910550in}{0.673806in}}%
\pgfpathlineto{\pgfqpoint{2.915421in}{0.926957in}}%
\pgfpathlineto{\pgfqpoint{2.920292in}{0.899488in}}%
\pgfpathlineto{\pgfqpoint{2.925162in}{0.755452in}}%
\pgfpathlineto{\pgfqpoint{2.930033in}{0.785560in}}%
\pgfpathlineto{\pgfqpoint{2.934904in}{0.799217in}}%
\pgfpathlineto{\pgfqpoint{2.939775in}{1.416515in}}%
\pgfpathlineto{\pgfqpoint{2.944645in}{0.726719in}}%
\pgfpathlineto{\pgfqpoint{2.949516in}{0.768486in}}%
\pgfpathlineto{\pgfqpoint{2.954387in}{0.704412in}}%
\pgfpathlineto{\pgfqpoint{2.959258in}{0.662521in}}%
\pgfpathlineto{\pgfqpoint{2.964128in}{0.706095in}}%
\pgfpathlineto{\pgfqpoint{2.968999in}{1.064880in}}%
\pgfpathlineto{\pgfqpoint{2.973870in}{0.766092in}}%
\pgfpathlineto{\pgfqpoint{2.978741in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{2.983611in}{0.837419in}}%
\pgfpathlineto{\pgfqpoint{2.988482in}{0.722964in}}%
\pgfpathlineto{\pgfqpoint{2.993353in}{0.723555in}}%
\pgfpathlineto{\pgfqpoint{2.998223in}{0.707730in}}%
\pgfpathlineto{\pgfqpoint{3.003094in}{0.757885in}}%
\pgfpathlineto{\pgfqpoint{3.007965in}{0.856667in}}%
\pgfpathlineto{\pgfqpoint{3.012836in}{0.781474in}}%
\pgfpathlineto{\pgfqpoint{3.017706in}{0.741990in}}%
\pgfpathlineto{\pgfqpoint{3.022577in}{1.059812in}}%
\pgfpathlineto{\pgfqpoint{3.027448in}{0.724468in}}%
\pgfpathlineto{\pgfqpoint{3.032319in}{0.720256in}}%
\pgfpathlineto{\pgfqpoint{3.037189in}{1.180191in}}%
\pgfpathlineto{\pgfqpoint{3.042060in}{1.070431in}}%
\pgfpathlineto{\pgfqpoint{3.046931in}{0.757503in}}%
\pgfpathlineto{\pgfqpoint{3.051801in}{0.795165in}}%
\pgfpathlineto{\pgfqpoint{3.056672in}{1.252340in}}%
\pgfpathlineto{\pgfqpoint{3.061543in}{0.808850in}}%
\pgfpathlineto{\pgfqpoint{3.066414in}{1.372016in}}%
\pgfpathlineto{\pgfqpoint{3.071284in}{0.848159in}}%
\pgfpathlineto{\pgfqpoint{3.076155in}{0.813475in}}%
\pgfpathlineto{\pgfqpoint{3.081026in}{1.714460in}}%
\pgfpathlineto{\pgfqpoint{3.085897in}{0.738963in}}%
\pgfpathlineto{\pgfqpoint{3.090767in}{0.710903in}}%
\pgfpathlineto{\pgfqpoint{3.095638in}{0.951813in}}%
\pgfpathlineto{\pgfqpoint{3.100509in}{0.733706in}}%
\pgfpathlineto{\pgfqpoint{3.105380in}{0.825133in}}%
\pgfpathlineto{\pgfqpoint{3.110250in}{0.953187in}}%
\pgfpathlineto{\pgfqpoint{3.115121in}{0.697813in}}%
\pgfpathlineto{\pgfqpoint{3.119992in}{1.065816in}}%
\pgfpathlineto{\pgfqpoint{3.124862in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{3.129733in}{0.802250in}}%
\pgfpathlineto{\pgfqpoint{3.134604in}{0.743475in}}%
\pgfpathlineto{\pgfqpoint{3.139475in}{0.720742in}}%
\pgfpathlineto{\pgfqpoint{3.144345in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{3.149216in}{0.841480in}}%
\pgfpathlineto{\pgfqpoint{3.154087in}{1.167944in}}%
\pgfpathlineto{\pgfqpoint{3.158958in}{0.703811in}}%
\pgfpathlineto{\pgfqpoint{3.163828in}{0.728829in}}%
\pgfpathlineto{\pgfqpoint{3.168699in}{0.897190in}}%
\pgfpathlineto{\pgfqpoint{3.173570in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{3.178441in}{0.729792in}}%
\pgfpathlineto{\pgfqpoint{3.183311in}{0.867148in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{0.705456in}}%
\pgfpathlineto{\pgfqpoint{3.193053in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{3.197923in}{0.747291in}}%
\pgfpathlineto{\pgfqpoint{3.202794in}{0.683916in}}%
\pgfpathlineto{\pgfqpoint{3.207665in}{0.708671in}}%
\pgfpathlineto{\pgfqpoint{3.212536in}{0.746470in}}%
\pgfpathlineto{\pgfqpoint{3.217406in}{0.707227in}}%
\pgfpathlineto{\pgfqpoint{3.222277in}{1.052578in}}%
\pgfpathlineto{\pgfqpoint{3.227148in}{0.655960in}}%
\pgfpathlineto{\pgfqpoint{3.232019in}{0.930857in}}%
\pgfpathlineto{\pgfqpoint{3.236889in}{0.679310in}}%
\pgfpathlineto{\pgfqpoint{3.241760in}{1.035452in}}%
\pgfpathlineto{\pgfqpoint{3.246631in}{0.708960in}}%
\pgfpathlineto{\pgfqpoint{3.251502in}{0.687745in}}%
\pgfpathlineto{\pgfqpoint{3.256372in}{0.739215in}}%
\pgfpathlineto{\pgfqpoint{3.261243in}{0.998819in}}%
\pgfpathlineto{\pgfqpoint{3.266114in}{0.916708in}}%
\pgfpathlineto{\pgfqpoint{3.270984in}{0.721244in}}%
\pgfpathlineto{\pgfqpoint{3.275855in}{0.729647in}}%
\pgfpathlineto{\pgfqpoint{3.280726in}{0.761012in}}%
\pgfpathlineto{\pgfqpoint{3.285597in}{0.714835in}}%
\pgfpathlineto{\pgfqpoint{3.290467in}{0.679855in}}%
\pgfpathlineto{\pgfqpoint{3.295338in}{0.952064in}}%
\pgfpathlineto{\pgfqpoint{3.300209in}{0.715383in}}%
\pgfpathlineto{\pgfqpoint{3.305080in}{1.167848in}}%
\pgfpathlineto{\pgfqpoint{3.309950in}{0.781257in}}%
\pgfpathlineto{\pgfqpoint{3.314821in}{0.723436in}}%
\pgfpathlineto{\pgfqpoint{3.319692in}{0.731812in}}%
\pgfpathlineto{\pgfqpoint{3.324563in}{1.313652in}}%
\pgfpathlineto{\pgfqpoint{3.329433in}{1.098945in}}%
\pgfpathlineto{\pgfqpoint{3.334304in}{0.902746in}}%
\pgfpathlineto{\pgfqpoint{3.339175in}{0.954306in}}%
\pgfpathlineto{\pgfqpoint{3.344045in}{0.790458in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{1.041293in}}%
\pgfpathlineto{\pgfqpoint{3.353787in}{0.833673in}}%
\pgfpathlineto{\pgfqpoint{3.358658in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{3.363528in}{0.729212in}}%
\pgfpathlineto{\pgfqpoint{3.368399in}{1.045005in}}%
\pgfpathlineto{\pgfqpoint{3.373270in}{1.187553in}}%
\pgfpathlineto{\pgfqpoint{3.378141in}{0.713621in}}%
\pgfpathlineto{\pgfqpoint{3.383011in}{1.196087in}}%
\pgfpathlineto{\pgfqpoint{3.387882in}{0.769126in}}%
\pgfpathlineto{\pgfqpoint{3.392753in}{1.497366in}}%
\pgfpathlineto{\pgfqpoint{3.397624in}{0.901655in}}%
\pgfpathlineto{\pgfqpoint{3.402494in}{1.232992in}}%
\pgfpathlineto{\pgfqpoint{3.407365in}{0.769052in}}%
\pgfpathlineto{\pgfqpoint{3.412236in}{1.476157in}}%
\pgfpathlineto{\pgfqpoint{3.417106in}{0.788306in}}%
\pgfpathlineto{\pgfqpoint{3.421977in}{1.327297in}}%
\pgfpathlineto{\pgfqpoint{3.426848in}{0.891753in}}%
\pgfpathlineto{\pgfqpoint{3.431719in}{0.904332in}}%
\pgfpathlineto{\pgfqpoint{3.436589in}{1.510224in}}%
\pgfpathlineto{\pgfqpoint{3.441460in}{0.780603in}}%
\pgfpathlineto{\pgfqpoint{3.446331in}{0.793639in}}%
\pgfpathlineto{\pgfqpoint{3.451202in}{1.883005in}}%
\pgfpathlineto{\pgfqpoint{3.456072in}{1.132813in}}%
\pgfpathlineto{\pgfqpoint{3.460943in}{1.233701in}}%
\pgfpathlineto{\pgfqpoint{3.465814in}{0.746986in}}%
\pgfpathlineto{\pgfqpoint{3.470685in}{0.848651in}}%
\pgfpathlineto{\pgfqpoint{3.475555in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{3.480426in}{1.012327in}}%
\pgfpathlineto{\pgfqpoint{3.485297in}{0.732128in}}%
\pgfpathlineto{\pgfqpoint{3.490167in}{0.710173in}}%
\pgfpathlineto{\pgfqpoint{3.495038in}{0.721853in}}%
\pgfpathlineto{\pgfqpoint{3.499909in}{1.239547in}}%
\pgfpathlineto{\pgfqpoint{3.504780in}{0.885762in}}%
\pgfpathlineto{\pgfqpoint{3.509650in}{0.865202in}}%
\pgfpathlineto{\pgfqpoint{3.514521in}{0.791301in}}%
\pgfpathlineto{\pgfqpoint{3.519392in}{0.824431in}}%
\pgfpathlineto{\pgfqpoint{3.524263in}{1.065907in}}%
\pgfpathlineto{\pgfqpoint{3.529133in}{0.848468in}}%
\pgfpathlineto{\pgfqpoint{3.534004in}{0.750134in}}%
\pgfpathlineto{\pgfqpoint{3.538875in}{0.857926in}}%
\pgfpathlineto{\pgfqpoint{3.543746in}{0.804080in}}%
\pgfpathlineto{\pgfqpoint{3.548616in}{0.998294in}}%
\pgfpathlineto{\pgfqpoint{3.553487in}{0.823885in}}%
\pgfpathlineto{\pgfqpoint{3.558358in}{0.764387in}}%
\pgfpathlineto{\pgfqpoint{3.563228in}{0.775913in}}%
\pgfpathlineto{\pgfqpoint{3.568099in}{0.892717in}}%
\pgfpathlineto{\pgfqpoint{3.572970in}{0.839074in}}%
\pgfpathlineto{\pgfqpoint{3.577841in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{3.582711in}{0.739659in}}%
\pgfpathlineto{\pgfqpoint{3.587582in}{0.960057in}}%
\pgfpathlineto{\pgfqpoint{3.592453in}{1.324513in}}%
\pgfpathlineto{\pgfqpoint{3.597324in}{1.389067in}}%
\pgfpathlineto{\pgfqpoint{3.602194in}{0.724918in}}%
\pgfpathlineto{\pgfqpoint{3.607065in}{1.077588in}}%
\pgfpathlineto{\pgfqpoint{3.611936in}{1.080159in}}%
\pgfpathlineto{\pgfqpoint{3.616807in}{0.745322in}}%
\pgfpathlineto{\pgfqpoint{3.621677in}{1.025134in}}%
\pgfpathlineto{\pgfqpoint{3.626548in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{3.631419in}{0.843879in}}%
\pgfpathlineto{\pgfqpoint{3.636289in}{0.967632in}}%
\pgfpathlineto{\pgfqpoint{3.641160in}{1.268052in}}%
\pgfpathlineto{\pgfqpoint{3.646031in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{3.650902in}{0.704820in}}%
\pgfpathlineto{\pgfqpoint{3.655772in}{0.803389in}}%
\pgfpathlineto{\pgfqpoint{3.660643in}{1.468753in}}%
\pgfpathlineto{\pgfqpoint{3.665514in}{0.679629in}}%
\pgfpathlineto{\pgfqpoint{3.670385in}{0.794698in}}%
\pgfpathlineto{\pgfqpoint{3.675255in}{0.868051in}}%
\pgfpathlineto{\pgfqpoint{3.680126in}{1.830739in}}%
\pgfpathlineto{\pgfqpoint{3.684997in}{1.584013in}}%
\pgfpathlineto{\pgfqpoint{3.689867in}{0.947176in}}%
\pgfpathlineto{\pgfqpoint{3.694738in}{1.025919in}}%
\pgfpathlineto{\pgfqpoint{3.699609in}{0.697239in}}%
\pgfpathlineto{\pgfqpoint{3.704480in}{0.728210in}}%
\pgfpathlineto{\pgfqpoint{3.709350in}{1.039360in}}%
\pgfpathlineto{\pgfqpoint{3.714221in}{1.247130in}}%
\pgfpathlineto{\pgfqpoint{3.719092in}{0.691845in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{0.838045in}}%
\pgfpathlineto{\pgfqpoint{3.728833in}{0.779582in}}%
\pgfpathlineto{\pgfqpoint{3.733704in}{0.732790in}}%
\pgfpathlineto{\pgfqpoint{3.738575in}{0.856710in}}%
\pgfpathlineto{\pgfqpoint{3.743446in}{0.902008in}}%
\pgfpathlineto{\pgfqpoint{3.748316in}{1.817532in}}%
\pgfpathlineto{\pgfqpoint{3.753187in}{1.098215in}}%
\pgfpathlineto{\pgfqpoint{3.758058in}{0.902887in}}%
\pgfpathlineto{\pgfqpoint{3.762928in}{0.787982in}}%
\pgfpathlineto{\pgfqpoint{3.767799in}{0.763809in}}%
\pgfpathlineto{\pgfqpoint{3.772670in}{1.060564in}}%
\pgfpathlineto{\pgfqpoint{3.777541in}{1.051638in}}%
\pgfpathlineto{\pgfqpoint{3.782411in}{0.788661in}}%
\pgfpathlineto{\pgfqpoint{3.787282in}{1.092501in}}%
\pgfpathlineto{\pgfqpoint{3.792153in}{1.276364in}}%
\pgfpathlineto{\pgfqpoint{3.797024in}{1.087263in}}%
\pgfpathlineto{\pgfqpoint{3.801894in}{0.752281in}}%
\pgfpathlineto{\pgfqpoint{3.806765in}{1.331988in}}%
\pgfpathlineto{\pgfqpoint{3.811636in}{1.231529in}}%
\pgfpathlineto{\pgfqpoint{3.816507in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{3.821377in}{0.873413in}}%
\pgfpathlineto{\pgfqpoint{3.826248in}{0.902799in}}%
\pgfpathlineto{\pgfqpoint{3.831119in}{0.737342in}}%
\pgfpathlineto{\pgfqpoint{3.835989in}{0.746885in}}%
\pgfpathlineto{\pgfqpoint{3.840860in}{0.717753in}}%
\pgfpathlineto{\pgfqpoint{3.845731in}{0.900754in}}%
\pgfpathlineto{\pgfqpoint{3.850602in}{0.788328in}}%
\pgfpathlineto{\pgfqpoint{3.855472in}{0.969601in}}%
\pgfpathlineto{\pgfqpoint{3.860343in}{0.936644in}}%
\pgfpathlineto{\pgfqpoint{3.865214in}{0.809050in}}%
\pgfpathlineto{\pgfqpoint{3.870085in}{0.741434in}}%
\pgfpathlineto{\pgfqpoint{3.874955in}{0.727687in}}%
\pgfpathlineto{\pgfqpoint{3.879826in}{1.575404in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{0.726290in}}%
\pgfpathlineto{\pgfqpoint{3.889568in}{0.735703in}}%
\pgfpathlineto{\pgfqpoint{3.894438in}{0.803875in}}%
\pgfpathlineto{\pgfqpoint{3.899309in}{0.724889in}}%
\pgfpathlineto{\pgfqpoint{3.904180in}{0.930861in}}%
\pgfpathlineto{\pgfqpoint{3.909050in}{1.449497in}}%
\pgfpathlineto{\pgfqpoint{3.913921in}{0.782042in}}%
\pgfpathlineto{\pgfqpoint{3.918792in}{1.457269in}}%
\pgfpathlineto{\pgfqpoint{3.923663in}{0.958741in}}%
\pgfpathlineto{\pgfqpoint{3.928533in}{0.919913in}}%
\pgfpathlineto{\pgfqpoint{3.933404in}{0.770664in}}%
\pgfpathlineto{\pgfqpoint{3.938275in}{1.055547in}}%
\pgfpathlineto{\pgfqpoint{3.943146in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{3.948016in}{0.750797in}}%
\pgfpathlineto{\pgfqpoint{3.952887in}{1.536428in}}%
\pgfpathlineto{\pgfqpoint{3.957758in}{0.765541in}}%
\pgfpathlineto{\pgfqpoint{3.962629in}{0.953629in}}%
\pgfpathlineto{\pgfqpoint{3.967499in}{0.775851in}}%
\pgfpathlineto{\pgfqpoint{3.972370in}{0.736980in}}%
\pgfpathlineto{\pgfqpoint{3.977241in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.982111in}{0.808703in}}%
\pgfpathlineto{\pgfqpoint{3.986982in}{0.790729in}}%
\pgfpathlineto{\pgfqpoint{3.991853in}{1.748718in}}%
\pgfpathlineto{\pgfqpoint{3.996724in}{0.888625in}}%
\pgfpathlineto{\pgfqpoint{4.001594in}{0.707552in}}%
\pgfpathlineto{\pgfqpoint{4.006465in}{0.704831in}}%
\pgfpathlineto{\pgfqpoint{4.011336in}{1.020881in}}%
\pgfpathlineto{\pgfqpoint{4.016207in}{0.793338in}}%
\pgfpathlineto{\pgfqpoint{4.021077in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{4.025948in}{1.613418in}}%
\pgfpathlineto{\pgfqpoint{4.030819in}{0.761837in}}%
\pgfpathlineto{\pgfqpoint{4.035690in}{0.931797in}}%
\pgfpathlineto{\pgfqpoint{4.040560in}{0.689794in}}%
\pgfpathlineto{\pgfqpoint{4.045431in}{0.786219in}}%
\pgfpathlineto{\pgfqpoint{4.050302in}{0.916166in}}%
\pgfpathlineto{\pgfqpoint{4.055172in}{0.718873in}}%
\pgfpathlineto{\pgfqpoint{4.060043in}{0.847612in}}%
\pgfpathlineto{\pgfqpoint{4.064914in}{0.687643in}}%
\pgfpathlineto{\pgfqpoint{4.069785in}{1.308801in}}%
\pgfpathlineto{\pgfqpoint{4.074655in}{1.566581in}}%
\pgfpathlineto{\pgfqpoint{4.079526in}{0.735513in}}%
\pgfpathlineto{\pgfqpoint{4.084397in}{0.737260in}}%
\pgfpathlineto{\pgfqpoint{4.089268in}{0.739838in}}%
\pgfpathlineto{\pgfqpoint{4.094138in}{0.740262in}}%
\pgfpathlineto{\pgfqpoint{4.099009in}{0.741851in}}%
\pgfpathlineto{\pgfqpoint{4.103880in}{0.745019in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{0.746106in}}%
\pgfpathlineto{\pgfqpoint{4.113621in}{0.847146in}}%
\pgfpathlineto{\pgfqpoint{4.118492in}{0.773854in}}%
\pgfpathlineto{\pgfqpoint{4.123363in}{0.812859in}}%
\pgfpathlineto{\pgfqpoint{4.128233in}{0.725938in}}%
\pgfpathlineto{\pgfqpoint{4.133104in}{0.830832in}}%
\pgfpathlineto{\pgfqpoint{4.137975in}{0.776930in}}%
\pgfpathlineto{\pgfqpoint{4.142846in}{0.741264in}}%
\pgfpathlineto{\pgfqpoint{4.147716in}{0.710551in}}%
\pgfpathlineto{\pgfqpoint{4.152587in}{0.722451in}}%
\pgfpathlineto{\pgfqpoint{4.157458in}{0.715121in}}%
\pgfpathlineto{\pgfqpoint{4.162329in}{0.716100in}}%
\pgfpathlineto{\pgfqpoint{4.167199in}{0.745814in}}%
\pgfpathlineto{\pgfqpoint{4.172070in}{0.715608in}}%
\pgfpathlineto{\pgfqpoint{4.176941in}{0.745615in}}%
\pgfpathlineto{\pgfqpoint{4.181812in}{0.873850in}}%
\pgfpathlineto{\pgfqpoint{4.186682in}{0.712698in}}%
\pgfpathlineto{\pgfqpoint{4.191553in}{0.723128in}}%
\pgfpathlineto{\pgfqpoint{4.196424in}{0.734705in}}%
\pgfpathlineto{\pgfqpoint{4.201294in}{0.933435in}}%
\pgfpathlineto{\pgfqpoint{4.206165in}{0.790618in}}%
\pgfpathlineto{\pgfqpoint{4.211036in}{1.071629in}}%
\pgfpathlineto{\pgfqpoint{4.215907in}{0.961633in}}%
\pgfpathlineto{\pgfqpoint{4.220777in}{0.906811in}}%
\pgfpathlineto{\pgfqpoint{4.225648in}{0.812972in}}%
\pgfpathlineto{\pgfqpoint{4.230519in}{0.984085in}}%
\pgfpathlineto{\pgfqpoint{4.235390in}{0.781356in}}%
\pgfpathlineto{\pgfqpoint{4.240260in}{1.517494in}}%
\pgfpathlineto{\pgfqpoint{4.245131in}{0.717102in}}%
\pgfpathlineto{\pgfqpoint{4.250002in}{0.772242in}}%
\pgfpathlineto{\pgfqpoint{4.254873in}{0.713957in}}%
\pgfpathlineto{\pgfqpoint{4.259743in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{4.264614in}{0.819682in}}%
\pgfpathlineto{\pgfqpoint{4.269485in}{0.687397in}}%
\pgfpathlineto{\pgfqpoint{4.274355in}{0.738726in}}%
\pgfpathlineto{\pgfqpoint{4.279226in}{1.294463in}}%
\pgfpathlineto{\pgfqpoint{4.284097in}{0.729353in}}%
\pgfpathlineto{\pgfqpoint{4.288968in}{0.737631in}}%
\pgfpathlineto{\pgfqpoint{4.293838in}{0.700895in}}%
\pgfpathlineto{\pgfqpoint{4.298709in}{0.737084in}}%
\pgfpathlineto{\pgfqpoint{4.303580in}{0.942007in}}%
\pgfpathlineto{\pgfqpoint{4.308451in}{1.048575in}}%
\pgfpathlineto{\pgfqpoint{4.313321in}{0.745255in}}%
\pgfpathlineto{\pgfqpoint{4.318192in}{1.039027in}}%
\pgfpathlineto{\pgfqpoint{4.323063in}{1.121018in}}%
\pgfpathlineto{\pgfqpoint{4.327933in}{0.880734in}}%
\pgfpathlineto{\pgfqpoint{4.332804in}{1.097802in}}%
\pgfpathlineto{\pgfqpoint{4.337675in}{0.719483in}}%
\pgfpathlineto{\pgfqpoint{4.342546in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{4.347416in}{1.041611in}}%
\pgfpathlineto{\pgfqpoint{4.352287in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{4.357158in}{1.002573in}}%
\pgfpathlineto{\pgfqpoint{4.362029in}{0.735181in}}%
\pgfpathlineto{\pgfqpoint{4.366899in}{1.277624in}}%
\pgfpathlineto{\pgfqpoint{4.371770in}{0.775435in}}%
\pgfpathlineto{\pgfqpoint{4.376641in}{0.812592in}}%
\pgfpathlineto{\pgfqpoint{4.381512in}{1.012956in}}%
\pgfpathlineto{\pgfqpoint{4.386382in}{0.752944in}}%
\pgfpathlineto{\pgfqpoint{4.391253in}{0.768073in}}%
\pgfpathlineto{\pgfqpoint{4.396124in}{1.100047in}}%
\pgfpathlineto{\pgfqpoint{4.400994in}{0.837281in}}%
\pgfpathlineto{\pgfqpoint{4.405865in}{0.796475in}}%
\pgfpathlineto{\pgfqpoint{4.410736in}{1.403752in}}%
\pgfpathlineto{\pgfqpoint{4.415607in}{0.752095in}}%
\pgfpathlineto{\pgfqpoint{4.420477in}{0.833032in}}%
\pgfpathlineto{\pgfqpoint{4.425348in}{0.865042in}}%
\pgfpathlineto{\pgfqpoint{4.430219in}{0.825562in}}%
\pgfpathlineto{\pgfqpoint{4.435090in}{1.083780in}}%
\pgfpathlineto{\pgfqpoint{4.439960in}{0.748225in}}%
\pgfpathlineto{\pgfqpoint{4.444831in}{0.649706in}}%
\pgfpathlineto{\pgfqpoint{4.449702in}{0.655118in}}%
\pgfpathlineto{\pgfqpoint{4.454573in}{0.871652in}}%
\pgfpathlineto{\pgfqpoint{4.459443in}{1.128893in}}%
\pgfpathlineto{\pgfqpoint{4.464314in}{0.745323in}}%
\pgfpathlineto{\pgfqpoint{4.469185in}{1.146865in}}%
\pgfpathlineto{\pgfqpoint{4.474055in}{0.765936in}}%
\pgfpathlineto{\pgfqpoint{4.478926in}{1.335268in}}%
\pgfpathlineto{\pgfqpoint{4.483797in}{0.799079in}}%
\pgfpathlineto{\pgfqpoint{4.488668in}{0.887498in}}%
\pgfpathlineto{\pgfqpoint{4.493538in}{1.995713in}}%
\pgfpathlineto{\pgfqpoint{4.498409in}{1.152052in}}%
\pgfpathlineto{\pgfqpoint{4.503280in}{0.767330in}}%
\pgfpathlineto{\pgfqpoint{4.508151in}{0.774542in}}%
\pgfpathlineto{\pgfqpoint{4.513021in}{0.783999in}}%
\pgfpathlineto{\pgfqpoint{4.517892in}{1.897332in}}%
\pgfpathlineto{\pgfqpoint{4.522763in}{0.735950in}}%
\pgfpathlineto{\pgfqpoint{4.527634in}{0.749840in}}%
\pgfpathlineto{\pgfqpoint{4.532504in}{0.737850in}}%
\pgfpathlineto{\pgfqpoint{4.537375in}{0.775225in}}%
\pgfpathlineto{\pgfqpoint{4.542246in}{0.952222in}}%
\pgfpathlineto{\pgfqpoint{4.547116in}{0.695642in}}%
\pgfpathlineto{\pgfqpoint{4.551987in}{1.197645in}}%
\pgfpathlineto{\pgfqpoint{4.556858in}{0.728226in}}%
\pgfpathlineto{\pgfqpoint{4.561729in}{0.745279in}}%
\pgfpathlineto{\pgfqpoint{4.566599in}{1.611881in}}%
\pgfpathlineto{\pgfqpoint{4.571470in}{0.855714in}}%
\pgfpathlineto{\pgfqpoint{4.576341in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{4.581212in}{0.757023in}}%
\pgfpathlineto{\pgfqpoint{4.586082in}{1.124096in}}%
\pgfpathlineto{\pgfqpoint{4.590953in}{1.157233in}}%
\pgfpathlineto{\pgfqpoint{4.595824in}{0.840152in}}%
\pgfpathlineto{\pgfqpoint{4.600695in}{0.729058in}}%
\pgfpathlineto{\pgfqpoint{4.605565in}{0.725731in}}%
\pgfpathlineto{\pgfqpoint{4.610436in}{0.903687in}}%
\pgfpathlineto{\pgfqpoint{4.615307in}{0.785176in}}%
\pgfpathlineto{\pgfqpoint{4.620177in}{0.698359in}}%
\pgfpathlineto{\pgfqpoint{4.625048in}{0.752057in}}%
\pgfpathlineto{\pgfqpoint{4.629919in}{0.862517in}}%
\pgfpathlineto{\pgfqpoint{4.634790in}{0.757117in}}%
\pgfpathlineto{\pgfqpoint{4.634790in}{0.757117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553603in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747945in}{0.728877in}}%
\pgfpathlineto{\pgfqpoint{0.752816in}{0.729648in}}%
\pgfpathlineto{\pgfqpoint{0.757686in}{0.739695in}}%
\pgfpathlineto{\pgfqpoint{0.762557in}{0.736357in}}%
\pgfpathlineto{\pgfqpoint{0.767428in}{0.780266in}}%
\pgfpathlineto{\pgfqpoint{0.772299in}{0.709088in}}%
\pgfpathlineto{\pgfqpoint{0.777169in}{0.733171in}}%
\pgfpathlineto{\pgfqpoint{0.782040in}{0.751746in}}%
\pgfpathlineto{\pgfqpoint{0.786911in}{0.743656in}}%
\pgfpathlineto{\pgfqpoint{0.791781in}{0.731116in}}%
\pgfpathlineto{\pgfqpoint{0.796652in}{0.746734in}}%
\pgfpathlineto{\pgfqpoint{0.801523in}{0.706907in}}%
\pgfpathlineto{\pgfqpoint{0.806394in}{0.747125in}}%
\pgfpathlineto{\pgfqpoint{0.811264in}{0.742839in}}%
\pgfpathlineto{\pgfqpoint{0.816135in}{0.730744in}}%
\pgfpathlineto{\pgfqpoint{0.821006in}{0.741695in}}%
\pgfpathlineto{\pgfqpoint{0.825877in}{0.766707in}}%
\pgfpathlineto{\pgfqpoint{0.830747in}{0.725704in}}%
\pgfpathlineto{\pgfqpoint{0.835618in}{0.756702in}}%
\pgfpathlineto{\pgfqpoint{0.840489in}{0.726497in}}%
\pgfpathlineto{\pgfqpoint{0.845360in}{0.747735in}}%
\pgfpathlineto{\pgfqpoint{0.850230in}{0.731387in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{0.729294in}}%
\pgfpathlineto{\pgfqpoint{0.859972in}{0.733686in}}%
\pgfpathlineto{\pgfqpoint{0.864842in}{0.729290in}}%
\pgfpathlineto{\pgfqpoint{0.869713in}{0.742028in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{0.755519in}}%
\pgfpathlineto{\pgfqpoint{0.879455in}{0.806843in}}%
\pgfpathlineto{\pgfqpoint{0.884325in}{0.815173in}}%
\pgfpathlineto{\pgfqpoint{0.889196in}{0.715510in}}%
\pgfpathlineto{\pgfqpoint{0.894067in}{0.743140in}}%
\pgfpathlineto{\pgfqpoint{0.898938in}{0.716135in}}%
\pgfpathlineto{\pgfqpoint{0.903808in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{0.908679in}{0.768401in}}%
\pgfpathlineto{\pgfqpoint{0.913550in}{0.737762in}}%
\pgfpathlineto{\pgfqpoint{0.918421in}{0.686113in}}%
\pgfpathlineto{\pgfqpoint{0.923291in}{0.727279in}}%
\pgfpathlineto{\pgfqpoint{0.928162in}{0.776275in}}%
\pgfpathlineto{\pgfqpoint{0.933033in}{0.743374in}}%
\pgfpathlineto{\pgfqpoint{0.937903in}{0.758209in}}%
\pgfpathlineto{\pgfqpoint{0.942774in}{0.735530in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{0.720746in}}%
\pgfpathlineto{\pgfqpoint{0.952516in}{0.745706in}}%
\pgfpathlineto{\pgfqpoint{0.957386in}{0.751812in}}%
\pgfpathlineto{\pgfqpoint{0.962257in}{0.721341in}}%
\pgfpathlineto{\pgfqpoint{0.967128in}{0.699665in}}%
\pgfpathlineto{\pgfqpoint{0.971999in}{0.699455in}}%
\pgfpathlineto{\pgfqpoint{0.976869in}{0.740225in}}%
\pgfpathlineto{\pgfqpoint{0.981740in}{0.736728in}}%
\pgfpathlineto{\pgfqpoint{0.986611in}{0.738388in}}%
\pgfpathlineto{\pgfqpoint{0.991482in}{0.674009in}}%
\pgfpathlineto{\pgfqpoint{0.996352in}{0.773193in}}%
\pgfpathlineto{\pgfqpoint{1.001223in}{0.712802in}}%
\pgfpathlineto{\pgfqpoint{1.006094in}{0.686063in}}%
\pgfpathlineto{\pgfqpoint{1.010964in}{0.760105in}}%
\pgfpathlineto{\pgfqpoint{1.015835in}{0.735382in}}%
\pgfpathlineto{\pgfqpoint{1.020706in}{0.681523in}}%
\pgfpathlineto{\pgfqpoint{1.025577in}{0.693500in}}%
\pgfpathlineto{\pgfqpoint{1.030447in}{0.747621in}}%
\pgfpathlineto{\pgfqpoint{1.035318in}{0.721221in}}%
\pgfpathlineto{\pgfqpoint{1.040189in}{0.707151in}}%
\pgfpathlineto{\pgfqpoint{1.045060in}{0.756785in}}%
\pgfpathlineto{\pgfqpoint{1.049930in}{0.701545in}}%
\pgfpathlineto{\pgfqpoint{1.054801in}{0.735145in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{0.717613in}}%
\pgfpathlineto{\pgfqpoint{1.064543in}{0.760756in}}%
\pgfpathlineto{\pgfqpoint{1.069413in}{0.693169in}}%
\pgfpathlineto{\pgfqpoint{1.074284in}{0.723730in}}%
\pgfpathlineto{\pgfqpoint{1.079155in}{0.766003in}}%
\pgfpathlineto{\pgfqpoint{1.084025in}{0.733712in}}%
\pgfpathlineto{\pgfqpoint{1.088896in}{0.681410in}}%
\pgfpathlineto{\pgfqpoint{1.093767in}{0.740505in}}%
\pgfpathlineto{\pgfqpoint{1.098638in}{0.689759in}}%
\pgfpathlineto{\pgfqpoint{1.103508in}{0.713075in}}%
\pgfpathlineto{\pgfqpoint{1.108379in}{0.800389in}}%
\pgfpathlineto{\pgfqpoint{1.113250in}{0.770815in}}%
\pgfpathlineto{\pgfqpoint{1.118121in}{0.707664in}}%
\pgfpathlineto{\pgfqpoint{1.122991in}{0.757609in}}%
\pgfpathlineto{\pgfqpoint{1.127862in}{0.726749in}}%
\pgfpathlineto{\pgfqpoint{1.132733in}{0.714552in}}%
\pgfpathlineto{\pgfqpoint{1.137604in}{0.726773in}}%
\pgfpathlineto{\pgfqpoint{1.142474in}{0.699974in}}%
\pgfpathlineto{\pgfqpoint{1.147345in}{0.702690in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.724304in}}%
\pgfpathlineto{\pgfqpoint{1.157086in}{0.714055in}}%
\pgfpathlineto{\pgfqpoint{1.161957in}{0.748972in}}%
\pgfpathlineto{\pgfqpoint{1.166828in}{0.700091in}}%
\pgfpathlineto{\pgfqpoint{1.171699in}{0.726950in}}%
\pgfpathlineto{\pgfqpoint{1.176569in}{0.747919in}}%
\pgfpathlineto{\pgfqpoint{1.181440in}{0.720821in}}%
\pgfpathlineto{\pgfqpoint{1.186311in}{0.746327in}}%
\pgfpathlineto{\pgfqpoint{1.191182in}{0.661364in}}%
\pgfpathlineto{\pgfqpoint{1.196052in}{0.759317in}}%
\pgfpathlineto{\pgfqpoint{1.200923in}{0.713605in}}%
\pgfpathlineto{\pgfqpoint{1.205794in}{0.725620in}}%
\pgfpathlineto{\pgfqpoint{1.210664in}{0.697513in}}%
\pgfpathlineto{\pgfqpoint{1.215535in}{0.758025in}}%
\pgfpathlineto{\pgfqpoint{1.220406in}{0.747996in}}%
\pgfpathlineto{\pgfqpoint{1.225277in}{0.729099in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.723002in}}%
\pgfpathlineto{\pgfqpoint{1.235018in}{0.715312in}}%
\pgfpathlineto{\pgfqpoint{1.239889in}{0.741002in}}%
\pgfpathlineto{\pgfqpoint{1.244760in}{0.736484in}}%
\pgfpathlineto{\pgfqpoint{1.249630in}{0.712385in}}%
\pgfpathlineto{\pgfqpoint{1.254501in}{0.729490in}}%
\pgfpathlineto{\pgfqpoint{1.259372in}{0.682433in}}%
\pgfpathlineto{\pgfqpoint{1.264243in}{0.708206in}}%
\pgfpathlineto{\pgfqpoint{1.269113in}{0.766029in}}%
\pgfpathlineto{\pgfqpoint{1.273984in}{0.731183in}}%
\pgfpathlineto{\pgfqpoint{1.278855in}{0.726055in}}%
\pgfpathlineto{\pgfqpoint{1.283725in}{0.731651in}}%
\pgfpathlineto{\pgfqpoint{1.288596in}{0.707395in}}%
\pgfpathlineto{\pgfqpoint{1.293467in}{0.707354in}}%
\pgfpathlineto{\pgfqpoint{1.298338in}{0.712804in}}%
\pgfpathlineto{\pgfqpoint{1.303208in}{0.721838in}}%
\pgfpathlineto{\pgfqpoint{1.308079in}{0.772315in}}%
\pgfpathlineto{\pgfqpoint{1.312950in}{0.759617in}}%
\pgfpathlineto{\pgfqpoint{1.317821in}{0.733710in}}%
\pgfpathlineto{\pgfqpoint{1.322691in}{0.716772in}}%
\pgfpathlineto{\pgfqpoint{1.327562in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{1.332433in}{0.687459in}}%
\pgfpathlineto{\pgfqpoint{1.337304in}{0.685478in}}%
\pgfpathlineto{\pgfqpoint{1.342174in}{0.712244in}}%
\pgfpathlineto{\pgfqpoint{1.347045in}{0.689968in}}%
\pgfpathlineto{\pgfqpoint{1.351916in}{0.655137in}}%
\pgfpathlineto{\pgfqpoint{1.356786in}{0.701694in}}%
\pgfpathlineto{\pgfqpoint{1.361657in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{1.366528in}{0.725930in}}%
\pgfpathlineto{\pgfqpoint{1.371399in}{0.761185in}}%
\pgfpathlineto{\pgfqpoint{1.376269in}{0.667737in}}%
\pgfpathlineto{\pgfqpoint{1.381140in}{0.688768in}}%
\pgfpathlineto{\pgfqpoint{1.386011in}{0.716387in}}%
\pgfpathlineto{\pgfqpoint{1.390882in}{0.739021in}}%
\pgfpathlineto{\pgfqpoint{1.395752in}{0.665278in}}%
\pgfpathlineto{\pgfqpoint{1.400623in}{0.765964in}}%
\pgfpathlineto{\pgfqpoint{1.405494in}{0.694524in}}%
\pgfpathlineto{\pgfqpoint{1.410365in}{0.709329in}}%
\pgfpathlineto{\pgfqpoint{1.415235in}{0.705929in}}%
\pgfpathlineto{\pgfqpoint{1.420106in}{0.727351in}}%
\pgfpathlineto{\pgfqpoint{1.424977in}{0.716870in}}%
\pgfpathlineto{\pgfqpoint{1.429847in}{0.730315in}}%
\pgfpathlineto{\pgfqpoint{1.434718in}{0.683848in}}%
\pgfpathlineto{\pgfqpoint{1.439589in}{0.676559in}}%
\pgfpathlineto{\pgfqpoint{1.444460in}{0.721384in}}%
\pgfpathlineto{\pgfqpoint{1.449330in}{0.675843in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{1.459072in}{0.708626in}}%
\pgfpathlineto{\pgfqpoint{1.463943in}{0.740298in}}%
\pgfpathlineto{\pgfqpoint{1.468813in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{1.473684in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{1.478555in}{0.643306in}}%
\pgfpathlineto{\pgfqpoint{1.483426in}{0.728156in}}%
\pgfpathlineto{\pgfqpoint{1.488296in}{0.704956in}}%
\pgfpathlineto{\pgfqpoint{1.493167in}{0.651476in}}%
\pgfpathlineto{\pgfqpoint{1.498038in}{0.664558in}}%
\pgfpathlineto{\pgfqpoint{1.502908in}{0.673024in}}%
\pgfpathlineto{\pgfqpoint{1.507779in}{0.655117in}}%
\pgfpathlineto{\pgfqpoint{1.512650in}{0.692264in}}%
\pgfpathlineto{\pgfqpoint{1.517521in}{0.686324in}}%
\pgfpathlineto{\pgfqpoint{1.522391in}{0.660774in}}%
\pgfpathlineto{\pgfqpoint{1.527262in}{0.727126in}}%
\pgfpathlineto{\pgfqpoint{1.532133in}{0.675616in}}%
\pgfpathlineto{\pgfqpoint{1.537004in}{0.673740in}}%
\pgfpathlineto{\pgfqpoint{1.541874in}{0.703464in}}%
\pgfpathlineto{\pgfqpoint{1.546745in}{0.691386in}}%
\pgfpathlineto{\pgfqpoint{1.551616in}{0.714403in}}%
\pgfpathlineto{\pgfqpoint{1.556487in}{0.713182in}}%
\pgfpathlineto{\pgfqpoint{1.561357in}{0.681161in}}%
\pgfpathlineto{\pgfqpoint{1.566228in}{0.673757in}}%
\pgfpathlineto{\pgfqpoint{1.571099in}{0.680397in}}%
\pgfpathlineto{\pgfqpoint{1.575969in}{0.692013in}}%
\pgfpathlineto{\pgfqpoint{1.580840in}{0.692167in}}%
\pgfpathlineto{\pgfqpoint{1.585711in}{0.733867in}}%
\pgfpathlineto{\pgfqpoint{1.590582in}{0.669182in}}%
\pgfpathlineto{\pgfqpoint{1.595452in}{0.671640in}}%
\pgfpathlineto{\pgfqpoint{1.600323in}{0.697561in}}%
\pgfpathlineto{\pgfqpoint{1.605194in}{0.671360in}}%
\pgfpathlineto{\pgfqpoint{1.610065in}{0.703840in}}%
\pgfpathlineto{\pgfqpoint{1.614935in}{0.677072in}}%
\pgfpathlineto{\pgfqpoint{1.619806in}{0.684496in}}%
\pgfpathlineto{\pgfqpoint{1.624677in}{0.701742in}}%
\pgfpathlineto{\pgfqpoint{1.629548in}{0.689656in}}%
\pgfpathlineto{\pgfqpoint{1.634418in}{0.691531in}}%
\pgfpathlineto{\pgfqpoint{1.639289in}{0.689581in}}%
\pgfpathlineto{\pgfqpoint{1.649030in}{0.674993in}}%
\pgfpathlineto{\pgfqpoint{1.653901in}{0.681833in}}%
\pgfpathlineto{\pgfqpoint{1.658772in}{0.692807in}}%
\pgfpathlineto{\pgfqpoint{1.663643in}{0.661199in}}%
\pgfpathlineto{\pgfqpoint{1.668513in}{0.704269in}}%
\pgfpathlineto{\pgfqpoint{1.673384in}{0.663364in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{0.702732in}}%
\pgfpathlineto{\pgfqpoint{1.683126in}{0.679116in}}%
\pgfpathlineto{\pgfqpoint{1.687996in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.692867in}{0.670177in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{0.698549in}}%
\pgfpathlineto{\pgfqpoint{1.702609in}{0.675565in}}%
\pgfpathlineto{\pgfqpoint{1.707479in}{0.678408in}}%
\pgfpathlineto{\pgfqpoint{1.712350in}{0.677537in}}%
\pgfpathlineto{\pgfqpoint{1.717221in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.722091in}{0.680876in}}%
\pgfpathlineto{\pgfqpoint{1.726962in}{0.699990in}}%
\pgfpathlineto{\pgfqpoint{1.731833in}{0.701515in}}%
\pgfpathlineto{\pgfqpoint{1.736704in}{0.754207in}}%
\pgfpathlineto{\pgfqpoint{1.741574in}{0.695343in}}%
\pgfpathlineto{\pgfqpoint{1.746445in}{0.698634in}}%
\pgfpathlineto{\pgfqpoint{1.751316in}{0.671708in}}%
\pgfpathlineto{\pgfqpoint{1.756187in}{0.646522in}}%
\pgfpathlineto{\pgfqpoint{1.761057in}{0.679788in}}%
\pgfpathlineto{\pgfqpoint{1.765928in}{0.685160in}}%
\pgfpathlineto{\pgfqpoint{1.770799in}{0.712538in}}%
\pgfpathlineto{\pgfqpoint{1.775670in}{0.662239in}}%
\pgfpathlineto{\pgfqpoint{1.780540in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{0.669102in}}%
\pgfpathlineto{\pgfqpoint{1.790282in}{0.706165in}}%
\pgfpathlineto{\pgfqpoint{1.795152in}{0.696609in}}%
\pgfpathlineto{\pgfqpoint{1.800023in}{0.731702in}}%
\pgfpathlineto{\pgfqpoint{1.804894in}{0.686773in}}%
\pgfpathlineto{\pgfqpoint{1.809765in}{0.681260in}}%
\pgfpathlineto{\pgfqpoint{1.814635in}{0.653792in}}%
\pgfpathlineto{\pgfqpoint{1.819506in}{0.663141in}}%
\pgfpathlineto{\pgfqpoint{1.824377in}{0.690168in}}%
\pgfpathlineto{\pgfqpoint{1.829248in}{0.671681in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{0.680062in}}%
\pgfpathlineto{\pgfqpoint{1.838989in}{0.678773in}}%
\pgfpathlineto{\pgfqpoint{1.843860in}{0.689875in}}%
\pgfpathlineto{\pgfqpoint{1.848730in}{0.672911in}}%
\pgfpathlineto{\pgfqpoint{1.853601in}{0.669181in}}%
\pgfpathlineto{\pgfqpoint{1.858472in}{0.693928in}}%
\pgfpathlineto{\pgfqpoint{1.863343in}{0.716726in}}%
\pgfpathlineto{\pgfqpoint{1.868213in}{0.656771in}}%
\pgfpathlineto{\pgfqpoint{1.873084in}{0.693795in}}%
\pgfpathlineto{\pgfqpoint{1.877955in}{0.696051in}}%
\pgfpathlineto{\pgfqpoint{1.882826in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{1.887696in}{0.698499in}}%
\pgfpathlineto{\pgfqpoint{1.892567in}{0.697317in}}%
\pgfpathlineto{\pgfqpoint{1.897438in}{0.684091in}}%
\pgfpathlineto{\pgfqpoint{1.902309in}{0.727130in}}%
\pgfpathlineto{\pgfqpoint{1.907179in}{0.677444in}}%
\pgfpathlineto{\pgfqpoint{1.912050in}{0.680500in}}%
\pgfpathlineto{\pgfqpoint{1.916921in}{0.672908in}}%
\pgfpathlineto{\pgfqpoint{1.921791in}{0.685320in}}%
\pgfpathlineto{\pgfqpoint{1.926662in}{0.686199in}}%
\pgfpathlineto{\pgfqpoint{1.931533in}{0.691267in}}%
\pgfpathlineto{\pgfqpoint{1.936404in}{0.663247in}}%
\pgfpathlineto{\pgfqpoint{1.941274in}{0.683124in}}%
\pgfpathlineto{\pgfqpoint{1.946145in}{0.654976in}}%
\pgfpathlineto{\pgfqpoint{1.951016in}{0.665731in}}%
\pgfpathlineto{\pgfqpoint{1.955887in}{0.656583in}}%
\pgfpathlineto{\pgfqpoint{1.960757in}{0.688819in}}%
\pgfpathlineto{\pgfqpoint{1.965628in}{0.647622in}}%
\pgfpathlineto{\pgfqpoint{1.970499in}{0.660331in}}%
\pgfpathlineto{\pgfqpoint{1.975370in}{0.679227in}}%
\pgfpathlineto{\pgfqpoint{1.980240in}{0.668506in}}%
\pgfpathlineto{\pgfqpoint{1.985111in}{0.656931in}}%
\pgfpathlineto{\pgfqpoint{1.989982in}{0.672619in}}%
\pgfpathlineto{\pgfqpoint{1.994852in}{0.675101in}}%
\pgfpathlineto{\pgfqpoint{1.999723in}{0.731783in}}%
\pgfpathlineto{\pgfqpoint{2.004594in}{0.662572in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{0.655964in}}%
\pgfpathlineto{\pgfqpoint{2.014335in}{0.679999in}}%
\pgfpathlineto{\pgfqpoint{2.019206in}{0.671015in}}%
\pgfpathlineto{\pgfqpoint{2.024077in}{0.655559in}}%
\pgfpathlineto{\pgfqpoint{2.028948in}{0.657827in}}%
\pgfpathlineto{\pgfqpoint{2.033818in}{0.670719in}}%
\pgfpathlineto{\pgfqpoint{2.038689in}{0.658101in}}%
\pgfpathlineto{\pgfqpoint{2.043560in}{0.682886in}}%
\pgfpathlineto{\pgfqpoint{2.048431in}{0.704412in}}%
\pgfpathlineto{\pgfqpoint{2.053301in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{2.058172in}{0.655580in}}%
\pgfpathlineto{\pgfqpoint{2.063043in}{0.660329in}}%
\pgfpathlineto{\pgfqpoint{2.067913in}{0.690780in}}%
\pgfpathlineto{\pgfqpoint{2.072784in}{0.689694in}}%
\pgfpathlineto{\pgfqpoint{2.077655in}{0.716345in}}%
\pgfpathlineto{\pgfqpoint{2.082526in}{0.679809in}}%
\pgfpathlineto{\pgfqpoint{2.087396in}{0.707111in}}%
\pgfpathlineto{\pgfqpoint{2.092267in}{0.689538in}}%
\pgfpathlineto{\pgfqpoint{2.097138in}{0.702837in}}%
\pgfpathlineto{\pgfqpoint{2.102009in}{0.655436in}}%
\pgfpathlineto{\pgfqpoint{2.106879in}{0.691014in}}%
\pgfpathlineto{\pgfqpoint{2.111750in}{0.690936in}}%
\pgfpathlineto{\pgfqpoint{2.116621in}{0.663692in}}%
\pgfpathlineto{\pgfqpoint{2.121492in}{0.701599in}}%
\pgfpathlineto{\pgfqpoint{2.126362in}{0.679629in}}%
\pgfpathlineto{\pgfqpoint{2.131233in}{0.669206in}}%
\pgfpathlineto{\pgfqpoint{2.136104in}{0.662074in}}%
\pgfpathlineto{\pgfqpoint{2.140974in}{0.622082in}}%
\pgfpathlineto{\pgfqpoint{2.145845in}{0.682645in}}%
\pgfpathlineto{\pgfqpoint{2.150716in}{0.682256in}}%
\pgfpathlineto{\pgfqpoint{2.155587in}{0.682436in}}%
\pgfpathlineto{\pgfqpoint{2.160457in}{0.682015in}}%
\pgfpathlineto{\pgfqpoint{2.165328in}{0.711707in}}%
\pgfpathlineto{\pgfqpoint{2.170199in}{0.659533in}}%
\pgfpathlineto{\pgfqpoint{2.175070in}{0.683870in}}%
\pgfpathlineto{\pgfqpoint{2.179940in}{0.628325in}}%
\pgfpathlineto{\pgfqpoint{2.184811in}{0.653537in}}%
\pgfpathlineto{\pgfqpoint{2.189682in}{0.672627in}}%
\pgfpathlineto{\pgfqpoint{2.194553in}{0.674132in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{2.204294in}{0.666833in}}%
\pgfpathlineto{\pgfqpoint{2.209165in}{0.654825in}}%
\pgfpathlineto{\pgfqpoint{2.214035in}{0.640684in}}%
\pgfpathlineto{\pgfqpoint{2.218906in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{2.223777in}{0.620536in}}%
\pgfpathlineto{\pgfqpoint{2.228648in}{0.653894in}}%
\pgfpathlineto{\pgfqpoint{2.233518in}{0.627510in}}%
\pgfpathlineto{\pgfqpoint{2.238389in}{0.664144in}}%
\pgfpathlineto{\pgfqpoint{2.243260in}{0.697574in}}%
\pgfpathlineto{\pgfqpoint{2.248131in}{0.662397in}}%
\pgfpathlineto{\pgfqpoint{2.253001in}{0.637438in}}%
\pgfpathlineto{\pgfqpoint{2.257872in}{0.667559in}}%
\pgfpathlineto{\pgfqpoint{2.267614in}{0.624630in}}%
\pgfpathlineto{\pgfqpoint{2.272484in}{0.684859in}}%
\pgfpathlineto{\pgfqpoint{2.277355in}{0.654042in}}%
\pgfpathlineto{\pgfqpoint{2.282226in}{0.663992in}}%
\pgfpathlineto{\pgfqpoint{2.287096in}{0.698749in}}%
\pgfpathlineto{\pgfqpoint{2.291967in}{0.687819in}}%
\pgfpathlineto{\pgfqpoint{2.301709in}{0.658745in}}%
\pgfpathlineto{\pgfqpoint{2.306579in}{0.716932in}}%
\pgfpathlineto{\pgfqpoint{2.311450in}{0.656660in}}%
\pgfpathlineto{\pgfqpoint{2.316321in}{0.682195in}}%
\pgfpathlineto{\pgfqpoint{2.321192in}{0.651987in}}%
\pgfpathlineto{\pgfqpoint{2.326062in}{0.653899in}}%
\pgfpathlineto{\pgfqpoint{2.330933in}{0.636226in}}%
\pgfpathlineto{\pgfqpoint{2.335804in}{0.653803in}}%
\pgfpathlineto{\pgfqpoint{2.340675in}{0.693772in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.643656in}}%
\pgfpathlineto{\pgfqpoint{2.350416in}{0.634903in}}%
\pgfpathlineto{\pgfqpoint{2.355287in}{0.678923in}}%
\pgfpathlineto{\pgfqpoint{2.360157in}{0.662926in}}%
\pgfpathlineto{\pgfqpoint{2.365028in}{0.636739in}}%
\pgfpathlineto{\pgfqpoint{2.369899in}{0.654575in}}%
\pgfpathlineto{\pgfqpoint{2.374770in}{0.655024in}}%
\pgfpathlineto{\pgfqpoint{2.379640in}{0.623197in}}%
\pgfpathlineto{\pgfqpoint{2.384511in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{2.389382in}{0.629643in}}%
\pgfpathlineto{\pgfqpoint{2.394253in}{0.653727in}}%
\pgfpathlineto{\pgfqpoint{2.399123in}{0.632165in}}%
\pgfpathlineto{\pgfqpoint{2.403994in}{0.655285in}}%
\pgfpathlineto{\pgfqpoint{2.408865in}{0.657054in}}%
\pgfpathlineto{\pgfqpoint{2.413736in}{0.637247in}}%
\pgfpathlineto{\pgfqpoint{2.418606in}{0.691870in}}%
\pgfpathlineto{\pgfqpoint{2.423477in}{0.681072in}}%
\pgfpathlineto{\pgfqpoint{2.428348in}{0.684391in}}%
\pgfpathlineto{\pgfqpoint{2.433218in}{0.627556in}}%
\pgfpathlineto{\pgfqpoint{2.438089in}{0.636334in}}%
\pgfpathlineto{\pgfqpoint{2.442960in}{0.634065in}}%
\pgfpathlineto{\pgfqpoint{2.447831in}{0.697452in}}%
\pgfpathlineto{\pgfqpoint{2.452701in}{0.712568in}}%
\pgfpathlineto{\pgfqpoint{2.457572in}{0.672189in}}%
\pgfpathlineto{\pgfqpoint{2.462443in}{0.808315in}}%
\pgfpathlineto{\pgfqpoint{2.467314in}{0.671560in}}%
\pgfpathlineto{\pgfqpoint{2.472184in}{0.650741in}}%
\pgfpathlineto{\pgfqpoint{2.477055in}{0.670076in}}%
\pgfpathlineto{\pgfqpoint{2.481926in}{0.646438in}}%
\pgfpathlineto{\pgfqpoint{2.486796in}{0.693802in}}%
\pgfpathlineto{\pgfqpoint{2.491667in}{0.663996in}}%
\pgfpathlineto{\pgfqpoint{2.496538in}{0.652039in}}%
\pgfpathlineto{\pgfqpoint{2.501409in}{0.655645in}}%
\pgfpathlineto{\pgfqpoint{2.506279in}{0.680710in}}%
\pgfpathlineto{\pgfqpoint{2.511150in}{0.638402in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{0.662120in}}%
\pgfpathlineto{\pgfqpoint{2.520892in}{0.665653in}}%
\pgfpathlineto{\pgfqpoint{2.525762in}{0.655086in}}%
\pgfpathlineto{\pgfqpoint{2.530633in}{0.676956in}}%
\pgfpathlineto{\pgfqpoint{2.535504in}{0.681250in}}%
\pgfpathlineto{\pgfqpoint{2.540375in}{0.669173in}}%
\pgfpathlineto{\pgfqpoint{2.545245in}{0.659158in}}%
\pgfpathlineto{\pgfqpoint{2.550116in}{0.664630in}}%
\pgfpathlineto{\pgfqpoint{2.554987in}{0.675776in}}%
\pgfpathlineto{\pgfqpoint{2.559857in}{0.654034in}}%
\pgfpathlineto{\pgfqpoint{2.564728in}{0.662353in}}%
\pgfpathlineto{\pgfqpoint{2.569599in}{0.696136in}}%
\pgfpathlineto{\pgfqpoint{2.574470in}{0.656644in}}%
\pgfpathlineto{\pgfqpoint{2.579340in}{0.700914in}}%
\pgfpathlineto{\pgfqpoint{2.584211in}{0.676772in}}%
\pgfpathlineto{\pgfqpoint{2.589082in}{0.675123in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{0.638535in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{0.654631in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{0.643212in}}%
\pgfpathlineto{\pgfqpoint{2.608565in}{0.653804in}}%
\pgfpathlineto{\pgfqpoint{2.613436in}{0.647113in}}%
\pgfpathlineto{\pgfqpoint{2.618306in}{0.724030in}}%
\pgfpathlineto{\pgfqpoint{2.623177in}{0.709636in}}%
\pgfpathlineto{\pgfqpoint{2.628048in}{0.654056in}}%
\pgfpathlineto{\pgfqpoint{2.632918in}{0.677410in}}%
\pgfpathlineto{\pgfqpoint{2.637789in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{2.642660in}{0.661915in}}%
\pgfpathlineto{\pgfqpoint{2.647531in}{0.743911in}}%
\pgfpathlineto{\pgfqpoint{2.652401in}{0.714630in}}%
\pgfpathlineto{\pgfqpoint{2.657272in}{0.720887in}}%
\pgfpathlineto{\pgfqpoint{2.662143in}{0.666720in}}%
\pgfpathlineto{\pgfqpoint{2.667014in}{0.726353in}}%
\pgfpathlineto{\pgfqpoint{2.671884in}{0.723102in}}%
\pgfpathlineto{\pgfqpoint{2.676755in}{0.672449in}}%
\pgfpathlineto{\pgfqpoint{2.681626in}{0.735862in}}%
\pgfpathlineto{\pgfqpoint{2.686497in}{0.639904in}}%
\pgfpathlineto{\pgfqpoint{2.691367in}{0.694570in}}%
\pgfpathlineto{\pgfqpoint{2.696238in}{0.680043in}}%
\pgfpathlineto{\pgfqpoint{2.701109in}{0.699104in}}%
\pgfpathlineto{\pgfqpoint{2.705979in}{0.726917in}}%
\pgfpathlineto{\pgfqpoint{2.710850in}{0.690466in}}%
\pgfpathlineto{\pgfqpoint{2.715721in}{0.714670in}}%
\pgfpathlineto{\pgfqpoint{2.720592in}{0.688786in}}%
\pgfpathlineto{\pgfqpoint{2.725462in}{0.724561in}}%
\pgfpathlineto{\pgfqpoint{2.730333in}{0.721036in}}%
\pgfpathlineto{\pgfqpoint{2.735204in}{0.706504in}}%
\pgfpathlineto{\pgfqpoint{2.740075in}{0.687904in}}%
\pgfpathlineto{\pgfqpoint{2.744945in}{0.684870in}}%
\pgfpathlineto{\pgfqpoint{2.749816in}{0.643453in}}%
\pgfpathlineto{\pgfqpoint{2.754687in}{0.665863in}}%
\pgfpathlineto{\pgfqpoint{2.759558in}{0.725868in}}%
\pgfpathlineto{\pgfqpoint{2.764428in}{0.707433in}}%
\pgfpathlineto{\pgfqpoint{2.769299in}{0.730762in}}%
\pgfpathlineto{\pgfqpoint{2.774170in}{0.757613in}}%
\pgfpathlineto{\pgfqpoint{2.779040in}{0.693362in}}%
\pgfpathlineto{\pgfqpoint{2.783911in}{0.693603in}}%
\pgfpathlineto{\pgfqpoint{2.788782in}{0.731039in}}%
\pgfpathlineto{\pgfqpoint{2.793653in}{0.649302in}}%
\pgfpathlineto{\pgfqpoint{2.798523in}{0.735960in}}%
\pgfpathlineto{\pgfqpoint{2.803394in}{0.656627in}}%
\pgfpathlineto{\pgfqpoint{2.808265in}{0.687332in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{0.708255in}}%
\pgfpathlineto{\pgfqpoint{2.818006in}{0.699653in}}%
\pgfpathlineto{\pgfqpoint{2.822877in}{0.693325in}}%
\pgfpathlineto{\pgfqpoint{2.827748in}{0.737824in}}%
\pgfpathlineto{\pgfqpoint{2.832619in}{0.678773in}}%
\pgfpathlineto{\pgfqpoint{2.837489in}{0.689979in}}%
\pgfpathlineto{\pgfqpoint{2.842360in}{0.726420in}}%
\pgfpathlineto{\pgfqpoint{2.847231in}{0.749494in}}%
\pgfpathlineto{\pgfqpoint{2.852101in}{0.744680in}}%
\pgfpathlineto{\pgfqpoint{2.856972in}{0.706404in}}%
\pgfpathlineto{\pgfqpoint{2.861843in}{0.693308in}}%
\pgfpathlineto{\pgfqpoint{2.866714in}{0.669764in}}%
\pgfpathlineto{\pgfqpoint{2.871584in}{0.656149in}}%
\pgfpathlineto{\pgfqpoint{2.876455in}{0.760323in}}%
\pgfpathlineto{\pgfqpoint{2.881326in}{0.694655in}}%
\pgfpathlineto{\pgfqpoint{2.886197in}{0.646244in}}%
\pgfpathlineto{\pgfqpoint{2.891067in}{0.687120in}}%
\pgfpathlineto{\pgfqpoint{2.895938in}{0.731358in}}%
\pgfpathlineto{\pgfqpoint{2.900809in}{0.734406in}}%
\pgfpathlineto{\pgfqpoint{2.905680in}{0.698025in}}%
\pgfpathlineto{\pgfqpoint{2.910550in}{0.648018in}}%
\pgfpathlineto{\pgfqpoint{2.915421in}{0.703343in}}%
\pgfpathlineto{\pgfqpoint{2.920292in}{0.743445in}}%
\pgfpathlineto{\pgfqpoint{2.925162in}{0.689655in}}%
\pgfpathlineto{\pgfqpoint{2.930033in}{0.712546in}}%
\pgfpathlineto{\pgfqpoint{2.934904in}{0.697438in}}%
\pgfpathlineto{\pgfqpoint{2.939775in}{0.746793in}}%
\pgfpathlineto{\pgfqpoint{2.944645in}{0.716070in}}%
\pgfpathlineto{\pgfqpoint{2.949516in}{0.755887in}}%
\pgfpathlineto{\pgfqpoint{2.954387in}{0.810730in}}%
\pgfpathlineto{\pgfqpoint{2.959258in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.964128in}{0.714458in}}%
\pgfpathlineto{\pgfqpoint{2.968999in}{0.721999in}}%
\pgfpathlineto{\pgfqpoint{2.973870in}{0.732267in}}%
\pgfpathlineto{\pgfqpoint{2.978741in}{0.736831in}}%
\pgfpathlineto{\pgfqpoint{2.983611in}{0.726070in}}%
\pgfpathlineto{\pgfqpoint{2.988482in}{0.727290in}}%
\pgfpathlineto{\pgfqpoint{2.993353in}{0.718682in}}%
\pgfpathlineto{\pgfqpoint{2.998223in}{0.774818in}}%
\pgfpathlineto{\pgfqpoint{3.003094in}{0.701198in}}%
\pgfpathlineto{\pgfqpoint{3.007965in}{0.685108in}}%
\pgfpathlineto{\pgfqpoint{3.012836in}{0.760267in}}%
\pgfpathlineto{\pgfqpoint{3.017706in}{0.724339in}}%
\pgfpathlineto{\pgfqpoint{3.022577in}{0.732918in}}%
\pgfpathlineto{\pgfqpoint{3.027448in}{0.754312in}}%
\pgfpathlineto{\pgfqpoint{3.032319in}{0.761540in}}%
\pgfpathlineto{\pgfqpoint{3.037189in}{0.692911in}}%
\pgfpathlineto{\pgfqpoint{3.042060in}{0.715007in}}%
\pgfpathlineto{\pgfqpoint{3.046931in}{0.677921in}}%
\pgfpathlineto{\pgfqpoint{3.051801in}{0.769078in}}%
\pgfpathlineto{\pgfqpoint{3.056672in}{0.722464in}}%
\pgfpathlineto{\pgfqpoint{3.061543in}{0.703615in}}%
\pgfpathlineto{\pgfqpoint{3.066414in}{0.784641in}}%
\pgfpathlineto{\pgfqpoint{3.071284in}{0.711876in}}%
\pgfpathlineto{\pgfqpoint{3.076155in}{0.652407in}}%
\pgfpathlineto{\pgfqpoint{3.081026in}{0.731661in}}%
\pgfpathlineto{\pgfqpoint{3.085897in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{3.090767in}{0.787929in}}%
\pgfpathlineto{\pgfqpoint{3.095638in}{0.831969in}}%
\pgfpathlineto{\pgfqpoint{3.100509in}{0.751954in}}%
\pgfpathlineto{\pgfqpoint{3.105380in}{0.690035in}}%
\pgfpathlineto{\pgfqpoint{3.110250in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{3.115121in}{0.695517in}}%
\pgfpathlineto{\pgfqpoint{3.119992in}{0.735698in}}%
\pgfpathlineto{\pgfqpoint{3.124862in}{0.693170in}}%
\pgfpathlineto{\pgfqpoint{3.129733in}{0.727745in}}%
\pgfpathlineto{\pgfqpoint{3.134604in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{3.139475in}{0.671365in}}%
\pgfpathlineto{\pgfqpoint{3.144345in}{0.715763in}}%
\pgfpathlineto{\pgfqpoint{3.149216in}{0.646234in}}%
\pgfpathlineto{\pgfqpoint{3.154087in}{0.718805in}}%
\pgfpathlineto{\pgfqpoint{3.158958in}{0.737037in}}%
\pgfpathlineto{\pgfqpoint{3.163828in}{0.711018in}}%
\pgfpathlineto{\pgfqpoint{3.168699in}{0.712831in}}%
\pgfpathlineto{\pgfqpoint{3.173570in}{0.734224in}}%
\pgfpathlineto{\pgfqpoint{3.178441in}{0.731527in}}%
\pgfpathlineto{\pgfqpoint{3.183311in}{0.679573in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{0.682594in}}%
\pgfpathlineto{\pgfqpoint{3.193053in}{0.761178in}}%
\pgfpathlineto{\pgfqpoint{3.197923in}{0.710704in}}%
\pgfpathlineto{\pgfqpoint{3.202794in}{0.763551in}}%
\pgfpathlineto{\pgfqpoint{3.207665in}{0.712333in}}%
\pgfpathlineto{\pgfqpoint{3.212536in}{0.700586in}}%
\pgfpathlineto{\pgfqpoint{3.217406in}{0.723771in}}%
\pgfpathlineto{\pgfqpoint{3.222277in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{3.227148in}{0.764926in}}%
\pgfpathlineto{\pgfqpoint{3.232019in}{0.695865in}}%
\pgfpathlineto{\pgfqpoint{3.236889in}{0.692445in}}%
\pgfpathlineto{\pgfqpoint{3.241760in}{0.722417in}}%
\pgfpathlineto{\pgfqpoint{3.246631in}{0.719086in}}%
\pgfpathlineto{\pgfqpoint{3.251502in}{0.783662in}}%
\pgfpathlineto{\pgfqpoint{3.256372in}{0.729558in}}%
\pgfpathlineto{\pgfqpoint{3.261243in}{0.712174in}}%
\pgfpathlineto{\pgfqpoint{3.266114in}{0.719053in}}%
\pgfpathlineto{\pgfqpoint{3.270984in}{0.741653in}}%
\pgfpathlineto{\pgfqpoint{3.275855in}{0.706009in}}%
\pgfpathlineto{\pgfqpoint{3.280726in}{0.763423in}}%
\pgfpathlineto{\pgfqpoint{3.285597in}{0.667740in}}%
\pgfpathlineto{\pgfqpoint{3.290467in}{0.676547in}}%
\pgfpathlineto{\pgfqpoint{3.295338in}{0.690349in}}%
\pgfpathlineto{\pgfqpoint{3.300209in}{0.650029in}}%
\pgfpathlineto{\pgfqpoint{3.305080in}{0.788183in}}%
\pgfpathlineto{\pgfqpoint{3.309950in}{0.698572in}}%
\pgfpathlineto{\pgfqpoint{3.314821in}{0.730727in}}%
\pgfpathlineto{\pgfqpoint{3.319692in}{0.740144in}}%
\pgfpathlineto{\pgfqpoint{3.324563in}{0.698415in}}%
\pgfpathlineto{\pgfqpoint{3.329433in}{0.744557in}}%
\pgfpathlineto{\pgfqpoint{3.334304in}{0.734571in}}%
\pgfpathlineto{\pgfqpoint{3.339175in}{0.693163in}}%
\pgfpathlineto{\pgfqpoint{3.344045in}{0.737875in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{0.739910in}}%
\pgfpathlineto{\pgfqpoint{3.353787in}{0.698218in}}%
\pgfpathlineto{\pgfqpoint{3.358658in}{0.690739in}}%
\pgfpathlineto{\pgfqpoint{3.363528in}{0.768008in}}%
\pgfpathlineto{\pgfqpoint{3.368399in}{0.678591in}}%
\pgfpathlineto{\pgfqpoint{3.373270in}{0.803115in}}%
\pgfpathlineto{\pgfqpoint{3.378141in}{0.723664in}}%
\pgfpathlineto{\pgfqpoint{3.383011in}{0.768353in}}%
\pgfpathlineto{\pgfqpoint{3.387882in}{0.704783in}}%
\pgfpathlineto{\pgfqpoint{3.392753in}{0.729341in}}%
\pgfpathlineto{\pgfqpoint{3.397624in}{0.694713in}}%
\pgfpathlineto{\pgfqpoint{3.402494in}{0.711137in}}%
\pgfpathlineto{\pgfqpoint{3.407365in}{0.758578in}}%
\pgfpathlineto{\pgfqpoint{3.412236in}{0.755744in}}%
\pgfpathlineto{\pgfqpoint{3.417106in}{0.722966in}}%
\pgfpathlineto{\pgfqpoint{3.421977in}{0.688718in}}%
\pgfpathlineto{\pgfqpoint{3.426848in}{0.789495in}}%
\pgfpathlineto{\pgfqpoint{3.431719in}{0.699988in}}%
\pgfpathlineto{\pgfqpoint{3.436589in}{0.773237in}}%
\pgfpathlineto{\pgfqpoint{3.441460in}{0.756189in}}%
\pgfpathlineto{\pgfqpoint{3.446331in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{3.451202in}{0.728892in}}%
\pgfpathlineto{\pgfqpoint{3.456072in}{0.706638in}}%
\pgfpathlineto{\pgfqpoint{3.460943in}{0.722113in}}%
\pgfpathlineto{\pgfqpoint{3.465814in}{0.748965in}}%
\pgfpathlineto{\pgfqpoint{3.470685in}{0.748336in}}%
\pgfpathlineto{\pgfqpoint{3.475555in}{0.711794in}}%
\pgfpathlineto{\pgfqpoint{3.480426in}{0.732910in}}%
\pgfpathlineto{\pgfqpoint{3.485297in}{0.708009in}}%
\pgfpathlineto{\pgfqpoint{3.490167in}{0.715142in}}%
\pgfpathlineto{\pgfqpoint{3.495038in}{0.698998in}}%
\pgfpathlineto{\pgfqpoint{3.499909in}{0.675830in}}%
\pgfpathlineto{\pgfqpoint{3.504780in}{0.714501in}}%
\pgfpathlineto{\pgfqpoint{3.509650in}{0.723724in}}%
\pgfpathlineto{\pgfqpoint{3.514521in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{3.519392in}{0.706908in}}%
\pgfpathlineto{\pgfqpoint{3.524263in}{0.741231in}}%
\pgfpathlineto{\pgfqpoint{3.529133in}{0.681092in}}%
\pgfpathlineto{\pgfqpoint{3.534004in}{0.699821in}}%
\pgfpathlineto{\pgfqpoint{3.538875in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{3.543746in}{0.756436in}}%
\pgfpathlineto{\pgfqpoint{3.548616in}{0.685499in}}%
\pgfpathlineto{\pgfqpoint{3.553487in}{0.736394in}}%
\pgfpathlineto{\pgfqpoint{3.558358in}{0.695868in}}%
\pgfpathlineto{\pgfqpoint{3.563228in}{0.747975in}}%
\pgfpathlineto{\pgfqpoint{3.568099in}{0.742852in}}%
\pgfpathlineto{\pgfqpoint{3.572970in}{0.813414in}}%
\pgfpathlineto{\pgfqpoint{3.577841in}{0.743594in}}%
\pgfpathlineto{\pgfqpoint{3.582711in}{0.717380in}}%
\pgfpathlineto{\pgfqpoint{3.587582in}{0.736609in}}%
\pgfpathlineto{\pgfqpoint{3.592453in}{0.684195in}}%
\pgfpathlineto{\pgfqpoint{3.597324in}{0.753233in}}%
\pgfpathlineto{\pgfqpoint{3.602194in}{0.766252in}}%
\pgfpathlineto{\pgfqpoint{3.607065in}{0.684456in}}%
\pgfpathlineto{\pgfqpoint{3.611936in}{0.724037in}}%
\pgfpathlineto{\pgfqpoint{3.616807in}{0.811418in}}%
\pgfpathlineto{\pgfqpoint{3.621677in}{0.698177in}}%
\pgfpathlineto{\pgfqpoint{3.626548in}{0.762036in}}%
\pgfpathlineto{\pgfqpoint{3.631419in}{0.746387in}}%
\pgfpathlineto{\pgfqpoint{3.636289in}{0.705283in}}%
\pgfpathlineto{\pgfqpoint{3.641160in}{0.749564in}}%
\pgfpathlineto{\pgfqpoint{3.646031in}{0.714848in}}%
\pgfpathlineto{\pgfqpoint{3.650902in}{0.747280in}}%
\pgfpathlineto{\pgfqpoint{3.655772in}{0.785444in}}%
\pgfpathlineto{\pgfqpoint{3.660643in}{0.725714in}}%
\pgfpathlineto{\pgfqpoint{3.665514in}{0.723669in}}%
\pgfpathlineto{\pgfqpoint{3.670385in}{0.766502in}}%
\pgfpathlineto{\pgfqpoint{3.675255in}{0.725959in}}%
\pgfpathlineto{\pgfqpoint{3.680126in}{0.774473in}}%
\pgfpathlineto{\pgfqpoint{3.684997in}{0.717304in}}%
\pgfpathlineto{\pgfqpoint{3.689867in}{0.775382in}}%
\pgfpathlineto{\pgfqpoint{3.694738in}{0.793709in}}%
\pgfpathlineto{\pgfqpoint{3.699609in}{0.705384in}}%
\pgfpathlineto{\pgfqpoint{3.704480in}{0.787955in}}%
\pgfpathlineto{\pgfqpoint{3.709350in}{0.719585in}}%
\pgfpathlineto{\pgfqpoint{3.714221in}{0.750313in}}%
\pgfpathlineto{\pgfqpoint{3.719092in}{0.687520in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{0.714198in}}%
\pgfpathlineto{\pgfqpoint{3.728833in}{0.716871in}}%
\pgfpathlineto{\pgfqpoint{3.733704in}{0.750918in}}%
\pgfpathlineto{\pgfqpoint{3.738575in}{0.693997in}}%
\pgfpathlineto{\pgfqpoint{3.743446in}{0.721689in}}%
\pgfpathlineto{\pgfqpoint{3.748316in}{0.738383in}}%
\pgfpathlineto{\pgfqpoint{3.753187in}{0.730019in}}%
\pgfpathlineto{\pgfqpoint{3.758058in}{0.731190in}}%
\pgfpathlineto{\pgfqpoint{3.762928in}{0.783172in}}%
\pgfpathlineto{\pgfqpoint{3.767799in}{0.727027in}}%
\pgfpathlineto{\pgfqpoint{3.772670in}{0.697803in}}%
\pgfpathlineto{\pgfqpoint{3.777541in}{0.697418in}}%
\pgfpathlineto{\pgfqpoint{3.782411in}{0.716410in}}%
\pgfpathlineto{\pgfqpoint{3.787282in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.792153in}{0.766960in}}%
\pgfpathlineto{\pgfqpoint{3.797024in}{0.797145in}}%
\pgfpathlineto{\pgfqpoint{3.801894in}{0.758778in}}%
\pgfpathlineto{\pgfqpoint{3.806765in}{0.748245in}}%
\pgfpathlineto{\pgfqpoint{3.811636in}{0.717809in}}%
\pgfpathlineto{\pgfqpoint{3.816507in}{0.690101in}}%
\pgfpathlineto{\pgfqpoint{3.821377in}{0.730775in}}%
\pgfpathlineto{\pgfqpoint{3.826248in}{0.728246in}}%
\pgfpathlineto{\pgfqpoint{3.831119in}{0.753228in}}%
\pgfpathlineto{\pgfqpoint{3.835989in}{0.679248in}}%
\pgfpathlineto{\pgfqpoint{3.840860in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{3.845731in}{0.765367in}}%
\pgfpathlineto{\pgfqpoint{3.850602in}{0.746626in}}%
\pgfpathlineto{\pgfqpoint{3.855472in}{0.738493in}}%
\pgfpathlineto{\pgfqpoint{3.860343in}{0.770026in}}%
\pgfpathlineto{\pgfqpoint{3.865214in}{0.817433in}}%
\pgfpathlineto{\pgfqpoint{3.870085in}{0.706254in}}%
\pgfpathlineto{\pgfqpoint{3.874955in}{0.745968in}}%
\pgfpathlineto{\pgfqpoint{3.879826in}{0.723365in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{0.763608in}}%
\pgfpathlineto{\pgfqpoint{3.889568in}{0.704514in}}%
\pgfpathlineto{\pgfqpoint{3.894438in}{0.724038in}}%
\pgfpathlineto{\pgfqpoint{3.899309in}{0.738253in}}%
\pgfpathlineto{\pgfqpoint{3.904180in}{0.783225in}}%
\pgfpathlineto{\pgfqpoint{3.909050in}{0.699740in}}%
\pgfpathlineto{\pgfqpoint{3.913921in}{0.733917in}}%
\pgfpathlineto{\pgfqpoint{3.918792in}{0.764486in}}%
\pgfpathlineto{\pgfqpoint{3.923663in}{0.772343in}}%
\pgfpathlineto{\pgfqpoint{3.928533in}{0.725461in}}%
\pgfpathlineto{\pgfqpoint{3.933404in}{0.709612in}}%
\pgfpathlineto{\pgfqpoint{3.938275in}{0.696488in}}%
\pgfpathlineto{\pgfqpoint{3.943146in}{0.706241in}}%
\pgfpathlineto{\pgfqpoint{3.948016in}{0.755763in}}%
\pgfpathlineto{\pgfqpoint{3.952887in}{0.785130in}}%
\pgfpathlineto{\pgfqpoint{3.957758in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{3.962629in}{0.733526in}}%
\pgfpathlineto{\pgfqpoint{3.967499in}{0.730386in}}%
\pgfpathlineto{\pgfqpoint{3.972370in}{0.703348in}}%
\pgfpathlineto{\pgfqpoint{3.977241in}{0.724641in}}%
\pgfpathlineto{\pgfqpoint{3.982111in}{0.760982in}}%
\pgfpathlineto{\pgfqpoint{3.986982in}{0.699476in}}%
\pgfpathlineto{\pgfqpoint{3.991853in}{0.685594in}}%
\pgfpathlineto{\pgfqpoint{3.996724in}{0.770115in}}%
\pgfpathlineto{\pgfqpoint{4.001594in}{0.703586in}}%
\pgfpathlineto{\pgfqpoint{4.006465in}{0.754927in}}%
\pgfpathlineto{\pgfqpoint{4.011336in}{0.770395in}}%
\pgfpathlineto{\pgfqpoint{4.016207in}{0.704323in}}%
\pgfpathlineto{\pgfqpoint{4.021077in}{0.717654in}}%
\pgfpathlineto{\pgfqpoint{4.025948in}{0.768828in}}%
\pgfpathlineto{\pgfqpoint{4.030819in}{0.711048in}}%
\pgfpathlineto{\pgfqpoint{4.035690in}{0.683283in}}%
\pgfpathlineto{\pgfqpoint{4.045431in}{0.770433in}}%
\pgfpathlineto{\pgfqpoint{4.050302in}{0.737712in}}%
\pgfpathlineto{\pgfqpoint{4.055172in}{0.730864in}}%
\pgfpathlineto{\pgfqpoint{4.060043in}{0.738936in}}%
\pgfpathlineto{\pgfqpoint{4.064914in}{0.726938in}}%
\pgfpathlineto{\pgfqpoint{4.069785in}{0.751267in}}%
\pgfpathlineto{\pgfqpoint{4.074655in}{0.714944in}}%
\pgfpathlineto{\pgfqpoint{4.079526in}{0.764735in}}%
\pgfpathlineto{\pgfqpoint{4.084397in}{0.711102in}}%
\pgfpathlineto{\pgfqpoint{4.089268in}{0.780219in}}%
\pgfpathlineto{\pgfqpoint{4.094138in}{0.716811in}}%
\pgfpathlineto{\pgfqpoint{4.099009in}{0.767173in}}%
\pgfpathlineto{\pgfqpoint{4.103880in}{0.812213in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{0.752878in}}%
\pgfpathlineto{\pgfqpoint{4.113621in}{0.781401in}}%
\pgfpathlineto{\pgfqpoint{4.118492in}{0.735203in}}%
\pgfpathlineto{\pgfqpoint{4.123363in}{0.736029in}}%
\pgfpathlineto{\pgfqpoint{4.128233in}{0.770013in}}%
\pgfpathlineto{\pgfqpoint{4.133104in}{0.735859in}}%
\pgfpathlineto{\pgfqpoint{4.137975in}{0.723071in}}%
\pgfpathlineto{\pgfqpoint{4.142846in}{0.718710in}}%
\pgfpathlineto{\pgfqpoint{4.147716in}{0.807036in}}%
\pgfpathlineto{\pgfqpoint{4.152587in}{0.689328in}}%
\pgfpathlineto{\pgfqpoint{4.157458in}{0.728309in}}%
\pgfpathlineto{\pgfqpoint{4.162329in}{0.718996in}}%
\pgfpathlineto{\pgfqpoint{4.167199in}{0.785032in}}%
\pgfpathlineto{\pgfqpoint{4.172070in}{0.727708in}}%
\pgfpathlineto{\pgfqpoint{4.176941in}{0.791065in}}%
\pgfpathlineto{\pgfqpoint{4.181812in}{0.761570in}}%
\pgfpathlineto{\pgfqpoint{4.186682in}{0.730647in}}%
\pgfpathlineto{\pgfqpoint{4.191553in}{0.716034in}}%
\pgfpathlineto{\pgfqpoint{4.196424in}{0.724694in}}%
\pgfpathlineto{\pgfqpoint{4.201294in}{0.716862in}}%
\pgfpathlineto{\pgfqpoint{4.206165in}{0.685043in}}%
\pgfpathlineto{\pgfqpoint{4.211036in}{0.714916in}}%
\pgfpathlineto{\pgfqpoint{4.215907in}{0.720607in}}%
\pgfpathlineto{\pgfqpoint{4.220777in}{0.699514in}}%
\pgfpathlineto{\pgfqpoint{4.225648in}{0.703972in}}%
\pgfpathlineto{\pgfqpoint{4.230519in}{0.692411in}}%
\pgfpathlineto{\pgfqpoint{4.235390in}{0.729511in}}%
\pgfpathlineto{\pgfqpoint{4.240260in}{0.706732in}}%
\pgfpathlineto{\pgfqpoint{4.245131in}{0.739416in}}%
\pgfpathlineto{\pgfqpoint{4.250002in}{0.688760in}}%
\pgfpathlineto{\pgfqpoint{4.254873in}{0.756483in}}%
\pgfpathlineto{\pgfqpoint{4.259743in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{4.264614in}{0.707131in}}%
\pgfpathlineto{\pgfqpoint{4.269485in}{0.731475in}}%
\pgfpathlineto{\pgfqpoint{4.274355in}{0.730050in}}%
\pgfpathlineto{\pgfqpoint{4.279226in}{0.774921in}}%
\pgfpathlineto{\pgfqpoint{4.284097in}{0.761513in}}%
\pgfpathlineto{\pgfqpoint{4.288968in}{0.744754in}}%
\pgfpathlineto{\pgfqpoint{4.293838in}{0.699349in}}%
\pgfpathlineto{\pgfqpoint{4.298709in}{0.691888in}}%
\pgfpathlineto{\pgfqpoint{4.303580in}{0.736892in}}%
\pgfpathlineto{\pgfqpoint{4.308451in}{0.757707in}}%
\pgfpathlineto{\pgfqpoint{4.313321in}{0.829688in}}%
\pgfpathlineto{\pgfqpoint{4.318192in}{0.706538in}}%
\pgfpathlineto{\pgfqpoint{4.323063in}{0.735300in}}%
\pgfpathlineto{\pgfqpoint{4.327933in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{4.332804in}{0.777917in}}%
\pgfpathlineto{\pgfqpoint{4.337675in}{0.714375in}}%
\pgfpathlineto{\pgfqpoint{4.342546in}{0.752034in}}%
\pgfpathlineto{\pgfqpoint{4.347416in}{0.786512in}}%
\pgfpathlineto{\pgfqpoint{4.352287in}{0.788957in}}%
\pgfpathlineto{\pgfqpoint{4.357158in}{0.741700in}}%
\pgfpathlineto{\pgfqpoint{4.362029in}{0.692575in}}%
\pgfpathlineto{\pgfqpoint{4.366899in}{0.700145in}}%
\pgfpathlineto{\pgfqpoint{4.371770in}{0.757728in}}%
\pgfpathlineto{\pgfqpoint{4.376641in}{0.770686in}}%
\pgfpathlineto{\pgfqpoint{4.381512in}{0.800999in}}%
\pgfpathlineto{\pgfqpoint{4.386382in}{0.799394in}}%
\pgfpathlineto{\pgfqpoint{4.391253in}{0.759131in}}%
\pgfpathlineto{\pgfqpoint{4.396124in}{0.765217in}}%
\pgfpathlineto{\pgfqpoint{4.400994in}{0.810683in}}%
\pgfpathlineto{\pgfqpoint{4.405865in}{0.806248in}}%
\pgfpathlineto{\pgfqpoint{4.410736in}{0.712349in}}%
\pgfpathlineto{\pgfqpoint{4.415607in}{0.698870in}}%
\pgfpathlineto{\pgfqpoint{4.420477in}{0.719425in}}%
\pgfpathlineto{\pgfqpoint{4.425348in}{0.748997in}}%
\pgfpathlineto{\pgfqpoint{4.430219in}{0.796167in}}%
\pgfpathlineto{\pgfqpoint{4.435090in}{0.723119in}}%
\pgfpathlineto{\pgfqpoint{4.439960in}{0.714248in}}%
\pgfpathlineto{\pgfqpoint{4.444831in}{0.749286in}}%
\pgfpathlineto{\pgfqpoint{4.449702in}{0.704807in}}%
\pgfpathlineto{\pgfqpoint{4.454573in}{0.772122in}}%
\pgfpathlineto{\pgfqpoint{4.459443in}{0.719632in}}%
\pgfpathlineto{\pgfqpoint{4.464314in}{0.760983in}}%
\pgfpathlineto{\pgfqpoint{4.469185in}{0.735008in}}%
\pgfpathlineto{\pgfqpoint{4.474055in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{4.478926in}{0.698818in}}%
\pgfpathlineto{\pgfqpoint{4.483797in}{0.741440in}}%
\pgfpathlineto{\pgfqpoint{4.488668in}{0.714191in}}%
\pgfpathlineto{\pgfqpoint{4.493538in}{0.734814in}}%
\pgfpathlineto{\pgfqpoint{4.498409in}{0.767902in}}%
\pgfpathlineto{\pgfqpoint{4.503280in}{0.730396in}}%
\pgfpathlineto{\pgfqpoint{4.508151in}{0.770319in}}%
\pgfpathlineto{\pgfqpoint{4.513021in}{0.724953in}}%
\pgfpathlineto{\pgfqpoint{4.517892in}{0.733566in}}%
\pgfpathlineto{\pgfqpoint{4.522763in}{0.723947in}}%
\pgfpathlineto{\pgfqpoint{4.527634in}{0.750733in}}%
\pgfpathlineto{\pgfqpoint{4.532504in}{0.746253in}}%
\pgfpathlineto{\pgfqpoint{4.537375in}{0.714077in}}%
\pgfpathlineto{\pgfqpoint{4.542246in}{0.733030in}}%
\pgfpathlineto{\pgfqpoint{4.547116in}{0.744502in}}%
\pgfpathlineto{\pgfqpoint{4.551987in}{0.771178in}}%
\pgfpathlineto{\pgfqpoint{4.556858in}{0.713012in}}%
\pgfpathlineto{\pgfqpoint{4.561729in}{0.731920in}}%
\pgfpathlineto{\pgfqpoint{4.566599in}{0.816128in}}%
\pgfpathlineto{\pgfqpoint{4.571470in}{0.750880in}}%
\pgfpathlineto{\pgfqpoint{4.576341in}{0.779953in}}%
\pgfpathlineto{\pgfqpoint{4.581212in}{0.756504in}}%
\pgfpathlineto{\pgfqpoint{4.586082in}{0.763341in}}%
\pgfpathlineto{\pgfqpoint{4.590953in}{0.770680in}}%
\pgfpathlineto{\pgfqpoint{4.595824in}{0.734683in}}%
\pgfpathlineto{\pgfqpoint{4.600695in}{0.731028in}}%
\pgfpathlineto{\pgfqpoint{4.605565in}{0.775813in}}%
\pgfpathlineto{\pgfqpoint{4.610436in}{0.744813in}}%
\pgfpathlineto{\pgfqpoint{4.615307in}{0.696949in}}%
\pgfpathlineto{\pgfqpoint{4.620177in}{0.672688in}}%
\pgfpathlineto{\pgfqpoint{4.625048in}{0.792549in}}%
\pgfpathlineto{\pgfqpoint{4.629919in}{0.741768in}}%
\pgfpathlineto{\pgfqpoint{4.634790in}{0.742056in}}%
\pgfpathlineto{\pgfqpoint{4.634790in}{0.742056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553603in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{0.553603in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829132in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{4.829132in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553603in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{4.829132in}{0.441847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553603in}{2.940963in}}%
\pgfpathlineto{\pgfqpoint{4.829132in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631380in}{2.018876in}}%
\pgfpathlineto{\pgfqpoint{3.301321in}{2.018876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.323543in}{2.018876in}}{\pgfqpoint{3.323543in}{2.041099in}}%
\pgfpathlineto{\pgfqpoint{3.323543in}{2.863185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.323543in}{2.885408in}}{\pgfqpoint{3.301321in}{2.885408in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{2.885408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.609158in}{2.885408in}}{\pgfqpoint{0.609158in}{2.863185in}}%
\pgfpathlineto{\pgfqpoint{0.609158in}{2.041099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.609158in}{2.018876in}}{\pgfqpoint{0.631380in}{2.018876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653603in}{2.796539in}}%
\pgfpathlineto{\pgfqpoint{0.875825in}{2.796539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964714in,y=2.757650in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont no load balancing (median = 0.65)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653603in}{2.629899in}}%
\pgfpathlineto{\pgfqpoint{0.875825in}{2.629899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964714in,y=2.591011in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Hilbert (median = 0.17)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653603in}{2.463260in}}%
\pgfpathlineto{\pgfqpoint{0.875825in}{2.463260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964714in,y=2.424371in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Morton (median = 0.17)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653603in}{2.296620in}}%
\pgfpathlineto{\pgfqpoint{0.875825in}{2.296620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964714in,y=2.257731in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ParMETIS \texttt{AdaptiveRepart} (median = 0.28)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653603in}{2.129981in}}%
\pgfpathlineto{\pgfqpoint{0.875825in}{2.129981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964714in,y=2.091092in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ParMETIS \texttt{PartGeomKway} (median = 0.22)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sim_rtpts_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.851889in}{3.040963in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.851889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.851889in}{3.040963in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.040963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476360in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{4.751889in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{4.751889in}{2.940963in}}%
\pgfpathlineto{\pgfqpoint{0.476360in}{2.940963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476360in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670702in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{0.670702in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670702in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476360in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157776in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{1.157776in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157776in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476360in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644849in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{1.644849in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644849in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476360in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131922in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{2.131922in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131922in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476360in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618995in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{2.618995in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618995in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476360in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106069in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{3.106069in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106069in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476360in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593142in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{3.593142in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593142in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476360in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080215in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{4.080215in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.080215in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 70000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476360in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567288in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{4.567288in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.567288in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614125in,y=0.210390in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476360in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476360in}{0.598042in}}%
\pgfpathlineto{\pgfqpoint{4.751889in}{0.598042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280525in,y=0.559780in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476360in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476360in}{0.910432in}}%
\pgfpathlineto{\pgfqpoint{4.751889in}{0.910432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280525in,y=0.872169in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476360in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476360in}{1.222821in}}%
\pgfpathlineto{\pgfqpoint{4.751889in}{1.222821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280525in,y=1.184559in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476360in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476360in}{1.535211in}}%
\pgfpathlineto{\pgfqpoint{4.751889in}{1.535211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280525in,y=1.496948in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476360in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476360in}{1.847600in}}%
\pgfpathlineto{\pgfqpoint{4.751889in}{1.847600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280525in,y=1.809338in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476360in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476360in}{2.159989in}}%
\pgfpathlineto{\pgfqpoint{4.751889in}{2.159989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280525in,y=2.121727in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476360in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476360in}{2.472379in}}%
\pgfpathlineto{\pgfqpoint{4.751889in}{2.472379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280525in,y=2.434117in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476360in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476360in}{2.784768in}}%
\pgfpathlineto{\pgfqpoint{4.751889in}{2.784768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280525in,y=2.746506in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 26\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224969in,y=1.691405in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont runtime for 100 time steps (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476360in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670702in}{1.412271in}}%
\pgfpathlineto{\pgfqpoint{0.675573in}{1.399301in}}%
\pgfpathlineto{\pgfqpoint{0.680444in}{1.409469in}}%
\pgfpathlineto{\pgfqpoint{0.685314in}{1.413364in}}%
\pgfpathlineto{\pgfqpoint{0.690185in}{1.423419in}}%
\pgfpathlineto{\pgfqpoint{0.695056in}{1.420450in}}%
\pgfpathlineto{\pgfqpoint{0.699927in}{1.415751in}}%
\pgfpathlineto{\pgfqpoint{0.704797in}{1.417547in}}%
\pgfpathlineto{\pgfqpoint{0.709668in}{1.424892in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{1.434137in}}%
\pgfpathlineto{\pgfqpoint{0.719410in}{1.420251in}}%
\pgfpathlineto{\pgfqpoint{0.724280in}{1.422180in}}%
\pgfpathlineto{\pgfqpoint{0.729151in}{1.421307in}}%
\pgfpathlineto{\pgfqpoint{0.734022in}{1.426210in}}%
\pgfpathlineto{\pgfqpoint{0.738892in}{1.425281in}}%
\pgfpathlineto{\pgfqpoint{0.743763in}{1.428596in}}%
\pgfpathlineto{\pgfqpoint{0.748634in}{1.428956in}}%
\pgfpathlineto{\pgfqpoint{0.753505in}{1.420804in}}%
\pgfpathlineto{\pgfqpoint{0.758375in}{1.448802in}}%
\pgfpathlineto{\pgfqpoint{0.763246in}{1.420280in}}%
\pgfpathlineto{\pgfqpoint{0.768117in}{1.422103in}}%
\pgfpathlineto{\pgfqpoint{0.772988in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{0.777858in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{1.425475in}}%
\pgfpathlineto{\pgfqpoint{0.787600in}{1.420588in}}%
\pgfpathlineto{\pgfqpoint{0.792471in}{1.423204in}}%
\pgfpathlineto{\pgfqpoint{0.797341in}{1.426949in}}%
\pgfpathlineto{\pgfqpoint{0.802212in}{1.431374in}}%
\pgfpathlineto{\pgfqpoint{0.807083in}{1.444200in}}%
\pgfpathlineto{\pgfqpoint{0.811953in}{1.444153in}}%
\pgfpathlineto{\pgfqpoint{0.816824in}{1.448115in}}%
\pgfpathlineto{\pgfqpoint{0.821695in}{1.444018in}}%
\pgfpathlineto{\pgfqpoint{0.826566in}{1.447397in}}%
\pgfpathlineto{\pgfqpoint{0.831436in}{1.446237in}}%
\pgfpathlineto{\pgfqpoint{0.836307in}{1.447260in}}%
\pgfpathlineto{\pgfqpoint{0.841178in}{1.439949in}}%
\pgfpathlineto{\pgfqpoint{0.846049in}{1.446539in}}%
\pgfpathlineto{\pgfqpoint{0.850919in}{1.446680in}}%
\pgfpathlineto{\pgfqpoint{0.855790in}{1.439961in}}%
\pgfpathlineto{\pgfqpoint{0.860661in}{1.519314in}}%
\pgfpathlineto{\pgfqpoint{0.865532in}{1.520484in}}%
\pgfpathlineto{\pgfqpoint{0.870402in}{1.453673in}}%
\pgfpathlineto{\pgfqpoint{0.875273in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{0.880144in}{1.443762in}}%
\pgfpathlineto{\pgfqpoint{0.885014in}{1.453658in}}%
\pgfpathlineto{\pgfqpoint{0.889885in}{1.453887in}}%
\pgfpathlineto{\pgfqpoint{0.894756in}{1.430029in}}%
\pgfpathlineto{\pgfqpoint{0.899627in}{1.425373in}}%
\pgfpathlineto{\pgfqpoint{0.904497in}{1.424820in}}%
\pgfpathlineto{\pgfqpoint{0.909368in}{1.435096in}}%
\pgfpathlineto{\pgfqpoint{0.914239in}{1.411208in}}%
\pgfpathlineto{\pgfqpoint{0.919110in}{1.408447in}}%
\pgfpathlineto{\pgfqpoint{0.923980in}{1.403926in}}%
\pgfpathlineto{\pgfqpoint{0.928851in}{1.401298in}}%
\pgfpathlineto{\pgfqpoint{0.933722in}{1.399520in}}%
\pgfpathlineto{\pgfqpoint{0.938593in}{1.402777in}}%
\pgfpathlineto{\pgfqpoint{0.943463in}{1.408749in}}%
\pgfpathlineto{\pgfqpoint{0.948334in}{1.419314in}}%
\pgfpathlineto{\pgfqpoint{0.953205in}{1.397577in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.397066in}}%
\pgfpathlineto{\pgfqpoint{0.962946in}{1.383895in}}%
\pgfpathlineto{\pgfqpoint{0.967817in}{1.377093in}}%
\pgfpathlineto{\pgfqpoint{0.972688in}{1.374043in}}%
\pgfpathlineto{\pgfqpoint{0.977558in}{1.369245in}}%
\pgfpathlineto{\pgfqpoint{0.982429in}{1.368913in}}%
\pgfpathlineto{\pgfqpoint{0.987300in}{1.365288in}}%
\pgfpathlineto{\pgfqpoint{0.997041in}{1.368160in}}%
\pgfpathlineto{\pgfqpoint{1.001912in}{1.360043in}}%
\pgfpathlineto{\pgfqpoint{1.006783in}{1.351324in}}%
\pgfpathlineto{\pgfqpoint{1.011654in}{1.354167in}}%
\pgfpathlineto{\pgfqpoint{1.016524in}{1.344252in}}%
\pgfpathlineto{\pgfqpoint{1.021395in}{1.457882in}}%
\pgfpathlineto{\pgfqpoint{1.026266in}{1.328985in}}%
\pgfpathlineto{\pgfqpoint{1.031136in}{1.325998in}}%
\pgfpathlineto{\pgfqpoint{1.036007in}{1.316528in}}%
\pgfpathlineto{\pgfqpoint{1.040878in}{1.314114in}}%
\pgfpathlineto{\pgfqpoint{1.045749in}{1.302320in}}%
\pgfpathlineto{\pgfqpoint{1.050619in}{1.306207in}}%
\pgfpathlineto{\pgfqpoint{1.055490in}{1.300633in}}%
\pgfpathlineto{\pgfqpoint{1.060361in}{1.309909in}}%
\pgfpathlineto{\pgfqpoint{1.065232in}{1.308824in}}%
\pgfpathlineto{\pgfqpoint{1.070102in}{1.296802in}}%
\pgfpathlineto{\pgfqpoint{1.074973in}{1.295211in}}%
\pgfpathlineto{\pgfqpoint{1.079844in}{1.283575in}}%
\pgfpathlineto{\pgfqpoint{1.084715in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.273999in}}%
\pgfpathlineto{\pgfqpoint{1.094456in}{1.271801in}}%
\pgfpathlineto{\pgfqpoint{1.099327in}{1.274348in}}%
\pgfpathlineto{\pgfqpoint{1.104197in}{1.279241in}}%
\pgfpathlineto{\pgfqpoint{1.109068in}{1.267363in}}%
\pgfpathlineto{\pgfqpoint{1.113939in}{1.266839in}}%
\pgfpathlineto{\pgfqpoint{1.118810in}{1.256387in}}%
\pgfpathlineto{\pgfqpoint{1.123680in}{1.264781in}}%
\pgfpathlineto{\pgfqpoint{1.128551in}{1.265841in}}%
\pgfpathlineto{\pgfqpoint{1.133422in}{1.252315in}}%
\pgfpathlineto{\pgfqpoint{1.138293in}{1.249382in}}%
\pgfpathlineto{\pgfqpoint{1.143163in}{1.242894in}}%
\pgfpathlineto{\pgfqpoint{1.148034in}{1.250741in}}%
\pgfpathlineto{\pgfqpoint{1.152905in}{1.243701in}}%
\pgfpathlineto{\pgfqpoint{1.157776in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{1.162646in}{1.219608in}}%
\pgfpathlineto{\pgfqpoint{1.167517in}{1.223621in}}%
\pgfpathlineto{\pgfqpoint{1.172388in}{1.232173in}}%
\pgfpathlineto{\pgfqpoint{1.177258in}{1.233894in}}%
\pgfpathlineto{\pgfqpoint{1.182129in}{1.232942in}}%
\pgfpathlineto{\pgfqpoint{1.187000in}{1.205783in}}%
\pgfpathlineto{\pgfqpoint{1.191871in}{1.203412in}}%
\pgfpathlineto{\pgfqpoint{1.196741in}{1.214337in}}%
\pgfpathlineto{\pgfqpoint{1.201612in}{1.208402in}}%
\pgfpathlineto{\pgfqpoint{1.206483in}{1.187178in}}%
\pgfpathlineto{\pgfqpoint{1.211354in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{1.216224in}{1.187424in}}%
\pgfpathlineto{\pgfqpoint{1.221095in}{1.178206in}}%
\pgfpathlineto{\pgfqpoint{1.225966in}{1.207321in}}%
\pgfpathlineto{\pgfqpoint{1.230837in}{1.198901in}}%
\pgfpathlineto{\pgfqpoint{1.235707in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{1.240578in}{1.171477in}}%
\pgfpathlineto{\pgfqpoint{1.245449in}{1.170012in}}%
\pgfpathlineto{\pgfqpoint{1.250319in}{1.187691in}}%
\pgfpathlineto{\pgfqpoint{1.255190in}{1.193824in}}%
\pgfpathlineto{\pgfqpoint{1.260061in}{1.182257in}}%
\pgfpathlineto{\pgfqpoint{1.264932in}{1.171535in}}%
\pgfpathlineto{\pgfqpoint{1.269802in}{1.181539in}}%
\pgfpathlineto{\pgfqpoint{1.274673in}{1.192824in}}%
\pgfpathlineto{\pgfqpoint{1.279544in}{1.196392in}}%
\pgfpathlineto{\pgfqpoint{1.284415in}{1.193686in}}%
\pgfpathlineto{\pgfqpoint{1.289285in}{1.192673in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{1.186888in}}%
\pgfpathlineto{\pgfqpoint{1.299027in}{1.191391in}}%
\pgfpathlineto{\pgfqpoint{1.308768in}{1.190433in}}%
\pgfpathlineto{\pgfqpoint{1.313639in}{1.188724in}}%
\pgfpathlineto{\pgfqpoint{1.318510in}{1.192691in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{1.193271in}}%
\pgfpathlineto{\pgfqpoint{1.328251in}{1.181664in}}%
\pgfpathlineto{\pgfqpoint{1.333122in}{1.182501in}}%
\pgfpathlineto{\pgfqpoint{1.337993in}{1.186004in}}%
\pgfpathlineto{\pgfqpoint{1.342863in}{1.190432in}}%
\pgfpathlineto{\pgfqpoint{1.347734in}{1.190513in}}%
\pgfpathlineto{\pgfqpoint{1.352605in}{1.178722in}}%
\pgfpathlineto{\pgfqpoint{1.357476in}{1.177464in}}%
\pgfpathlineto{\pgfqpoint{1.362346in}{1.185718in}}%
\pgfpathlineto{\pgfqpoint{1.367217in}{1.178980in}}%
\pgfpathlineto{\pgfqpoint{1.372088in}{1.186826in}}%
\pgfpathlineto{\pgfqpoint{1.376958in}{1.170044in}}%
\pgfpathlineto{\pgfqpoint{1.381829in}{1.170471in}}%
\pgfpathlineto{\pgfqpoint{1.386700in}{1.155726in}}%
\pgfpathlineto{\pgfqpoint{1.391571in}{1.175488in}}%
\pgfpathlineto{\pgfqpoint{1.396441in}{1.182798in}}%
\pgfpathlineto{\pgfqpoint{1.401312in}{1.168874in}}%
\pgfpathlineto{\pgfqpoint{1.406183in}{1.149822in}}%
\pgfpathlineto{\pgfqpoint{1.411054in}{1.147265in}}%
\pgfpathlineto{\pgfqpoint{1.415924in}{1.139441in}}%
\pgfpathlineto{\pgfqpoint{1.420795in}{1.141274in}}%
\pgfpathlineto{\pgfqpoint{1.425666in}{1.132029in}}%
\pgfpathlineto{\pgfqpoint{1.430537in}{1.130526in}}%
\pgfpathlineto{\pgfqpoint{1.435407in}{1.130799in}}%
\pgfpathlineto{\pgfqpoint{1.440278in}{1.132325in}}%
\pgfpathlineto{\pgfqpoint{1.445149in}{1.130413in}}%
\pgfpathlineto{\pgfqpoint{1.450019in}{1.135498in}}%
\pgfpathlineto{\pgfqpoint{1.454890in}{1.149348in}}%
\pgfpathlineto{\pgfqpoint{1.459761in}{1.158388in}}%
\pgfpathlineto{\pgfqpoint{1.464632in}{1.150596in}}%
\pgfpathlineto{\pgfqpoint{1.469502in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{1.474373in}{1.144525in}}%
\pgfpathlineto{\pgfqpoint{1.479244in}{1.148055in}}%
\pgfpathlineto{\pgfqpoint{1.484115in}{1.133353in}}%
\pgfpathlineto{\pgfqpoint{1.488985in}{1.123728in}}%
\pgfpathlineto{\pgfqpoint{1.493856in}{1.113042in}}%
\pgfpathlineto{\pgfqpoint{1.498727in}{1.114306in}}%
\pgfpathlineto{\pgfqpoint{1.503598in}{1.103672in}}%
\pgfpathlineto{\pgfqpoint{1.508468in}{1.106370in}}%
\pgfpathlineto{\pgfqpoint{1.513339in}{1.119030in}}%
\pgfpathlineto{\pgfqpoint{1.518210in}{1.105851in}}%
\pgfpathlineto{\pgfqpoint{1.523080in}{1.097682in}}%
\pgfpathlineto{\pgfqpoint{1.527951in}{1.087098in}}%
\pgfpathlineto{\pgfqpoint{1.532822in}{1.084007in}}%
\pgfpathlineto{\pgfqpoint{1.537693in}{1.074812in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{1.054803in}}%
\pgfpathlineto{\pgfqpoint{1.547434in}{1.050468in}}%
\pgfpathlineto{\pgfqpoint{1.552305in}{1.051473in}}%
\pgfpathlineto{\pgfqpoint{1.557176in}{1.045270in}}%
\pgfpathlineto{\pgfqpoint{1.562046in}{1.032643in}}%
\pgfpathlineto{\pgfqpoint{1.566917in}{1.017859in}}%
\pgfpathlineto{\pgfqpoint{1.571788in}{1.010516in}}%
\pgfpathlineto{\pgfqpoint{1.576659in}{1.000312in}}%
\pgfpathlineto{\pgfqpoint{1.581529in}{1.001258in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{0.974208in}}%
\pgfpathlineto{\pgfqpoint{1.591271in}{0.973597in}}%
\pgfpathlineto{\pgfqpoint{1.596141in}{0.967618in}}%
\pgfpathlineto{\pgfqpoint{1.601012in}{0.963765in}}%
\pgfpathlineto{\pgfqpoint{1.605883in}{0.966657in}}%
\pgfpathlineto{\pgfqpoint{1.610754in}{0.989895in}}%
\pgfpathlineto{\pgfqpoint{1.615624in}{0.980891in}}%
\pgfpathlineto{\pgfqpoint{1.620495in}{0.976723in}}%
\pgfpathlineto{\pgfqpoint{1.625366in}{0.977599in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{0.972549in}}%
\pgfpathlineto{\pgfqpoint{1.635107in}{0.978047in}}%
\pgfpathlineto{\pgfqpoint{1.639978in}{0.975697in}}%
\pgfpathlineto{\pgfqpoint{1.644849in}{0.973980in}}%
\pgfpathlineto{\pgfqpoint{1.654590in}{1.008687in}}%
\pgfpathlineto{\pgfqpoint{1.659461in}{1.012230in}}%
\pgfpathlineto{\pgfqpoint{1.664332in}{1.006804in}}%
\pgfpathlineto{\pgfqpoint{1.669202in}{1.010343in}}%
\pgfpathlineto{\pgfqpoint{1.674073in}{1.015038in}}%
\pgfpathlineto{\pgfqpoint{1.678944in}{1.053887in}}%
\pgfpathlineto{\pgfqpoint{1.683815in}{1.053635in}}%
\pgfpathlineto{\pgfqpoint{1.688685in}{1.014052in}}%
\pgfpathlineto{\pgfqpoint{1.693556in}{1.016084in}}%
\pgfpathlineto{\pgfqpoint{1.698427in}{1.012014in}}%
\pgfpathlineto{\pgfqpoint{1.703298in}{0.989727in}}%
\pgfpathlineto{\pgfqpoint{1.708168in}{0.979444in}}%
\pgfpathlineto{\pgfqpoint{1.713039in}{0.971560in}}%
\pgfpathlineto{\pgfqpoint{1.717910in}{0.965716in}}%
\pgfpathlineto{\pgfqpoint{1.722781in}{0.962875in}}%
\pgfpathlineto{\pgfqpoint{1.727651in}{0.952632in}}%
\pgfpathlineto{\pgfqpoint{1.732522in}{0.948861in}}%
\pgfpathlineto{\pgfqpoint{1.737393in}{0.945735in}}%
\pgfpathlineto{\pgfqpoint{1.742263in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{1.747134in}{0.926901in}}%
\pgfpathlineto{\pgfqpoint{1.752005in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{1.756876in}{0.922480in}}%
\pgfpathlineto{\pgfqpoint{1.761746in}{0.909783in}}%
\pgfpathlineto{\pgfqpoint{1.766617in}{0.904143in}}%
\pgfpathlineto{\pgfqpoint{1.771488in}{0.908951in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{0.906398in}}%
\pgfpathlineto{\pgfqpoint{1.781229in}{0.901135in}}%
\pgfpathlineto{\pgfqpoint{1.786100in}{0.891427in}}%
\pgfpathlineto{\pgfqpoint{1.790971in}{0.894181in}}%
\pgfpathlineto{\pgfqpoint{1.795842in}{0.886984in}}%
\pgfpathlineto{\pgfqpoint{1.800712in}{0.884441in}}%
\pgfpathlineto{\pgfqpoint{1.805583in}{0.875514in}}%
\pgfpathlineto{\pgfqpoint{1.810454in}{0.876004in}}%
\pgfpathlineto{\pgfqpoint{1.815324in}{0.895703in}}%
\pgfpathlineto{\pgfqpoint{1.820195in}{0.889739in}}%
\pgfpathlineto{\pgfqpoint{1.825066in}{0.885411in}}%
\pgfpathlineto{\pgfqpoint{1.829937in}{0.904022in}}%
\pgfpathlineto{\pgfqpoint{1.834807in}{0.890390in}}%
\pgfpathlineto{\pgfqpoint{1.839678in}{0.850761in}}%
\pgfpathlineto{\pgfqpoint{1.844549in}{0.842354in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{0.852950in}}%
\pgfpathlineto{\pgfqpoint{1.854290in}{0.840537in}}%
\pgfpathlineto{\pgfqpoint{1.859161in}{0.846268in}}%
\pgfpathlineto{\pgfqpoint{1.864032in}{0.855191in}}%
\pgfpathlineto{\pgfqpoint{1.868903in}{0.828838in}}%
\pgfpathlineto{\pgfqpoint{1.878644in}{0.821920in}}%
\pgfpathlineto{\pgfqpoint{1.883515in}{0.818074in}}%
\pgfpathlineto{\pgfqpoint{1.888385in}{0.812923in}}%
\pgfpathlineto{\pgfqpoint{1.893256in}{0.827338in}}%
\pgfpathlineto{\pgfqpoint{1.898127in}{0.839696in}}%
\pgfpathlineto{\pgfqpoint{1.902998in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{1.907868in}{0.842067in}}%
\pgfpathlineto{\pgfqpoint{1.912739in}{0.860144in}}%
\pgfpathlineto{\pgfqpoint{1.917610in}{0.833912in}}%
\pgfpathlineto{\pgfqpoint{1.922481in}{0.825287in}}%
\pgfpathlineto{\pgfqpoint{1.927351in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{1.932222in}{0.845781in}}%
\pgfpathlineto{\pgfqpoint{1.937093in}{0.838280in}}%
\pgfpathlineto{\pgfqpoint{1.941964in}{0.823993in}}%
\pgfpathlineto{\pgfqpoint{1.946834in}{0.825203in}}%
\pgfpathlineto{\pgfqpoint{1.951705in}{0.821291in}}%
\pgfpathlineto{\pgfqpoint{1.956576in}{0.830528in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{0.820965in}}%
\pgfpathlineto{\pgfqpoint{1.966317in}{0.836848in}}%
\pgfpathlineto{\pgfqpoint{1.971188in}{0.817805in}}%
\pgfpathlineto{\pgfqpoint{1.976059in}{0.814659in}}%
\pgfpathlineto{\pgfqpoint{1.980929in}{0.806395in}}%
\pgfpathlineto{\pgfqpoint{1.985800in}{0.799990in}}%
\pgfpathlineto{\pgfqpoint{1.990671in}{0.798683in}}%
\pgfpathlineto{\pgfqpoint{1.995542in}{0.798673in}}%
\pgfpathlineto{\pgfqpoint{2.000412in}{0.813359in}}%
\pgfpathlineto{\pgfqpoint{2.005283in}{0.808773in}}%
\pgfpathlineto{\pgfqpoint{2.010154in}{0.805196in}}%
\pgfpathlineto{\pgfqpoint{2.015024in}{0.811469in}}%
\pgfpathlineto{\pgfqpoint{2.019895in}{0.823006in}}%
\pgfpathlineto{\pgfqpoint{2.024766in}{0.824687in}}%
\pgfpathlineto{\pgfqpoint{2.029637in}{0.810156in}}%
\pgfpathlineto{\pgfqpoint{2.034507in}{0.819769in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{0.824525in}}%
\pgfpathlineto{\pgfqpoint{2.044249in}{0.819692in}}%
\pgfpathlineto{\pgfqpoint{2.049120in}{0.810571in}}%
\pgfpathlineto{\pgfqpoint{2.053990in}{0.816614in}}%
\pgfpathlineto{\pgfqpoint{2.058861in}{0.813358in}}%
\pgfpathlineto{\pgfqpoint{2.063732in}{0.812602in}}%
\pgfpathlineto{\pgfqpoint{2.068603in}{0.802063in}}%
\pgfpathlineto{\pgfqpoint{2.073473in}{0.801770in}}%
\pgfpathlineto{\pgfqpoint{2.078344in}{0.818285in}}%
\pgfpathlineto{\pgfqpoint{2.083215in}{0.810653in}}%
\pgfpathlineto{\pgfqpoint{2.088085in}{0.826048in}}%
\pgfpathlineto{\pgfqpoint{2.092956in}{0.834557in}}%
\pgfpathlineto{\pgfqpoint{2.097827in}{0.842396in}}%
\pgfpathlineto{\pgfqpoint{2.102698in}{0.838211in}}%
\pgfpathlineto{\pgfqpoint{2.107568in}{0.841396in}}%
\pgfpathlineto{\pgfqpoint{2.112439in}{0.833402in}}%
\pgfpathlineto{\pgfqpoint{2.117310in}{0.821281in}}%
\pgfpathlineto{\pgfqpoint{2.122181in}{0.867628in}}%
\pgfpathlineto{\pgfqpoint{2.127051in}{0.838289in}}%
\pgfpathlineto{\pgfqpoint{2.131922in}{0.838226in}}%
\pgfpathlineto{\pgfqpoint{2.136793in}{0.837559in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.848306in}}%
\pgfpathlineto{\pgfqpoint{2.146534in}{0.848309in}}%
\pgfpathlineto{\pgfqpoint{2.151405in}{0.852158in}}%
\pgfpathlineto{\pgfqpoint{2.156276in}{0.842052in}}%
\pgfpathlineto{\pgfqpoint{2.161146in}{0.855494in}}%
\pgfpathlineto{\pgfqpoint{2.166017in}{0.848453in}}%
\pgfpathlineto{\pgfqpoint{2.170888in}{0.850345in}}%
\pgfpathlineto{\pgfqpoint{2.175759in}{0.841026in}}%
\pgfpathlineto{\pgfqpoint{2.180629in}{0.850989in}}%
\pgfpathlineto{\pgfqpoint{2.185500in}{0.858215in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{0.909204in}}%
\pgfpathlineto{\pgfqpoint{2.195242in}{0.859295in}}%
\pgfpathlineto{\pgfqpoint{2.200112in}{0.861885in}}%
\pgfpathlineto{\pgfqpoint{2.204983in}{0.857367in}}%
\pgfpathlineto{\pgfqpoint{2.209854in}{0.855235in}}%
\pgfpathlineto{\pgfqpoint{2.214725in}{0.857698in}}%
\pgfpathlineto{\pgfqpoint{2.219595in}{0.878231in}}%
\pgfpathlineto{\pgfqpoint{2.224466in}{0.873931in}}%
\pgfpathlineto{\pgfqpoint{2.229337in}{0.873339in}}%
\pgfpathlineto{\pgfqpoint{2.234207in}{0.851430in}}%
\pgfpathlineto{\pgfqpoint{2.239078in}{0.852848in}}%
\pgfpathlineto{\pgfqpoint{2.243949in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{2.248820in}{0.813931in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.823658in}}%
\pgfpathlineto{\pgfqpoint{2.258561in}{0.796006in}}%
\pgfpathlineto{\pgfqpoint{2.263432in}{0.821371in}}%
\pgfpathlineto{\pgfqpoint{2.268303in}{0.806653in}}%
\pgfpathlineto{\pgfqpoint{2.273173in}{0.796453in}}%
\pgfpathlineto{\pgfqpoint{2.278044in}{0.795876in}}%
\pgfpathlineto{\pgfqpoint{2.282915in}{0.794274in}}%
\pgfpathlineto{\pgfqpoint{2.287786in}{0.799400in}}%
\pgfpathlineto{\pgfqpoint{2.292656in}{0.799828in}}%
\pgfpathlineto{\pgfqpoint{2.297527in}{0.804043in}}%
\pgfpathlineto{\pgfqpoint{2.302398in}{0.807335in}}%
\pgfpathlineto{\pgfqpoint{2.307268in}{0.811101in}}%
\pgfpathlineto{\pgfqpoint{2.312139in}{0.850705in}}%
\pgfpathlineto{\pgfqpoint{2.317010in}{0.819602in}}%
\pgfpathlineto{\pgfqpoint{2.321881in}{0.810183in}}%
\pgfpathlineto{\pgfqpoint{2.326751in}{0.809481in}}%
\pgfpathlineto{\pgfqpoint{2.331622in}{0.812368in}}%
\pgfpathlineto{\pgfqpoint{2.336493in}{0.824526in}}%
\pgfpathlineto{\pgfqpoint{2.341364in}{0.834045in}}%
\pgfpathlineto{\pgfqpoint{2.346234in}{0.831615in}}%
\pgfpathlineto{\pgfqpoint{2.351105in}{0.820934in}}%
\pgfpathlineto{\pgfqpoint{2.355976in}{0.816137in}}%
\pgfpathlineto{\pgfqpoint{2.360847in}{0.798650in}}%
\pgfpathlineto{\pgfqpoint{2.365717in}{0.823124in}}%
\pgfpathlineto{\pgfqpoint{2.370588in}{0.830282in}}%
\pgfpathlineto{\pgfqpoint{2.375459in}{0.808214in}}%
\pgfpathlineto{\pgfqpoint{2.380329in}{0.838563in}}%
\pgfpathlineto{\pgfqpoint{2.390071in}{0.800513in}}%
\pgfpathlineto{\pgfqpoint{2.394942in}{0.794053in}}%
\pgfpathlineto{\pgfqpoint{2.399812in}{0.798561in}}%
\pgfpathlineto{\pgfqpoint{2.409554in}{0.803838in}}%
\pgfpathlineto{\pgfqpoint{2.414425in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{2.419295in}{0.792077in}}%
\pgfpathlineto{\pgfqpoint{2.424166in}{0.778811in}}%
\pgfpathlineto{\pgfqpoint{2.429037in}{0.803086in}}%
\pgfpathlineto{\pgfqpoint{2.433908in}{0.801456in}}%
\pgfpathlineto{\pgfqpoint{2.438778in}{0.778620in}}%
\pgfpathlineto{\pgfqpoint{2.443649in}{0.771335in}}%
\pgfpathlineto{\pgfqpoint{2.448520in}{0.769255in}}%
\pgfpathlineto{\pgfqpoint{2.453390in}{0.765791in}}%
\pgfpathlineto{\pgfqpoint{2.458261in}{0.762602in}}%
\pgfpathlineto{\pgfqpoint{2.463132in}{0.758513in}}%
\pgfpathlineto{\pgfqpoint{2.468003in}{0.767334in}}%
\pgfpathlineto{\pgfqpoint{2.472873in}{0.774993in}}%
\pgfpathlineto{\pgfqpoint{2.477744in}{0.777007in}}%
\pgfpathlineto{\pgfqpoint{2.482615in}{0.782953in}}%
\pgfpathlineto{\pgfqpoint{2.487486in}{0.769813in}}%
\pgfpathlineto{\pgfqpoint{2.492356in}{0.765102in}}%
\pgfpathlineto{\pgfqpoint{2.497227in}{0.765722in}}%
\pgfpathlineto{\pgfqpoint{2.502098in}{0.793760in}}%
\pgfpathlineto{\pgfqpoint{2.506969in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{2.511839in}{0.785909in}}%
\pgfpathlineto{\pgfqpoint{2.516710in}{0.783431in}}%
\pgfpathlineto{\pgfqpoint{2.521581in}{0.778684in}}%
\pgfpathlineto{\pgfqpoint{2.526451in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{2.531322in}{0.758015in}}%
\pgfpathlineto{\pgfqpoint{2.536193in}{0.755903in}}%
\pgfpathlineto{\pgfqpoint{2.541064in}{0.774588in}}%
\pgfpathlineto{\pgfqpoint{2.545934in}{0.757073in}}%
\pgfpathlineto{\pgfqpoint{2.550805in}{0.748266in}}%
\pgfpathlineto{\pgfqpoint{2.555676in}{0.748592in}}%
\pgfpathlineto{\pgfqpoint{2.560547in}{0.755586in}}%
\pgfpathlineto{\pgfqpoint{2.565417in}{0.760235in}}%
\pgfpathlineto{\pgfqpoint{2.570288in}{0.765389in}}%
\pgfpathlineto{\pgfqpoint{2.580030in}{0.755998in}}%
\pgfpathlineto{\pgfqpoint{2.584900in}{0.759237in}}%
\pgfpathlineto{\pgfqpoint{2.589771in}{0.765502in}}%
\pgfpathlineto{\pgfqpoint{2.594642in}{0.766432in}}%
\pgfpathlineto{\pgfqpoint{2.599512in}{0.764093in}}%
\pgfpathlineto{\pgfqpoint{2.604383in}{0.767955in}}%
\pgfpathlineto{\pgfqpoint{2.609254in}{0.767669in}}%
\pgfpathlineto{\pgfqpoint{2.614125in}{0.763052in}}%
\pgfpathlineto{\pgfqpoint{2.618995in}{0.762703in}}%
\pgfpathlineto{\pgfqpoint{2.623866in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{2.628737in}{0.773476in}}%
\pgfpathlineto{\pgfqpoint{2.633608in}{0.779965in}}%
\pgfpathlineto{\pgfqpoint{2.643349in}{0.787622in}}%
\pgfpathlineto{\pgfqpoint{2.648220in}{0.785444in}}%
\pgfpathlineto{\pgfqpoint{2.653090in}{0.793095in}}%
\pgfpathlineto{\pgfqpoint{2.657961in}{0.795173in}}%
\pgfpathlineto{\pgfqpoint{2.662832in}{0.802565in}}%
\pgfpathlineto{\pgfqpoint{2.667703in}{0.793122in}}%
\pgfpathlineto{\pgfqpoint{2.672573in}{0.788286in}}%
\pgfpathlineto{\pgfqpoint{2.677444in}{0.794383in}}%
\pgfpathlineto{\pgfqpoint{2.682315in}{0.787586in}}%
\pgfpathlineto{\pgfqpoint{2.687186in}{0.782714in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{0.789654in}}%
\pgfpathlineto{\pgfqpoint{2.696927in}{0.789929in}}%
\pgfpathlineto{\pgfqpoint{2.701798in}{0.791203in}}%
\pgfpathlineto{\pgfqpoint{2.706669in}{0.799143in}}%
\pgfpathlineto{\pgfqpoint{2.711539in}{0.793676in}}%
\pgfpathlineto{\pgfqpoint{2.716410in}{0.789092in}}%
\pgfpathlineto{\pgfqpoint{2.721281in}{0.783149in}}%
\pgfpathlineto{\pgfqpoint{2.726151in}{0.765367in}}%
\pgfpathlineto{\pgfqpoint{2.731022in}{0.768957in}}%
\pgfpathlineto{\pgfqpoint{2.735893in}{0.778990in}}%
\pgfpathlineto{\pgfqpoint{2.740764in}{0.774261in}}%
\pgfpathlineto{\pgfqpoint{2.745634in}{0.777696in}}%
\pgfpathlineto{\pgfqpoint{2.750505in}{0.766721in}}%
\pgfpathlineto{\pgfqpoint{2.755376in}{0.779063in}}%
\pgfpathlineto{\pgfqpoint{2.760247in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{2.765117in}{0.772804in}}%
\pgfpathlineto{\pgfqpoint{2.769988in}{0.797106in}}%
\pgfpathlineto{\pgfqpoint{2.774859in}{0.772711in}}%
\pgfpathlineto{\pgfqpoint{2.779730in}{0.778885in}}%
\pgfpathlineto{\pgfqpoint{2.784600in}{0.770079in}}%
\pgfpathlineto{\pgfqpoint{2.789471in}{0.768652in}}%
\pgfpathlineto{\pgfqpoint{2.794342in}{0.775082in}}%
\pgfpathlineto{\pgfqpoint{2.799212in}{0.784125in}}%
\pgfpathlineto{\pgfqpoint{2.804083in}{0.788730in}}%
\pgfpathlineto{\pgfqpoint{2.808954in}{0.791107in}}%
\pgfpathlineto{\pgfqpoint{2.813825in}{0.779039in}}%
\pgfpathlineto{\pgfqpoint{2.818695in}{0.800158in}}%
\pgfpathlineto{\pgfqpoint{2.823566in}{0.794672in}}%
\pgfpathlineto{\pgfqpoint{2.828437in}{0.801479in}}%
\pgfpathlineto{\pgfqpoint{2.833308in}{0.808931in}}%
\pgfpathlineto{\pgfqpoint{2.838178in}{0.818331in}}%
\pgfpathlineto{\pgfqpoint{2.843049in}{0.811723in}}%
\pgfpathlineto{\pgfqpoint{2.847920in}{0.823736in}}%
\pgfpathlineto{\pgfqpoint{2.852791in}{0.823150in}}%
\pgfpathlineto{\pgfqpoint{2.857661in}{0.821914in}}%
\pgfpathlineto{\pgfqpoint{2.862532in}{0.818619in}}%
\pgfpathlineto{\pgfqpoint{2.867403in}{0.814068in}}%
\pgfpathlineto{\pgfqpoint{2.872273in}{0.815575in}}%
\pgfpathlineto{\pgfqpoint{2.877144in}{0.823528in}}%
\pgfpathlineto{\pgfqpoint{2.882015in}{0.811534in}}%
\pgfpathlineto{\pgfqpoint{2.886886in}{0.821370in}}%
\pgfpathlineto{\pgfqpoint{2.891756in}{0.845630in}}%
\pgfpathlineto{\pgfqpoint{2.896627in}{0.832504in}}%
\pgfpathlineto{\pgfqpoint{2.901498in}{0.829999in}}%
\pgfpathlineto{\pgfqpoint{2.906369in}{0.820643in}}%
\pgfpathlineto{\pgfqpoint{2.911239in}{0.817016in}}%
\pgfpathlineto{\pgfqpoint{2.916110in}{0.821694in}}%
\pgfpathlineto{\pgfqpoint{2.920981in}{0.821750in}}%
\pgfpathlineto{\pgfqpoint{2.925852in}{0.817152in}}%
\pgfpathlineto{\pgfqpoint{2.930722in}{0.837777in}}%
\pgfpathlineto{\pgfqpoint{2.935593in}{0.844242in}}%
\pgfpathlineto{\pgfqpoint{2.940464in}{0.829468in}}%
\pgfpathlineto{\pgfqpoint{2.945334in}{0.828731in}}%
\pgfpathlineto{\pgfqpoint{2.950205in}{0.816190in}}%
\pgfpathlineto{\pgfqpoint{2.955076in}{0.823106in}}%
\pgfpathlineto{\pgfqpoint{2.959947in}{0.901461in}}%
\pgfpathlineto{\pgfqpoint{2.964817in}{0.837681in}}%
\pgfpathlineto{\pgfqpoint{2.969688in}{0.827702in}}%
\pgfpathlineto{\pgfqpoint{2.974559in}{0.826986in}}%
\pgfpathlineto{\pgfqpoint{2.979430in}{0.839433in}}%
\pgfpathlineto{\pgfqpoint{2.984300in}{0.833243in}}%
\pgfpathlineto{\pgfqpoint{2.989171in}{0.850637in}}%
\pgfpathlineto{\pgfqpoint{2.994042in}{0.852577in}}%
\pgfpathlineto{\pgfqpoint{2.998913in}{0.844741in}}%
\pgfpathlineto{\pgfqpoint{3.003783in}{0.861158in}}%
\pgfpathlineto{\pgfqpoint{3.008654in}{0.865035in}}%
\pgfpathlineto{\pgfqpoint{3.013525in}{0.852907in}}%
\pgfpathlineto{\pgfqpoint{3.018395in}{0.865766in}}%
\pgfpathlineto{\pgfqpoint{3.023266in}{0.875394in}}%
\pgfpathlineto{\pgfqpoint{3.028137in}{0.871896in}}%
\pgfpathlineto{\pgfqpoint{3.033008in}{0.871267in}}%
\pgfpathlineto{\pgfqpoint{3.037878in}{0.861948in}}%
\pgfpathlineto{\pgfqpoint{3.042749in}{0.846291in}}%
\pgfpathlineto{\pgfqpoint{3.047620in}{0.856781in}}%
\pgfpathlineto{\pgfqpoint{3.052491in}{0.872349in}}%
\pgfpathlineto{\pgfqpoint{3.057361in}{0.870391in}}%
\pgfpathlineto{\pgfqpoint{3.062232in}{0.870492in}}%
\pgfpathlineto{\pgfqpoint{3.067103in}{0.866331in}}%
\pgfpathlineto{\pgfqpoint{3.071974in}{0.864529in}}%
\pgfpathlineto{\pgfqpoint{3.076844in}{0.865258in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{0.901914in}}%
\pgfpathlineto{\pgfqpoint{3.086586in}{0.879844in}}%
\pgfpathlineto{\pgfqpoint{3.091456in}{0.871851in}}%
\pgfpathlineto{\pgfqpoint{3.096327in}{0.895590in}}%
\pgfpathlineto{\pgfqpoint{3.101198in}{0.879634in}}%
\pgfpathlineto{\pgfqpoint{3.106069in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{3.110939in}{0.875168in}}%
\pgfpathlineto{\pgfqpoint{3.115810in}{0.875522in}}%
\pgfpathlineto{\pgfqpoint{3.120681in}{0.878725in}}%
\pgfpathlineto{\pgfqpoint{3.125552in}{0.881422in}}%
\pgfpathlineto{\pgfqpoint{3.130422in}{0.882753in}}%
\pgfpathlineto{\pgfqpoint{3.135293in}{0.890334in}}%
\pgfpathlineto{\pgfqpoint{3.140164in}{0.889329in}}%
\pgfpathlineto{\pgfqpoint{3.145035in}{0.915014in}}%
\pgfpathlineto{\pgfqpoint{3.149905in}{0.916199in}}%
\pgfpathlineto{\pgfqpoint{3.154776in}{0.903531in}}%
\pgfpathlineto{\pgfqpoint{3.159647in}{0.916860in}}%
\pgfpathlineto{\pgfqpoint{3.164517in}{0.925186in}}%
\pgfpathlineto{\pgfqpoint{3.169388in}{0.932045in}}%
\pgfpathlineto{\pgfqpoint{3.174259in}{0.936334in}}%
\pgfpathlineto{\pgfqpoint{3.179130in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{3.184000in}{0.943391in}}%
\pgfpathlineto{\pgfqpoint{3.188871in}{0.947236in}}%
\pgfpathlineto{\pgfqpoint{3.193742in}{0.956636in}}%
\pgfpathlineto{\pgfqpoint{3.198613in}{0.951677in}}%
\pgfpathlineto{\pgfqpoint{3.203483in}{0.953912in}}%
\pgfpathlineto{\pgfqpoint{3.208354in}{0.942443in}}%
\pgfpathlineto{\pgfqpoint{3.213225in}{0.943655in}}%
\pgfpathlineto{\pgfqpoint{3.218096in}{0.956561in}}%
\pgfpathlineto{\pgfqpoint{3.222966in}{0.950850in}}%
\pgfpathlineto{\pgfqpoint{3.227837in}{0.941037in}}%
\pgfpathlineto{\pgfqpoint{3.232708in}{0.945387in}}%
\pgfpathlineto{\pgfqpoint{3.237578in}{0.959801in}}%
\pgfpathlineto{\pgfqpoint{3.242449in}{0.959725in}}%
\pgfpathlineto{\pgfqpoint{3.247320in}{0.953074in}}%
\pgfpathlineto{\pgfqpoint{3.252191in}{0.963449in}}%
\pgfpathlineto{\pgfqpoint{3.257061in}{0.958676in}}%
\pgfpathlineto{\pgfqpoint{3.261932in}{0.966162in}}%
\pgfpathlineto{\pgfqpoint{3.266803in}{1.000087in}}%
\pgfpathlineto{\pgfqpoint{3.271674in}{0.973787in}}%
\pgfpathlineto{\pgfqpoint{3.276544in}{0.963783in}}%
\pgfpathlineto{\pgfqpoint{3.281415in}{0.969529in}}%
\pgfpathlineto{\pgfqpoint{3.286286in}{0.966230in}}%
\pgfpathlineto{\pgfqpoint{3.291156in}{0.965861in}}%
\pgfpathlineto{\pgfqpoint{3.296027in}{0.967148in}}%
\pgfpathlineto{\pgfqpoint{3.300898in}{0.963844in}}%
\pgfpathlineto{\pgfqpoint{3.305769in}{0.972621in}}%
\pgfpathlineto{\pgfqpoint{3.310639in}{0.969328in}}%
\pgfpathlineto{\pgfqpoint{3.315510in}{0.985493in}}%
\pgfpathlineto{\pgfqpoint{3.320381in}{0.975274in}}%
\pgfpathlineto{\pgfqpoint{3.325252in}{0.982750in}}%
\pgfpathlineto{\pgfqpoint{3.330122in}{1.011749in}}%
\pgfpathlineto{\pgfqpoint{3.334993in}{0.998852in}}%
\pgfpathlineto{\pgfqpoint{3.339864in}{0.993646in}}%
\pgfpathlineto{\pgfqpoint{3.344735in}{1.004618in}}%
\pgfpathlineto{\pgfqpoint{3.349605in}{0.997498in}}%
\pgfpathlineto{\pgfqpoint{3.354476in}{0.999770in}}%
\pgfpathlineto{\pgfqpoint{3.359347in}{1.004980in}}%
\pgfpathlineto{\pgfqpoint{3.364217in}{1.017071in}}%
\pgfpathlineto{\pgfqpoint{3.369088in}{1.021603in}}%
\pgfpathlineto{\pgfqpoint{3.373959in}{1.030791in}}%
\pgfpathlineto{\pgfqpoint{3.378830in}{1.022317in}}%
\pgfpathlineto{\pgfqpoint{3.383700in}{1.014550in}}%
\pgfpathlineto{\pgfqpoint{3.388571in}{1.042002in}}%
\pgfpathlineto{\pgfqpoint{3.393442in}{1.027388in}}%
\pgfpathlineto{\pgfqpoint{3.398313in}{1.025543in}}%
\pgfpathlineto{\pgfqpoint{3.403183in}{1.027041in}}%
\pgfpathlineto{\pgfqpoint{3.408054in}{1.032858in}}%
\pgfpathlineto{\pgfqpoint{3.412925in}{1.048612in}}%
\pgfpathlineto{\pgfqpoint{3.417796in}{1.034056in}}%
\pgfpathlineto{\pgfqpoint{3.422666in}{1.068803in}}%
\pgfpathlineto{\pgfqpoint{3.427537in}{1.055730in}}%
\pgfpathlineto{\pgfqpoint{3.432408in}{1.115220in}}%
\pgfpathlineto{\pgfqpoint{3.437278in}{1.041901in}}%
\pgfpathlineto{\pgfqpoint{3.442149in}{1.087119in}}%
\pgfpathlineto{\pgfqpoint{3.447020in}{1.057364in}}%
\pgfpathlineto{\pgfqpoint{3.451891in}{1.066178in}}%
\pgfpathlineto{\pgfqpoint{3.456761in}{1.055482in}}%
\pgfpathlineto{\pgfqpoint{3.461632in}{1.061482in}}%
\pgfpathlineto{\pgfqpoint{3.466503in}{1.062370in}}%
\pgfpathlineto{\pgfqpoint{3.471374in}{1.083131in}}%
\pgfpathlineto{\pgfqpoint{3.476244in}{1.080228in}}%
\pgfpathlineto{\pgfqpoint{3.481115in}{1.068211in}}%
\pgfpathlineto{\pgfqpoint{3.485986in}{1.067850in}}%
\pgfpathlineto{\pgfqpoint{3.490857in}{1.080985in}}%
\pgfpathlineto{\pgfqpoint{3.495727in}{1.075107in}}%
\pgfpathlineto{\pgfqpoint{3.500598in}{1.143835in}}%
\pgfpathlineto{\pgfqpoint{3.505469in}{1.098334in}}%
\pgfpathlineto{\pgfqpoint{3.510339in}{1.083406in}}%
\pgfpathlineto{\pgfqpoint{3.515210in}{1.085463in}}%
\pgfpathlineto{\pgfqpoint{3.520081in}{1.100497in}}%
\pgfpathlineto{\pgfqpoint{3.524952in}{1.089018in}}%
\pgfpathlineto{\pgfqpoint{3.529822in}{1.086459in}}%
\pgfpathlineto{\pgfqpoint{3.534693in}{1.087089in}}%
\pgfpathlineto{\pgfqpoint{3.539564in}{1.094777in}}%
\pgfpathlineto{\pgfqpoint{3.544435in}{1.092414in}}%
\pgfpathlineto{\pgfqpoint{3.549305in}{1.093670in}}%
\pgfpathlineto{\pgfqpoint{3.554176in}{1.093451in}}%
\pgfpathlineto{\pgfqpoint{3.559047in}{1.088964in}}%
\pgfpathlineto{\pgfqpoint{3.563918in}{1.097095in}}%
\pgfpathlineto{\pgfqpoint{3.568788in}{1.095206in}}%
\pgfpathlineto{\pgfqpoint{3.573659in}{1.090835in}}%
\pgfpathlineto{\pgfqpoint{3.578530in}{1.097691in}}%
\pgfpathlineto{\pgfqpoint{3.583400in}{1.093617in}}%
\pgfpathlineto{\pgfqpoint{3.593142in}{1.100532in}}%
\pgfpathlineto{\pgfqpoint{3.598013in}{1.105158in}}%
\pgfpathlineto{\pgfqpoint{3.602883in}{1.108998in}}%
\pgfpathlineto{\pgfqpoint{3.607754in}{1.109885in}}%
\pgfpathlineto{\pgfqpoint{3.612625in}{1.149715in}}%
\pgfpathlineto{\pgfqpoint{3.617496in}{1.113442in}}%
\pgfpathlineto{\pgfqpoint{3.622366in}{1.114309in}}%
\pgfpathlineto{\pgfqpoint{3.627237in}{1.126704in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{1.115493in}}%
\pgfpathlineto{\pgfqpoint{3.636979in}{1.110398in}}%
\pgfpathlineto{\pgfqpoint{3.641849in}{1.117604in}}%
\pgfpathlineto{\pgfqpoint{3.646720in}{1.117224in}}%
\pgfpathlineto{\pgfqpoint{3.651591in}{1.120761in}}%
\pgfpathlineto{\pgfqpoint{3.656461in}{1.128025in}}%
\pgfpathlineto{\pgfqpoint{3.661332in}{1.111701in}}%
\pgfpathlineto{\pgfqpoint{3.666203in}{1.122214in}}%
\pgfpathlineto{\pgfqpoint{3.671074in}{1.117352in}}%
\pgfpathlineto{\pgfqpoint{3.675944in}{1.117434in}}%
\pgfpathlineto{\pgfqpoint{3.680815in}{1.126294in}}%
\pgfpathlineto{\pgfqpoint{3.685686in}{1.121208in}}%
\pgfpathlineto{\pgfqpoint{3.690557in}{1.115452in}}%
\pgfpathlineto{\pgfqpoint{3.695427in}{1.134217in}}%
\pgfpathlineto{\pgfqpoint{3.700298in}{1.126404in}}%
\pgfpathlineto{\pgfqpoint{3.705169in}{1.120785in}}%
\pgfpathlineto{\pgfqpoint{3.710040in}{1.134443in}}%
\pgfpathlineto{\pgfqpoint{3.714910in}{1.122298in}}%
\pgfpathlineto{\pgfqpoint{3.719781in}{1.129337in}}%
\pgfpathlineto{\pgfqpoint{3.724652in}{1.128766in}}%
\pgfpathlineto{\pgfqpoint{3.729522in}{1.131566in}}%
\pgfpathlineto{\pgfqpoint{3.734393in}{1.130212in}}%
\pgfpathlineto{\pgfqpoint{3.739264in}{1.132682in}}%
\pgfpathlineto{\pgfqpoint{3.749005in}{1.149463in}}%
\pgfpathlineto{\pgfqpoint{3.753876in}{1.138211in}}%
\pgfpathlineto{\pgfqpoint{3.758747in}{1.143616in}}%
\pgfpathlineto{\pgfqpoint{3.763618in}{1.148396in}}%
\pgfpathlineto{\pgfqpoint{3.768488in}{1.139233in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{1.145734in}}%
\pgfpathlineto{\pgfqpoint{3.778230in}{1.156988in}}%
\pgfpathlineto{\pgfqpoint{3.783101in}{1.162862in}}%
\pgfpathlineto{\pgfqpoint{3.787971in}{1.158896in}}%
\pgfpathlineto{\pgfqpoint{3.792842in}{1.161033in}}%
\pgfpathlineto{\pgfqpoint{3.797713in}{1.157581in}}%
\pgfpathlineto{\pgfqpoint{3.802583in}{1.155057in}}%
\pgfpathlineto{\pgfqpoint{3.807454in}{1.165990in}}%
\pgfpathlineto{\pgfqpoint{3.812325in}{1.154344in}}%
\pgfpathlineto{\pgfqpoint{3.817196in}{1.156567in}}%
\pgfpathlineto{\pgfqpoint{3.822066in}{1.166891in}}%
\pgfpathlineto{\pgfqpoint{3.826937in}{1.155522in}}%
\pgfpathlineto{\pgfqpoint{3.831808in}{1.153169in}}%
\pgfpathlineto{\pgfqpoint{3.836679in}{1.160792in}}%
\pgfpathlineto{\pgfqpoint{3.841549in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{3.846420in}{1.162526in}}%
\pgfpathlineto{\pgfqpoint{3.851291in}{1.154362in}}%
\pgfpathlineto{\pgfqpoint{3.856162in}{1.155857in}}%
\pgfpathlineto{\pgfqpoint{3.861032in}{1.158146in}}%
\pgfpathlineto{\pgfqpoint{3.865903in}{1.156789in}}%
\pgfpathlineto{\pgfqpoint{3.870774in}{1.167277in}}%
\pgfpathlineto{\pgfqpoint{3.875644in}{1.156601in}}%
\pgfpathlineto{\pgfqpoint{3.880515in}{1.169187in}}%
\pgfpathlineto{\pgfqpoint{3.885386in}{1.167958in}}%
\pgfpathlineto{\pgfqpoint{3.890257in}{1.163640in}}%
\pgfpathlineto{\pgfqpoint{3.895127in}{1.177222in}}%
\pgfpathlineto{\pgfqpoint{3.899998in}{1.169325in}}%
\pgfpathlineto{\pgfqpoint{3.904869in}{1.170023in}}%
\pgfpathlineto{\pgfqpoint{3.909740in}{1.165559in}}%
\pgfpathlineto{\pgfqpoint{3.914610in}{1.174648in}}%
\pgfpathlineto{\pgfqpoint{3.919481in}{1.175310in}}%
\pgfpathlineto{\pgfqpoint{3.924352in}{1.185705in}}%
\pgfpathlineto{\pgfqpoint{3.929222in}{1.172105in}}%
\pgfpathlineto{\pgfqpoint{3.934093in}{1.206858in}}%
\pgfpathlineto{\pgfqpoint{3.938964in}{1.182672in}}%
\pgfpathlineto{\pgfqpoint{3.943835in}{1.174160in}}%
\pgfpathlineto{\pgfqpoint{3.948705in}{1.202962in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{1.173968in}}%
\pgfpathlineto{\pgfqpoint{3.958447in}{1.175120in}}%
\pgfpathlineto{\pgfqpoint{3.963318in}{1.169773in}}%
\pgfpathlineto{\pgfqpoint{3.968188in}{1.172600in}}%
\pgfpathlineto{\pgfqpoint{3.973059in}{1.175754in}}%
\pgfpathlineto{\pgfqpoint{3.977930in}{1.171208in}}%
\pgfpathlineto{\pgfqpoint{3.982801in}{1.180679in}}%
\pgfpathlineto{\pgfqpoint{3.987671in}{1.175428in}}%
\pgfpathlineto{\pgfqpoint{3.992542in}{1.185784in}}%
\pgfpathlineto{\pgfqpoint{3.997413in}{1.175496in}}%
\pgfpathlineto{\pgfqpoint{4.002283in}{1.175244in}}%
\pgfpathlineto{\pgfqpoint{4.007154in}{1.179166in}}%
\pgfpathlineto{\pgfqpoint{4.012025in}{1.186745in}}%
\pgfpathlineto{\pgfqpoint{4.016896in}{1.175982in}}%
\pgfpathlineto{\pgfqpoint{4.021766in}{1.171767in}}%
\pgfpathlineto{\pgfqpoint{4.026637in}{1.173468in}}%
\pgfpathlineto{\pgfqpoint{4.031508in}{1.186043in}}%
\pgfpathlineto{\pgfqpoint{4.036379in}{1.176708in}}%
\pgfpathlineto{\pgfqpoint{4.041249in}{1.174593in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{1.173956in}}%
\pgfpathlineto{\pgfqpoint{4.050991in}{1.176953in}}%
\pgfpathlineto{\pgfqpoint{4.055862in}{1.192746in}}%
\pgfpathlineto{\pgfqpoint{4.060732in}{1.179576in}}%
\pgfpathlineto{\pgfqpoint{4.065603in}{1.177423in}}%
\pgfpathlineto{\pgfqpoint{4.070474in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{4.075344in}{1.191369in}}%
\pgfpathlineto{\pgfqpoint{4.080215in}{1.184900in}}%
\pgfpathlineto{\pgfqpoint{4.085086in}{1.188610in}}%
\pgfpathlineto{\pgfqpoint{4.089957in}{1.185563in}}%
\pgfpathlineto{\pgfqpoint{4.094827in}{1.181846in}}%
\pgfpathlineto{\pgfqpoint{4.099698in}{1.194148in}}%
\pgfpathlineto{\pgfqpoint{4.104569in}{1.177376in}}%
\pgfpathlineto{\pgfqpoint{4.109440in}{1.181027in}}%
\pgfpathlineto{\pgfqpoint{4.114310in}{1.200843in}}%
\pgfpathlineto{\pgfqpoint{4.119181in}{1.195179in}}%
\pgfpathlineto{\pgfqpoint{4.124052in}{1.185720in}}%
\pgfpathlineto{\pgfqpoint{4.128923in}{1.180966in}}%
\pgfpathlineto{\pgfqpoint{4.133793in}{1.186616in}}%
\pgfpathlineto{\pgfqpoint{4.138664in}{1.182055in}}%
\pgfpathlineto{\pgfqpoint{4.143535in}{1.188927in}}%
\pgfpathlineto{\pgfqpoint{4.148405in}{1.194772in}}%
\pgfpathlineto{\pgfqpoint{4.153276in}{1.192386in}}%
\pgfpathlineto{\pgfqpoint{4.158147in}{1.198352in}}%
\pgfpathlineto{\pgfqpoint{4.163018in}{1.187437in}}%
\pgfpathlineto{\pgfqpoint{4.167888in}{1.197531in}}%
\pgfpathlineto{\pgfqpoint{4.172759in}{1.188433in}}%
\pgfpathlineto{\pgfqpoint{4.177630in}{1.183908in}}%
\pgfpathlineto{\pgfqpoint{4.182501in}{1.182011in}}%
\pgfpathlineto{\pgfqpoint{4.187371in}{1.184731in}}%
\pgfpathlineto{\pgfqpoint{4.192242in}{1.181311in}}%
\pgfpathlineto{\pgfqpoint{4.197113in}{1.195258in}}%
\pgfpathlineto{\pgfqpoint{4.201984in}{1.182494in}}%
\pgfpathlineto{\pgfqpoint{4.206854in}{1.178151in}}%
\pgfpathlineto{\pgfqpoint{4.211725in}{1.187469in}}%
\pgfpathlineto{\pgfqpoint{4.216596in}{1.194495in}}%
\pgfpathlineto{\pgfqpoint{4.221466in}{1.181160in}}%
\pgfpathlineto{\pgfqpoint{4.226337in}{1.180424in}}%
\pgfpathlineto{\pgfqpoint{4.231208in}{1.188664in}}%
\pgfpathlineto{\pgfqpoint{4.236079in}{1.176388in}}%
\pgfpathlineto{\pgfqpoint{4.240949in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{4.245820in}{1.183182in}}%
\pgfpathlineto{\pgfqpoint{4.250691in}{1.192259in}}%
\pgfpathlineto{\pgfqpoint{4.255562in}{1.186616in}}%
\pgfpathlineto{\pgfqpoint{4.260432in}{1.180103in}}%
\pgfpathlineto{\pgfqpoint{4.265303in}{1.184258in}}%
\pgfpathlineto{\pgfqpoint{4.270174in}{1.183606in}}%
\pgfpathlineto{\pgfqpoint{4.275045in}{1.195534in}}%
\pgfpathlineto{\pgfqpoint{4.279915in}{1.206790in}}%
\pgfpathlineto{\pgfqpoint{4.284786in}{1.184128in}}%
\pgfpathlineto{\pgfqpoint{4.289657in}{1.192748in}}%
\pgfpathlineto{\pgfqpoint{4.294527in}{1.186543in}}%
\pgfpathlineto{\pgfqpoint{4.299398in}{1.183538in}}%
\pgfpathlineto{\pgfqpoint{4.304269in}{1.192422in}}%
\pgfpathlineto{\pgfqpoint{4.309140in}{1.185743in}}%
\pgfpathlineto{\pgfqpoint{4.314010in}{1.189071in}}%
\pgfpathlineto{\pgfqpoint{4.318881in}{1.185889in}}%
\pgfpathlineto{\pgfqpoint{4.323752in}{1.192867in}}%
\pgfpathlineto{\pgfqpoint{4.328623in}{1.189512in}}%
\pgfpathlineto{\pgfqpoint{4.333493in}{1.181892in}}%
\pgfpathlineto{\pgfqpoint{4.338364in}{1.195129in}}%
\pgfpathlineto{\pgfqpoint{4.343235in}{1.183586in}}%
\pgfpathlineto{\pgfqpoint{4.348106in}{1.187667in}}%
\pgfpathlineto{\pgfqpoint{4.352976in}{1.188374in}}%
\pgfpathlineto{\pgfqpoint{4.357847in}{1.182705in}}%
\pgfpathlineto{\pgfqpoint{4.362718in}{1.180504in}}%
\pgfpathlineto{\pgfqpoint{4.367588in}{1.182286in}}%
\pgfpathlineto{\pgfqpoint{4.372459in}{1.181732in}}%
\pgfpathlineto{\pgfqpoint{4.377330in}{1.183153in}}%
\pgfpathlineto{\pgfqpoint{4.382201in}{1.182826in}}%
\pgfpathlineto{\pgfqpoint{4.387071in}{1.184342in}}%
\pgfpathlineto{\pgfqpoint{4.391942in}{1.182085in}}%
\pgfpathlineto{\pgfqpoint{4.396813in}{1.199948in}}%
\pgfpathlineto{\pgfqpoint{4.401684in}{1.185613in}}%
\pgfpathlineto{\pgfqpoint{4.406554in}{1.187516in}}%
\pgfpathlineto{\pgfqpoint{4.411425in}{1.192951in}}%
\pgfpathlineto{\pgfqpoint{4.416296in}{1.184964in}}%
\pgfpathlineto{\pgfqpoint{4.421167in}{1.180646in}}%
\pgfpathlineto{\pgfqpoint{4.426037in}{1.186972in}}%
\pgfpathlineto{\pgfqpoint{4.430908in}{1.179260in}}%
\pgfpathlineto{\pgfqpoint{4.435779in}{1.187635in}}%
\pgfpathlineto{\pgfqpoint{4.440649in}{1.181754in}}%
\pgfpathlineto{\pgfqpoint{4.445520in}{1.201039in}}%
\pgfpathlineto{\pgfqpoint{4.450391in}{1.183887in}}%
\pgfpathlineto{\pgfqpoint{4.455262in}{1.178857in}}%
\pgfpathlineto{\pgfqpoint{4.460132in}{1.183061in}}%
\pgfpathlineto{\pgfqpoint{4.465003in}{1.180964in}}%
\pgfpathlineto{\pgfqpoint{4.469874in}{1.186735in}}%
\pgfpathlineto{\pgfqpoint{4.474745in}{1.185221in}}%
\pgfpathlineto{\pgfqpoint{4.479615in}{1.193285in}}%
\pgfpathlineto{\pgfqpoint{4.484486in}{1.181723in}}%
\pgfpathlineto{\pgfqpoint{4.489357in}{1.182418in}}%
\pgfpathlineto{\pgfqpoint{4.494227in}{1.192163in}}%
\pgfpathlineto{\pgfqpoint{4.499098in}{1.180519in}}%
\pgfpathlineto{\pgfqpoint{4.503969in}{1.177628in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{1.194757in}}%
\pgfpathlineto{\pgfqpoint{4.513710in}{1.181026in}}%
\pgfpathlineto{\pgfqpoint{4.518581in}{1.179382in}}%
\pgfpathlineto{\pgfqpoint{4.523452in}{1.178331in}}%
\pgfpathlineto{\pgfqpoint{4.528323in}{1.194481in}}%
\pgfpathlineto{\pgfqpoint{4.533193in}{1.190743in}}%
\pgfpathlineto{\pgfqpoint{4.538064in}{1.182232in}}%
\pgfpathlineto{\pgfqpoint{4.542935in}{1.193061in}}%
\pgfpathlineto{\pgfqpoint{4.547806in}{1.181704in}}%
\pgfpathlineto{\pgfqpoint{4.552676in}{1.183966in}}%
\pgfpathlineto{\pgfqpoint{4.557547in}{1.181489in}}%
\pgfpathlineto{\pgfqpoint{4.557547in}{1.181489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476360in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670702in}{0.768952in}}%
\pgfpathlineto{\pgfqpoint{0.675573in}{0.588219in}}%
\pgfpathlineto{\pgfqpoint{0.680444in}{0.607389in}}%
\pgfpathlineto{\pgfqpoint{0.685314in}{0.619672in}}%
\pgfpathlineto{\pgfqpoint{0.690185in}{0.607148in}}%
\pgfpathlineto{\pgfqpoint{0.695056in}{0.640188in}}%
\pgfpathlineto{\pgfqpoint{0.699927in}{0.644754in}}%
\pgfpathlineto{\pgfqpoint{0.704797in}{0.611801in}}%
\pgfpathlineto{\pgfqpoint{0.709668in}{0.625976in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{0.616680in}}%
\pgfpathlineto{\pgfqpoint{0.719410in}{0.622483in}}%
\pgfpathlineto{\pgfqpoint{0.724280in}{0.620364in}}%
\pgfpathlineto{\pgfqpoint{0.729151in}{0.630396in}}%
\pgfpathlineto{\pgfqpoint{0.734022in}{0.616798in}}%
\pgfpathlineto{\pgfqpoint{0.738892in}{0.625652in}}%
\pgfpathlineto{\pgfqpoint{0.743763in}{0.641058in}}%
\pgfpathlineto{\pgfqpoint{0.748634in}{0.640312in}}%
\pgfpathlineto{\pgfqpoint{0.753505in}{0.678909in}}%
\pgfpathlineto{\pgfqpoint{0.758375in}{0.664576in}}%
\pgfpathlineto{\pgfqpoint{0.763246in}{0.680150in}}%
\pgfpathlineto{\pgfqpoint{0.768117in}{0.654503in}}%
\pgfpathlineto{\pgfqpoint{0.772988in}{0.665948in}}%
\pgfpathlineto{\pgfqpoint{0.777858in}{0.681699in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{0.687936in}}%
\pgfpathlineto{\pgfqpoint{0.787600in}{0.660847in}}%
\pgfpathlineto{\pgfqpoint{0.792471in}{0.686018in}}%
\pgfpathlineto{\pgfqpoint{0.797341in}{0.698567in}}%
\pgfpathlineto{\pgfqpoint{0.802212in}{0.700241in}}%
\pgfpathlineto{\pgfqpoint{0.807083in}{0.709083in}}%
\pgfpathlineto{\pgfqpoint{0.811953in}{0.672873in}}%
\pgfpathlineto{\pgfqpoint{0.816824in}{0.672860in}}%
\pgfpathlineto{\pgfqpoint{0.821695in}{0.664603in}}%
\pgfpathlineto{\pgfqpoint{0.826566in}{0.676448in}}%
\pgfpathlineto{\pgfqpoint{0.831436in}{0.685211in}}%
\pgfpathlineto{\pgfqpoint{0.836307in}{0.681461in}}%
\pgfpathlineto{\pgfqpoint{0.841178in}{0.678398in}}%
\pgfpathlineto{\pgfqpoint{0.846049in}{0.653068in}}%
\pgfpathlineto{\pgfqpoint{0.850919in}{0.652680in}}%
\pgfpathlineto{\pgfqpoint{0.855790in}{0.666587in}}%
\pgfpathlineto{\pgfqpoint{0.860661in}{0.648609in}}%
\pgfpathlineto{\pgfqpoint{0.865532in}{0.642901in}}%
\pgfpathlineto{\pgfqpoint{0.870402in}{0.623477in}}%
\pgfpathlineto{\pgfqpoint{0.875273in}{0.677492in}}%
\pgfpathlineto{\pgfqpoint{0.880144in}{0.643245in}}%
\pgfpathlineto{\pgfqpoint{0.885014in}{0.665860in}}%
\pgfpathlineto{\pgfqpoint{0.889885in}{0.671683in}}%
\pgfpathlineto{\pgfqpoint{0.894756in}{0.654978in}}%
\pgfpathlineto{\pgfqpoint{0.899627in}{0.671412in}}%
\pgfpathlineto{\pgfqpoint{0.904497in}{0.644010in}}%
\pgfpathlineto{\pgfqpoint{0.909368in}{0.645385in}}%
\pgfpathlineto{\pgfqpoint{0.914239in}{0.677471in}}%
\pgfpathlineto{\pgfqpoint{0.919110in}{0.674357in}}%
\pgfpathlineto{\pgfqpoint{0.923980in}{0.670182in}}%
\pgfpathlineto{\pgfqpoint{0.928851in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{0.933722in}{0.680863in}}%
\pgfpathlineto{\pgfqpoint{0.938593in}{0.671954in}}%
\pgfpathlineto{\pgfqpoint{0.943463in}{0.690892in}}%
\pgfpathlineto{\pgfqpoint{0.948334in}{0.669586in}}%
\pgfpathlineto{\pgfqpoint{0.953205in}{0.672615in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.650436in}}%
\pgfpathlineto{\pgfqpoint{0.962946in}{0.724211in}}%
\pgfpathlineto{\pgfqpoint{0.967817in}{0.677582in}}%
\pgfpathlineto{\pgfqpoint{0.972688in}{0.672525in}}%
\pgfpathlineto{\pgfqpoint{0.977558in}{0.659826in}}%
\pgfpathlineto{\pgfqpoint{0.982429in}{0.632243in}}%
\pgfpathlineto{\pgfqpoint{0.987300in}{0.629514in}}%
\pgfpathlineto{\pgfqpoint{0.992171in}{0.634131in}}%
\pgfpathlineto{\pgfqpoint{0.997041in}{0.652443in}}%
\pgfpathlineto{\pgfqpoint{1.001912in}{0.619994in}}%
\pgfpathlineto{\pgfqpoint{1.006783in}{0.634840in}}%
\pgfpathlineto{\pgfqpoint{1.011654in}{0.682227in}}%
\pgfpathlineto{\pgfqpoint{1.016524in}{0.671841in}}%
\pgfpathlineto{\pgfqpoint{1.021395in}{0.661035in}}%
\pgfpathlineto{\pgfqpoint{1.026266in}{0.649718in}}%
\pgfpathlineto{\pgfqpoint{1.031136in}{0.658860in}}%
\pgfpathlineto{\pgfqpoint{1.040878in}{0.621201in}}%
\pgfpathlineto{\pgfqpoint{1.045749in}{0.644359in}}%
\pgfpathlineto{\pgfqpoint{1.050619in}{0.636661in}}%
\pgfpathlineto{\pgfqpoint{1.055490in}{0.648790in}}%
\pgfpathlineto{\pgfqpoint{1.060361in}{0.635036in}}%
\pgfpathlineto{\pgfqpoint{1.065232in}{0.630601in}}%
\pgfpathlineto{\pgfqpoint{1.070102in}{0.633360in}}%
\pgfpathlineto{\pgfqpoint{1.074973in}{0.631218in}}%
\pgfpathlineto{\pgfqpoint{1.079844in}{0.622767in}}%
\pgfpathlineto{\pgfqpoint{1.084715in}{0.640693in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{0.633086in}}%
\pgfpathlineto{\pgfqpoint{1.094456in}{0.663027in}}%
\pgfpathlineto{\pgfqpoint{1.099327in}{0.651551in}}%
\pgfpathlineto{\pgfqpoint{1.104197in}{0.625670in}}%
\pgfpathlineto{\pgfqpoint{1.109068in}{0.618732in}}%
\pgfpathlineto{\pgfqpoint{1.113939in}{0.612010in}}%
\pgfpathlineto{\pgfqpoint{1.118810in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{1.123680in}{0.650981in}}%
\pgfpathlineto{\pgfqpoint{1.128551in}{0.646491in}}%
\pgfpathlineto{\pgfqpoint{1.133422in}{0.607092in}}%
\pgfpathlineto{\pgfqpoint{1.138293in}{0.616387in}}%
\pgfpathlineto{\pgfqpoint{1.143163in}{0.642150in}}%
\pgfpathlineto{\pgfqpoint{1.148034in}{0.609918in}}%
\pgfpathlineto{\pgfqpoint{1.152905in}{0.604430in}}%
\pgfpathlineto{\pgfqpoint{1.157776in}{0.619164in}}%
\pgfpathlineto{\pgfqpoint{1.162646in}{0.605057in}}%
\pgfpathlineto{\pgfqpoint{1.167517in}{0.600249in}}%
\pgfpathlineto{\pgfqpoint{1.172388in}{0.597729in}}%
\pgfpathlineto{\pgfqpoint{1.177258in}{0.589670in}}%
\pgfpathlineto{\pgfqpoint{1.182129in}{0.611190in}}%
\pgfpathlineto{\pgfqpoint{1.187000in}{0.614820in}}%
\pgfpathlineto{\pgfqpoint{1.191871in}{0.581788in}}%
\pgfpathlineto{\pgfqpoint{1.196741in}{0.594789in}}%
\pgfpathlineto{\pgfqpoint{1.201612in}{0.614770in}}%
\pgfpathlineto{\pgfqpoint{1.206483in}{0.632782in}}%
\pgfpathlineto{\pgfqpoint{1.211354in}{0.666075in}}%
\pgfpathlineto{\pgfqpoint{1.216224in}{0.639919in}}%
\pgfpathlineto{\pgfqpoint{1.221095in}{0.631957in}}%
\pgfpathlineto{\pgfqpoint{1.225966in}{0.630250in}}%
\pgfpathlineto{\pgfqpoint{1.230837in}{0.597775in}}%
\pgfpathlineto{\pgfqpoint{1.235707in}{0.594005in}}%
\pgfpathlineto{\pgfqpoint{1.240578in}{0.612872in}}%
\pgfpathlineto{\pgfqpoint{1.245449in}{0.619415in}}%
\pgfpathlineto{\pgfqpoint{1.250319in}{0.613987in}}%
\pgfpathlineto{\pgfqpoint{1.255190in}{0.605345in}}%
\pgfpathlineto{\pgfqpoint{1.260061in}{0.611603in}}%
\pgfpathlineto{\pgfqpoint{1.264932in}{0.653766in}}%
\pgfpathlineto{\pgfqpoint{1.269802in}{0.631580in}}%
\pgfpathlineto{\pgfqpoint{1.274673in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{1.279544in}{0.599531in}}%
\pgfpathlineto{\pgfqpoint{1.284415in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{1.289285in}{0.611662in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{0.617942in}}%
\pgfpathlineto{\pgfqpoint{1.299027in}{0.611357in}}%
\pgfpathlineto{\pgfqpoint{1.303898in}{0.631711in}}%
\pgfpathlineto{\pgfqpoint{1.308768in}{0.640599in}}%
\pgfpathlineto{\pgfqpoint{1.313639in}{0.614133in}}%
\pgfpathlineto{\pgfqpoint{1.318510in}{0.615152in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{0.638664in}}%
\pgfpathlineto{\pgfqpoint{1.328251in}{0.611849in}}%
\pgfpathlineto{\pgfqpoint{1.333122in}{0.606056in}}%
\pgfpathlineto{\pgfqpoint{1.337993in}{0.613337in}}%
\pgfpathlineto{\pgfqpoint{1.342863in}{0.637579in}}%
\pgfpathlineto{\pgfqpoint{1.347734in}{0.629604in}}%
\pgfpathlineto{\pgfqpoint{1.352605in}{0.631989in}}%
\pgfpathlineto{\pgfqpoint{1.357476in}{0.629100in}}%
\pgfpathlineto{\pgfqpoint{1.362346in}{0.662688in}}%
\pgfpathlineto{\pgfqpoint{1.367217in}{0.674959in}}%
\pgfpathlineto{\pgfqpoint{1.372088in}{0.644720in}}%
\pgfpathlineto{\pgfqpoint{1.376958in}{0.613648in}}%
\pgfpathlineto{\pgfqpoint{1.381829in}{0.602409in}}%
\pgfpathlineto{\pgfqpoint{1.386700in}{0.617192in}}%
\pgfpathlineto{\pgfqpoint{1.391571in}{0.645107in}}%
\pgfpathlineto{\pgfqpoint{1.396441in}{0.658952in}}%
\pgfpathlineto{\pgfqpoint{1.401312in}{0.665676in}}%
\pgfpathlineto{\pgfqpoint{1.406183in}{0.641921in}}%
\pgfpathlineto{\pgfqpoint{1.411054in}{0.647354in}}%
\pgfpathlineto{\pgfqpoint{1.415924in}{0.655871in}}%
\pgfpathlineto{\pgfqpoint{1.420795in}{0.641353in}}%
\pgfpathlineto{\pgfqpoint{1.425666in}{0.691017in}}%
\pgfpathlineto{\pgfqpoint{1.430537in}{0.662603in}}%
\pgfpathlineto{\pgfqpoint{1.435407in}{0.629503in}}%
\pgfpathlineto{\pgfqpoint{1.440278in}{0.632875in}}%
\pgfpathlineto{\pgfqpoint{1.445149in}{0.658422in}}%
\pgfpathlineto{\pgfqpoint{1.450019in}{0.618103in}}%
\pgfpathlineto{\pgfqpoint{1.454890in}{0.618024in}}%
\pgfpathlineto{\pgfqpoint{1.459761in}{0.637389in}}%
\pgfpathlineto{\pgfqpoint{1.464632in}{0.632833in}}%
\pgfpathlineto{\pgfqpoint{1.469502in}{0.639914in}}%
\pgfpathlineto{\pgfqpoint{1.474373in}{0.654242in}}%
\pgfpathlineto{\pgfqpoint{1.479244in}{0.624933in}}%
\pgfpathlineto{\pgfqpoint{1.484115in}{0.632893in}}%
\pgfpathlineto{\pgfqpoint{1.488985in}{0.664655in}}%
\pgfpathlineto{\pgfqpoint{1.493856in}{0.625793in}}%
\pgfpathlineto{\pgfqpoint{1.498727in}{0.631286in}}%
\pgfpathlineto{\pgfqpoint{1.503598in}{0.637820in}}%
\pgfpathlineto{\pgfqpoint{1.508468in}{0.621682in}}%
\pgfpathlineto{\pgfqpoint{1.513339in}{0.642715in}}%
\pgfpathlineto{\pgfqpoint{1.518210in}{0.643328in}}%
\pgfpathlineto{\pgfqpoint{1.523080in}{0.667978in}}%
\pgfpathlineto{\pgfqpoint{1.527951in}{0.672415in}}%
\pgfpathlineto{\pgfqpoint{1.532822in}{0.629459in}}%
\pgfpathlineto{\pgfqpoint{1.537693in}{0.615698in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{0.631714in}}%
\pgfpathlineto{\pgfqpoint{1.547434in}{0.641613in}}%
\pgfpathlineto{\pgfqpoint{1.552305in}{0.650583in}}%
\pgfpathlineto{\pgfqpoint{1.557176in}{0.653510in}}%
\pgfpathlineto{\pgfqpoint{1.562046in}{0.656578in}}%
\pgfpathlineto{\pgfqpoint{1.566917in}{0.660792in}}%
\pgfpathlineto{\pgfqpoint{1.571788in}{0.637220in}}%
\pgfpathlineto{\pgfqpoint{1.576659in}{0.655499in}}%
\pgfpathlineto{\pgfqpoint{1.581529in}{0.651603in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{0.628465in}}%
\pgfpathlineto{\pgfqpoint{1.591271in}{0.655924in}}%
\pgfpathlineto{\pgfqpoint{1.596141in}{0.644518in}}%
\pgfpathlineto{\pgfqpoint{1.601012in}{0.644854in}}%
\pgfpathlineto{\pgfqpoint{1.605883in}{0.617358in}}%
\pgfpathlineto{\pgfqpoint{1.610754in}{0.631140in}}%
\pgfpathlineto{\pgfqpoint{1.615624in}{0.641731in}}%
\pgfpathlineto{\pgfqpoint{1.620495in}{0.649218in}}%
\pgfpathlineto{\pgfqpoint{1.625366in}{0.643046in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{0.647471in}}%
\pgfpathlineto{\pgfqpoint{1.635107in}{0.626238in}}%
\pgfpathlineto{\pgfqpoint{1.639978in}{0.657205in}}%
\pgfpathlineto{\pgfqpoint{1.644849in}{0.655623in}}%
\pgfpathlineto{\pgfqpoint{1.649720in}{0.645496in}}%
\pgfpathlineto{\pgfqpoint{1.654590in}{0.636689in}}%
\pgfpathlineto{\pgfqpoint{1.659461in}{0.634275in}}%
\pgfpathlineto{\pgfqpoint{1.664332in}{0.618221in}}%
\pgfpathlineto{\pgfqpoint{1.669202in}{0.597172in}}%
\pgfpathlineto{\pgfqpoint{1.674073in}{0.610064in}}%
\pgfpathlineto{\pgfqpoint{1.678944in}{0.608959in}}%
\pgfpathlineto{\pgfqpoint{1.683815in}{0.605140in}}%
\pgfpathlineto{\pgfqpoint{1.688685in}{0.591123in}}%
\pgfpathlineto{\pgfqpoint{1.693556in}{0.632346in}}%
\pgfpathlineto{\pgfqpoint{1.698427in}{0.631576in}}%
\pgfpathlineto{\pgfqpoint{1.703298in}{0.628129in}}%
\pgfpathlineto{\pgfqpoint{1.708168in}{0.631269in}}%
\pgfpathlineto{\pgfqpoint{1.713039in}{0.639964in}}%
\pgfpathlineto{\pgfqpoint{1.717910in}{0.616685in}}%
\pgfpathlineto{\pgfqpoint{1.722781in}{0.681365in}}%
\pgfpathlineto{\pgfqpoint{1.727651in}{0.618178in}}%
\pgfpathlineto{\pgfqpoint{1.732522in}{0.637116in}}%
\pgfpathlineto{\pgfqpoint{1.737393in}{0.610849in}}%
\pgfpathlineto{\pgfqpoint{1.742263in}{0.619645in}}%
\pgfpathlineto{\pgfqpoint{1.747134in}{0.627874in}}%
\pgfpathlineto{\pgfqpoint{1.752005in}{0.631753in}}%
\pgfpathlineto{\pgfqpoint{1.756876in}{0.588690in}}%
\pgfpathlineto{\pgfqpoint{1.761746in}{0.585012in}}%
\pgfpathlineto{\pgfqpoint{1.766617in}{0.594121in}}%
\pgfpathlineto{\pgfqpoint{1.771488in}{0.602103in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{0.603686in}}%
\pgfpathlineto{\pgfqpoint{1.781229in}{0.582920in}}%
\pgfpathlineto{\pgfqpoint{1.786100in}{0.580153in}}%
\pgfpathlineto{\pgfqpoint{1.790971in}{0.573891in}}%
\pgfpathlineto{\pgfqpoint{1.795842in}{0.596397in}}%
\pgfpathlineto{\pgfqpoint{1.800712in}{0.599067in}}%
\pgfpathlineto{\pgfqpoint{1.805583in}{0.580086in}}%
\pgfpathlineto{\pgfqpoint{1.810454in}{0.577676in}}%
\pgfpathlineto{\pgfqpoint{1.815324in}{0.598272in}}%
\pgfpathlineto{\pgfqpoint{1.820195in}{0.584879in}}%
\pgfpathlineto{\pgfqpoint{1.825066in}{0.584126in}}%
\pgfpathlineto{\pgfqpoint{1.829937in}{0.579678in}}%
\pgfpathlineto{\pgfqpoint{1.834807in}{0.601509in}}%
\pgfpathlineto{\pgfqpoint{1.839678in}{0.587333in}}%
\pgfpathlineto{\pgfqpoint{1.844549in}{0.629537in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{0.618689in}}%
\pgfpathlineto{\pgfqpoint{1.854290in}{0.621161in}}%
\pgfpathlineto{\pgfqpoint{1.859161in}{0.629713in}}%
\pgfpathlineto{\pgfqpoint{1.864032in}{0.626370in}}%
\pgfpathlineto{\pgfqpoint{1.868903in}{0.654695in}}%
\pgfpathlineto{\pgfqpoint{1.873773in}{0.640023in}}%
\pgfpathlineto{\pgfqpoint{1.878644in}{0.642978in}}%
\pgfpathlineto{\pgfqpoint{1.883515in}{0.643483in}}%
\pgfpathlineto{\pgfqpoint{1.893256in}{0.692670in}}%
\pgfpathlineto{\pgfqpoint{1.898127in}{0.677660in}}%
\pgfpathlineto{\pgfqpoint{1.902998in}{0.668857in}}%
\pgfpathlineto{\pgfqpoint{1.907868in}{0.603062in}}%
\pgfpathlineto{\pgfqpoint{1.912739in}{0.600515in}}%
\pgfpathlineto{\pgfqpoint{1.917610in}{0.620591in}}%
\pgfpathlineto{\pgfqpoint{1.922481in}{0.772853in}}%
\pgfpathlineto{\pgfqpoint{1.927351in}{0.718926in}}%
\pgfpathlineto{\pgfqpoint{1.932222in}{0.744792in}}%
\pgfpathlineto{\pgfqpoint{1.937093in}{0.637263in}}%
\pgfpathlineto{\pgfqpoint{1.941964in}{0.635419in}}%
\pgfpathlineto{\pgfqpoint{1.946834in}{0.644235in}}%
\pgfpathlineto{\pgfqpoint{1.951705in}{0.650743in}}%
\pgfpathlineto{\pgfqpoint{1.956576in}{0.641034in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{0.632842in}}%
\pgfpathlineto{\pgfqpoint{1.966317in}{0.623151in}}%
\pgfpathlineto{\pgfqpoint{1.971188in}{0.659142in}}%
\pgfpathlineto{\pgfqpoint{1.976059in}{0.615411in}}%
\pgfpathlineto{\pgfqpoint{1.980929in}{0.655499in}}%
\pgfpathlineto{\pgfqpoint{1.985800in}{0.650099in}}%
\pgfpathlineto{\pgfqpoint{1.990671in}{0.674582in}}%
\pgfpathlineto{\pgfqpoint{1.995542in}{0.635935in}}%
\pgfpathlineto{\pgfqpoint{2.000412in}{0.667264in}}%
\pgfpathlineto{\pgfqpoint{2.005283in}{0.639333in}}%
\pgfpathlineto{\pgfqpoint{2.010154in}{0.641973in}}%
\pgfpathlineto{\pgfqpoint{2.015024in}{0.639256in}}%
\pgfpathlineto{\pgfqpoint{2.019895in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{2.024766in}{0.656918in}}%
\pgfpathlineto{\pgfqpoint{2.029637in}{0.667074in}}%
\pgfpathlineto{\pgfqpoint{2.034507in}{0.704632in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{0.664261in}}%
\pgfpathlineto{\pgfqpoint{2.044249in}{0.680690in}}%
\pgfpathlineto{\pgfqpoint{2.049120in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{2.053990in}{0.653902in}}%
\pgfpathlineto{\pgfqpoint{2.058861in}{0.632550in}}%
\pgfpathlineto{\pgfqpoint{2.063732in}{0.626273in}}%
\pgfpathlineto{\pgfqpoint{2.068603in}{0.630684in}}%
\pgfpathlineto{\pgfqpoint{2.073473in}{0.640345in}}%
\pgfpathlineto{\pgfqpoint{2.078344in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{2.083215in}{0.667177in}}%
\pgfpathlineto{\pgfqpoint{2.088085in}{0.673727in}}%
\pgfpathlineto{\pgfqpoint{2.092956in}{0.639059in}}%
\pgfpathlineto{\pgfqpoint{2.097827in}{0.642225in}}%
\pgfpathlineto{\pgfqpoint{2.102698in}{0.658657in}}%
\pgfpathlineto{\pgfqpoint{2.107568in}{0.662390in}}%
\pgfpathlineto{\pgfqpoint{2.112439in}{0.687899in}}%
\pgfpathlineto{\pgfqpoint{2.117310in}{0.686482in}}%
\pgfpathlineto{\pgfqpoint{2.122181in}{0.747531in}}%
\pgfpathlineto{\pgfqpoint{2.127051in}{0.692172in}}%
\pgfpathlineto{\pgfqpoint{2.131922in}{0.708054in}}%
\pgfpathlineto{\pgfqpoint{2.136793in}{0.725003in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.712428in}}%
\pgfpathlineto{\pgfqpoint{2.146534in}{0.656044in}}%
\pgfpathlineto{\pgfqpoint{2.151405in}{0.658596in}}%
\pgfpathlineto{\pgfqpoint{2.156276in}{0.728643in}}%
\pgfpathlineto{\pgfqpoint{2.161146in}{0.742589in}}%
\pgfpathlineto{\pgfqpoint{2.166017in}{0.698671in}}%
\pgfpathlineto{\pgfqpoint{2.170888in}{0.656556in}}%
\pgfpathlineto{\pgfqpoint{2.175759in}{0.730458in}}%
\pgfpathlineto{\pgfqpoint{2.180629in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{2.185500in}{0.758184in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{0.699843in}}%
\pgfpathlineto{\pgfqpoint{2.195242in}{0.744046in}}%
\pgfpathlineto{\pgfqpoint{2.200112in}{0.672156in}}%
\pgfpathlineto{\pgfqpoint{2.204983in}{0.659674in}}%
\pgfpathlineto{\pgfqpoint{2.209854in}{0.674294in}}%
\pgfpathlineto{\pgfqpoint{2.214725in}{0.677073in}}%
\pgfpathlineto{\pgfqpoint{2.219595in}{0.675538in}}%
\pgfpathlineto{\pgfqpoint{2.224466in}{0.653189in}}%
\pgfpathlineto{\pgfqpoint{2.229337in}{0.692986in}}%
\pgfpathlineto{\pgfqpoint{2.234207in}{0.676305in}}%
\pgfpathlineto{\pgfqpoint{2.239078in}{0.661374in}}%
\pgfpathlineto{\pgfqpoint{2.243949in}{0.667905in}}%
\pgfpathlineto{\pgfqpoint{2.248820in}{0.670101in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.644168in}}%
\pgfpathlineto{\pgfqpoint{2.258561in}{0.664769in}}%
\pgfpathlineto{\pgfqpoint{2.263432in}{0.771793in}}%
\pgfpathlineto{\pgfqpoint{2.268303in}{0.727339in}}%
\pgfpathlineto{\pgfqpoint{2.273173in}{0.704900in}}%
\pgfpathlineto{\pgfqpoint{2.278044in}{0.695690in}}%
\pgfpathlineto{\pgfqpoint{2.282915in}{0.699761in}}%
\pgfpathlineto{\pgfqpoint{2.287786in}{0.727513in}}%
\pgfpathlineto{\pgfqpoint{2.292656in}{0.737528in}}%
\pgfpathlineto{\pgfqpoint{2.297527in}{0.711616in}}%
\pgfpathlineto{\pgfqpoint{2.302398in}{0.696715in}}%
\pgfpathlineto{\pgfqpoint{2.307268in}{0.747490in}}%
\pgfpathlineto{\pgfqpoint{2.312139in}{0.753278in}}%
\pgfpathlineto{\pgfqpoint{2.317010in}{0.757702in}}%
\pgfpathlineto{\pgfqpoint{2.321881in}{0.724056in}}%
\pgfpathlineto{\pgfqpoint{2.326751in}{0.712169in}}%
\pgfpathlineto{\pgfqpoint{2.331622in}{0.760029in}}%
\pgfpathlineto{\pgfqpoint{2.336493in}{0.684298in}}%
\pgfpathlineto{\pgfqpoint{2.341364in}{0.729698in}}%
\pgfpathlineto{\pgfqpoint{2.346234in}{0.732006in}}%
\pgfpathlineto{\pgfqpoint{2.351105in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{2.355976in}{0.738925in}}%
\pgfpathlineto{\pgfqpoint{2.360847in}{0.724785in}}%
\pgfpathlineto{\pgfqpoint{2.365717in}{0.778420in}}%
\pgfpathlineto{\pgfqpoint{2.370588in}{0.739695in}}%
\pgfpathlineto{\pgfqpoint{2.375459in}{0.619763in}}%
\pgfpathlineto{\pgfqpoint{2.380329in}{0.793559in}}%
\pgfpathlineto{\pgfqpoint{2.385200in}{0.676095in}}%
\pgfpathlineto{\pgfqpoint{2.390071in}{0.645072in}}%
\pgfpathlineto{\pgfqpoint{2.394942in}{0.652390in}}%
\pgfpathlineto{\pgfqpoint{2.399812in}{0.638766in}}%
\pgfpathlineto{\pgfqpoint{2.404683in}{0.630682in}}%
\pgfpathlineto{\pgfqpoint{2.409554in}{0.644985in}}%
\pgfpathlineto{\pgfqpoint{2.414425in}{0.641255in}}%
\pgfpathlineto{\pgfqpoint{2.419295in}{0.634904in}}%
\pgfpathlineto{\pgfqpoint{2.424166in}{0.620186in}}%
\pgfpathlineto{\pgfqpoint{2.429037in}{0.639407in}}%
\pgfpathlineto{\pgfqpoint{2.433908in}{0.648809in}}%
\pgfpathlineto{\pgfqpoint{2.438778in}{0.632994in}}%
\pgfpathlineto{\pgfqpoint{2.443649in}{0.640640in}}%
\pgfpathlineto{\pgfqpoint{2.448520in}{0.698261in}}%
\pgfpathlineto{\pgfqpoint{2.453390in}{0.690783in}}%
\pgfpathlineto{\pgfqpoint{2.458261in}{0.691448in}}%
\pgfpathlineto{\pgfqpoint{2.463132in}{0.720481in}}%
\pgfpathlineto{\pgfqpoint{2.468003in}{0.728164in}}%
\pgfpathlineto{\pgfqpoint{2.472873in}{0.739705in}}%
\pgfpathlineto{\pgfqpoint{2.477744in}{0.767160in}}%
\pgfpathlineto{\pgfqpoint{2.482615in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{2.487486in}{0.737943in}}%
\pgfpathlineto{\pgfqpoint{2.492356in}{0.773994in}}%
\pgfpathlineto{\pgfqpoint{2.497227in}{0.777506in}}%
\pgfpathlineto{\pgfqpoint{2.502098in}{0.745540in}}%
\pgfpathlineto{\pgfqpoint{2.506969in}{0.676981in}}%
\pgfpathlineto{\pgfqpoint{2.511839in}{0.677331in}}%
\pgfpathlineto{\pgfqpoint{2.516710in}{0.707488in}}%
\pgfpathlineto{\pgfqpoint{2.521581in}{0.726893in}}%
\pgfpathlineto{\pgfqpoint{2.526451in}{0.679132in}}%
\pgfpathlineto{\pgfqpoint{2.531322in}{0.684232in}}%
\pgfpathlineto{\pgfqpoint{2.536193in}{0.711721in}}%
\pgfpathlineto{\pgfqpoint{2.541064in}{0.708185in}}%
\pgfpathlineto{\pgfqpoint{2.545934in}{0.736036in}}%
\pgfpathlineto{\pgfqpoint{2.550805in}{0.717807in}}%
\pgfpathlineto{\pgfqpoint{2.555676in}{0.719230in}}%
\pgfpathlineto{\pgfqpoint{2.560547in}{0.731260in}}%
\pgfpathlineto{\pgfqpoint{2.565417in}{0.716788in}}%
\pgfpathlineto{\pgfqpoint{2.570288in}{0.722194in}}%
\pgfpathlineto{\pgfqpoint{2.575159in}{0.718574in}}%
\pgfpathlineto{\pgfqpoint{2.580030in}{0.727232in}}%
\pgfpathlineto{\pgfqpoint{2.584900in}{0.719632in}}%
\pgfpathlineto{\pgfqpoint{2.589771in}{0.716617in}}%
\pgfpathlineto{\pgfqpoint{2.594642in}{0.732267in}}%
\pgfpathlineto{\pgfqpoint{2.599512in}{0.746362in}}%
\pgfpathlineto{\pgfqpoint{2.604383in}{0.729765in}}%
\pgfpathlineto{\pgfqpoint{2.609254in}{0.698517in}}%
\pgfpathlineto{\pgfqpoint{2.614125in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{2.618995in}{0.732443in}}%
\pgfpathlineto{\pgfqpoint{2.623866in}{0.788063in}}%
\pgfpathlineto{\pgfqpoint{2.628737in}{0.737931in}}%
\pgfpathlineto{\pgfqpoint{2.633608in}{0.815775in}}%
\pgfpathlineto{\pgfqpoint{2.638478in}{0.797047in}}%
\pgfpathlineto{\pgfqpoint{2.643349in}{0.735313in}}%
\pgfpathlineto{\pgfqpoint{2.648220in}{0.717216in}}%
\pgfpathlineto{\pgfqpoint{2.653090in}{0.717111in}}%
\pgfpathlineto{\pgfqpoint{2.657961in}{0.758156in}}%
\pgfpathlineto{\pgfqpoint{2.662832in}{0.781436in}}%
\pgfpathlineto{\pgfqpoint{2.667703in}{0.712291in}}%
\pgfpathlineto{\pgfqpoint{2.672573in}{0.712593in}}%
\pgfpathlineto{\pgfqpoint{2.677444in}{0.701420in}}%
\pgfpathlineto{\pgfqpoint{2.682315in}{0.749561in}}%
\pgfpathlineto{\pgfqpoint{2.687186in}{0.846386in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{0.791619in}}%
\pgfpathlineto{\pgfqpoint{2.696927in}{0.792684in}}%
\pgfpathlineto{\pgfqpoint{2.701798in}{0.805424in}}%
\pgfpathlineto{\pgfqpoint{2.706669in}{0.814146in}}%
\pgfpathlineto{\pgfqpoint{2.711539in}{0.830187in}}%
\pgfpathlineto{\pgfqpoint{2.716410in}{0.806006in}}%
\pgfpathlineto{\pgfqpoint{2.721281in}{0.803961in}}%
\pgfpathlineto{\pgfqpoint{2.726151in}{0.816587in}}%
\pgfpathlineto{\pgfqpoint{2.731022in}{0.802978in}}%
\pgfpathlineto{\pgfqpoint{2.735893in}{0.720697in}}%
\pgfpathlineto{\pgfqpoint{2.740764in}{0.857786in}}%
\pgfpathlineto{\pgfqpoint{2.745634in}{0.814809in}}%
\pgfpathlineto{\pgfqpoint{2.750505in}{0.815797in}}%
\pgfpathlineto{\pgfqpoint{2.755376in}{0.810274in}}%
\pgfpathlineto{\pgfqpoint{2.760247in}{0.840992in}}%
\pgfpathlineto{\pgfqpoint{2.765117in}{0.733668in}}%
\pgfpathlineto{\pgfqpoint{2.769988in}{0.783919in}}%
\pgfpathlineto{\pgfqpoint{2.774859in}{0.728938in}}%
\pgfpathlineto{\pgfqpoint{2.779730in}{0.740812in}}%
\pgfpathlineto{\pgfqpoint{2.784600in}{0.723939in}}%
\pgfpathlineto{\pgfqpoint{2.789471in}{0.872393in}}%
\pgfpathlineto{\pgfqpoint{2.794342in}{0.802061in}}%
\pgfpathlineto{\pgfqpoint{2.799212in}{0.728419in}}%
\pgfpathlineto{\pgfqpoint{2.804083in}{0.691375in}}%
\pgfpathlineto{\pgfqpoint{2.808954in}{0.759126in}}%
\pgfpathlineto{\pgfqpoint{2.813825in}{0.752939in}}%
\pgfpathlineto{\pgfqpoint{2.818695in}{0.727000in}}%
\pgfpathlineto{\pgfqpoint{2.823566in}{0.702156in}}%
\pgfpathlineto{\pgfqpoint{2.828437in}{0.696416in}}%
\pgfpathlineto{\pgfqpoint{2.833308in}{0.737143in}}%
\pgfpathlineto{\pgfqpoint{2.838178in}{0.708768in}}%
\pgfpathlineto{\pgfqpoint{2.843049in}{0.786968in}}%
\pgfpathlineto{\pgfqpoint{2.847920in}{0.752149in}}%
\pgfpathlineto{\pgfqpoint{2.852791in}{0.788534in}}%
\pgfpathlineto{\pgfqpoint{2.857661in}{0.750361in}}%
\pgfpathlineto{\pgfqpoint{2.862532in}{0.787609in}}%
\pgfpathlineto{\pgfqpoint{2.867403in}{0.793667in}}%
\pgfpathlineto{\pgfqpoint{2.872273in}{0.752530in}}%
\pgfpathlineto{\pgfqpoint{2.877144in}{0.739738in}}%
\pgfpathlineto{\pgfqpoint{2.882015in}{0.748172in}}%
\pgfpathlineto{\pgfqpoint{2.886886in}{0.753412in}}%
\pgfpathlineto{\pgfqpoint{2.891756in}{0.745698in}}%
\pgfpathlineto{\pgfqpoint{2.896627in}{0.804834in}}%
\pgfpathlineto{\pgfqpoint{2.901498in}{0.799800in}}%
\pgfpathlineto{\pgfqpoint{2.906369in}{0.769744in}}%
\pgfpathlineto{\pgfqpoint{2.911239in}{0.755711in}}%
\pgfpathlineto{\pgfqpoint{2.916110in}{0.752208in}}%
\pgfpathlineto{\pgfqpoint{2.920981in}{0.750118in}}%
\pgfpathlineto{\pgfqpoint{2.925852in}{0.736990in}}%
\pgfpathlineto{\pgfqpoint{2.930722in}{0.766121in}}%
\pgfpathlineto{\pgfqpoint{2.935593in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{2.940464in}{0.769849in}}%
\pgfpathlineto{\pgfqpoint{2.945334in}{0.740544in}}%
\pgfpathlineto{\pgfqpoint{2.950205in}{0.740591in}}%
\pgfpathlineto{\pgfqpoint{2.955076in}{0.744050in}}%
\pgfpathlineto{\pgfqpoint{2.959947in}{0.736145in}}%
\pgfpathlineto{\pgfqpoint{2.964817in}{0.736686in}}%
\pgfpathlineto{\pgfqpoint{2.969688in}{0.742050in}}%
\pgfpathlineto{\pgfqpoint{2.979430in}{0.752054in}}%
\pgfpathlineto{\pgfqpoint{2.984300in}{0.735790in}}%
\pgfpathlineto{\pgfqpoint{2.989171in}{0.763947in}}%
\pgfpathlineto{\pgfqpoint{2.994042in}{0.756523in}}%
\pgfpathlineto{\pgfqpoint{2.998913in}{0.756701in}}%
\pgfpathlineto{\pgfqpoint{3.003783in}{0.755290in}}%
\pgfpathlineto{\pgfqpoint{3.008654in}{0.763619in}}%
\pgfpathlineto{\pgfqpoint{3.013525in}{0.747128in}}%
\pgfpathlineto{\pgfqpoint{3.018395in}{0.766602in}}%
\pgfpathlineto{\pgfqpoint{3.023266in}{0.751903in}}%
\pgfpathlineto{\pgfqpoint{3.028137in}{0.752434in}}%
\pgfpathlineto{\pgfqpoint{3.033008in}{0.753374in}}%
\pgfpathlineto{\pgfqpoint{3.037878in}{0.740063in}}%
\pgfpathlineto{\pgfqpoint{3.042749in}{0.739232in}}%
\pgfpathlineto{\pgfqpoint{3.047620in}{0.787540in}}%
\pgfpathlineto{\pgfqpoint{3.052491in}{0.752870in}}%
\pgfpathlineto{\pgfqpoint{3.057361in}{0.730077in}}%
\pgfpathlineto{\pgfqpoint{3.062232in}{0.726160in}}%
\pgfpathlineto{\pgfqpoint{3.067103in}{0.730914in}}%
\pgfpathlineto{\pgfqpoint{3.071974in}{0.732371in}}%
\pgfpathlineto{\pgfqpoint{3.076844in}{0.722467in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{0.714142in}}%
\pgfpathlineto{\pgfqpoint{3.086586in}{0.770678in}}%
\pgfpathlineto{\pgfqpoint{3.091456in}{0.718939in}}%
\pgfpathlineto{\pgfqpoint{3.096327in}{0.744310in}}%
\pgfpathlineto{\pgfqpoint{3.101198in}{0.754998in}}%
\pgfpathlineto{\pgfqpoint{3.106069in}{0.719452in}}%
\pgfpathlineto{\pgfqpoint{3.110939in}{0.742874in}}%
\pgfpathlineto{\pgfqpoint{3.115810in}{0.740821in}}%
\pgfpathlineto{\pgfqpoint{3.120681in}{0.750115in}}%
\pgfpathlineto{\pgfqpoint{3.125552in}{0.736336in}}%
\pgfpathlineto{\pgfqpoint{3.130422in}{0.710850in}}%
\pgfpathlineto{\pgfqpoint{3.135293in}{0.708343in}}%
\pgfpathlineto{\pgfqpoint{3.140164in}{0.734776in}}%
\pgfpathlineto{\pgfqpoint{3.145035in}{0.725092in}}%
\pgfpathlineto{\pgfqpoint{3.149905in}{0.738805in}}%
\pgfpathlineto{\pgfqpoint{3.154776in}{0.723784in}}%
\pgfpathlineto{\pgfqpoint{3.159647in}{0.721026in}}%
\pgfpathlineto{\pgfqpoint{3.164517in}{0.742414in}}%
\pgfpathlineto{\pgfqpoint{3.169388in}{0.717564in}}%
\pgfpathlineto{\pgfqpoint{3.174259in}{0.737986in}}%
\pgfpathlineto{\pgfqpoint{3.179130in}{0.722139in}}%
\pgfpathlineto{\pgfqpoint{3.184000in}{0.723778in}}%
\pgfpathlineto{\pgfqpoint{3.188871in}{0.727937in}}%
\pgfpathlineto{\pgfqpoint{3.193742in}{0.729908in}}%
\pgfpathlineto{\pgfqpoint{3.198613in}{0.758785in}}%
\pgfpathlineto{\pgfqpoint{3.203483in}{0.723113in}}%
\pgfpathlineto{\pgfqpoint{3.208354in}{0.744781in}}%
\pgfpathlineto{\pgfqpoint{3.213225in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{3.218096in}{0.733748in}}%
\pgfpathlineto{\pgfqpoint{3.222966in}{0.734420in}}%
\pgfpathlineto{\pgfqpoint{3.227837in}{0.741175in}}%
\pgfpathlineto{\pgfqpoint{3.232708in}{0.780963in}}%
\pgfpathlineto{\pgfqpoint{3.237578in}{0.744137in}}%
\pgfpathlineto{\pgfqpoint{3.242449in}{0.732306in}}%
\pgfpathlineto{\pgfqpoint{3.247320in}{0.725278in}}%
\pgfpathlineto{\pgfqpoint{3.252191in}{0.740393in}}%
\pgfpathlineto{\pgfqpoint{3.257061in}{0.724000in}}%
\pgfpathlineto{\pgfqpoint{3.261932in}{0.739767in}}%
\pgfpathlineto{\pgfqpoint{3.266803in}{0.741534in}}%
\pgfpathlineto{\pgfqpoint{3.271674in}{0.753784in}}%
\pgfpathlineto{\pgfqpoint{3.276544in}{0.752982in}}%
\pgfpathlineto{\pgfqpoint{3.281415in}{0.760325in}}%
\pgfpathlineto{\pgfqpoint{3.286286in}{0.785983in}}%
\pgfpathlineto{\pgfqpoint{3.291156in}{0.755211in}}%
\pgfpathlineto{\pgfqpoint{3.296027in}{0.786249in}}%
\pgfpathlineto{\pgfqpoint{3.300898in}{0.737408in}}%
\pgfpathlineto{\pgfqpoint{3.305769in}{0.813004in}}%
\pgfpathlineto{\pgfqpoint{3.310639in}{0.759822in}}%
\pgfpathlineto{\pgfqpoint{3.315510in}{0.753823in}}%
\pgfpathlineto{\pgfqpoint{3.320381in}{0.756153in}}%
\pgfpathlineto{\pgfqpoint{3.325252in}{0.758627in}}%
\pgfpathlineto{\pgfqpoint{3.330122in}{0.766671in}}%
\pgfpathlineto{\pgfqpoint{3.334993in}{0.777968in}}%
\pgfpathlineto{\pgfqpoint{3.339864in}{0.783619in}}%
\pgfpathlineto{\pgfqpoint{3.344735in}{0.838895in}}%
\pgfpathlineto{\pgfqpoint{3.349605in}{0.773691in}}%
\pgfpathlineto{\pgfqpoint{3.354476in}{0.750275in}}%
\pgfpathlineto{\pgfqpoint{3.359347in}{0.757884in}}%
\pgfpathlineto{\pgfqpoint{3.364217in}{0.763276in}}%
\pgfpathlineto{\pgfqpoint{3.369088in}{0.758208in}}%
\pgfpathlineto{\pgfqpoint{3.373959in}{0.753344in}}%
\pgfpathlineto{\pgfqpoint{3.378830in}{0.751873in}}%
\pgfpathlineto{\pgfqpoint{3.383700in}{0.756283in}}%
\pgfpathlineto{\pgfqpoint{3.388571in}{0.753099in}}%
\pgfpathlineto{\pgfqpoint{3.393442in}{0.763716in}}%
\pgfpathlineto{\pgfqpoint{3.398313in}{0.760477in}}%
\pgfpathlineto{\pgfqpoint{3.403183in}{0.758701in}}%
\pgfpathlineto{\pgfqpoint{3.408054in}{0.757298in}}%
\pgfpathlineto{\pgfqpoint{3.412925in}{0.770250in}}%
\pgfpathlineto{\pgfqpoint{3.417796in}{0.769185in}}%
\pgfpathlineto{\pgfqpoint{3.422666in}{0.765238in}}%
\pgfpathlineto{\pgfqpoint{3.427537in}{0.783365in}}%
\pgfpathlineto{\pgfqpoint{3.432408in}{0.762766in}}%
\pgfpathlineto{\pgfqpoint{3.437278in}{0.807350in}}%
\pgfpathlineto{\pgfqpoint{3.442149in}{0.804764in}}%
\pgfpathlineto{\pgfqpoint{3.447020in}{0.770971in}}%
\pgfpathlineto{\pgfqpoint{3.451891in}{0.806697in}}%
\pgfpathlineto{\pgfqpoint{3.456761in}{0.773888in}}%
\pgfpathlineto{\pgfqpoint{3.461632in}{0.760674in}}%
\pgfpathlineto{\pgfqpoint{3.466503in}{0.756897in}}%
\pgfpathlineto{\pgfqpoint{3.471374in}{0.761090in}}%
\pgfpathlineto{\pgfqpoint{3.476244in}{0.754217in}}%
\pgfpathlineto{\pgfqpoint{3.481115in}{0.773747in}}%
\pgfpathlineto{\pgfqpoint{3.485986in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{3.490857in}{0.750695in}}%
\pgfpathlineto{\pgfqpoint{3.495727in}{0.810311in}}%
\pgfpathlineto{\pgfqpoint{3.500598in}{0.790919in}}%
\pgfpathlineto{\pgfqpoint{3.505469in}{0.779733in}}%
\pgfpathlineto{\pgfqpoint{3.510339in}{0.747989in}}%
\pgfpathlineto{\pgfqpoint{3.515210in}{0.770947in}}%
\pgfpathlineto{\pgfqpoint{3.520081in}{0.766016in}}%
\pgfpathlineto{\pgfqpoint{3.524952in}{0.750714in}}%
\pgfpathlineto{\pgfqpoint{3.529822in}{0.806147in}}%
\pgfpathlineto{\pgfqpoint{3.534693in}{0.751505in}}%
\pgfpathlineto{\pgfqpoint{3.539564in}{0.775529in}}%
\pgfpathlineto{\pgfqpoint{3.544435in}{0.775655in}}%
\pgfpathlineto{\pgfqpoint{3.549305in}{0.749874in}}%
\pgfpathlineto{\pgfqpoint{3.554176in}{0.751459in}}%
\pgfpathlineto{\pgfqpoint{3.559047in}{0.745094in}}%
\pgfpathlineto{\pgfqpoint{3.563918in}{0.731810in}}%
\pgfpathlineto{\pgfqpoint{3.568788in}{0.775988in}}%
\pgfpathlineto{\pgfqpoint{3.573659in}{0.771994in}}%
\pgfpathlineto{\pgfqpoint{3.578530in}{0.777934in}}%
\pgfpathlineto{\pgfqpoint{3.583400in}{0.776589in}}%
\pgfpathlineto{\pgfqpoint{3.588271in}{0.731170in}}%
\pgfpathlineto{\pgfqpoint{3.593142in}{0.782747in}}%
\pgfpathlineto{\pgfqpoint{3.598013in}{0.754582in}}%
\pgfpathlineto{\pgfqpoint{3.602883in}{0.776730in}}%
\pgfpathlineto{\pgfqpoint{3.607754in}{0.736130in}}%
\pgfpathlineto{\pgfqpoint{3.612625in}{0.773281in}}%
\pgfpathlineto{\pgfqpoint{3.617496in}{0.754784in}}%
\pgfpathlineto{\pgfqpoint{3.622366in}{0.750671in}}%
\pgfpathlineto{\pgfqpoint{3.627237in}{0.718902in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{0.739528in}}%
\pgfpathlineto{\pgfqpoint{3.636979in}{0.745835in}}%
\pgfpathlineto{\pgfqpoint{3.641849in}{0.733165in}}%
\pgfpathlineto{\pgfqpoint{3.646720in}{0.746483in}}%
\pgfpathlineto{\pgfqpoint{3.651591in}{0.751807in}}%
\pgfpathlineto{\pgfqpoint{3.656461in}{0.749757in}}%
\pgfpathlineto{\pgfqpoint{3.661332in}{0.749553in}}%
\pgfpathlineto{\pgfqpoint{3.666203in}{0.754222in}}%
\pgfpathlineto{\pgfqpoint{3.671074in}{0.745374in}}%
\pgfpathlineto{\pgfqpoint{3.675944in}{0.750982in}}%
\pgfpathlineto{\pgfqpoint{3.680815in}{0.747317in}}%
\pgfpathlineto{\pgfqpoint{3.685686in}{0.766914in}}%
\pgfpathlineto{\pgfqpoint{3.690557in}{0.787911in}}%
\pgfpathlineto{\pgfqpoint{3.695427in}{0.766870in}}%
\pgfpathlineto{\pgfqpoint{3.700298in}{0.736650in}}%
\pgfpathlineto{\pgfqpoint{3.705169in}{0.752549in}}%
\pgfpathlineto{\pgfqpoint{3.710040in}{0.787076in}}%
\pgfpathlineto{\pgfqpoint{3.714910in}{0.734798in}}%
\pgfpathlineto{\pgfqpoint{3.719781in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{3.724652in}{0.742626in}}%
\pgfpathlineto{\pgfqpoint{3.729522in}{0.748412in}}%
\pgfpathlineto{\pgfqpoint{3.734393in}{0.750018in}}%
\pgfpathlineto{\pgfqpoint{3.739264in}{0.746240in}}%
\pgfpathlineto{\pgfqpoint{3.744135in}{0.744811in}}%
\pgfpathlineto{\pgfqpoint{3.749005in}{0.757742in}}%
\pgfpathlineto{\pgfqpoint{3.753876in}{0.751912in}}%
\pgfpathlineto{\pgfqpoint{3.758747in}{0.746684in}}%
\pgfpathlineto{\pgfqpoint{3.763618in}{0.754171in}}%
\pgfpathlineto{\pgfqpoint{3.768488in}{0.751652in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{0.748349in}}%
\pgfpathlineto{\pgfqpoint{3.778230in}{0.780894in}}%
\pgfpathlineto{\pgfqpoint{3.783101in}{0.749202in}}%
\pgfpathlineto{\pgfqpoint{3.787971in}{0.780459in}}%
\pgfpathlineto{\pgfqpoint{3.792842in}{0.797426in}}%
\pgfpathlineto{\pgfqpoint{3.797713in}{0.763657in}}%
\pgfpathlineto{\pgfqpoint{3.802583in}{0.750352in}}%
\pgfpathlineto{\pgfqpoint{3.807454in}{0.745377in}}%
\pgfpathlineto{\pgfqpoint{3.812325in}{0.743975in}}%
\pgfpathlineto{\pgfqpoint{3.817196in}{0.750137in}}%
\pgfpathlineto{\pgfqpoint{3.822066in}{0.804952in}}%
\pgfpathlineto{\pgfqpoint{3.826937in}{0.769920in}}%
\pgfpathlineto{\pgfqpoint{3.831808in}{0.766287in}}%
\pgfpathlineto{\pgfqpoint{3.836679in}{0.757445in}}%
\pgfpathlineto{\pgfqpoint{3.841549in}{0.747734in}}%
\pgfpathlineto{\pgfqpoint{3.846420in}{0.746974in}}%
\pgfpathlineto{\pgfqpoint{3.851291in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{3.856162in}{0.768136in}}%
\pgfpathlineto{\pgfqpoint{3.861032in}{0.769082in}}%
\pgfpathlineto{\pgfqpoint{3.865903in}{0.803580in}}%
\pgfpathlineto{\pgfqpoint{3.870774in}{0.820423in}}%
\pgfpathlineto{\pgfqpoint{3.875644in}{0.765721in}}%
\pgfpathlineto{\pgfqpoint{3.880515in}{0.802867in}}%
\pgfpathlineto{\pgfqpoint{3.885386in}{0.768271in}}%
\pgfpathlineto{\pgfqpoint{3.890257in}{0.760383in}}%
\pgfpathlineto{\pgfqpoint{3.895127in}{0.825529in}}%
\pgfpathlineto{\pgfqpoint{3.899998in}{0.772740in}}%
\pgfpathlineto{\pgfqpoint{3.904869in}{0.796249in}}%
\pgfpathlineto{\pgfqpoint{3.909740in}{0.761806in}}%
\pgfpathlineto{\pgfqpoint{3.914610in}{0.737548in}}%
\pgfpathlineto{\pgfqpoint{3.919481in}{0.762454in}}%
\pgfpathlineto{\pgfqpoint{3.924352in}{0.810889in}}%
\pgfpathlineto{\pgfqpoint{3.929222in}{0.777178in}}%
\pgfpathlineto{\pgfqpoint{3.934093in}{0.803039in}}%
\pgfpathlineto{\pgfqpoint{3.938964in}{0.770665in}}%
\pgfpathlineto{\pgfqpoint{3.943835in}{0.809953in}}%
\pgfpathlineto{\pgfqpoint{3.948705in}{0.791791in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{0.781885in}}%
\pgfpathlineto{\pgfqpoint{3.958447in}{0.745467in}}%
\pgfpathlineto{\pgfqpoint{3.963318in}{0.763028in}}%
\pgfpathlineto{\pgfqpoint{3.968188in}{0.750219in}}%
\pgfpathlineto{\pgfqpoint{3.973059in}{0.772690in}}%
\pgfpathlineto{\pgfqpoint{3.977930in}{0.771451in}}%
\pgfpathlineto{\pgfqpoint{3.982801in}{0.763573in}}%
\pgfpathlineto{\pgfqpoint{3.987671in}{0.766418in}}%
\pgfpathlineto{\pgfqpoint{3.992542in}{0.755744in}}%
\pgfpathlineto{\pgfqpoint{3.997413in}{0.805339in}}%
\pgfpathlineto{\pgfqpoint{4.002283in}{0.782685in}}%
\pgfpathlineto{\pgfqpoint{4.007154in}{0.772955in}}%
\pgfpathlineto{\pgfqpoint{4.012025in}{0.763705in}}%
\pgfpathlineto{\pgfqpoint{4.016896in}{0.762892in}}%
\pgfpathlineto{\pgfqpoint{4.021766in}{0.771503in}}%
\pgfpathlineto{\pgfqpoint{4.026637in}{0.748090in}}%
\pgfpathlineto{\pgfqpoint{4.031508in}{0.798546in}}%
\pgfpathlineto{\pgfqpoint{4.036379in}{0.774511in}}%
\pgfpathlineto{\pgfqpoint{4.041249in}{0.819162in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{0.784523in}}%
\pgfpathlineto{\pgfqpoint{4.050991in}{0.848474in}}%
\pgfpathlineto{\pgfqpoint{4.055862in}{0.780603in}}%
\pgfpathlineto{\pgfqpoint{4.060732in}{0.771183in}}%
\pgfpathlineto{\pgfqpoint{4.065603in}{0.797257in}}%
\pgfpathlineto{\pgfqpoint{4.070474in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{4.075344in}{0.888844in}}%
\pgfpathlineto{\pgfqpoint{4.080215in}{0.795598in}}%
\pgfpathlineto{\pgfqpoint{4.085086in}{0.746221in}}%
\pgfpathlineto{\pgfqpoint{4.089957in}{0.803493in}}%
\pgfpathlineto{\pgfqpoint{4.094827in}{0.779265in}}%
\pgfpathlineto{\pgfqpoint{4.099698in}{0.816415in}}%
\pgfpathlineto{\pgfqpoint{4.104569in}{0.781351in}}%
\pgfpathlineto{\pgfqpoint{4.109440in}{0.777766in}}%
\pgfpathlineto{\pgfqpoint{4.114310in}{0.758179in}}%
\pgfpathlineto{\pgfqpoint{4.119181in}{0.736708in}}%
\pgfpathlineto{\pgfqpoint{4.124052in}{0.756945in}}%
\pgfpathlineto{\pgfqpoint{4.128923in}{0.779298in}}%
\pgfpathlineto{\pgfqpoint{4.133793in}{0.797433in}}%
\pgfpathlineto{\pgfqpoint{4.138664in}{0.775283in}}%
\pgfpathlineto{\pgfqpoint{4.143535in}{0.802319in}}%
\pgfpathlineto{\pgfqpoint{4.148405in}{0.771322in}}%
\pgfpathlineto{\pgfqpoint{4.153276in}{0.802677in}}%
\pgfpathlineto{\pgfqpoint{4.158147in}{0.779223in}}%
\pgfpathlineto{\pgfqpoint{4.163018in}{0.804746in}}%
\pgfpathlineto{\pgfqpoint{4.167888in}{0.784869in}}%
\pgfpathlineto{\pgfqpoint{4.172759in}{0.750070in}}%
\pgfpathlineto{\pgfqpoint{4.177630in}{0.805892in}}%
\pgfpathlineto{\pgfqpoint{4.182501in}{0.777546in}}%
\pgfpathlineto{\pgfqpoint{4.187371in}{0.781566in}}%
\pgfpathlineto{\pgfqpoint{4.192242in}{0.819327in}}%
\pgfpathlineto{\pgfqpoint{4.197113in}{0.805473in}}%
\pgfpathlineto{\pgfqpoint{4.201984in}{0.815012in}}%
\pgfpathlineto{\pgfqpoint{4.206854in}{0.798774in}}%
\pgfpathlineto{\pgfqpoint{4.211725in}{0.797860in}}%
\pgfpathlineto{\pgfqpoint{4.216596in}{0.804720in}}%
\pgfpathlineto{\pgfqpoint{4.221466in}{0.793901in}}%
\pgfpathlineto{\pgfqpoint{4.226337in}{0.783532in}}%
\pgfpathlineto{\pgfqpoint{4.231208in}{0.783708in}}%
\pgfpathlineto{\pgfqpoint{4.236079in}{0.816307in}}%
\pgfpathlineto{\pgfqpoint{4.245820in}{0.783572in}}%
\pgfpathlineto{\pgfqpoint{4.250691in}{0.784372in}}%
\pgfpathlineto{\pgfqpoint{4.255562in}{0.791275in}}%
\pgfpathlineto{\pgfqpoint{4.260432in}{0.789097in}}%
\pgfpathlineto{\pgfqpoint{4.265303in}{0.783889in}}%
\pgfpathlineto{\pgfqpoint{4.270174in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{4.275045in}{0.780209in}}%
\pgfpathlineto{\pgfqpoint{4.279915in}{0.792176in}}%
\pgfpathlineto{\pgfqpoint{4.284786in}{0.780227in}}%
\pgfpathlineto{\pgfqpoint{4.289657in}{0.779844in}}%
\pgfpathlineto{\pgfqpoint{4.294527in}{0.780936in}}%
\pgfpathlineto{\pgfqpoint{4.299398in}{0.784541in}}%
\pgfpathlineto{\pgfqpoint{4.304269in}{0.783410in}}%
\pgfpathlineto{\pgfqpoint{4.309140in}{0.782446in}}%
\pgfpathlineto{\pgfqpoint{4.314010in}{0.785406in}}%
\pgfpathlineto{\pgfqpoint{4.318881in}{0.782601in}}%
\pgfpathlineto{\pgfqpoint{4.323752in}{0.787162in}}%
\pgfpathlineto{\pgfqpoint{4.328623in}{0.785093in}}%
\pgfpathlineto{\pgfqpoint{4.333493in}{0.802084in}}%
\pgfpathlineto{\pgfqpoint{4.338364in}{0.790596in}}%
\pgfpathlineto{\pgfqpoint{4.343235in}{0.813147in}}%
\pgfpathlineto{\pgfqpoint{4.348106in}{0.790862in}}%
\pgfpathlineto{\pgfqpoint{4.352976in}{0.794191in}}%
\pgfpathlineto{\pgfqpoint{4.357847in}{0.799147in}}%
\pgfpathlineto{\pgfqpoint{4.362718in}{0.795167in}}%
\pgfpathlineto{\pgfqpoint{4.367588in}{0.793899in}}%
\pgfpathlineto{\pgfqpoint{4.372459in}{0.788174in}}%
\pgfpathlineto{\pgfqpoint{4.377330in}{0.812468in}}%
\pgfpathlineto{\pgfqpoint{4.382201in}{0.795360in}}%
\pgfpathlineto{\pgfqpoint{4.387071in}{0.795480in}}%
\pgfpathlineto{\pgfqpoint{4.391942in}{0.764833in}}%
\pgfpathlineto{\pgfqpoint{4.396813in}{0.799285in}}%
\pgfpathlineto{\pgfqpoint{4.401684in}{0.804439in}}%
\pgfpathlineto{\pgfqpoint{4.406554in}{0.766374in}}%
\pgfpathlineto{\pgfqpoint{4.411425in}{0.766318in}}%
\pgfpathlineto{\pgfqpoint{4.416296in}{0.811916in}}%
\pgfpathlineto{\pgfqpoint{4.421167in}{0.797024in}}%
\pgfpathlineto{\pgfqpoint{4.426037in}{0.799062in}}%
\pgfpathlineto{\pgfqpoint{4.430908in}{0.799830in}}%
\pgfpathlineto{\pgfqpoint{4.435779in}{0.782344in}}%
\pgfpathlineto{\pgfqpoint{4.440649in}{0.784581in}}%
\pgfpathlineto{\pgfqpoint{4.445520in}{0.766193in}}%
\pgfpathlineto{\pgfqpoint{4.450391in}{0.802009in}}%
\pgfpathlineto{\pgfqpoint{4.455262in}{0.775780in}}%
\pgfpathlineto{\pgfqpoint{4.460132in}{0.766430in}}%
\pgfpathlineto{\pgfqpoint{4.465003in}{0.799689in}}%
\pgfpathlineto{\pgfqpoint{4.469874in}{0.781775in}}%
\pgfpathlineto{\pgfqpoint{4.474745in}{0.788688in}}%
\pgfpathlineto{\pgfqpoint{4.479615in}{0.787092in}}%
\pgfpathlineto{\pgfqpoint{4.484486in}{0.809871in}}%
\pgfpathlineto{\pgfqpoint{4.489357in}{0.802124in}}%
\pgfpathlineto{\pgfqpoint{4.494227in}{0.780983in}}%
\pgfpathlineto{\pgfqpoint{4.499098in}{0.780679in}}%
\pgfpathlineto{\pgfqpoint{4.503969in}{0.787991in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{0.831635in}}%
\pgfpathlineto{\pgfqpoint{4.513710in}{0.799339in}}%
\pgfpathlineto{\pgfqpoint{4.518581in}{0.785585in}}%
\pgfpathlineto{\pgfqpoint{4.523452in}{0.784920in}}%
\pgfpathlineto{\pgfqpoint{4.528323in}{0.792023in}}%
\pgfpathlineto{\pgfqpoint{4.533193in}{0.780871in}}%
\pgfpathlineto{\pgfqpoint{4.538064in}{0.791521in}}%
\pgfpathlineto{\pgfqpoint{4.542935in}{0.784120in}}%
\pgfpathlineto{\pgfqpoint{4.547806in}{0.788046in}}%
\pgfpathlineto{\pgfqpoint{4.552676in}{0.788449in}}%
\pgfpathlineto{\pgfqpoint{4.557547in}{0.789511in}}%
\pgfpathlineto{\pgfqpoint{4.557547in}{0.789511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476360in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670702in}{0.749331in}}%
\pgfpathlineto{\pgfqpoint{0.675573in}{0.581201in}}%
\pgfpathlineto{\pgfqpoint{0.680444in}{0.609409in}}%
\pgfpathlineto{\pgfqpoint{0.685314in}{0.620242in}}%
\pgfpathlineto{\pgfqpoint{0.690185in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{0.695056in}{0.626610in}}%
\pgfpathlineto{\pgfqpoint{0.699927in}{0.651732in}}%
\pgfpathlineto{\pgfqpoint{0.704797in}{0.635478in}}%
\pgfpathlineto{\pgfqpoint{0.709668in}{0.635129in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{0.652527in}}%
\pgfpathlineto{\pgfqpoint{0.719410in}{0.625738in}}%
\pgfpathlineto{\pgfqpoint{0.724280in}{0.651627in}}%
\pgfpathlineto{\pgfqpoint{0.729151in}{0.710138in}}%
\pgfpathlineto{\pgfqpoint{0.734022in}{0.650229in}}%
\pgfpathlineto{\pgfqpoint{0.738892in}{0.648227in}}%
\pgfpathlineto{\pgfqpoint{0.743763in}{0.661088in}}%
\pgfpathlineto{\pgfqpoint{0.748634in}{0.651170in}}%
\pgfpathlineto{\pgfqpoint{0.753505in}{0.663272in}}%
\pgfpathlineto{\pgfqpoint{0.758375in}{0.653159in}}%
\pgfpathlineto{\pgfqpoint{0.763246in}{0.654229in}}%
\pgfpathlineto{\pgfqpoint{0.768117in}{0.639991in}}%
\pgfpathlineto{\pgfqpoint{0.772988in}{0.645621in}}%
\pgfpathlineto{\pgfqpoint{0.777858in}{0.648999in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{0.639596in}}%
\pgfpathlineto{\pgfqpoint{0.787600in}{0.700982in}}%
\pgfpathlineto{\pgfqpoint{0.792471in}{0.678673in}}%
\pgfpathlineto{\pgfqpoint{0.797341in}{0.651871in}}%
\pgfpathlineto{\pgfqpoint{0.802212in}{0.655077in}}%
\pgfpathlineto{\pgfqpoint{0.807083in}{0.643011in}}%
\pgfpathlineto{\pgfqpoint{0.811953in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{0.816824in}{0.667354in}}%
\pgfpathlineto{\pgfqpoint{0.821695in}{0.721253in}}%
\pgfpathlineto{\pgfqpoint{0.826566in}{0.654596in}}%
\pgfpathlineto{\pgfqpoint{0.831436in}{0.643327in}}%
\pgfpathlineto{\pgfqpoint{0.836307in}{0.641540in}}%
\pgfpathlineto{\pgfqpoint{0.841178in}{0.645171in}}%
\pgfpathlineto{\pgfqpoint{0.846049in}{0.642476in}}%
\pgfpathlineto{\pgfqpoint{0.850919in}{0.637105in}}%
\pgfpathlineto{\pgfqpoint{0.855790in}{0.639476in}}%
\pgfpathlineto{\pgfqpoint{0.860661in}{0.645959in}}%
\pgfpathlineto{\pgfqpoint{0.865532in}{0.656958in}}%
\pgfpathlineto{\pgfqpoint{0.870402in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{0.875273in}{0.660254in}}%
\pgfpathlineto{\pgfqpoint{0.880144in}{0.640837in}}%
\pgfpathlineto{\pgfqpoint{0.885014in}{0.661052in}}%
\pgfpathlineto{\pgfqpoint{0.889885in}{0.705502in}}%
\pgfpathlineto{\pgfqpoint{0.894756in}{0.668810in}}%
\pgfpathlineto{\pgfqpoint{0.899627in}{0.727867in}}%
\pgfpathlineto{\pgfqpoint{0.904497in}{0.694409in}}%
\pgfpathlineto{\pgfqpoint{0.909368in}{0.670041in}}%
\pgfpathlineto{\pgfqpoint{0.914239in}{0.654562in}}%
\pgfpathlineto{\pgfqpoint{0.919110in}{0.679754in}}%
\pgfpathlineto{\pgfqpoint{0.923980in}{0.673556in}}%
\pgfpathlineto{\pgfqpoint{0.928851in}{0.682024in}}%
\pgfpathlineto{\pgfqpoint{0.933722in}{0.698734in}}%
\pgfpathlineto{\pgfqpoint{0.938593in}{0.699924in}}%
\pgfpathlineto{\pgfqpoint{0.943463in}{0.714670in}}%
\pgfpathlineto{\pgfqpoint{0.948334in}{0.698884in}}%
\pgfpathlineto{\pgfqpoint{0.953205in}{0.690070in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.668609in}}%
\pgfpathlineto{\pgfqpoint{0.962946in}{0.672024in}}%
\pgfpathlineto{\pgfqpoint{0.967817in}{0.674812in}}%
\pgfpathlineto{\pgfqpoint{0.972688in}{0.688058in}}%
\pgfpathlineto{\pgfqpoint{0.977558in}{0.689352in}}%
\pgfpathlineto{\pgfqpoint{0.982429in}{0.662137in}}%
\pgfpathlineto{\pgfqpoint{0.987300in}{0.667616in}}%
\pgfpathlineto{\pgfqpoint{0.992171in}{0.667916in}}%
\pgfpathlineto{\pgfqpoint{0.997041in}{0.649921in}}%
\pgfpathlineto{\pgfqpoint{1.001912in}{0.656746in}}%
\pgfpathlineto{\pgfqpoint{1.006783in}{0.672325in}}%
\pgfpathlineto{\pgfqpoint{1.011654in}{0.669941in}}%
\pgfpathlineto{\pgfqpoint{1.016524in}{0.686394in}}%
\pgfpathlineto{\pgfqpoint{1.021395in}{0.657152in}}%
\pgfpathlineto{\pgfqpoint{1.026266in}{0.689424in}}%
\pgfpathlineto{\pgfqpoint{1.031136in}{0.668775in}}%
\pgfpathlineto{\pgfqpoint{1.036007in}{0.665421in}}%
\pgfpathlineto{\pgfqpoint{1.040878in}{0.661898in}}%
\pgfpathlineto{\pgfqpoint{1.045749in}{0.649858in}}%
\pgfpathlineto{\pgfqpoint{1.050619in}{0.659688in}}%
\pgfpathlineto{\pgfqpoint{1.055490in}{0.655574in}}%
\pgfpathlineto{\pgfqpoint{1.060361in}{0.636655in}}%
\pgfpathlineto{\pgfqpoint{1.065232in}{0.640218in}}%
\pgfpathlineto{\pgfqpoint{1.070102in}{0.635710in}}%
\pgfpathlineto{\pgfqpoint{1.074973in}{0.656787in}}%
\pgfpathlineto{\pgfqpoint{1.079844in}{0.629995in}}%
\pgfpathlineto{\pgfqpoint{1.084715in}{0.627587in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{0.627072in}}%
\pgfpathlineto{\pgfqpoint{1.094456in}{0.624571in}}%
\pgfpathlineto{\pgfqpoint{1.099327in}{0.601483in}}%
\pgfpathlineto{\pgfqpoint{1.104197in}{0.629586in}}%
\pgfpathlineto{\pgfqpoint{1.109068in}{0.621382in}}%
\pgfpathlineto{\pgfqpoint{1.113939in}{0.612056in}}%
\pgfpathlineto{\pgfqpoint{1.118810in}{0.624428in}}%
\pgfpathlineto{\pgfqpoint{1.123680in}{0.635586in}}%
\pgfpathlineto{\pgfqpoint{1.128551in}{0.640204in}}%
\pgfpathlineto{\pgfqpoint{1.133422in}{0.635689in}}%
\pgfpathlineto{\pgfqpoint{1.138293in}{0.648260in}}%
\pgfpathlineto{\pgfqpoint{1.143163in}{0.641241in}}%
\pgfpathlineto{\pgfqpoint{1.148034in}{0.625646in}}%
\pgfpathlineto{\pgfqpoint{1.152905in}{0.648468in}}%
\pgfpathlineto{\pgfqpoint{1.157776in}{0.616003in}}%
\pgfpathlineto{\pgfqpoint{1.162646in}{0.626521in}}%
\pgfpathlineto{\pgfqpoint{1.167517in}{0.629744in}}%
\pgfpathlineto{\pgfqpoint{1.172388in}{0.620713in}}%
\pgfpathlineto{\pgfqpoint{1.177258in}{0.617938in}}%
\pgfpathlineto{\pgfqpoint{1.187000in}{0.613440in}}%
\pgfpathlineto{\pgfqpoint{1.191871in}{0.600604in}}%
\pgfpathlineto{\pgfqpoint{1.196741in}{0.607492in}}%
\pgfpathlineto{\pgfqpoint{1.201612in}{0.642394in}}%
\pgfpathlineto{\pgfqpoint{1.206483in}{0.643686in}}%
\pgfpathlineto{\pgfqpoint{1.211354in}{0.653954in}}%
\pgfpathlineto{\pgfqpoint{1.216224in}{0.618583in}}%
\pgfpathlineto{\pgfqpoint{1.221095in}{0.606384in}}%
\pgfpathlineto{\pgfqpoint{1.225966in}{0.611817in}}%
\pgfpathlineto{\pgfqpoint{1.230837in}{0.599003in}}%
\pgfpathlineto{\pgfqpoint{1.235707in}{0.624039in}}%
\pgfpathlineto{\pgfqpoint{1.240578in}{0.630193in}}%
\pgfpathlineto{\pgfqpoint{1.245449in}{0.607635in}}%
\pgfpathlineto{\pgfqpoint{1.250319in}{0.626857in}}%
\pgfpathlineto{\pgfqpoint{1.255190in}{0.657945in}}%
\pgfpathlineto{\pgfqpoint{1.260061in}{0.617443in}}%
\pgfpathlineto{\pgfqpoint{1.264932in}{0.616641in}}%
\pgfpathlineto{\pgfqpoint{1.269802in}{0.636717in}}%
\pgfpathlineto{\pgfqpoint{1.274673in}{0.647864in}}%
\pgfpathlineto{\pgfqpoint{1.279544in}{0.620200in}}%
\pgfpathlineto{\pgfqpoint{1.284415in}{0.630994in}}%
\pgfpathlineto{\pgfqpoint{1.289285in}{0.634330in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{0.650566in}}%
\pgfpathlineto{\pgfqpoint{1.299027in}{0.635777in}}%
\pgfpathlineto{\pgfqpoint{1.303898in}{0.628626in}}%
\pgfpathlineto{\pgfqpoint{1.308768in}{0.657670in}}%
\pgfpathlineto{\pgfqpoint{1.313639in}{0.648612in}}%
\pgfpathlineto{\pgfqpoint{1.318510in}{0.645826in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{0.640806in}}%
\pgfpathlineto{\pgfqpoint{1.328251in}{0.657828in}}%
\pgfpathlineto{\pgfqpoint{1.333122in}{0.663155in}}%
\pgfpathlineto{\pgfqpoint{1.337993in}{0.653021in}}%
\pgfpathlineto{\pgfqpoint{1.342863in}{0.610778in}}%
\pgfpathlineto{\pgfqpoint{1.347734in}{0.636755in}}%
\pgfpathlineto{\pgfqpoint{1.352605in}{0.628170in}}%
\pgfpathlineto{\pgfqpoint{1.357476in}{0.604822in}}%
\pgfpathlineto{\pgfqpoint{1.362346in}{0.642074in}}%
\pgfpathlineto{\pgfqpoint{1.367217in}{0.609054in}}%
\pgfpathlineto{\pgfqpoint{1.372088in}{0.647191in}}%
\pgfpathlineto{\pgfqpoint{1.376958in}{0.636029in}}%
\pgfpathlineto{\pgfqpoint{1.381829in}{0.640807in}}%
\pgfpathlineto{\pgfqpoint{1.386700in}{0.611289in}}%
\pgfpathlineto{\pgfqpoint{1.391571in}{0.665763in}}%
\pgfpathlineto{\pgfqpoint{1.396441in}{0.647390in}}%
\pgfpathlineto{\pgfqpoint{1.401312in}{0.653611in}}%
\pgfpathlineto{\pgfqpoint{1.406183in}{0.658599in}}%
\pgfpathlineto{\pgfqpoint{1.411054in}{0.711314in}}%
\pgfpathlineto{\pgfqpoint{1.415924in}{0.685796in}}%
\pgfpathlineto{\pgfqpoint{1.420795in}{0.695966in}}%
\pgfpathlineto{\pgfqpoint{1.425666in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{1.430537in}{0.639223in}}%
\pgfpathlineto{\pgfqpoint{1.435407in}{0.612695in}}%
\pgfpathlineto{\pgfqpoint{1.440278in}{0.624278in}}%
\pgfpathlineto{\pgfqpoint{1.445149in}{0.631450in}}%
\pgfpathlineto{\pgfqpoint{1.450019in}{0.622294in}}%
\pgfpathlineto{\pgfqpoint{1.454890in}{0.628576in}}%
\pgfpathlineto{\pgfqpoint{1.459761in}{0.643230in}}%
\pgfpathlineto{\pgfqpoint{1.464632in}{0.639470in}}%
\pgfpathlineto{\pgfqpoint{1.469502in}{0.661531in}}%
\pgfpathlineto{\pgfqpoint{1.474373in}{0.640658in}}%
\pgfpathlineto{\pgfqpoint{1.479244in}{0.649952in}}%
\pgfpathlineto{\pgfqpoint{1.484115in}{0.612676in}}%
\pgfpathlineto{\pgfqpoint{1.488985in}{0.640472in}}%
\pgfpathlineto{\pgfqpoint{1.493856in}{0.682220in}}%
\pgfpathlineto{\pgfqpoint{1.498727in}{0.686948in}}%
\pgfpathlineto{\pgfqpoint{1.503598in}{0.642452in}}%
\pgfpathlineto{\pgfqpoint{1.508468in}{0.640159in}}%
\pgfpathlineto{\pgfqpoint{1.513339in}{0.653843in}}%
\pgfpathlineto{\pgfqpoint{1.518210in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{1.523080in}{0.643856in}}%
\pgfpathlineto{\pgfqpoint{1.527951in}{0.645826in}}%
\pgfpathlineto{\pgfqpoint{1.532822in}{0.666504in}}%
\pgfpathlineto{\pgfqpoint{1.537693in}{0.647166in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{0.647412in}}%
\pgfpathlineto{\pgfqpoint{1.547434in}{0.652186in}}%
\pgfpathlineto{\pgfqpoint{1.552305in}{0.682422in}}%
\pgfpathlineto{\pgfqpoint{1.557176in}{0.662467in}}%
\pgfpathlineto{\pgfqpoint{1.562046in}{0.638831in}}%
\pgfpathlineto{\pgfqpoint{1.566917in}{0.624870in}}%
\pgfpathlineto{\pgfqpoint{1.571788in}{0.639839in}}%
\pgfpathlineto{\pgfqpoint{1.576659in}{0.679675in}}%
\pgfpathlineto{\pgfqpoint{1.581529in}{0.690594in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{0.696115in}}%
\pgfpathlineto{\pgfqpoint{1.591271in}{0.685040in}}%
\pgfpathlineto{\pgfqpoint{1.596141in}{0.690074in}}%
\pgfpathlineto{\pgfqpoint{1.601012in}{0.673746in}}%
\pgfpathlineto{\pgfqpoint{1.605883in}{0.653338in}}%
\pgfpathlineto{\pgfqpoint{1.610754in}{0.647829in}}%
\pgfpathlineto{\pgfqpoint{1.615624in}{0.633359in}}%
\pgfpathlineto{\pgfqpoint{1.620495in}{0.616422in}}%
\pgfpathlineto{\pgfqpoint{1.625366in}{0.647235in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{0.656675in}}%
\pgfpathlineto{\pgfqpoint{1.635107in}{0.665225in}}%
\pgfpathlineto{\pgfqpoint{1.639978in}{0.651430in}}%
\pgfpathlineto{\pgfqpoint{1.644849in}{0.616733in}}%
\pgfpathlineto{\pgfqpoint{1.649720in}{0.611798in}}%
\pgfpathlineto{\pgfqpoint{1.654590in}{0.620918in}}%
\pgfpathlineto{\pgfqpoint{1.659461in}{0.640535in}}%
\pgfpathlineto{\pgfqpoint{1.664332in}{0.650430in}}%
\pgfpathlineto{\pgfqpoint{1.669202in}{0.635559in}}%
\pgfpathlineto{\pgfqpoint{1.674073in}{0.625099in}}%
\pgfpathlineto{\pgfqpoint{1.678944in}{0.675931in}}%
\pgfpathlineto{\pgfqpoint{1.683815in}{0.637532in}}%
\pgfpathlineto{\pgfqpoint{1.688685in}{0.644981in}}%
\pgfpathlineto{\pgfqpoint{1.693556in}{0.649424in}}%
\pgfpathlineto{\pgfqpoint{1.698427in}{0.643777in}}%
\pgfpathlineto{\pgfqpoint{1.703298in}{0.616976in}}%
\pgfpathlineto{\pgfqpoint{1.708168in}{0.629725in}}%
\pgfpathlineto{\pgfqpoint{1.713039in}{0.658818in}}%
\pgfpathlineto{\pgfqpoint{1.717910in}{0.639007in}}%
\pgfpathlineto{\pgfqpoint{1.722781in}{0.636907in}}%
\pgfpathlineto{\pgfqpoint{1.727651in}{0.653269in}}%
\pgfpathlineto{\pgfqpoint{1.732522in}{0.670168in}}%
\pgfpathlineto{\pgfqpoint{1.742263in}{0.598608in}}%
\pgfpathlineto{\pgfqpoint{1.747134in}{0.592000in}}%
\pgfpathlineto{\pgfqpoint{1.752005in}{0.670970in}}%
\pgfpathlineto{\pgfqpoint{1.756876in}{0.628276in}}%
\pgfpathlineto{\pgfqpoint{1.761746in}{0.595418in}}%
\pgfpathlineto{\pgfqpoint{1.766617in}{0.619538in}}%
\pgfpathlineto{\pgfqpoint{1.771488in}{0.597221in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{0.590327in}}%
\pgfpathlineto{\pgfqpoint{1.786100in}{0.614071in}}%
\pgfpathlineto{\pgfqpoint{1.790971in}{0.574829in}}%
\pgfpathlineto{\pgfqpoint{1.795842in}{0.599719in}}%
\pgfpathlineto{\pgfqpoint{1.800712in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{1.805583in}{0.541138in}}%
\pgfpathlineto{\pgfqpoint{1.810454in}{0.582556in}}%
\pgfpathlineto{\pgfqpoint{1.815324in}{0.561617in}}%
\pgfpathlineto{\pgfqpoint{1.820195in}{0.603926in}}%
\pgfpathlineto{\pgfqpoint{1.825066in}{0.638667in}}%
\pgfpathlineto{\pgfqpoint{1.829937in}{0.629650in}}%
\pgfpathlineto{\pgfqpoint{1.834807in}{0.577916in}}%
\pgfpathlineto{\pgfqpoint{1.839678in}{0.586183in}}%
\pgfpathlineto{\pgfqpoint{1.844549in}{0.586873in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.854290in}{0.603851in}}%
\pgfpathlineto{\pgfqpoint{1.859161in}{0.750879in}}%
\pgfpathlineto{\pgfqpoint{1.864032in}{0.747832in}}%
\pgfpathlineto{\pgfqpoint{1.868903in}{0.733642in}}%
\pgfpathlineto{\pgfqpoint{1.873773in}{0.723687in}}%
\pgfpathlineto{\pgfqpoint{1.878644in}{0.659907in}}%
\pgfpathlineto{\pgfqpoint{1.883515in}{0.645207in}}%
\pgfpathlineto{\pgfqpoint{1.888385in}{0.648906in}}%
\pgfpathlineto{\pgfqpoint{1.893256in}{0.612181in}}%
\pgfpathlineto{\pgfqpoint{1.898127in}{0.649809in}}%
\pgfpathlineto{\pgfqpoint{1.902998in}{0.668033in}}%
\pgfpathlineto{\pgfqpoint{1.907868in}{0.618899in}}%
\pgfpathlineto{\pgfqpoint{1.912739in}{0.675179in}}%
\pgfpathlineto{\pgfqpoint{1.917610in}{0.629733in}}%
\pgfpathlineto{\pgfqpoint{1.922481in}{0.621632in}}%
\pgfpathlineto{\pgfqpoint{1.927351in}{0.704415in}}%
\pgfpathlineto{\pgfqpoint{1.932222in}{0.693433in}}%
\pgfpathlineto{\pgfqpoint{1.937093in}{0.746264in}}%
\pgfpathlineto{\pgfqpoint{1.941964in}{0.707590in}}%
\pgfpathlineto{\pgfqpoint{1.946834in}{0.680639in}}%
\pgfpathlineto{\pgfqpoint{1.951705in}{0.678112in}}%
\pgfpathlineto{\pgfqpoint{1.956576in}{0.704603in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{0.650438in}}%
\pgfpathlineto{\pgfqpoint{1.966317in}{0.646741in}}%
\pgfpathlineto{\pgfqpoint{1.971188in}{0.643366in}}%
\pgfpathlineto{\pgfqpoint{1.976059in}{0.663288in}}%
\pgfpathlineto{\pgfqpoint{1.980929in}{0.646496in}}%
\pgfpathlineto{\pgfqpoint{1.985800in}{0.636442in}}%
\pgfpathlineto{\pgfqpoint{1.990671in}{0.639456in}}%
\pgfpathlineto{\pgfqpoint{1.995542in}{0.650676in}}%
\pgfpathlineto{\pgfqpoint{2.000412in}{0.635566in}}%
\pgfpathlineto{\pgfqpoint{2.005283in}{0.650627in}}%
\pgfpathlineto{\pgfqpoint{2.010154in}{0.656710in}}%
\pgfpathlineto{\pgfqpoint{2.015024in}{0.671928in}}%
\pgfpathlineto{\pgfqpoint{2.019895in}{0.622188in}}%
\pgfpathlineto{\pgfqpoint{2.024766in}{0.614573in}}%
\pgfpathlineto{\pgfqpoint{2.029637in}{0.613466in}}%
\pgfpathlineto{\pgfqpoint{2.034507in}{0.612160in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{0.638936in}}%
\pgfpathlineto{\pgfqpoint{2.044249in}{0.662966in}}%
\pgfpathlineto{\pgfqpoint{2.049120in}{0.657894in}}%
\pgfpathlineto{\pgfqpoint{2.053990in}{0.656761in}}%
\pgfpathlineto{\pgfqpoint{2.058861in}{0.641635in}}%
\pgfpathlineto{\pgfqpoint{2.063732in}{0.661544in}}%
\pgfpathlineto{\pgfqpoint{2.068603in}{0.671651in}}%
\pgfpathlineto{\pgfqpoint{2.073473in}{0.702565in}}%
\pgfpathlineto{\pgfqpoint{2.078344in}{0.697479in}}%
\pgfpathlineto{\pgfqpoint{2.083215in}{0.669480in}}%
\pgfpathlineto{\pgfqpoint{2.088085in}{0.661836in}}%
\pgfpathlineto{\pgfqpoint{2.092956in}{0.685152in}}%
\pgfpathlineto{\pgfqpoint{2.097827in}{0.702606in}}%
\pgfpathlineto{\pgfqpoint{2.102698in}{0.680560in}}%
\pgfpathlineto{\pgfqpoint{2.107568in}{0.675943in}}%
\pgfpathlineto{\pgfqpoint{2.112439in}{0.674533in}}%
\pgfpathlineto{\pgfqpoint{2.117310in}{0.687469in}}%
\pgfpathlineto{\pgfqpoint{2.122181in}{0.748555in}}%
\pgfpathlineto{\pgfqpoint{2.127051in}{0.704018in}}%
\pgfpathlineto{\pgfqpoint{2.131922in}{0.696643in}}%
\pgfpathlineto{\pgfqpoint{2.136793in}{0.649816in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.661383in}}%
\pgfpathlineto{\pgfqpoint{2.146534in}{0.645036in}}%
\pgfpathlineto{\pgfqpoint{2.151405in}{0.649335in}}%
\pgfpathlineto{\pgfqpoint{2.156276in}{0.702175in}}%
\pgfpathlineto{\pgfqpoint{2.161146in}{0.710762in}}%
\pgfpathlineto{\pgfqpoint{2.166017in}{0.695027in}}%
\pgfpathlineto{\pgfqpoint{2.170888in}{0.700061in}}%
\pgfpathlineto{\pgfqpoint{2.175759in}{0.754507in}}%
\pgfpathlineto{\pgfqpoint{2.180629in}{0.761733in}}%
\pgfpathlineto{\pgfqpoint{2.185500in}{0.744636in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{0.754307in}}%
\pgfpathlineto{\pgfqpoint{2.195242in}{0.760166in}}%
\pgfpathlineto{\pgfqpoint{2.200112in}{0.753295in}}%
\pgfpathlineto{\pgfqpoint{2.204983in}{0.721693in}}%
\pgfpathlineto{\pgfqpoint{2.209854in}{0.712676in}}%
\pgfpathlineto{\pgfqpoint{2.214725in}{0.694796in}}%
\pgfpathlineto{\pgfqpoint{2.219595in}{0.686015in}}%
\pgfpathlineto{\pgfqpoint{2.224466in}{0.679828in}}%
\pgfpathlineto{\pgfqpoint{2.229337in}{0.655509in}}%
\pgfpathlineto{\pgfqpoint{2.234207in}{0.642367in}}%
\pgfpathlineto{\pgfqpoint{2.239078in}{0.723853in}}%
\pgfpathlineto{\pgfqpoint{2.243949in}{0.678775in}}%
\pgfpathlineto{\pgfqpoint{2.248820in}{0.698209in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.692984in}}%
\pgfpathlineto{\pgfqpoint{2.258561in}{0.694553in}}%
\pgfpathlineto{\pgfqpoint{2.263432in}{0.689406in}}%
\pgfpathlineto{\pgfqpoint{2.268303in}{0.818585in}}%
\pgfpathlineto{\pgfqpoint{2.273173in}{0.815883in}}%
\pgfpathlineto{\pgfqpoint{2.278044in}{0.805511in}}%
\pgfpathlineto{\pgfqpoint{2.282915in}{0.780679in}}%
\pgfpathlineto{\pgfqpoint{2.287786in}{0.751406in}}%
\pgfpathlineto{\pgfqpoint{2.292656in}{0.786414in}}%
\pgfpathlineto{\pgfqpoint{2.297527in}{0.772078in}}%
\pgfpathlineto{\pgfqpoint{2.302398in}{0.774198in}}%
\pgfpathlineto{\pgfqpoint{2.307268in}{0.766186in}}%
\pgfpathlineto{\pgfqpoint{2.312139in}{0.728797in}}%
\pgfpathlineto{\pgfqpoint{2.317010in}{0.704221in}}%
\pgfpathlineto{\pgfqpoint{2.321881in}{0.698268in}}%
\pgfpathlineto{\pgfqpoint{2.326751in}{0.711991in}}%
\pgfpathlineto{\pgfqpoint{2.331622in}{0.714781in}}%
\pgfpathlineto{\pgfqpoint{2.336493in}{0.708507in}}%
\pgfpathlineto{\pgfqpoint{2.341364in}{0.739004in}}%
\pgfpathlineto{\pgfqpoint{2.346234in}{0.710161in}}%
\pgfpathlineto{\pgfqpoint{2.351105in}{0.725728in}}%
\pgfpathlineto{\pgfqpoint{2.355976in}{0.666714in}}%
\pgfpathlineto{\pgfqpoint{2.360847in}{0.686408in}}%
\pgfpathlineto{\pgfqpoint{2.365717in}{0.666696in}}%
\pgfpathlineto{\pgfqpoint{2.370588in}{0.720174in}}%
\pgfpathlineto{\pgfqpoint{2.375459in}{0.691907in}}%
\pgfpathlineto{\pgfqpoint{2.380329in}{0.718831in}}%
\pgfpathlineto{\pgfqpoint{2.385200in}{0.741917in}}%
\pgfpathlineto{\pgfqpoint{2.390071in}{0.747174in}}%
\pgfpathlineto{\pgfqpoint{2.394942in}{0.767718in}}%
\pgfpathlineto{\pgfqpoint{2.399812in}{0.776114in}}%
\pgfpathlineto{\pgfqpoint{2.404683in}{0.719936in}}%
\pgfpathlineto{\pgfqpoint{2.409554in}{0.727871in}}%
\pgfpathlineto{\pgfqpoint{2.414425in}{0.717671in}}%
\pgfpathlineto{\pgfqpoint{2.419295in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{2.424166in}{0.713843in}}%
\pgfpathlineto{\pgfqpoint{2.429037in}{0.720512in}}%
\pgfpathlineto{\pgfqpoint{2.433908in}{0.766410in}}%
\pgfpathlineto{\pgfqpoint{2.438778in}{0.730040in}}%
\pgfpathlineto{\pgfqpoint{2.443649in}{0.810938in}}%
\pgfpathlineto{\pgfqpoint{2.448520in}{0.839131in}}%
\pgfpathlineto{\pgfqpoint{2.453390in}{0.799687in}}%
\pgfpathlineto{\pgfqpoint{2.458261in}{0.770976in}}%
\pgfpathlineto{\pgfqpoint{2.463132in}{0.768758in}}%
\pgfpathlineto{\pgfqpoint{2.468003in}{0.763770in}}%
\pgfpathlineto{\pgfqpoint{2.472873in}{0.780592in}}%
\pgfpathlineto{\pgfqpoint{2.477744in}{0.871639in}}%
\pgfpathlineto{\pgfqpoint{2.482615in}{0.737637in}}%
\pgfpathlineto{\pgfqpoint{2.487486in}{0.742196in}}%
\pgfpathlineto{\pgfqpoint{2.492356in}{0.885392in}}%
\pgfpathlineto{\pgfqpoint{2.497227in}{0.801284in}}%
\pgfpathlineto{\pgfqpoint{2.502098in}{0.736538in}}%
\pgfpathlineto{\pgfqpoint{2.506969in}{0.757360in}}%
\pgfpathlineto{\pgfqpoint{2.511839in}{0.737855in}}%
\pgfpathlineto{\pgfqpoint{2.516710in}{0.677704in}}%
\pgfpathlineto{\pgfqpoint{2.521581in}{0.677513in}}%
\pgfpathlineto{\pgfqpoint{2.526451in}{0.789839in}}%
\pgfpathlineto{\pgfqpoint{2.531322in}{0.754836in}}%
\pgfpathlineto{\pgfqpoint{2.536193in}{0.669247in}}%
\pgfpathlineto{\pgfqpoint{2.541064in}{0.770357in}}%
\pgfpathlineto{\pgfqpoint{2.545934in}{0.676694in}}%
\pgfpathlineto{\pgfqpoint{2.550805in}{0.811868in}}%
\pgfpathlineto{\pgfqpoint{2.555676in}{0.782081in}}%
\pgfpathlineto{\pgfqpoint{2.560547in}{0.692905in}}%
\pgfpathlineto{\pgfqpoint{2.565417in}{0.677328in}}%
\pgfpathlineto{\pgfqpoint{2.575159in}{0.680952in}}%
\pgfpathlineto{\pgfqpoint{2.580030in}{0.619660in}}%
\pgfpathlineto{\pgfqpoint{2.584900in}{0.612859in}}%
\pgfpathlineto{\pgfqpoint{2.589771in}{0.610474in}}%
\pgfpathlineto{\pgfqpoint{2.594642in}{0.606246in}}%
\pgfpathlineto{\pgfqpoint{2.599512in}{0.667324in}}%
\pgfpathlineto{\pgfqpoint{2.604383in}{0.624802in}}%
\pgfpathlineto{\pgfqpoint{2.609254in}{0.660803in}}%
\pgfpathlineto{\pgfqpoint{2.614125in}{0.667921in}}%
\pgfpathlineto{\pgfqpoint{2.618995in}{0.631754in}}%
\pgfpathlineto{\pgfqpoint{2.623866in}{0.665905in}}%
\pgfpathlineto{\pgfqpoint{2.628737in}{0.815314in}}%
\pgfpathlineto{\pgfqpoint{2.633608in}{0.816727in}}%
\pgfpathlineto{\pgfqpoint{2.638478in}{0.791853in}}%
\pgfpathlineto{\pgfqpoint{2.643349in}{0.831673in}}%
\pgfpathlineto{\pgfqpoint{2.648220in}{0.756561in}}%
\pgfpathlineto{\pgfqpoint{2.653090in}{0.823798in}}%
\pgfpathlineto{\pgfqpoint{2.657961in}{0.740789in}}%
\pgfpathlineto{\pgfqpoint{2.662832in}{0.744143in}}%
\pgfpathlineto{\pgfqpoint{2.667703in}{0.745827in}}%
\pgfpathlineto{\pgfqpoint{2.672573in}{0.762161in}}%
\pgfpathlineto{\pgfqpoint{2.677444in}{0.740874in}}%
\pgfpathlineto{\pgfqpoint{2.682315in}{0.751516in}}%
\pgfpathlineto{\pgfqpoint{2.687186in}{0.763554in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{0.710463in}}%
\pgfpathlineto{\pgfqpoint{2.696927in}{0.804027in}}%
\pgfpathlineto{\pgfqpoint{2.701798in}{0.753790in}}%
\pgfpathlineto{\pgfqpoint{2.706669in}{0.774433in}}%
\pgfpathlineto{\pgfqpoint{2.711539in}{0.738194in}}%
\pgfpathlineto{\pgfqpoint{2.716410in}{0.727714in}}%
\pgfpathlineto{\pgfqpoint{2.721281in}{0.718744in}}%
\pgfpathlineto{\pgfqpoint{2.726151in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.731022in}{0.703905in}}%
\pgfpathlineto{\pgfqpoint{2.735893in}{0.697994in}}%
\pgfpathlineto{\pgfqpoint{2.740764in}{0.706345in}}%
\pgfpathlineto{\pgfqpoint{2.745634in}{0.717864in}}%
\pgfpathlineto{\pgfqpoint{2.750505in}{0.711012in}}%
\pgfpathlineto{\pgfqpoint{2.755376in}{0.769192in}}%
\pgfpathlineto{\pgfqpoint{2.760247in}{0.702668in}}%
\pgfpathlineto{\pgfqpoint{2.765117in}{0.727998in}}%
\pgfpathlineto{\pgfqpoint{2.769988in}{0.727336in}}%
\pgfpathlineto{\pgfqpoint{2.774859in}{0.734483in}}%
\pgfpathlineto{\pgfqpoint{2.779730in}{0.736227in}}%
\pgfpathlineto{\pgfqpoint{2.784600in}{0.812290in}}%
\pgfpathlineto{\pgfqpoint{2.789471in}{0.721946in}}%
\pgfpathlineto{\pgfqpoint{2.794342in}{0.705422in}}%
\pgfpathlineto{\pgfqpoint{2.799212in}{0.702213in}}%
\pgfpathlineto{\pgfqpoint{2.804083in}{0.695735in}}%
\pgfpathlineto{\pgfqpoint{2.808954in}{0.809609in}}%
\pgfpathlineto{\pgfqpoint{2.813825in}{0.719775in}}%
\pgfpathlineto{\pgfqpoint{2.818695in}{0.717675in}}%
\pgfpathlineto{\pgfqpoint{2.823566in}{0.710810in}}%
\pgfpathlineto{\pgfqpoint{2.828437in}{0.700216in}}%
\pgfpathlineto{\pgfqpoint{2.833308in}{0.707375in}}%
\pgfpathlineto{\pgfqpoint{2.838178in}{0.731118in}}%
\pgfpathlineto{\pgfqpoint{2.843049in}{0.730021in}}%
\pgfpathlineto{\pgfqpoint{2.847920in}{0.752903in}}%
\pgfpathlineto{\pgfqpoint{2.852791in}{0.778633in}}%
\pgfpathlineto{\pgfqpoint{2.857661in}{0.815972in}}%
\pgfpathlineto{\pgfqpoint{2.862532in}{0.799448in}}%
\pgfpathlineto{\pgfqpoint{2.867403in}{0.718853in}}%
\pgfpathlineto{\pgfqpoint{2.872273in}{0.720813in}}%
\pgfpathlineto{\pgfqpoint{2.877144in}{0.724061in}}%
\pgfpathlineto{\pgfqpoint{2.882015in}{0.759444in}}%
\pgfpathlineto{\pgfqpoint{2.886886in}{0.765586in}}%
\pgfpathlineto{\pgfqpoint{2.891756in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{2.896627in}{0.757832in}}%
\pgfpathlineto{\pgfqpoint{2.901498in}{0.756377in}}%
\pgfpathlineto{\pgfqpoint{2.906369in}{0.765966in}}%
\pgfpathlineto{\pgfqpoint{2.911239in}{0.786206in}}%
\pgfpathlineto{\pgfqpoint{2.916110in}{0.778997in}}%
\pgfpathlineto{\pgfqpoint{2.920981in}{0.779619in}}%
\pgfpathlineto{\pgfqpoint{2.925852in}{0.828332in}}%
\pgfpathlineto{\pgfqpoint{2.930722in}{0.780682in}}%
\pgfpathlineto{\pgfqpoint{2.935593in}{0.877010in}}%
\pgfpathlineto{\pgfqpoint{2.940464in}{0.847840in}}%
\pgfpathlineto{\pgfqpoint{2.945334in}{0.766028in}}%
\pgfpathlineto{\pgfqpoint{2.950205in}{0.744928in}}%
\pgfpathlineto{\pgfqpoint{2.955076in}{0.773072in}}%
\pgfpathlineto{\pgfqpoint{2.959947in}{0.798834in}}%
\pgfpathlineto{\pgfqpoint{2.964817in}{0.807225in}}%
\pgfpathlineto{\pgfqpoint{2.969688in}{0.790476in}}%
\pgfpathlineto{\pgfqpoint{2.974559in}{0.729049in}}%
\pgfpathlineto{\pgfqpoint{2.979430in}{0.727146in}}%
\pgfpathlineto{\pgfqpoint{2.984300in}{0.732511in}}%
\pgfpathlineto{\pgfqpoint{2.989171in}{0.830515in}}%
\pgfpathlineto{\pgfqpoint{2.994042in}{0.812235in}}%
\pgfpathlineto{\pgfqpoint{2.998913in}{0.773695in}}%
\pgfpathlineto{\pgfqpoint{3.003783in}{0.727230in}}%
\pgfpathlineto{\pgfqpoint{3.008654in}{0.869020in}}%
\pgfpathlineto{\pgfqpoint{3.013525in}{0.867830in}}%
\pgfpathlineto{\pgfqpoint{3.018395in}{0.776507in}}%
\pgfpathlineto{\pgfqpoint{3.023266in}{0.825914in}}%
\pgfpathlineto{\pgfqpoint{3.028137in}{0.786133in}}%
\pgfpathlineto{\pgfqpoint{3.033008in}{0.787211in}}%
\pgfpathlineto{\pgfqpoint{3.037878in}{0.797475in}}%
\pgfpathlineto{\pgfqpoint{3.042749in}{0.784817in}}%
\pgfpathlineto{\pgfqpoint{3.047620in}{0.793352in}}%
\pgfpathlineto{\pgfqpoint{3.052491in}{0.782138in}}%
\pgfpathlineto{\pgfqpoint{3.057361in}{0.730829in}}%
\pgfpathlineto{\pgfqpoint{3.062232in}{0.727719in}}%
\pgfpathlineto{\pgfqpoint{3.067103in}{0.782207in}}%
\pgfpathlineto{\pgfqpoint{3.071974in}{0.736203in}}%
\pgfpathlineto{\pgfqpoint{3.076844in}{0.743521in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{0.741732in}}%
\pgfpathlineto{\pgfqpoint{3.086586in}{0.774691in}}%
\pgfpathlineto{\pgfqpoint{3.091456in}{0.780381in}}%
\pgfpathlineto{\pgfqpoint{3.096327in}{0.786493in}}%
\pgfpathlineto{\pgfqpoint{3.101198in}{0.755201in}}%
\pgfpathlineto{\pgfqpoint{3.106069in}{0.762517in}}%
\pgfpathlineto{\pgfqpoint{3.110939in}{0.761455in}}%
\pgfpathlineto{\pgfqpoint{3.115810in}{0.745417in}}%
\pgfpathlineto{\pgfqpoint{3.120681in}{0.746754in}}%
\pgfpathlineto{\pgfqpoint{3.125552in}{0.754449in}}%
\pgfpathlineto{\pgfqpoint{3.130422in}{0.747434in}}%
\pgfpathlineto{\pgfqpoint{3.135293in}{0.767921in}}%
\pgfpathlineto{\pgfqpoint{3.140164in}{0.752552in}}%
\pgfpathlineto{\pgfqpoint{3.145035in}{0.760201in}}%
\pgfpathlineto{\pgfqpoint{3.149905in}{0.760186in}}%
\pgfpathlineto{\pgfqpoint{3.154776in}{0.757772in}}%
\pgfpathlineto{\pgfqpoint{3.159647in}{0.776801in}}%
\pgfpathlineto{\pgfqpoint{3.164517in}{0.765147in}}%
\pgfpathlineto{\pgfqpoint{3.169388in}{0.764191in}}%
\pgfpathlineto{\pgfqpoint{3.174259in}{0.706343in}}%
\pgfpathlineto{\pgfqpoint{3.179130in}{0.763683in}}%
\pgfpathlineto{\pgfqpoint{3.184000in}{0.760046in}}%
\pgfpathlineto{\pgfqpoint{3.188871in}{0.767794in}}%
\pgfpathlineto{\pgfqpoint{3.193742in}{0.753212in}}%
\pgfpathlineto{\pgfqpoint{3.198613in}{0.777127in}}%
\pgfpathlineto{\pgfqpoint{3.203483in}{0.784210in}}%
\pgfpathlineto{\pgfqpoint{3.208354in}{0.763731in}}%
\pgfpathlineto{\pgfqpoint{3.213225in}{0.771832in}}%
\pgfpathlineto{\pgfqpoint{3.218096in}{0.770519in}}%
\pgfpathlineto{\pgfqpoint{3.222966in}{0.791209in}}%
\pgfpathlineto{\pgfqpoint{3.227837in}{0.816955in}}%
\pgfpathlineto{\pgfqpoint{3.232708in}{0.787931in}}%
\pgfpathlineto{\pgfqpoint{3.237578in}{0.702652in}}%
\pgfpathlineto{\pgfqpoint{3.242449in}{0.688800in}}%
\pgfpathlineto{\pgfqpoint{3.247320in}{0.747434in}}%
\pgfpathlineto{\pgfqpoint{3.252191in}{0.750691in}}%
\pgfpathlineto{\pgfqpoint{3.257061in}{0.682522in}}%
\pgfpathlineto{\pgfqpoint{3.261932in}{0.743927in}}%
\pgfpathlineto{\pgfqpoint{3.266803in}{0.687991in}}%
\pgfpathlineto{\pgfqpoint{3.271674in}{0.744178in}}%
\pgfpathlineto{\pgfqpoint{3.276544in}{0.757465in}}%
\pgfpathlineto{\pgfqpoint{3.281415in}{0.743294in}}%
\pgfpathlineto{\pgfqpoint{3.286286in}{0.705757in}}%
\pgfpathlineto{\pgfqpoint{3.291156in}{0.701692in}}%
\pgfpathlineto{\pgfqpoint{3.296027in}{0.747632in}}%
\pgfpathlineto{\pgfqpoint{3.300898in}{0.694745in}}%
\pgfpathlineto{\pgfqpoint{3.305769in}{0.687599in}}%
\pgfpathlineto{\pgfqpoint{3.310639in}{0.745673in}}%
\pgfpathlineto{\pgfqpoint{3.315510in}{0.741586in}}%
\pgfpathlineto{\pgfqpoint{3.320381in}{0.750179in}}%
\pgfpathlineto{\pgfqpoint{3.325252in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{3.330122in}{0.747852in}}%
\pgfpathlineto{\pgfqpoint{3.334993in}{0.747732in}}%
\pgfpathlineto{\pgfqpoint{3.339864in}{0.759128in}}%
\pgfpathlineto{\pgfqpoint{3.344735in}{0.785179in}}%
\pgfpathlineto{\pgfqpoint{3.349605in}{0.779998in}}%
\pgfpathlineto{\pgfqpoint{3.354476in}{0.786855in}}%
\pgfpathlineto{\pgfqpoint{3.359347in}{0.745048in}}%
\pgfpathlineto{\pgfqpoint{3.364217in}{0.759815in}}%
\pgfpathlineto{\pgfqpoint{3.369088in}{0.763824in}}%
\pgfpathlineto{\pgfqpoint{3.373959in}{0.752860in}}%
\pgfpathlineto{\pgfqpoint{3.378830in}{0.753644in}}%
\pgfpathlineto{\pgfqpoint{3.383700in}{0.755572in}}%
\pgfpathlineto{\pgfqpoint{3.388571in}{0.746968in}}%
\pgfpathlineto{\pgfqpoint{3.393442in}{0.756613in}}%
\pgfpathlineto{\pgfqpoint{3.398313in}{0.797264in}}%
\pgfpathlineto{\pgfqpoint{3.403183in}{0.774280in}}%
\pgfpathlineto{\pgfqpoint{3.408054in}{0.782170in}}%
\pgfpathlineto{\pgfqpoint{3.412925in}{0.765755in}}%
\pgfpathlineto{\pgfqpoint{3.417796in}{0.783116in}}%
\pgfpathlineto{\pgfqpoint{3.422666in}{0.725549in}}%
\pgfpathlineto{\pgfqpoint{3.427537in}{0.782408in}}%
\pgfpathlineto{\pgfqpoint{3.432408in}{0.770840in}}%
\pgfpathlineto{\pgfqpoint{3.437278in}{0.765401in}}%
\pgfpathlineto{\pgfqpoint{3.442149in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{3.447020in}{0.794485in}}%
\pgfpathlineto{\pgfqpoint{3.451891in}{0.717529in}}%
\pgfpathlineto{\pgfqpoint{3.456761in}{0.766695in}}%
\pgfpathlineto{\pgfqpoint{3.461632in}{0.762622in}}%
\pgfpathlineto{\pgfqpoint{3.466503in}{0.781370in}}%
\pgfpathlineto{\pgfqpoint{3.471374in}{0.769848in}}%
\pgfpathlineto{\pgfqpoint{3.476244in}{0.823638in}}%
\pgfpathlineto{\pgfqpoint{3.481115in}{0.760972in}}%
\pgfpathlineto{\pgfqpoint{3.485986in}{0.772686in}}%
\pgfpathlineto{\pgfqpoint{3.490857in}{0.730780in}}%
\pgfpathlineto{\pgfqpoint{3.495727in}{0.798022in}}%
\pgfpathlineto{\pgfqpoint{3.500598in}{0.766406in}}%
\pgfpathlineto{\pgfqpoint{3.505469in}{0.767095in}}%
\pgfpathlineto{\pgfqpoint{3.510339in}{0.785711in}}%
\pgfpathlineto{\pgfqpoint{3.515210in}{0.770102in}}%
\pgfpathlineto{\pgfqpoint{3.520081in}{0.708585in}}%
\pgfpathlineto{\pgfqpoint{3.524952in}{0.735529in}}%
\pgfpathlineto{\pgfqpoint{3.529822in}{0.724001in}}%
\pgfpathlineto{\pgfqpoint{3.534693in}{0.776677in}}%
\pgfpathlineto{\pgfqpoint{3.539564in}{0.713055in}}%
\pgfpathlineto{\pgfqpoint{3.544435in}{0.740508in}}%
\pgfpathlineto{\pgfqpoint{3.549305in}{0.727924in}}%
\pgfpathlineto{\pgfqpoint{3.554176in}{0.730270in}}%
\pgfpathlineto{\pgfqpoint{3.559047in}{0.734969in}}%
\pgfpathlineto{\pgfqpoint{3.563918in}{0.757556in}}%
\pgfpathlineto{\pgfqpoint{3.568788in}{0.753070in}}%
\pgfpathlineto{\pgfqpoint{3.573659in}{0.756196in}}%
\pgfpathlineto{\pgfqpoint{3.578530in}{0.734187in}}%
\pgfpathlineto{\pgfqpoint{3.583400in}{0.771065in}}%
\pgfpathlineto{\pgfqpoint{3.588271in}{0.759585in}}%
\pgfpathlineto{\pgfqpoint{3.593142in}{0.748518in}}%
\pgfpathlineto{\pgfqpoint{3.598013in}{0.739856in}}%
\pgfpathlineto{\pgfqpoint{3.602883in}{0.749763in}}%
\pgfpathlineto{\pgfqpoint{3.607754in}{0.765929in}}%
\pgfpathlineto{\pgfqpoint{3.612625in}{0.738171in}}%
\pgfpathlineto{\pgfqpoint{3.617496in}{0.763208in}}%
\pgfpathlineto{\pgfqpoint{3.622366in}{0.759934in}}%
\pgfpathlineto{\pgfqpoint{3.627237in}{0.744679in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{0.766189in}}%
\pgfpathlineto{\pgfqpoint{3.636979in}{0.746283in}}%
\pgfpathlineto{\pgfqpoint{3.641849in}{0.748793in}}%
\pgfpathlineto{\pgfqpoint{3.646720in}{0.744363in}}%
\pgfpathlineto{\pgfqpoint{3.651591in}{0.786594in}}%
\pgfpathlineto{\pgfqpoint{3.656461in}{0.734212in}}%
\pgfpathlineto{\pgfqpoint{3.661332in}{0.749448in}}%
\pgfpathlineto{\pgfqpoint{3.666203in}{0.753383in}}%
\pgfpathlineto{\pgfqpoint{3.671074in}{0.736048in}}%
\pgfpathlineto{\pgfqpoint{3.675944in}{0.737252in}}%
\pgfpathlineto{\pgfqpoint{3.680815in}{0.736756in}}%
\pgfpathlineto{\pgfqpoint{3.685686in}{0.738406in}}%
\pgfpathlineto{\pgfqpoint{3.690557in}{0.740779in}}%
\pgfpathlineto{\pgfqpoint{3.695427in}{0.745125in}}%
\pgfpathlineto{\pgfqpoint{3.700298in}{0.731337in}}%
\pgfpathlineto{\pgfqpoint{3.705169in}{0.750273in}}%
\pgfpathlineto{\pgfqpoint{3.710040in}{0.743396in}}%
\pgfpathlineto{\pgfqpoint{3.714910in}{0.742152in}}%
\pgfpathlineto{\pgfqpoint{3.719781in}{0.746627in}}%
\pgfpathlineto{\pgfqpoint{3.724652in}{0.771921in}}%
\pgfpathlineto{\pgfqpoint{3.729522in}{0.733368in}}%
\pgfpathlineto{\pgfqpoint{3.734393in}{0.769303in}}%
\pgfpathlineto{\pgfqpoint{3.739264in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{3.744135in}{0.763953in}}%
\pgfpathlineto{\pgfqpoint{3.749005in}{0.771706in}}%
\pgfpathlineto{\pgfqpoint{3.753876in}{0.762591in}}%
\pgfpathlineto{\pgfqpoint{3.758747in}{0.766361in}}%
\pgfpathlineto{\pgfqpoint{3.763618in}{0.756135in}}%
\pgfpathlineto{\pgfqpoint{3.768488in}{0.805316in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{0.771424in}}%
\pgfpathlineto{\pgfqpoint{3.778230in}{0.762940in}}%
\pgfpathlineto{\pgfqpoint{3.783101in}{0.770482in}}%
\pgfpathlineto{\pgfqpoint{3.787971in}{0.772041in}}%
\pgfpathlineto{\pgfqpoint{3.792842in}{0.773063in}}%
\pgfpathlineto{\pgfqpoint{3.802583in}{0.823843in}}%
\pgfpathlineto{\pgfqpoint{3.807454in}{0.757328in}}%
\pgfpathlineto{\pgfqpoint{3.812325in}{0.770672in}}%
\pgfpathlineto{\pgfqpoint{3.817196in}{0.760777in}}%
\pgfpathlineto{\pgfqpoint{3.822066in}{0.797495in}}%
\pgfpathlineto{\pgfqpoint{3.826937in}{0.828581in}}%
\pgfpathlineto{\pgfqpoint{3.831808in}{0.770710in}}%
\pgfpathlineto{\pgfqpoint{3.836679in}{0.795612in}}%
\pgfpathlineto{\pgfqpoint{3.841549in}{0.830637in}}%
\pgfpathlineto{\pgfqpoint{3.846420in}{0.798624in}}%
\pgfpathlineto{\pgfqpoint{3.851291in}{0.744308in}}%
\pgfpathlineto{\pgfqpoint{3.856162in}{0.749826in}}%
\pgfpathlineto{\pgfqpoint{3.861032in}{0.819407in}}%
\pgfpathlineto{\pgfqpoint{3.865903in}{0.804094in}}%
\pgfpathlineto{\pgfqpoint{3.870774in}{0.741590in}}%
\pgfpathlineto{\pgfqpoint{3.875644in}{0.733265in}}%
\pgfpathlineto{\pgfqpoint{3.880515in}{0.734034in}}%
\pgfpathlineto{\pgfqpoint{3.885386in}{0.733193in}}%
\pgfpathlineto{\pgfqpoint{3.890257in}{0.744183in}}%
\pgfpathlineto{\pgfqpoint{3.895127in}{0.743393in}}%
\pgfpathlineto{\pgfqpoint{3.899998in}{0.735170in}}%
\pgfpathlineto{\pgfqpoint{3.904869in}{0.736928in}}%
\pgfpathlineto{\pgfqpoint{3.909740in}{0.733038in}}%
\pgfpathlineto{\pgfqpoint{3.914610in}{0.744455in}}%
\pgfpathlineto{\pgfqpoint{3.919481in}{0.743358in}}%
\pgfpathlineto{\pgfqpoint{3.924352in}{0.742618in}}%
\pgfpathlineto{\pgfqpoint{3.929222in}{0.734351in}}%
\pgfpathlineto{\pgfqpoint{3.934093in}{0.731405in}}%
\pgfpathlineto{\pgfqpoint{3.938964in}{0.738030in}}%
\pgfpathlineto{\pgfqpoint{3.943835in}{0.732280in}}%
\pgfpathlineto{\pgfqpoint{3.948705in}{0.736293in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{0.756813in}}%
\pgfpathlineto{\pgfqpoint{3.958447in}{0.749396in}}%
\pgfpathlineto{\pgfqpoint{3.963318in}{0.734865in}}%
\pgfpathlineto{\pgfqpoint{3.968188in}{0.730325in}}%
\pgfpathlineto{\pgfqpoint{3.973059in}{0.734654in}}%
\pgfpathlineto{\pgfqpoint{3.977930in}{0.742309in}}%
\pgfpathlineto{\pgfqpoint{3.982801in}{0.737157in}}%
\pgfpathlineto{\pgfqpoint{3.987671in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{3.992542in}{0.738033in}}%
\pgfpathlineto{\pgfqpoint{3.997413in}{0.741862in}}%
\pgfpathlineto{\pgfqpoint{4.002283in}{0.741213in}}%
\pgfpathlineto{\pgfqpoint{4.007154in}{0.739194in}}%
\pgfpathlineto{\pgfqpoint{4.012025in}{0.739021in}}%
\pgfpathlineto{\pgfqpoint{4.016896in}{0.744825in}}%
\pgfpathlineto{\pgfqpoint{4.021766in}{0.745101in}}%
\pgfpathlineto{\pgfqpoint{4.026637in}{0.769438in}}%
\pgfpathlineto{\pgfqpoint{4.031508in}{0.738954in}}%
\pgfpathlineto{\pgfqpoint{4.036379in}{0.737519in}}%
\pgfpathlineto{\pgfqpoint{4.041249in}{0.743638in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{0.740974in}}%
\pgfpathlineto{\pgfqpoint{4.050991in}{0.741487in}}%
\pgfpathlineto{\pgfqpoint{4.055862in}{0.740551in}}%
\pgfpathlineto{\pgfqpoint{4.060732in}{0.737239in}}%
\pgfpathlineto{\pgfqpoint{4.065603in}{0.782126in}}%
\pgfpathlineto{\pgfqpoint{4.070474in}{0.735776in}}%
\pgfpathlineto{\pgfqpoint{4.075344in}{0.735889in}}%
\pgfpathlineto{\pgfqpoint{4.080215in}{0.746241in}}%
\pgfpathlineto{\pgfqpoint{4.085086in}{0.745523in}}%
\pgfpathlineto{\pgfqpoint{4.089957in}{0.746089in}}%
\pgfpathlineto{\pgfqpoint{4.094827in}{0.737556in}}%
\pgfpathlineto{\pgfqpoint{4.099698in}{0.740329in}}%
\pgfpathlineto{\pgfqpoint{4.104569in}{0.741847in}}%
\pgfpathlineto{\pgfqpoint{4.109440in}{0.755591in}}%
\pgfpathlineto{\pgfqpoint{4.114310in}{0.750122in}}%
\pgfpathlineto{\pgfqpoint{4.119181in}{0.748591in}}%
\pgfpathlineto{\pgfqpoint{4.124052in}{0.735347in}}%
\pgfpathlineto{\pgfqpoint{4.128923in}{0.742020in}}%
\pgfpathlineto{\pgfqpoint{4.133793in}{0.737809in}}%
\pgfpathlineto{\pgfqpoint{4.138664in}{0.779490in}}%
\pgfpathlineto{\pgfqpoint{4.143535in}{0.751337in}}%
\pgfpathlineto{\pgfqpoint{4.148405in}{0.740453in}}%
\pgfpathlineto{\pgfqpoint{4.153276in}{0.746180in}}%
\pgfpathlineto{\pgfqpoint{4.158147in}{0.745232in}}%
\pgfpathlineto{\pgfqpoint{4.163018in}{0.739258in}}%
\pgfpathlineto{\pgfqpoint{4.167888in}{0.739486in}}%
\pgfpathlineto{\pgfqpoint{4.172759in}{0.741558in}}%
\pgfpathlineto{\pgfqpoint{4.177630in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{4.182501in}{0.739718in}}%
\pgfpathlineto{\pgfqpoint{4.187371in}{0.759312in}}%
\pgfpathlineto{\pgfqpoint{4.192242in}{0.750332in}}%
\pgfpathlineto{\pgfqpoint{4.197113in}{0.747188in}}%
\pgfpathlineto{\pgfqpoint{4.201984in}{0.765069in}}%
\pgfpathlineto{\pgfqpoint{4.206854in}{0.744722in}}%
\pgfpathlineto{\pgfqpoint{4.211725in}{0.743134in}}%
\pgfpathlineto{\pgfqpoint{4.216596in}{0.751764in}}%
\pgfpathlineto{\pgfqpoint{4.221466in}{0.743503in}}%
\pgfpathlineto{\pgfqpoint{4.226337in}{0.742834in}}%
\pgfpathlineto{\pgfqpoint{4.231208in}{0.745470in}}%
\pgfpathlineto{\pgfqpoint{4.236079in}{0.740336in}}%
\pgfpathlineto{\pgfqpoint{4.240949in}{0.745939in}}%
\pgfpathlineto{\pgfqpoint{4.245820in}{0.744496in}}%
\pgfpathlineto{\pgfqpoint{4.250691in}{0.794708in}}%
\pgfpathlineto{\pgfqpoint{4.255562in}{0.739300in}}%
\pgfpathlineto{\pgfqpoint{4.260432in}{0.740353in}}%
\pgfpathlineto{\pgfqpoint{4.265303in}{0.748284in}}%
\pgfpathlineto{\pgfqpoint{4.270174in}{0.746679in}}%
\pgfpathlineto{\pgfqpoint{4.275045in}{0.759002in}}%
\pgfpathlineto{\pgfqpoint{4.279915in}{0.745656in}}%
\pgfpathlineto{\pgfqpoint{4.284786in}{0.749444in}}%
\pgfpathlineto{\pgfqpoint{4.289657in}{0.742490in}}%
\pgfpathlineto{\pgfqpoint{4.294527in}{0.745914in}}%
\pgfpathlineto{\pgfqpoint{4.299398in}{0.737184in}}%
\pgfpathlineto{\pgfqpoint{4.304269in}{0.738632in}}%
\pgfpathlineto{\pgfqpoint{4.309140in}{0.742656in}}%
\pgfpathlineto{\pgfqpoint{4.314010in}{0.742765in}}%
\pgfpathlineto{\pgfqpoint{4.318881in}{0.777976in}}%
\pgfpathlineto{\pgfqpoint{4.323752in}{0.780955in}}%
\pgfpathlineto{\pgfqpoint{4.328623in}{0.755237in}}%
\pgfpathlineto{\pgfqpoint{4.333493in}{0.743883in}}%
\pgfpathlineto{\pgfqpoint{4.338364in}{0.743886in}}%
\pgfpathlineto{\pgfqpoint{4.343235in}{0.747007in}}%
\pgfpathlineto{\pgfqpoint{4.348106in}{0.753853in}}%
\pgfpathlineto{\pgfqpoint{4.352976in}{0.747483in}}%
\pgfpathlineto{\pgfqpoint{4.357847in}{0.749028in}}%
\pgfpathlineto{\pgfqpoint{4.362718in}{0.749111in}}%
\pgfpathlineto{\pgfqpoint{4.367588in}{0.750047in}}%
\pgfpathlineto{\pgfqpoint{4.372459in}{0.753376in}}%
\pgfpathlineto{\pgfqpoint{4.377330in}{0.752548in}}%
\pgfpathlineto{\pgfqpoint{4.382201in}{0.749407in}}%
\pgfpathlineto{\pgfqpoint{4.387071in}{0.827119in}}%
\pgfpathlineto{\pgfqpoint{4.391942in}{0.758779in}}%
\pgfpathlineto{\pgfqpoint{4.396813in}{0.758686in}}%
\pgfpathlineto{\pgfqpoint{4.401684in}{0.744353in}}%
\pgfpathlineto{\pgfqpoint{4.406554in}{0.753031in}}%
\pgfpathlineto{\pgfqpoint{4.411425in}{0.760709in}}%
\pgfpathlineto{\pgfqpoint{4.416296in}{0.755150in}}%
\pgfpathlineto{\pgfqpoint{4.421167in}{0.755313in}}%
\pgfpathlineto{\pgfqpoint{4.426037in}{0.749638in}}%
\pgfpathlineto{\pgfqpoint{4.430908in}{0.754976in}}%
\pgfpathlineto{\pgfqpoint{4.435779in}{0.798315in}}%
\pgfpathlineto{\pgfqpoint{4.440649in}{0.754397in}}%
\pgfpathlineto{\pgfqpoint{4.445520in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{4.450391in}{0.784149in}}%
\pgfpathlineto{\pgfqpoint{4.460132in}{0.742441in}}%
\pgfpathlineto{\pgfqpoint{4.465003in}{0.739591in}}%
\pgfpathlineto{\pgfqpoint{4.469874in}{0.746329in}}%
\pgfpathlineto{\pgfqpoint{4.474745in}{0.760752in}}%
\pgfpathlineto{\pgfqpoint{4.479615in}{0.757948in}}%
\pgfpathlineto{\pgfqpoint{4.484486in}{0.744306in}}%
\pgfpathlineto{\pgfqpoint{4.489357in}{0.752795in}}%
\pgfpathlineto{\pgfqpoint{4.494227in}{0.748748in}}%
\pgfpathlineto{\pgfqpoint{4.499098in}{0.742513in}}%
\pgfpathlineto{\pgfqpoint{4.503969in}{0.747686in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{0.767509in}}%
\pgfpathlineto{\pgfqpoint{4.513710in}{0.765925in}}%
\pgfpathlineto{\pgfqpoint{4.518581in}{0.758130in}}%
\pgfpathlineto{\pgfqpoint{4.523452in}{0.760979in}}%
\pgfpathlineto{\pgfqpoint{4.528323in}{0.759848in}}%
\pgfpathlineto{\pgfqpoint{4.533193in}{0.749637in}}%
\pgfpathlineto{\pgfqpoint{4.538064in}{0.753787in}}%
\pgfpathlineto{\pgfqpoint{4.542935in}{0.765433in}}%
\pgfpathlineto{\pgfqpoint{4.547806in}{0.767481in}}%
\pgfpathlineto{\pgfqpoint{4.552676in}{0.764705in}}%
\pgfpathlineto{\pgfqpoint{4.557547in}{0.752436in}}%
\pgfpathlineto{\pgfqpoint{4.557547in}{0.752436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476360in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670702in}{1.239373in}}%
\pgfpathlineto{\pgfqpoint{0.675573in}{0.780574in}}%
\pgfpathlineto{\pgfqpoint{0.680444in}{0.769625in}}%
\pgfpathlineto{\pgfqpoint{0.685314in}{1.067195in}}%
\pgfpathlineto{\pgfqpoint{0.690185in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{0.695056in}{0.883021in}}%
\pgfpathlineto{\pgfqpoint{0.699927in}{1.015363in}}%
\pgfpathlineto{\pgfqpoint{0.704797in}{0.920400in}}%
\pgfpathlineto{\pgfqpoint{0.709668in}{0.952585in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{1.290122in}}%
\pgfpathlineto{\pgfqpoint{0.719410in}{0.743934in}}%
\pgfpathlineto{\pgfqpoint{0.724280in}{1.170978in}}%
\pgfpathlineto{\pgfqpoint{0.729151in}{1.067025in}}%
\pgfpathlineto{\pgfqpoint{0.734022in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{0.738892in}{1.344982in}}%
\pgfpathlineto{\pgfqpoint{0.743763in}{1.779468in}}%
\pgfpathlineto{\pgfqpoint{0.748634in}{0.827487in}}%
\pgfpathlineto{\pgfqpoint{0.753505in}{0.869677in}}%
\pgfpathlineto{\pgfqpoint{0.758375in}{0.803103in}}%
\pgfpathlineto{\pgfqpoint{0.763246in}{0.825436in}}%
\pgfpathlineto{\pgfqpoint{0.768117in}{0.870929in}}%
\pgfpathlineto{\pgfqpoint{0.772988in}{1.261649in}}%
\pgfpathlineto{\pgfqpoint{0.777858in}{1.060274in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{0.734506in}}%
\pgfpathlineto{\pgfqpoint{0.787600in}{0.815302in}}%
\pgfpathlineto{\pgfqpoint{0.792471in}{0.917499in}}%
\pgfpathlineto{\pgfqpoint{0.797341in}{0.893571in}}%
\pgfpathlineto{\pgfqpoint{0.802212in}{0.773836in}}%
\pgfpathlineto{\pgfqpoint{0.807083in}{1.219189in}}%
\pgfpathlineto{\pgfqpoint{0.811953in}{0.950813in}}%
\pgfpathlineto{\pgfqpoint{0.816824in}{0.756230in}}%
\pgfpathlineto{\pgfqpoint{0.821695in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{0.826566in}{0.781062in}}%
\pgfpathlineto{\pgfqpoint{0.831436in}{1.331723in}}%
\pgfpathlineto{\pgfqpoint{0.836307in}{0.698803in}}%
\pgfpathlineto{\pgfqpoint{0.841178in}{1.371602in}}%
\pgfpathlineto{\pgfqpoint{0.846049in}{1.369216in}}%
\pgfpathlineto{\pgfqpoint{0.850919in}{0.895990in}}%
\pgfpathlineto{\pgfqpoint{0.855790in}{0.744074in}}%
\pgfpathlineto{\pgfqpoint{0.860661in}{1.982113in}}%
\pgfpathlineto{\pgfqpoint{0.865532in}{1.137394in}}%
\pgfpathlineto{\pgfqpoint{0.870402in}{0.996654in}}%
\pgfpathlineto{\pgfqpoint{0.875273in}{1.392572in}}%
\pgfpathlineto{\pgfqpoint{0.880144in}{0.756488in}}%
\pgfpathlineto{\pgfqpoint{0.885014in}{0.975274in}}%
\pgfpathlineto{\pgfqpoint{0.889885in}{0.738370in}}%
\pgfpathlineto{\pgfqpoint{0.894756in}{1.126217in}}%
\pgfpathlineto{\pgfqpoint{0.899627in}{0.753710in}}%
\pgfpathlineto{\pgfqpoint{0.904497in}{0.916311in}}%
\pgfpathlineto{\pgfqpoint{0.909368in}{1.061800in}}%
\pgfpathlineto{\pgfqpoint{0.914239in}{1.698113in}}%
\pgfpathlineto{\pgfqpoint{0.919110in}{0.823348in}}%
\pgfpathlineto{\pgfqpoint{0.923980in}{0.912812in}}%
\pgfpathlineto{\pgfqpoint{0.928851in}{0.779104in}}%
\pgfpathlineto{\pgfqpoint{0.933722in}{0.905357in}}%
\pgfpathlineto{\pgfqpoint{0.938593in}{1.417674in}}%
\pgfpathlineto{\pgfqpoint{0.943463in}{1.171220in}}%
\pgfpathlineto{\pgfqpoint{0.948334in}{1.775963in}}%
\pgfpathlineto{\pgfqpoint{0.953205in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.886262in}}%
\pgfpathlineto{\pgfqpoint{0.962946in}{0.759539in}}%
\pgfpathlineto{\pgfqpoint{0.967817in}{1.247889in}}%
\pgfpathlineto{\pgfqpoint{0.972688in}{0.740039in}}%
\pgfpathlineto{\pgfqpoint{0.977558in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{0.982429in}{0.760913in}}%
\pgfpathlineto{\pgfqpoint{0.987300in}{0.721489in}}%
\pgfpathlineto{\pgfqpoint{0.992171in}{0.961321in}}%
\pgfpathlineto{\pgfqpoint{0.997041in}{1.420957in}}%
\pgfpathlineto{\pgfqpoint{1.001912in}{0.661898in}}%
\pgfpathlineto{\pgfqpoint{1.006783in}{0.694720in}}%
\pgfpathlineto{\pgfqpoint{1.011654in}{0.741694in}}%
\pgfpathlineto{\pgfqpoint{1.016524in}{1.119106in}}%
\pgfpathlineto{\pgfqpoint{1.021395in}{1.565391in}}%
\pgfpathlineto{\pgfqpoint{1.026266in}{0.889133in}}%
\pgfpathlineto{\pgfqpoint{1.031136in}{0.792501in}}%
\pgfpathlineto{\pgfqpoint{1.036007in}{0.819772in}}%
\pgfpathlineto{\pgfqpoint{1.040878in}{0.862298in}}%
\pgfpathlineto{\pgfqpoint{1.045749in}{0.970045in}}%
\pgfpathlineto{\pgfqpoint{1.050619in}{1.199957in}}%
\pgfpathlineto{\pgfqpoint{1.055490in}{1.238862in}}%
\pgfpathlineto{\pgfqpoint{1.060361in}{0.834106in}}%
\pgfpathlineto{\pgfqpoint{1.065232in}{1.379260in}}%
\pgfpathlineto{\pgfqpoint{1.070102in}{0.980258in}}%
\pgfpathlineto{\pgfqpoint{1.074973in}{0.789690in}}%
\pgfpathlineto{\pgfqpoint{1.079844in}{0.715438in}}%
\pgfpathlineto{\pgfqpoint{1.084715in}{0.873392in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{0.744363in}}%
\pgfpathlineto{\pgfqpoint{1.094456in}{0.828003in}}%
\pgfpathlineto{\pgfqpoint{1.099327in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.104197in}{0.805459in}}%
\pgfpathlineto{\pgfqpoint{1.109068in}{0.742574in}}%
\pgfpathlineto{\pgfqpoint{1.113939in}{0.726644in}}%
\pgfpathlineto{\pgfqpoint{1.118810in}{1.206483in}}%
\pgfpathlineto{\pgfqpoint{1.123680in}{0.756177in}}%
\pgfpathlineto{\pgfqpoint{1.128551in}{1.010786in}}%
\pgfpathlineto{\pgfqpoint{1.133422in}{0.714053in}}%
\pgfpathlineto{\pgfqpoint{1.138293in}{0.943180in}}%
\pgfpathlineto{\pgfqpoint{1.143163in}{0.747997in}}%
\pgfpathlineto{\pgfqpoint{1.148034in}{0.766234in}}%
\pgfpathlineto{\pgfqpoint{1.152905in}{1.032652in}}%
\pgfpathlineto{\pgfqpoint{1.157776in}{0.667540in}}%
\pgfpathlineto{\pgfqpoint{1.162646in}{0.781774in}}%
\pgfpathlineto{\pgfqpoint{1.167517in}{0.745029in}}%
\pgfpathlineto{\pgfqpoint{1.172388in}{0.753023in}}%
\pgfpathlineto{\pgfqpoint{1.177258in}{0.715401in}}%
\pgfpathlineto{\pgfqpoint{1.182129in}{0.793826in}}%
\pgfpathlineto{\pgfqpoint{1.187000in}{0.789694in}}%
\pgfpathlineto{\pgfqpoint{1.191871in}{0.770609in}}%
\pgfpathlineto{\pgfqpoint{1.196741in}{0.710290in}}%
\pgfpathlineto{\pgfqpoint{1.201612in}{0.900487in}}%
\pgfpathlineto{\pgfqpoint{1.206483in}{0.713230in}}%
\pgfpathlineto{\pgfqpoint{1.211354in}{0.654344in}}%
\pgfpathlineto{\pgfqpoint{1.216224in}{0.643640in}}%
\pgfpathlineto{\pgfqpoint{1.221095in}{1.014650in}}%
\pgfpathlineto{\pgfqpoint{1.225966in}{1.035388in}}%
\pgfpathlineto{\pgfqpoint{1.230837in}{0.805494in}}%
\pgfpathlineto{\pgfqpoint{1.235707in}{0.786641in}}%
\pgfpathlineto{\pgfqpoint{1.240578in}{0.693898in}}%
\pgfpathlineto{\pgfqpoint{1.245449in}{0.713654in}}%
\pgfpathlineto{\pgfqpoint{1.250319in}{0.679724in}}%
\pgfpathlineto{\pgfqpoint{1.255190in}{0.677254in}}%
\pgfpathlineto{\pgfqpoint{1.260061in}{0.677266in}}%
\pgfpathlineto{\pgfqpoint{1.264932in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{1.269802in}{0.691030in}}%
\pgfpathlineto{\pgfqpoint{1.274673in}{0.695213in}}%
\pgfpathlineto{\pgfqpoint{1.279544in}{0.702725in}}%
\pgfpathlineto{\pgfqpoint{1.284415in}{0.659702in}}%
\pgfpathlineto{\pgfqpoint{1.289285in}{0.648798in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{0.682429in}}%
\pgfpathlineto{\pgfqpoint{1.299027in}{1.488535in}}%
\pgfpathlineto{\pgfqpoint{1.303898in}{1.194721in}}%
\pgfpathlineto{\pgfqpoint{1.308768in}{0.654260in}}%
\pgfpathlineto{\pgfqpoint{1.313639in}{1.219299in}}%
\pgfpathlineto{\pgfqpoint{1.318510in}{0.746690in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{1.157104in}}%
\pgfpathlineto{\pgfqpoint{1.328251in}{0.778965in}}%
\pgfpathlineto{\pgfqpoint{1.333122in}{0.972502in}}%
\pgfpathlineto{\pgfqpoint{1.337993in}{0.844429in}}%
\pgfpathlineto{\pgfqpoint{1.342863in}{1.120098in}}%
\pgfpathlineto{\pgfqpoint{1.347734in}{0.804658in}}%
\pgfpathlineto{\pgfqpoint{1.352605in}{0.925338in}}%
\pgfpathlineto{\pgfqpoint{1.357476in}{0.794823in}}%
\pgfpathlineto{\pgfqpoint{1.362346in}{0.695370in}}%
\pgfpathlineto{\pgfqpoint{1.367217in}{1.080159in}}%
\pgfpathlineto{\pgfqpoint{1.372088in}{0.779473in}}%
\pgfpathlineto{\pgfqpoint{1.376958in}{0.957694in}}%
\pgfpathlineto{\pgfqpoint{1.381829in}{1.025374in}}%
\pgfpathlineto{\pgfqpoint{1.386700in}{0.745006in}}%
\pgfpathlineto{\pgfqpoint{1.391571in}{0.799779in}}%
\pgfpathlineto{\pgfqpoint{1.396441in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{1.401312in}{0.685653in}}%
\pgfpathlineto{\pgfqpoint{1.406183in}{1.097687in}}%
\pgfpathlineto{\pgfqpoint{1.411054in}{1.073729in}}%
\pgfpathlineto{\pgfqpoint{1.415924in}{0.931434in}}%
\pgfpathlineto{\pgfqpoint{1.420795in}{0.770207in}}%
\pgfpathlineto{\pgfqpoint{1.425666in}{0.830881in}}%
\pgfpathlineto{\pgfqpoint{1.430537in}{1.529008in}}%
\pgfpathlineto{\pgfqpoint{1.435407in}{0.990633in}}%
\pgfpathlineto{\pgfqpoint{1.440278in}{1.175532in}}%
\pgfpathlineto{\pgfqpoint{1.445149in}{0.780701in}}%
\pgfpathlineto{\pgfqpoint{1.450019in}{0.982611in}}%
\pgfpathlineto{\pgfqpoint{1.454890in}{0.828029in}}%
\pgfpathlineto{\pgfqpoint{1.459761in}{1.111191in}}%
\pgfpathlineto{\pgfqpoint{1.464632in}{0.842317in}}%
\pgfpathlineto{\pgfqpoint{1.469502in}{0.748198in}}%
\pgfpathlineto{\pgfqpoint{1.474373in}{0.844783in}}%
\pgfpathlineto{\pgfqpoint{1.479244in}{0.842253in}}%
\pgfpathlineto{\pgfqpoint{1.484115in}{0.958060in}}%
\pgfpathlineto{\pgfqpoint{1.488985in}{0.883618in}}%
\pgfpathlineto{\pgfqpoint{1.493856in}{0.909581in}}%
\pgfpathlineto{\pgfqpoint{1.498727in}{0.832224in}}%
\pgfpathlineto{\pgfqpoint{1.503598in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{1.508468in}{0.883321in}}%
\pgfpathlineto{\pgfqpoint{1.513339in}{0.829052in}}%
\pgfpathlineto{\pgfqpoint{1.518210in}{0.989884in}}%
\pgfpathlineto{\pgfqpoint{1.523080in}{0.766258in}}%
\pgfpathlineto{\pgfqpoint{1.527951in}{0.865564in}}%
\pgfpathlineto{\pgfqpoint{1.532822in}{0.918368in}}%
\pgfpathlineto{\pgfqpoint{1.537693in}{0.790046in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{0.872729in}}%
\pgfpathlineto{\pgfqpoint{1.547434in}{0.815571in}}%
\pgfpathlineto{\pgfqpoint{1.552305in}{1.489596in}}%
\pgfpathlineto{\pgfqpoint{1.557176in}{0.794893in}}%
\pgfpathlineto{\pgfqpoint{1.562046in}{0.876420in}}%
\pgfpathlineto{\pgfqpoint{1.566917in}{0.768732in}}%
\pgfpathlineto{\pgfqpoint{1.571788in}{0.834071in}}%
\pgfpathlineto{\pgfqpoint{1.576659in}{1.140198in}}%
\pgfpathlineto{\pgfqpoint{1.581529in}{1.056898in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{0.911846in}}%
\pgfpathlineto{\pgfqpoint{1.591271in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{1.596141in}{0.954220in}}%
\pgfpathlineto{\pgfqpoint{1.601012in}{0.951502in}}%
\pgfpathlineto{\pgfqpoint{1.605883in}{1.275094in}}%
\pgfpathlineto{\pgfqpoint{1.610754in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.615624in}{0.957404in}}%
\pgfpathlineto{\pgfqpoint{1.620495in}{0.984864in}}%
\pgfpathlineto{\pgfqpoint{1.625366in}{0.818311in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{0.915010in}}%
\pgfpathlineto{\pgfqpoint{1.635107in}{0.861748in}}%
\pgfpathlineto{\pgfqpoint{1.639978in}{0.864925in}}%
\pgfpathlineto{\pgfqpoint{1.644849in}{1.166970in}}%
\pgfpathlineto{\pgfqpoint{1.649720in}{1.120671in}}%
\pgfpathlineto{\pgfqpoint{1.654590in}{0.841145in}}%
\pgfpathlineto{\pgfqpoint{1.659461in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{1.664332in}{0.858005in}}%
\pgfpathlineto{\pgfqpoint{1.669202in}{1.109437in}}%
\pgfpathlineto{\pgfqpoint{1.674073in}{0.871663in}}%
\pgfpathlineto{\pgfqpoint{1.678944in}{0.870100in}}%
\pgfpathlineto{\pgfqpoint{1.683815in}{0.866848in}}%
\pgfpathlineto{\pgfqpoint{1.688685in}{0.884846in}}%
\pgfpathlineto{\pgfqpoint{1.693556in}{0.857906in}}%
\pgfpathlineto{\pgfqpoint{1.698427in}{0.919996in}}%
\pgfpathlineto{\pgfqpoint{1.703298in}{0.973008in}}%
\pgfpathlineto{\pgfqpoint{1.708168in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.713039in}{0.843983in}}%
\pgfpathlineto{\pgfqpoint{1.717910in}{0.843177in}}%
\pgfpathlineto{\pgfqpoint{1.722781in}{0.932961in}}%
\pgfpathlineto{\pgfqpoint{1.727651in}{0.876708in}}%
\pgfpathlineto{\pgfqpoint{1.732522in}{0.900393in}}%
\pgfpathlineto{\pgfqpoint{1.737393in}{0.816710in}}%
\pgfpathlineto{\pgfqpoint{1.742263in}{1.083745in}}%
\pgfpathlineto{\pgfqpoint{1.747134in}{0.782029in}}%
\pgfpathlineto{\pgfqpoint{1.752005in}{0.787759in}}%
\pgfpathlineto{\pgfqpoint{1.756876in}{1.000542in}}%
\pgfpathlineto{\pgfqpoint{1.761746in}{0.897807in}}%
\pgfpathlineto{\pgfqpoint{1.766617in}{0.897866in}}%
\pgfpathlineto{\pgfqpoint{1.771488in}{0.973558in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{0.952037in}}%
\pgfpathlineto{\pgfqpoint{1.781229in}{0.828481in}}%
\pgfpathlineto{\pgfqpoint{1.786100in}{0.927255in}}%
\pgfpathlineto{\pgfqpoint{1.795842in}{0.752162in}}%
\pgfpathlineto{\pgfqpoint{1.800712in}{0.704542in}}%
\pgfpathlineto{\pgfqpoint{1.805583in}{0.721398in}}%
\pgfpathlineto{\pgfqpoint{1.810454in}{1.502294in}}%
\pgfpathlineto{\pgfqpoint{1.815324in}{0.885366in}}%
\pgfpathlineto{\pgfqpoint{1.820195in}{1.082673in}}%
\pgfpathlineto{\pgfqpoint{1.825066in}{0.808494in}}%
\pgfpathlineto{\pgfqpoint{1.829937in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{1.834807in}{0.857682in}}%
\pgfpathlineto{\pgfqpoint{1.839678in}{0.793532in}}%
\pgfpathlineto{\pgfqpoint{1.844549in}{0.853290in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{1.034417in}}%
\pgfpathlineto{\pgfqpoint{1.854290in}{0.919302in}}%
\pgfpathlineto{\pgfqpoint{1.859161in}{1.007974in}}%
\pgfpathlineto{\pgfqpoint{1.864032in}{0.945091in}}%
\pgfpathlineto{\pgfqpoint{1.868903in}{0.901705in}}%
\pgfpathlineto{\pgfqpoint{1.873773in}{0.887040in}}%
\pgfpathlineto{\pgfqpoint{1.878644in}{1.020724in}}%
\pgfpathlineto{\pgfqpoint{1.883515in}{0.881136in}}%
\pgfpathlineto{\pgfqpoint{1.888385in}{0.933067in}}%
\pgfpathlineto{\pgfqpoint{1.893256in}{0.821991in}}%
\pgfpathlineto{\pgfqpoint{1.898127in}{0.951362in}}%
\pgfpathlineto{\pgfqpoint{1.902998in}{0.930612in}}%
\pgfpathlineto{\pgfqpoint{1.907868in}{0.822156in}}%
\pgfpathlineto{\pgfqpoint{1.912739in}{0.832210in}}%
\pgfpathlineto{\pgfqpoint{1.917610in}{0.957694in}}%
\pgfpathlineto{\pgfqpoint{1.922481in}{0.853742in}}%
\pgfpathlineto{\pgfqpoint{1.927351in}{1.106055in}}%
\pgfpathlineto{\pgfqpoint{1.932222in}{0.884926in}}%
\pgfpathlineto{\pgfqpoint{1.937093in}{1.244044in}}%
\pgfpathlineto{\pgfqpoint{1.941964in}{0.893423in}}%
\pgfpathlineto{\pgfqpoint{1.946834in}{0.943197in}}%
\pgfpathlineto{\pgfqpoint{1.951705in}{0.870267in}}%
\pgfpathlineto{\pgfqpoint{1.956576in}{0.850992in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{1.216976in}}%
\pgfpathlineto{\pgfqpoint{1.966317in}{0.851728in}}%
\pgfpathlineto{\pgfqpoint{1.971188in}{0.924708in}}%
\pgfpathlineto{\pgfqpoint{1.976059in}{0.909169in}}%
\pgfpathlineto{\pgfqpoint{1.980929in}{0.896805in}}%
\pgfpathlineto{\pgfqpoint{1.985800in}{0.919430in}}%
\pgfpathlineto{\pgfqpoint{1.990671in}{0.892923in}}%
\pgfpathlineto{\pgfqpoint{1.995542in}{0.936021in}}%
\pgfpathlineto{\pgfqpoint{2.000412in}{0.933316in}}%
\pgfpathlineto{\pgfqpoint{2.005283in}{0.962762in}}%
\pgfpathlineto{\pgfqpoint{2.010154in}{1.077330in}}%
\pgfpathlineto{\pgfqpoint{2.015024in}{0.945358in}}%
\pgfpathlineto{\pgfqpoint{2.019895in}{0.911155in}}%
\pgfpathlineto{\pgfqpoint{2.024766in}{0.851331in}}%
\pgfpathlineto{\pgfqpoint{2.029637in}{0.900302in}}%
\pgfpathlineto{\pgfqpoint{2.034507in}{0.963476in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{0.850107in}}%
\pgfpathlineto{\pgfqpoint{2.044249in}{1.150126in}}%
\pgfpathlineto{\pgfqpoint{2.049120in}{0.915628in}}%
\pgfpathlineto{\pgfqpoint{2.053990in}{0.960124in}}%
\pgfpathlineto{\pgfqpoint{2.058861in}{0.988813in}}%
\pgfpathlineto{\pgfqpoint{2.063732in}{0.927776in}}%
\pgfpathlineto{\pgfqpoint{2.068603in}{1.009048in}}%
\pgfpathlineto{\pgfqpoint{2.073473in}{1.045052in}}%
\pgfpathlineto{\pgfqpoint{2.078344in}{0.887986in}}%
\pgfpathlineto{\pgfqpoint{2.083215in}{0.933310in}}%
\pgfpathlineto{\pgfqpoint{2.088085in}{0.833530in}}%
\pgfpathlineto{\pgfqpoint{2.092956in}{0.868400in}}%
\pgfpathlineto{\pgfqpoint{2.097827in}{0.878114in}}%
\pgfpathlineto{\pgfqpoint{2.102698in}{0.834589in}}%
\pgfpathlineto{\pgfqpoint{2.107568in}{0.879053in}}%
\pgfpathlineto{\pgfqpoint{2.112439in}{0.952516in}}%
\pgfpathlineto{\pgfqpoint{2.117310in}{0.906807in}}%
\pgfpathlineto{\pgfqpoint{2.122181in}{0.955695in}}%
\pgfpathlineto{\pgfqpoint{2.127051in}{1.557613in}}%
\pgfpathlineto{\pgfqpoint{2.131922in}{1.177667in}}%
\pgfpathlineto{\pgfqpoint{2.136793in}{0.867746in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.926755in}}%
\pgfpathlineto{\pgfqpoint{2.146534in}{0.905681in}}%
\pgfpathlineto{\pgfqpoint{2.151405in}{1.311416in}}%
\pgfpathlineto{\pgfqpoint{2.156276in}{0.920267in}}%
\pgfpathlineto{\pgfqpoint{2.161146in}{0.991690in}}%
\pgfpathlineto{\pgfqpoint{2.166017in}{0.969859in}}%
\pgfpathlineto{\pgfqpoint{2.170888in}{0.921764in}}%
\pgfpathlineto{\pgfqpoint{2.175759in}{0.841442in}}%
\pgfpathlineto{\pgfqpoint{2.180629in}{1.044942in}}%
\pgfpathlineto{\pgfqpoint{2.185500in}{0.993577in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{0.881146in}}%
\pgfpathlineto{\pgfqpoint{2.195242in}{1.021897in}}%
\pgfpathlineto{\pgfqpoint{2.200112in}{1.006239in}}%
\pgfpathlineto{\pgfqpoint{2.204983in}{0.981724in}}%
\pgfpathlineto{\pgfqpoint{2.209854in}{1.128400in}}%
\pgfpathlineto{\pgfqpoint{2.214725in}{0.969991in}}%
\pgfpathlineto{\pgfqpoint{2.219595in}{0.893929in}}%
\pgfpathlineto{\pgfqpoint{2.224466in}{0.996041in}}%
\pgfpathlineto{\pgfqpoint{2.229337in}{1.025784in}}%
\pgfpathlineto{\pgfqpoint{2.234207in}{0.882932in}}%
\pgfpathlineto{\pgfqpoint{2.239078in}{0.974908in}}%
\pgfpathlineto{\pgfqpoint{2.243949in}{0.963244in}}%
\pgfpathlineto{\pgfqpoint{2.248820in}{1.723896in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{2.258561in}{0.947113in}}%
\pgfpathlineto{\pgfqpoint{2.263432in}{0.888096in}}%
\pgfpathlineto{\pgfqpoint{2.268303in}{0.888385in}}%
\pgfpathlineto{\pgfqpoint{2.273173in}{0.953909in}}%
\pgfpathlineto{\pgfqpoint{2.278044in}{0.980971in}}%
\pgfpathlineto{\pgfqpoint{2.282915in}{1.009885in}}%
\pgfpathlineto{\pgfqpoint{2.287786in}{1.047339in}}%
\pgfpathlineto{\pgfqpoint{2.292656in}{0.929582in}}%
\pgfpathlineto{\pgfqpoint{2.297527in}{0.864483in}}%
\pgfpathlineto{\pgfqpoint{2.302398in}{0.907142in}}%
\pgfpathlineto{\pgfqpoint{2.307268in}{0.963638in}}%
\pgfpathlineto{\pgfqpoint{2.312139in}{0.927054in}}%
\pgfpathlineto{\pgfqpoint{2.317010in}{0.908033in}}%
\pgfpathlineto{\pgfqpoint{2.321881in}{0.963689in}}%
\pgfpathlineto{\pgfqpoint{2.326751in}{0.894083in}}%
\pgfpathlineto{\pgfqpoint{2.331622in}{1.027067in}}%
\pgfpathlineto{\pgfqpoint{2.336493in}{1.435601in}}%
\pgfpathlineto{\pgfqpoint{2.341364in}{0.946209in}}%
\pgfpathlineto{\pgfqpoint{2.346234in}{0.992635in}}%
\pgfpathlineto{\pgfqpoint{2.351105in}{0.921673in}}%
\pgfpathlineto{\pgfqpoint{2.355976in}{0.892754in}}%
\pgfpathlineto{\pgfqpoint{2.360847in}{1.116058in}}%
\pgfpathlineto{\pgfqpoint{2.365717in}{0.995889in}}%
\pgfpathlineto{\pgfqpoint{2.370588in}{0.975443in}}%
\pgfpathlineto{\pgfqpoint{2.375459in}{0.907015in}}%
\pgfpathlineto{\pgfqpoint{2.380329in}{1.017509in}}%
\pgfpathlineto{\pgfqpoint{2.385200in}{0.977271in}}%
\pgfpathlineto{\pgfqpoint{2.390071in}{0.906549in}}%
\pgfpathlineto{\pgfqpoint{2.394942in}{0.882856in}}%
\pgfpathlineto{\pgfqpoint{2.399812in}{0.898575in}}%
\pgfpathlineto{\pgfqpoint{2.404683in}{0.914883in}}%
\pgfpathlineto{\pgfqpoint{2.409554in}{1.005881in}}%
\pgfpathlineto{\pgfqpoint{2.414425in}{0.949241in}}%
\pgfpathlineto{\pgfqpoint{2.419295in}{1.130251in}}%
\pgfpathlineto{\pgfqpoint{2.424166in}{1.027822in}}%
\pgfpathlineto{\pgfqpoint{2.429037in}{0.896259in}}%
\pgfpathlineto{\pgfqpoint{2.433908in}{0.954272in}}%
\pgfpathlineto{\pgfqpoint{2.438778in}{1.020739in}}%
\pgfpathlineto{\pgfqpoint{2.443649in}{1.017484in}}%
\pgfpathlineto{\pgfqpoint{2.448520in}{0.953477in}}%
\pgfpathlineto{\pgfqpoint{2.453390in}{0.873380in}}%
\pgfpathlineto{\pgfqpoint{2.458261in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.463132in}{1.003308in}}%
\pgfpathlineto{\pgfqpoint{2.468003in}{1.098985in}}%
\pgfpathlineto{\pgfqpoint{2.472873in}{0.999163in}}%
\pgfpathlineto{\pgfqpoint{2.477744in}{0.941464in}}%
\pgfpathlineto{\pgfqpoint{2.482615in}{0.998664in}}%
\pgfpathlineto{\pgfqpoint{2.487486in}{1.036520in}}%
\pgfpathlineto{\pgfqpoint{2.492356in}{0.969637in}}%
\pgfpathlineto{\pgfqpoint{2.497227in}{0.970919in}}%
\pgfpathlineto{\pgfqpoint{2.502098in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{2.506969in}{1.022732in}}%
\pgfpathlineto{\pgfqpoint{2.511839in}{1.018000in}}%
\pgfpathlineto{\pgfqpoint{2.516710in}{1.142045in}}%
\pgfpathlineto{\pgfqpoint{2.521581in}{0.984813in}}%
\pgfpathlineto{\pgfqpoint{2.526451in}{0.886694in}}%
\pgfpathlineto{\pgfqpoint{2.531322in}{0.961650in}}%
\pgfpathlineto{\pgfqpoint{2.536193in}{0.914735in}}%
\pgfpathlineto{\pgfqpoint{2.541064in}{1.085943in}}%
\pgfpathlineto{\pgfqpoint{2.545934in}{1.026843in}}%
\pgfpathlineto{\pgfqpoint{2.550805in}{0.986681in}}%
\pgfpathlineto{\pgfqpoint{2.555676in}{0.956520in}}%
\pgfpathlineto{\pgfqpoint{2.560547in}{1.106121in}}%
\pgfpathlineto{\pgfqpoint{2.565417in}{1.051949in}}%
\pgfpathlineto{\pgfqpoint{2.570288in}{0.972563in}}%
\pgfpathlineto{\pgfqpoint{2.575159in}{1.035436in}}%
\pgfpathlineto{\pgfqpoint{2.580030in}{1.030330in}}%
\pgfpathlineto{\pgfqpoint{2.584900in}{1.020222in}}%
\pgfpathlineto{\pgfqpoint{2.589771in}{0.999020in}}%
\pgfpathlineto{\pgfqpoint{2.594642in}{1.004984in}}%
\pgfpathlineto{\pgfqpoint{2.599512in}{0.923609in}}%
\pgfpathlineto{\pgfqpoint{2.604383in}{1.107488in}}%
\pgfpathlineto{\pgfqpoint{2.609254in}{1.078365in}}%
\pgfpathlineto{\pgfqpoint{2.614125in}{1.013883in}}%
\pgfpathlineto{\pgfqpoint{2.618995in}{1.129667in}}%
\pgfpathlineto{\pgfqpoint{2.623866in}{1.010696in}}%
\pgfpathlineto{\pgfqpoint{2.628737in}{0.944293in}}%
\pgfpathlineto{\pgfqpoint{2.633608in}{1.045390in}}%
\pgfpathlineto{\pgfqpoint{2.638478in}{0.962075in}}%
\pgfpathlineto{\pgfqpoint{2.643349in}{0.938829in}}%
\pgfpathlineto{\pgfqpoint{2.648220in}{1.044781in}}%
\pgfpathlineto{\pgfqpoint{2.653090in}{1.118117in}}%
\pgfpathlineto{\pgfqpoint{2.657961in}{1.079745in}}%
\pgfpathlineto{\pgfqpoint{2.662832in}{0.932368in}}%
\pgfpathlineto{\pgfqpoint{2.667703in}{0.975742in}}%
\pgfpathlineto{\pgfqpoint{2.672573in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{2.677444in}{0.902564in}}%
\pgfpathlineto{\pgfqpoint{2.687186in}{1.052069in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{0.962517in}}%
\pgfpathlineto{\pgfqpoint{2.696927in}{1.000703in}}%
\pgfpathlineto{\pgfqpoint{2.701798in}{1.177121in}}%
\pgfpathlineto{\pgfqpoint{2.706669in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{2.711539in}{0.947325in}}%
\pgfpathlineto{\pgfqpoint{2.716410in}{1.097142in}}%
\pgfpathlineto{\pgfqpoint{2.721281in}{1.067359in}}%
\pgfpathlineto{\pgfqpoint{2.726151in}{1.023627in}}%
\pgfpathlineto{\pgfqpoint{2.731022in}{0.974029in}}%
\pgfpathlineto{\pgfqpoint{2.735893in}{0.902545in}}%
\pgfpathlineto{\pgfqpoint{2.740764in}{1.023340in}}%
\pgfpathlineto{\pgfqpoint{2.745634in}{1.059443in}}%
\pgfpathlineto{\pgfqpoint{2.750505in}{1.164055in}}%
\pgfpathlineto{\pgfqpoint{2.755376in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{2.760247in}{1.002226in}}%
\pgfpathlineto{\pgfqpoint{2.765117in}{1.586244in}}%
\pgfpathlineto{\pgfqpoint{2.769988in}{1.091850in}}%
\pgfpathlineto{\pgfqpoint{2.774859in}{0.903481in}}%
\pgfpathlineto{\pgfqpoint{2.779730in}{1.002328in}}%
\pgfpathlineto{\pgfqpoint{2.784600in}{1.109403in}}%
\pgfpathlineto{\pgfqpoint{2.789471in}{0.946593in}}%
\pgfpathlineto{\pgfqpoint{2.794342in}{0.985263in}}%
\pgfpathlineto{\pgfqpoint{2.799212in}{0.954073in}}%
\pgfpathlineto{\pgfqpoint{2.804083in}{0.952795in}}%
\pgfpathlineto{\pgfqpoint{2.808954in}{0.964752in}}%
\pgfpathlineto{\pgfqpoint{2.813825in}{1.072856in}}%
\pgfpathlineto{\pgfqpoint{2.818695in}{1.133570in}}%
\pgfpathlineto{\pgfqpoint{2.823566in}{1.045705in}}%
\pgfpathlineto{\pgfqpoint{2.828437in}{0.968216in}}%
\pgfpathlineto{\pgfqpoint{2.833308in}{1.062144in}}%
\pgfpathlineto{\pgfqpoint{2.838178in}{1.121776in}}%
\pgfpathlineto{\pgfqpoint{2.843049in}{1.131703in}}%
\pgfpathlineto{\pgfqpoint{2.847920in}{1.041305in}}%
\pgfpathlineto{\pgfqpoint{2.852791in}{0.965108in}}%
\pgfpathlineto{\pgfqpoint{2.857661in}{1.079863in}}%
\pgfpathlineto{\pgfqpoint{2.862532in}{1.528566in}}%
\pgfpathlineto{\pgfqpoint{2.867403in}{1.142374in}}%
\pgfpathlineto{\pgfqpoint{2.872273in}{1.044631in}}%
\pgfpathlineto{\pgfqpoint{2.877144in}{1.015612in}}%
\pgfpathlineto{\pgfqpoint{2.882015in}{1.107712in}}%
\pgfpathlineto{\pgfqpoint{2.886886in}{1.094953in}}%
\pgfpathlineto{\pgfqpoint{2.891756in}{1.106805in}}%
\pgfpathlineto{\pgfqpoint{2.896627in}{0.960520in}}%
\pgfpathlineto{\pgfqpoint{2.901498in}{1.060279in}}%
\pgfpathlineto{\pgfqpoint{2.906369in}{1.044131in}}%
\pgfpathlineto{\pgfqpoint{2.911239in}{1.153116in}}%
\pgfpathlineto{\pgfqpoint{2.916110in}{1.068690in}}%
\pgfpathlineto{\pgfqpoint{2.920981in}{1.071423in}}%
\pgfpathlineto{\pgfqpoint{2.925852in}{1.002803in}}%
\pgfpathlineto{\pgfqpoint{2.930722in}{1.001430in}}%
\pgfpathlineto{\pgfqpoint{2.935593in}{1.095329in}}%
\pgfpathlineto{\pgfqpoint{2.940464in}{1.109220in}}%
\pgfpathlineto{\pgfqpoint{2.945334in}{1.215523in}}%
\pgfpathlineto{\pgfqpoint{2.950205in}{1.096332in}}%
\pgfpathlineto{\pgfqpoint{2.955076in}{1.119854in}}%
\pgfpathlineto{\pgfqpoint{2.959947in}{1.319767in}}%
\pgfpathlineto{\pgfqpoint{2.964817in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{2.969688in}{1.088603in}}%
\pgfpathlineto{\pgfqpoint{2.974559in}{1.110285in}}%
\pgfpathlineto{\pgfqpoint{2.979430in}{1.419337in}}%
\pgfpathlineto{\pgfqpoint{2.984300in}{1.127476in}}%
\pgfpathlineto{\pgfqpoint{2.989171in}{1.476899in}}%
\pgfpathlineto{\pgfqpoint{2.994042in}{1.097639in}}%
\pgfpathlineto{\pgfqpoint{2.998913in}{1.134943in}}%
\pgfpathlineto{\pgfqpoint{3.003783in}{1.750873in}}%
\pgfpathlineto{\pgfqpoint{3.008654in}{1.102635in}}%
\pgfpathlineto{\pgfqpoint{3.013525in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{3.018395in}{1.342595in}}%
\pgfpathlineto{\pgfqpoint{3.023266in}{1.144327in}}%
\pgfpathlineto{\pgfqpoint{3.028137in}{1.108841in}}%
\pgfpathlineto{\pgfqpoint{3.033008in}{1.111066in}}%
\pgfpathlineto{\pgfqpoint{3.037878in}{1.100821in}}%
\pgfpathlineto{\pgfqpoint{3.042749in}{1.232301in}}%
\pgfpathlineto{\pgfqpoint{3.047620in}{1.218761in}}%
\pgfpathlineto{\pgfqpoint{3.052491in}{1.129754in}}%
\pgfpathlineto{\pgfqpoint{3.057361in}{1.047534in}}%
\pgfpathlineto{\pgfqpoint{3.062232in}{1.039773in}}%
\pgfpathlineto{\pgfqpoint{3.067103in}{1.118650in}}%
\pgfpathlineto{\pgfqpoint{3.071974in}{1.208247in}}%
\pgfpathlineto{\pgfqpoint{3.076844in}{1.363107in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{1.072305in}}%
\pgfpathlineto{\pgfqpoint{3.086586in}{1.200712in}}%
\pgfpathlineto{\pgfqpoint{3.091456in}{1.073154in}}%
\pgfpathlineto{\pgfqpoint{3.096327in}{1.138807in}}%
\pgfpathlineto{\pgfqpoint{3.101198in}{1.228982in}}%
\pgfpathlineto{\pgfqpoint{3.106069in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.110939in}{1.080754in}}%
\pgfpathlineto{\pgfqpoint{3.115810in}{1.072321in}}%
\pgfpathlineto{\pgfqpoint{3.120681in}{1.059646in}}%
\pgfpathlineto{\pgfqpoint{3.125552in}{1.196898in}}%
\pgfpathlineto{\pgfqpoint{3.130422in}{1.130278in}}%
\pgfpathlineto{\pgfqpoint{3.135293in}{1.111042in}}%
\pgfpathlineto{\pgfqpoint{3.140164in}{1.042232in}}%
\pgfpathlineto{\pgfqpoint{3.145035in}{1.166862in}}%
\pgfpathlineto{\pgfqpoint{3.149905in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.154776in}{1.087266in}}%
\pgfpathlineto{\pgfqpoint{3.159647in}{1.069363in}}%
\pgfpathlineto{\pgfqpoint{3.164517in}{1.245413in}}%
\pgfpathlineto{\pgfqpoint{3.169388in}{1.208276in}}%
\pgfpathlineto{\pgfqpoint{3.174259in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{3.179130in}{1.133431in}}%
\pgfpathlineto{\pgfqpoint{3.184000in}{1.305655in}}%
\pgfpathlineto{\pgfqpoint{3.188871in}{1.219964in}}%
\pgfpathlineto{\pgfqpoint{3.193742in}{1.063625in}}%
\pgfpathlineto{\pgfqpoint{3.198613in}{1.034082in}}%
\pgfpathlineto{\pgfqpoint{3.203483in}{1.171217in}}%
\pgfpathlineto{\pgfqpoint{3.208354in}{1.134140in}}%
\pgfpathlineto{\pgfqpoint{3.213225in}{1.247951in}}%
\pgfpathlineto{\pgfqpoint{3.218096in}{1.224986in}}%
\pgfpathlineto{\pgfqpoint{3.222966in}{1.120096in}}%
\pgfpathlineto{\pgfqpoint{3.227837in}{1.315794in}}%
\pgfpathlineto{\pgfqpoint{3.232708in}{1.150203in}}%
\pgfpathlineto{\pgfqpoint{3.237578in}{1.104326in}}%
\pgfpathlineto{\pgfqpoint{3.242449in}{1.036042in}}%
\pgfpathlineto{\pgfqpoint{3.247320in}{1.507007in}}%
\pgfpathlineto{\pgfqpoint{3.252191in}{1.192592in}}%
\pgfpathlineto{\pgfqpoint{3.257061in}{1.172372in}}%
\pgfpathlineto{\pgfqpoint{3.261932in}{1.164907in}}%
\pgfpathlineto{\pgfqpoint{3.266803in}{1.143385in}}%
\pgfpathlineto{\pgfqpoint{3.271674in}{1.192830in}}%
\pgfpathlineto{\pgfqpoint{3.276544in}{1.188964in}}%
\pgfpathlineto{\pgfqpoint{3.281415in}{1.395176in}}%
\pgfpathlineto{\pgfqpoint{3.286286in}{1.177328in}}%
\pgfpathlineto{\pgfqpoint{3.291156in}{1.200909in}}%
\pgfpathlineto{\pgfqpoint{3.296027in}{1.362283in}}%
\pgfpathlineto{\pgfqpoint{3.300898in}{1.147236in}}%
\pgfpathlineto{\pgfqpoint{3.305769in}{1.481297in}}%
\pgfpathlineto{\pgfqpoint{3.310639in}{1.159813in}}%
\pgfpathlineto{\pgfqpoint{3.315510in}{1.755914in}}%
\pgfpathlineto{\pgfqpoint{3.320381in}{1.173660in}}%
\pgfpathlineto{\pgfqpoint{3.325252in}{1.512162in}}%
\pgfpathlineto{\pgfqpoint{3.330122in}{1.111740in}}%
\pgfpathlineto{\pgfqpoint{3.334993in}{1.762830in}}%
\pgfpathlineto{\pgfqpoint{3.339864in}{1.154815in}}%
\pgfpathlineto{\pgfqpoint{3.344735in}{1.612177in}}%
\pgfpathlineto{\pgfqpoint{3.349605in}{1.235082in}}%
\pgfpathlineto{\pgfqpoint{3.354476in}{1.083062in}}%
\pgfpathlineto{\pgfqpoint{3.359347in}{1.804004in}}%
\pgfpathlineto{\pgfqpoint{3.364217in}{1.116097in}}%
\pgfpathlineto{\pgfqpoint{3.369088in}{1.061235in}}%
\pgfpathlineto{\pgfqpoint{3.373959in}{2.409859in}}%
\pgfpathlineto{\pgfqpoint{3.378830in}{1.259868in}}%
\pgfpathlineto{\pgfqpoint{3.383700in}{1.536887in}}%
\pgfpathlineto{\pgfqpoint{3.388571in}{1.196735in}}%
\pgfpathlineto{\pgfqpoint{3.393442in}{1.144327in}}%
\pgfpathlineto{\pgfqpoint{3.398313in}{1.492741in}}%
\pgfpathlineto{\pgfqpoint{3.403183in}{1.311661in}}%
\pgfpathlineto{\pgfqpoint{3.408054in}{1.171280in}}%
\pgfpathlineto{\pgfqpoint{3.412925in}{1.080874in}}%
\pgfpathlineto{\pgfqpoint{3.417796in}{1.019420in}}%
\pgfpathlineto{\pgfqpoint{3.422666in}{1.353438in}}%
\pgfpathlineto{\pgfqpoint{3.427537in}{1.210326in}}%
\pgfpathlineto{\pgfqpoint{3.432408in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.437278in}{1.111122in}}%
\pgfpathlineto{\pgfqpoint{3.442149in}{1.098969in}}%
\pgfpathlineto{\pgfqpoint{3.447020in}{1.232434in}}%
\pgfpathlineto{\pgfqpoint{3.451891in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{3.456761in}{1.097771in}}%
\pgfpathlineto{\pgfqpoint{3.461632in}{1.169335in}}%
\pgfpathlineto{\pgfqpoint{3.466503in}{1.235712in}}%
\pgfpathlineto{\pgfqpoint{3.471374in}{1.403177in}}%
\pgfpathlineto{\pgfqpoint{3.476244in}{1.259301in}}%
\pgfpathlineto{\pgfqpoint{3.481115in}{1.179501in}}%
\pgfpathlineto{\pgfqpoint{3.485986in}{1.212927in}}%
\pgfpathlineto{\pgfqpoint{3.490857in}{1.162424in}}%
\pgfpathlineto{\pgfqpoint{3.495727in}{1.139584in}}%
\pgfpathlineto{\pgfqpoint{3.500598in}{1.174174in}}%
\pgfpathlineto{\pgfqpoint{3.505469in}{1.268979in}}%
\pgfpathlineto{\pgfqpoint{3.510339in}{1.275215in}}%
\pgfpathlineto{\pgfqpoint{3.515210in}{1.638574in}}%
\pgfpathlineto{\pgfqpoint{3.520081in}{1.682756in}}%
\pgfpathlineto{\pgfqpoint{3.524952in}{1.141756in}}%
\pgfpathlineto{\pgfqpoint{3.529822in}{1.125293in}}%
\pgfpathlineto{\pgfqpoint{3.534693in}{1.303700in}}%
\pgfpathlineto{\pgfqpoint{3.539564in}{1.167224in}}%
\pgfpathlineto{\pgfqpoint{3.544435in}{1.237831in}}%
\pgfpathlineto{\pgfqpoint{3.549305in}{1.218941in}}%
\pgfpathlineto{\pgfqpoint{3.554176in}{1.182349in}}%
\pgfpathlineto{\pgfqpoint{3.559047in}{1.235889in}}%
\pgfpathlineto{\pgfqpoint{3.563918in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{3.568788in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{3.573659in}{1.257242in}}%
\pgfpathlineto{\pgfqpoint{3.578530in}{1.194602in}}%
\pgfpathlineto{\pgfqpoint{3.583400in}{1.766233in}}%
\pgfpathlineto{\pgfqpoint{3.588271in}{1.179611in}}%
\pgfpathlineto{\pgfqpoint{3.593142in}{1.193574in}}%
\pgfpathlineto{\pgfqpoint{3.598013in}{1.243989in}}%
\pgfpathlineto{\pgfqpoint{3.602883in}{2.320244in}}%
\pgfpathlineto{\pgfqpoint{3.607754in}{1.886751in}}%
\pgfpathlineto{\pgfqpoint{3.612625in}{1.157593in}}%
\pgfpathlineto{\pgfqpoint{3.617496in}{1.375400in}}%
\pgfpathlineto{\pgfqpoint{3.622366in}{1.253488in}}%
\pgfpathlineto{\pgfqpoint{3.627237in}{1.204772in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{1.299906in}}%
\pgfpathlineto{\pgfqpoint{3.636979in}{1.614792in}}%
\pgfpathlineto{\pgfqpoint{3.641849in}{1.143293in}}%
\pgfpathlineto{\pgfqpoint{3.646720in}{1.227084in}}%
\pgfpathlineto{\pgfqpoint{3.651591in}{1.231113in}}%
\pgfpathlineto{\pgfqpoint{3.656461in}{1.317774in}}%
\pgfpathlineto{\pgfqpoint{3.661332in}{1.181359in}}%
\pgfpathlineto{\pgfqpoint{3.666203in}{1.221974in}}%
\pgfpathlineto{\pgfqpoint{3.671074in}{2.328563in}}%
\pgfpathlineto{\pgfqpoint{3.675944in}{1.282301in}}%
\pgfpathlineto{\pgfqpoint{3.680815in}{1.181858in}}%
\pgfpathlineto{\pgfqpoint{3.685686in}{1.173768in}}%
\pgfpathlineto{\pgfqpoint{3.690557in}{1.095664in}}%
\pgfpathlineto{\pgfqpoint{3.695427in}{1.178938in}}%
\pgfpathlineto{\pgfqpoint{3.700298in}{1.176968in}}%
\pgfpathlineto{\pgfqpoint{3.705169in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{3.710040in}{1.269337in}}%
\pgfpathlineto{\pgfqpoint{3.714910in}{1.563490in}}%
\pgfpathlineto{\pgfqpoint{3.719781in}{1.386272in}}%
\pgfpathlineto{\pgfqpoint{3.724652in}{1.070172in}}%
\pgfpathlineto{\pgfqpoint{3.729522in}{1.416062in}}%
\pgfpathlineto{\pgfqpoint{3.734393in}{1.365449in}}%
\pgfpathlineto{\pgfqpoint{3.739264in}{1.176572in}}%
\pgfpathlineto{\pgfqpoint{3.744135in}{1.195909in}}%
\pgfpathlineto{\pgfqpoint{3.749005in}{1.205982in}}%
\pgfpathlineto{\pgfqpoint{3.753876in}{1.142109in}}%
\pgfpathlineto{\pgfqpoint{3.758747in}{1.195504in}}%
\pgfpathlineto{\pgfqpoint{3.763618in}{1.118528in}}%
\pgfpathlineto{\pgfqpoint{3.768488in}{1.237790in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{1.121430in}}%
\pgfpathlineto{\pgfqpoint{3.778230in}{1.191931in}}%
\pgfpathlineto{\pgfqpoint{3.783101in}{1.115433in}}%
\pgfpathlineto{\pgfqpoint{3.787971in}{1.151317in}}%
\pgfpathlineto{\pgfqpoint{3.792842in}{1.145286in}}%
\pgfpathlineto{\pgfqpoint{3.797713in}{1.189928in}}%
\pgfpathlineto{\pgfqpoint{3.802583in}{1.975927in}}%
\pgfpathlineto{\pgfqpoint{3.807454in}{1.166240in}}%
\pgfpathlineto{\pgfqpoint{3.812325in}{1.200167in}}%
\pgfpathlineto{\pgfqpoint{3.817196in}{1.177753in}}%
\pgfpathlineto{\pgfqpoint{3.822066in}{1.083719in}}%
\pgfpathlineto{\pgfqpoint{3.826937in}{1.186908in}}%
\pgfpathlineto{\pgfqpoint{3.831808in}{1.737172in}}%
\pgfpathlineto{\pgfqpoint{3.836679in}{1.040617in}}%
\pgfpathlineto{\pgfqpoint{3.841549in}{1.602823in}}%
\pgfpathlineto{\pgfqpoint{3.846420in}{1.246732in}}%
\pgfpathlineto{\pgfqpoint{3.851291in}{1.277573in}}%
\pgfpathlineto{\pgfqpoint{3.856162in}{1.146175in}}%
\pgfpathlineto{\pgfqpoint{3.861032in}{1.395462in}}%
\pgfpathlineto{\pgfqpoint{3.865903in}{1.268414in}}%
\pgfpathlineto{\pgfqpoint{3.870774in}{1.201209in}}%
\pgfpathlineto{\pgfqpoint{3.875644in}{1.828569in}}%
\pgfpathlineto{\pgfqpoint{3.880515in}{1.047829in}}%
\pgfpathlineto{\pgfqpoint{3.885386in}{1.235599in}}%
\pgfpathlineto{\pgfqpoint{3.890257in}{1.198245in}}%
\pgfpathlineto{\pgfqpoint{3.895127in}{1.125248in}}%
\pgfpathlineto{\pgfqpoint{3.899998in}{1.280739in}}%
\pgfpathlineto{\pgfqpoint{3.904869in}{1.354887in}}%
\pgfpathlineto{\pgfqpoint{3.909740in}{1.195532in}}%
\pgfpathlineto{\pgfqpoint{3.914610in}{2.015336in}}%
\pgfpathlineto{\pgfqpoint{3.919481in}{1.088473in}}%
\pgfpathlineto{\pgfqpoint{3.924352in}{1.173327in}}%
\pgfpathlineto{\pgfqpoint{3.929222in}{1.163416in}}%
\pgfpathlineto{\pgfqpoint{3.934093in}{1.211213in}}%
\pgfpathlineto{\pgfqpoint{3.938964in}{1.188439in}}%
\pgfpathlineto{\pgfqpoint{3.943835in}{1.224330in}}%
\pgfpathlineto{\pgfqpoint{3.948705in}{1.830229in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{1.180394in}}%
\pgfpathlineto{\pgfqpoint{3.958447in}{1.263322in}}%
\pgfpathlineto{\pgfqpoint{3.963318in}{1.211949in}}%
\pgfpathlineto{\pgfqpoint{3.968188in}{1.170373in}}%
\pgfpathlineto{\pgfqpoint{3.973059in}{1.224986in}}%
\pgfpathlineto{\pgfqpoint{3.977930in}{1.210508in}}%
\pgfpathlineto{\pgfqpoint{3.982801in}{1.247313in}}%
\pgfpathlineto{\pgfqpoint{3.987671in}{1.233551in}}%
\pgfpathlineto{\pgfqpoint{3.992542in}{1.668249in}}%
\pgfpathlineto{\pgfqpoint{3.997413in}{1.834229in}}%
\pgfpathlineto{\pgfqpoint{4.002283in}{1.207031in}}%
\pgfpathlineto{\pgfqpoint{4.007154in}{1.202146in}}%
\pgfpathlineto{\pgfqpoint{4.012025in}{1.154190in}}%
\pgfpathlineto{\pgfqpoint{4.016896in}{1.116862in}}%
\pgfpathlineto{\pgfqpoint{4.021766in}{1.119537in}}%
\pgfpathlineto{\pgfqpoint{4.026637in}{1.114404in}}%
\pgfpathlineto{\pgfqpoint{4.031508in}{1.110539in}}%
\pgfpathlineto{\pgfqpoint{4.036379in}{1.198366in}}%
\pgfpathlineto{\pgfqpoint{4.041249in}{1.267329in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{1.180551in}}%
\pgfpathlineto{\pgfqpoint{4.050991in}{1.155880in}}%
\pgfpathlineto{\pgfqpoint{4.055862in}{1.171644in}}%
\pgfpathlineto{\pgfqpoint{4.060732in}{1.233583in}}%
\pgfpathlineto{\pgfqpoint{4.065603in}{1.194499in}}%
\pgfpathlineto{\pgfqpoint{4.070474in}{1.180209in}}%
\pgfpathlineto{\pgfqpoint{4.075344in}{1.099413in}}%
\pgfpathlineto{\pgfqpoint{4.080215in}{1.170239in}}%
\pgfpathlineto{\pgfqpoint{4.085086in}{1.119221in}}%
\pgfpathlineto{\pgfqpoint{4.089957in}{1.118877in}}%
\pgfpathlineto{\pgfqpoint{4.094827in}{1.119073in}}%
\pgfpathlineto{\pgfqpoint{4.099698in}{1.100884in}}%
\pgfpathlineto{\pgfqpoint{4.104569in}{1.262724in}}%
\pgfpathlineto{\pgfqpoint{4.109440in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{4.114310in}{1.282760in}}%
\pgfpathlineto{\pgfqpoint{4.119181in}{1.283237in}}%
\pgfpathlineto{\pgfqpoint{4.124052in}{1.286726in}}%
\pgfpathlineto{\pgfqpoint{4.128923in}{1.212982in}}%
\pgfpathlineto{\pgfqpoint{4.133793in}{1.292640in}}%
\pgfpathlineto{\pgfqpoint{4.138664in}{1.266967in}}%
\pgfpathlineto{\pgfqpoint{4.143535in}{1.284570in}}%
\pgfpathlineto{\pgfqpoint{4.148405in}{1.149921in}}%
\pgfpathlineto{\pgfqpoint{4.153276in}{1.203723in}}%
\pgfpathlineto{\pgfqpoint{4.158147in}{1.127466in}}%
\pgfpathlineto{\pgfqpoint{4.163018in}{1.892164in}}%
\pgfpathlineto{\pgfqpoint{4.167888in}{1.280097in}}%
\pgfpathlineto{\pgfqpoint{4.172759in}{1.215685in}}%
\pgfpathlineto{\pgfqpoint{4.177630in}{1.205797in}}%
\pgfpathlineto{\pgfqpoint{4.182501in}{1.160136in}}%
\pgfpathlineto{\pgfqpoint{4.187371in}{1.257954in}}%
\pgfpathlineto{\pgfqpoint{4.192242in}{1.141132in}}%
\pgfpathlineto{\pgfqpoint{4.197113in}{1.200425in}}%
\pgfpathlineto{\pgfqpoint{4.201984in}{1.555851in}}%
\pgfpathlineto{\pgfqpoint{4.206854in}{1.257533in}}%
\pgfpathlineto{\pgfqpoint{4.211725in}{1.200093in}}%
\pgfpathlineto{\pgfqpoint{4.216596in}{1.184193in}}%
\pgfpathlineto{\pgfqpoint{4.221466in}{1.272147in}}%
\pgfpathlineto{\pgfqpoint{4.226337in}{1.116266in}}%
\pgfpathlineto{\pgfqpoint{4.231208in}{1.574991in}}%
\pgfpathlineto{\pgfqpoint{4.236079in}{1.134240in}}%
\pgfpathlineto{\pgfqpoint{4.240949in}{1.181746in}}%
\pgfpathlineto{\pgfqpoint{4.245820in}{1.274775in}}%
\pgfpathlineto{\pgfqpoint{4.250691in}{1.175875in}}%
\pgfpathlineto{\pgfqpoint{4.255562in}{1.394034in}}%
\pgfpathlineto{\pgfqpoint{4.260432in}{1.149951in}}%
\pgfpathlineto{\pgfqpoint{4.265303in}{1.217272in}}%
\pgfpathlineto{\pgfqpoint{4.270174in}{1.270176in}}%
\pgfpathlineto{\pgfqpoint{4.275045in}{1.228897in}}%
\pgfpathlineto{\pgfqpoint{4.279915in}{1.288850in}}%
\pgfpathlineto{\pgfqpoint{4.284786in}{1.251540in}}%
\pgfpathlineto{\pgfqpoint{4.289657in}{1.468824in}}%
\pgfpathlineto{\pgfqpoint{4.294527in}{1.194196in}}%
\pgfpathlineto{\pgfqpoint{4.299398in}{1.189056in}}%
\pgfpathlineto{\pgfqpoint{4.304269in}{1.429989in}}%
\pgfpathlineto{\pgfqpoint{4.309140in}{1.210541in}}%
\pgfpathlineto{\pgfqpoint{4.314010in}{1.161811in}}%
\pgfpathlineto{\pgfqpoint{4.318881in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{4.323752in}{1.219866in}}%
\pgfpathlineto{\pgfqpoint{4.328623in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{4.333493in}{1.727114in}}%
\pgfpathlineto{\pgfqpoint{4.338364in}{1.194419in}}%
\pgfpathlineto{\pgfqpoint{4.343235in}{1.323563in}}%
\pgfpathlineto{\pgfqpoint{4.348106in}{1.191494in}}%
\pgfpathlineto{\pgfqpoint{4.352976in}{1.150957in}}%
\pgfpathlineto{\pgfqpoint{4.357847in}{1.337951in}}%
\pgfpathlineto{\pgfqpoint{4.362718in}{1.254576in}}%
\pgfpathlineto{\pgfqpoint{4.367588in}{1.188354in}}%
\pgfpathlineto{\pgfqpoint{4.372459in}{1.204571in}}%
\pgfpathlineto{\pgfqpoint{4.377330in}{1.197079in}}%
\pgfpathlineto{\pgfqpoint{4.382201in}{1.371198in}}%
\pgfpathlineto{\pgfqpoint{4.387071in}{1.174423in}}%
\pgfpathlineto{\pgfqpoint{4.391942in}{1.351039in}}%
\pgfpathlineto{\pgfqpoint{4.396813in}{1.193046in}}%
\pgfpathlineto{\pgfqpoint{4.401684in}{1.621714in}}%
\pgfpathlineto{\pgfqpoint{4.406554in}{1.185817in}}%
\pgfpathlineto{\pgfqpoint{4.411425in}{1.219796in}}%
\pgfpathlineto{\pgfqpoint{4.416296in}{2.424154in}}%
\pgfpathlineto{\pgfqpoint{4.421167in}{1.340803in}}%
\pgfpathlineto{\pgfqpoint{4.426037in}{1.268004in}}%
\pgfpathlineto{\pgfqpoint{4.430908in}{1.267022in}}%
\pgfpathlineto{\pgfqpoint{4.435779in}{1.341663in}}%
\pgfpathlineto{\pgfqpoint{4.440649in}{2.305244in}}%
\pgfpathlineto{\pgfqpoint{4.445520in}{1.330384in}}%
\pgfpathlineto{\pgfqpoint{4.450391in}{1.232436in}}%
\pgfpathlineto{\pgfqpoint{4.455262in}{1.236236in}}%
\pgfpathlineto{\pgfqpoint{4.460132in}{1.236868in}}%
\pgfpathlineto{\pgfqpoint{4.465003in}{1.234344in}}%
\pgfpathlineto{\pgfqpoint{4.469874in}{1.265420in}}%
\pgfpathlineto{\pgfqpoint{4.474745in}{1.402305in}}%
\pgfpathlineto{\pgfqpoint{4.479615in}{1.319901in}}%
\pgfpathlineto{\pgfqpoint{4.484486in}{1.176399in}}%
\pgfpathlineto{\pgfqpoint{4.489357in}{1.840543in}}%
\pgfpathlineto{\pgfqpoint{4.494227in}{1.207995in}}%
\pgfpathlineto{\pgfqpoint{4.499098in}{1.234963in}}%
\pgfpathlineto{\pgfqpoint{4.503969in}{1.271313in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{4.513710in}{1.304530in}}%
\pgfpathlineto{\pgfqpoint{4.518581in}{1.106454in}}%
\pgfpathlineto{\pgfqpoint{4.523452in}{1.257621in}}%
\pgfpathlineto{\pgfqpoint{4.528323in}{1.245852in}}%
\pgfpathlineto{\pgfqpoint{4.533193in}{1.206824in}}%
\pgfpathlineto{\pgfqpoint{4.538064in}{1.182051in}}%
\pgfpathlineto{\pgfqpoint{4.542935in}{1.188648in}}%
\pgfpathlineto{\pgfqpoint{4.547806in}{1.202135in}}%
\pgfpathlineto{\pgfqpoint{4.552676in}{1.260905in}}%
\pgfpathlineto{\pgfqpoint{4.557547in}{1.307581in}}%
\pgfpathlineto{\pgfqpoint{4.557547in}{1.307581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476360in}{0.441847in}}{\pgfqpoint{4.275529in}{2.499116in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670702in}{1.085509in}}%
\pgfpathlineto{\pgfqpoint{0.675573in}{1.027769in}}%
\pgfpathlineto{\pgfqpoint{0.680444in}{0.948247in}}%
\pgfpathlineto{\pgfqpoint{0.685314in}{0.924794in}}%
\pgfpathlineto{\pgfqpoint{0.690185in}{0.919692in}}%
\pgfpathlineto{\pgfqpoint{0.695056in}{0.881062in}}%
\pgfpathlineto{\pgfqpoint{0.699927in}{0.903423in}}%
\pgfpathlineto{\pgfqpoint{0.704797in}{0.813544in}}%
\pgfpathlineto{\pgfqpoint{0.709668in}{0.808166in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{0.784178in}}%
\pgfpathlineto{\pgfqpoint{0.719410in}{0.775682in}}%
\pgfpathlineto{\pgfqpoint{0.724280in}{0.771999in}}%
\pgfpathlineto{\pgfqpoint{0.729151in}{0.776883in}}%
\pgfpathlineto{\pgfqpoint{0.734022in}{0.832134in}}%
\pgfpathlineto{\pgfqpoint{0.738892in}{0.823620in}}%
\pgfpathlineto{\pgfqpoint{0.743763in}{0.874623in}}%
\pgfpathlineto{\pgfqpoint{0.748634in}{0.787167in}}%
\pgfpathlineto{\pgfqpoint{0.753505in}{0.791811in}}%
\pgfpathlineto{\pgfqpoint{0.758375in}{0.820557in}}%
\pgfpathlineto{\pgfqpoint{0.763246in}{0.856911in}}%
\pgfpathlineto{\pgfqpoint{0.768117in}{0.871124in}}%
\pgfpathlineto{\pgfqpoint{0.772988in}{0.812701in}}%
\pgfpathlineto{\pgfqpoint{0.777858in}{0.799573in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{0.859237in}}%
\pgfpathlineto{\pgfqpoint{0.787600in}{0.791611in}}%
\pgfpathlineto{\pgfqpoint{0.792471in}{0.809376in}}%
\pgfpathlineto{\pgfqpoint{0.797341in}{0.846033in}}%
\pgfpathlineto{\pgfqpoint{0.802212in}{0.871049in}}%
\pgfpathlineto{\pgfqpoint{0.807083in}{0.802589in}}%
\pgfpathlineto{\pgfqpoint{0.811953in}{0.803337in}}%
\pgfpathlineto{\pgfqpoint{0.816824in}{0.778331in}}%
\pgfpathlineto{\pgfqpoint{0.821695in}{0.818278in}}%
\pgfpathlineto{\pgfqpoint{0.826566in}{0.922742in}}%
\pgfpathlineto{\pgfqpoint{0.831436in}{0.744836in}}%
\pgfpathlineto{\pgfqpoint{0.836307in}{0.768460in}}%
\pgfpathlineto{\pgfqpoint{0.841178in}{0.778589in}}%
\pgfpathlineto{\pgfqpoint{0.846049in}{0.860554in}}%
\pgfpathlineto{\pgfqpoint{0.850919in}{0.857866in}}%
\pgfpathlineto{\pgfqpoint{0.855790in}{0.829938in}}%
\pgfpathlineto{\pgfqpoint{0.860661in}{0.827140in}}%
\pgfpathlineto{\pgfqpoint{0.865532in}{0.875455in}}%
\pgfpathlineto{\pgfqpoint{0.870402in}{0.787699in}}%
\pgfpathlineto{\pgfqpoint{0.875273in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{0.880144in}{0.881198in}}%
\pgfpathlineto{\pgfqpoint{0.885014in}{0.789167in}}%
\pgfpathlineto{\pgfqpoint{0.889885in}{0.782161in}}%
\pgfpathlineto{\pgfqpoint{0.894756in}{0.816059in}}%
\pgfpathlineto{\pgfqpoint{0.899627in}{0.825473in}}%
\pgfpathlineto{\pgfqpoint{0.904497in}{0.838750in}}%
\pgfpathlineto{\pgfqpoint{0.909368in}{0.894435in}}%
\pgfpathlineto{\pgfqpoint{0.914239in}{0.835790in}}%
\pgfpathlineto{\pgfqpoint{0.919110in}{0.854060in}}%
\pgfpathlineto{\pgfqpoint{0.923980in}{0.789347in}}%
\pgfpathlineto{\pgfqpoint{0.928851in}{0.807640in}}%
\pgfpathlineto{\pgfqpoint{0.933722in}{0.861684in}}%
\pgfpathlineto{\pgfqpoint{0.938593in}{0.825160in}}%
\pgfpathlineto{\pgfqpoint{0.943463in}{0.775861in}}%
\pgfpathlineto{\pgfqpoint{0.948334in}{0.801204in}}%
\pgfpathlineto{\pgfqpoint{0.953205in}{0.796016in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.774496in}}%
\pgfpathlineto{\pgfqpoint{0.962946in}{0.772059in}}%
\pgfpathlineto{\pgfqpoint{0.967817in}{0.800845in}}%
\pgfpathlineto{\pgfqpoint{0.972688in}{0.881259in}}%
\pgfpathlineto{\pgfqpoint{0.977558in}{0.841065in}}%
\pgfpathlineto{\pgfqpoint{0.982429in}{0.787603in}}%
\pgfpathlineto{\pgfqpoint{0.987300in}{0.828392in}}%
\pgfpathlineto{\pgfqpoint{0.992171in}{0.875077in}}%
\pgfpathlineto{\pgfqpoint{0.997041in}{0.838911in}}%
\pgfpathlineto{\pgfqpoint{1.001912in}{0.782044in}}%
\pgfpathlineto{\pgfqpoint{1.006783in}{0.810094in}}%
\pgfpathlineto{\pgfqpoint{1.011654in}{0.828754in}}%
\pgfpathlineto{\pgfqpoint{1.016524in}{0.827222in}}%
\pgfpathlineto{\pgfqpoint{1.021395in}{0.829209in}}%
\pgfpathlineto{\pgfqpoint{1.026266in}{0.809020in}}%
\pgfpathlineto{\pgfqpoint{1.031136in}{0.900232in}}%
\pgfpathlineto{\pgfqpoint{1.036007in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{1.040878in}{0.790214in}}%
\pgfpathlineto{\pgfqpoint{1.045749in}{0.819981in}}%
\pgfpathlineto{\pgfqpoint{1.050619in}{0.770051in}}%
\pgfpathlineto{\pgfqpoint{1.055490in}{0.775806in}}%
\pgfpathlineto{\pgfqpoint{1.060361in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{1.065232in}{0.747385in}}%
\pgfpathlineto{\pgfqpoint{1.070102in}{0.785380in}}%
\pgfpathlineto{\pgfqpoint{1.074973in}{0.866100in}}%
\pgfpathlineto{\pgfqpoint{1.079844in}{0.817001in}}%
\pgfpathlineto{\pgfqpoint{1.084715in}{0.947023in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{0.741904in}}%
\pgfpathlineto{\pgfqpoint{1.094456in}{0.807399in}}%
\pgfpathlineto{\pgfqpoint{1.099327in}{0.914717in}}%
\pgfpathlineto{\pgfqpoint{1.104197in}{0.778537in}}%
\pgfpathlineto{\pgfqpoint{1.109068in}{0.802093in}}%
\pgfpathlineto{\pgfqpoint{1.113939in}{0.800347in}}%
\pgfpathlineto{\pgfqpoint{1.118810in}{0.841654in}}%
\pgfpathlineto{\pgfqpoint{1.123680in}{0.749848in}}%
\pgfpathlineto{\pgfqpoint{1.128551in}{0.779794in}}%
\pgfpathlineto{\pgfqpoint{1.133422in}{0.805461in}}%
\pgfpathlineto{\pgfqpoint{1.138293in}{0.849257in}}%
\pgfpathlineto{\pgfqpoint{1.143163in}{0.858413in}}%
\pgfpathlineto{\pgfqpoint{1.148034in}{0.799030in}}%
\pgfpathlineto{\pgfqpoint{1.152905in}{0.836001in}}%
\pgfpathlineto{\pgfqpoint{1.157776in}{0.879724in}}%
\pgfpathlineto{\pgfqpoint{1.162646in}{0.862001in}}%
\pgfpathlineto{\pgfqpoint{1.167517in}{0.829690in}}%
\pgfpathlineto{\pgfqpoint{1.172388in}{0.800378in}}%
\pgfpathlineto{\pgfqpoint{1.177258in}{0.842314in}}%
\pgfpathlineto{\pgfqpoint{1.182129in}{0.869754in}}%
\pgfpathlineto{\pgfqpoint{1.187000in}{0.848637in}}%
\pgfpathlineto{\pgfqpoint{1.191871in}{0.843587in}}%
\pgfpathlineto{\pgfqpoint{1.196741in}{0.779005in}}%
\pgfpathlineto{\pgfqpoint{1.201612in}{0.852188in}}%
\pgfpathlineto{\pgfqpoint{1.206483in}{0.818604in}}%
\pgfpathlineto{\pgfqpoint{1.211354in}{0.719811in}}%
\pgfpathlineto{\pgfqpoint{1.216224in}{0.774939in}}%
\pgfpathlineto{\pgfqpoint{1.221095in}{0.924863in}}%
\pgfpathlineto{\pgfqpoint{1.225966in}{0.862239in}}%
\pgfpathlineto{\pgfqpoint{1.230837in}{0.866858in}}%
\pgfpathlineto{\pgfqpoint{1.235707in}{0.796969in}}%
\pgfpathlineto{\pgfqpoint{1.240578in}{0.865281in}}%
\pgfpathlineto{\pgfqpoint{1.245449in}{0.799761in}}%
\pgfpathlineto{\pgfqpoint{1.250319in}{0.744537in}}%
\pgfpathlineto{\pgfqpoint{1.255190in}{0.852355in}}%
\pgfpathlineto{\pgfqpoint{1.260061in}{0.808942in}}%
\pgfpathlineto{\pgfqpoint{1.264932in}{0.771304in}}%
\pgfpathlineto{\pgfqpoint{1.269802in}{0.786930in}}%
\pgfpathlineto{\pgfqpoint{1.274673in}{0.858565in}}%
\pgfpathlineto{\pgfqpoint{1.279544in}{0.780668in}}%
\pgfpathlineto{\pgfqpoint{1.284415in}{0.871231in}}%
\pgfpathlineto{\pgfqpoint{1.289285in}{0.885447in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{0.836565in}}%
\pgfpathlineto{\pgfqpoint{1.299027in}{0.916848in}}%
\pgfpathlineto{\pgfqpoint{1.303898in}{0.814477in}}%
\pgfpathlineto{\pgfqpoint{1.308768in}{0.938859in}}%
\pgfpathlineto{\pgfqpoint{1.313639in}{0.964728in}}%
\pgfpathlineto{\pgfqpoint{1.318510in}{0.841031in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{0.790007in}}%
\pgfpathlineto{\pgfqpoint{1.328251in}{0.832972in}}%
\pgfpathlineto{\pgfqpoint{1.333122in}{0.925723in}}%
\pgfpathlineto{\pgfqpoint{1.337993in}{0.840017in}}%
\pgfpathlineto{\pgfqpoint{1.342863in}{0.980655in}}%
\pgfpathlineto{\pgfqpoint{1.347734in}{0.869226in}}%
\pgfpathlineto{\pgfqpoint{1.352605in}{0.914479in}}%
\pgfpathlineto{\pgfqpoint{1.357476in}{0.878734in}}%
\pgfpathlineto{\pgfqpoint{1.362346in}{0.958577in}}%
\pgfpathlineto{\pgfqpoint{1.367217in}{0.917188in}}%
\pgfpathlineto{\pgfqpoint{1.372088in}{0.978454in}}%
\pgfpathlineto{\pgfqpoint{1.376958in}{0.839195in}}%
\pgfpathlineto{\pgfqpoint{1.381829in}{0.845181in}}%
\pgfpathlineto{\pgfqpoint{1.386700in}{0.873665in}}%
\pgfpathlineto{\pgfqpoint{1.391571in}{0.806755in}}%
\pgfpathlineto{\pgfqpoint{1.396441in}{0.825936in}}%
\pgfpathlineto{\pgfqpoint{1.401312in}{0.930682in}}%
\pgfpathlineto{\pgfqpoint{1.406183in}{0.854254in}}%
\pgfpathlineto{\pgfqpoint{1.411054in}{0.790308in}}%
\pgfpathlineto{\pgfqpoint{1.415924in}{0.850714in}}%
\pgfpathlineto{\pgfqpoint{1.420795in}{0.897128in}}%
\pgfpathlineto{\pgfqpoint{1.425666in}{0.883726in}}%
\pgfpathlineto{\pgfqpoint{1.430537in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{1.435407in}{0.835977in}}%
\pgfpathlineto{\pgfqpoint{1.440278in}{0.867212in}}%
\pgfpathlineto{\pgfqpoint{1.445149in}{0.896039in}}%
\pgfpathlineto{\pgfqpoint{1.450019in}{0.897817in}}%
\pgfpathlineto{\pgfqpoint{1.454890in}{0.905904in}}%
\pgfpathlineto{\pgfqpoint{1.459761in}{0.900886in}}%
\pgfpathlineto{\pgfqpoint{1.464632in}{0.854568in}}%
\pgfpathlineto{\pgfqpoint{1.469502in}{0.816380in}}%
\pgfpathlineto{\pgfqpoint{1.474373in}{0.900540in}}%
\pgfpathlineto{\pgfqpoint{1.479244in}{0.907881in}}%
\pgfpathlineto{\pgfqpoint{1.484115in}{0.922254in}}%
\pgfpathlineto{\pgfqpoint{1.488985in}{0.868849in}}%
\pgfpathlineto{\pgfqpoint{1.493856in}{0.842912in}}%
\pgfpathlineto{\pgfqpoint{1.498727in}{0.866077in}}%
\pgfpathlineto{\pgfqpoint{1.503598in}{0.933019in}}%
\pgfpathlineto{\pgfqpoint{1.508468in}{0.887335in}}%
\pgfpathlineto{\pgfqpoint{1.513339in}{0.847156in}}%
\pgfpathlineto{\pgfqpoint{1.518210in}{0.845797in}}%
\pgfpathlineto{\pgfqpoint{1.523080in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{1.527951in}{0.891134in}}%
\pgfpathlineto{\pgfqpoint{1.532822in}{0.925339in}}%
\pgfpathlineto{\pgfqpoint{1.537693in}{0.799179in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{0.954486in}}%
\pgfpathlineto{\pgfqpoint{1.547434in}{0.845544in}}%
\pgfpathlineto{\pgfqpoint{1.552305in}{0.953380in}}%
\pgfpathlineto{\pgfqpoint{1.557176in}{0.908159in}}%
\pgfpathlineto{\pgfqpoint{1.562046in}{0.842774in}}%
\pgfpathlineto{\pgfqpoint{1.566917in}{0.883278in}}%
\pgfpathlineto{\pgfqpoint{1.571788in}{0.913808in}}%
\pgfpathlineto{\pgfqpoint{1.576659in}{0.862731in}}%
\pgfpathlineto{\pgfqpoint{1.581529in}{0.936997in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{0.879026in}}%
\pgfpathlineto{\pgfqpoint{1.591271in}{0.940035in}}%
\pgfpathlineto{\pgfqpoint{1.596141in}{0.923195in}}%
\pgfpathlineto{\pgfqpoint{1.601012in}{0.815498in}}%
\pgfpathlineto{\pgfqpoint{1.605883in}{0.924590in}}%
\pgfpathlineto{\pgfqpoint{1.610754in}{0.894980in}}%
\pgfpathlineto{\pgfqpoint{1.615624in}{0.931630in}}%
\pgfpathlineto{\pgfqpoint{1.620495in}{0.809352in}}%
\pgfpathlineto{\pgfqpoint{1.625366in}{0.877475in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{0.863587in}}%
\pgfpathlineto{\pgfqpoint{1.635107in}{0.954678in}}%
\pgfpathlineto{\pgfqpoint{1.639978in}{0.912910in}}%
\pgfpathlineto{\pgfqpoint{1.644849in}{0.888622in}}%
\pgfpathlineto{\pgfqpoint{1.649720in}{0.888123in}}%
\pgfpathlineto{\pgfqpoint{1.654590in}{0.859811in}}%
\pgfpathlineto{\pgfqpoint{1.659461in}{0.888293in}}%
\pgfpathlineto{\pgfqpoint{1.664332in}{0.939187in}}%
\pgfpathlineto{\pgfqpoint{1.669202in}{0.842793in}}%
\pgfpathlineto{\pgfqpoint{1.674073in}{0.915659in}}%
\pgfpathlineto{\pgfqpoint{1.678944in}{0.857310in}}%
\pgfpathlineto{\pgfqpoint{1.683815in}{0.940235in}}%
\pgfpathlineto{\pgfqpoint{1.688685in}{0.887443in}}%
\pgfpathlineto{\pgfqpoint{1.693556in}{1.008455in}}%
\pgfpathlineto{\pgfqpoint{1.698427in}{0.893823in}}%
\pgfpathlineto{\pgfqpoint{1.703298in}{0.892672in}}%
\pgfpathlineto{\pgfqpoint{1.708168in}{0.856028in}}%
\pgfpathlineto{\pgfqpoint{1.713039in}{0.870888in}}%
\pgfpathlineto{\pgfqpoint{1.717910in}{0.925403in}}%
\pgfpathlineto{\pgfqpoint{1.722781in}{0.884252in}}%
\pgfpathlineto{\pgfqpoint{1.727651in}{0.935684in}}%
\pgfpathlineto{\pgfqpoint{1.732522in}{0.940052in}}%
\pgfpathlineto{\pgfqpoint{1.737393in}{0.958354in}}%
\pgfpathlineto{\pgfqpoint{1.742263in}{0.829735in}}%
\pgfpathlineto{\pgfqpoint{1.747134in}{0.955744in}}%
\pgfpathlineto{\pgfqpoint{1.752005in}{0.868628in}}%
\pgfpathlineto{\pgfqpoint{1.756876in}{0.846898in}}%
\pgfpathlineto{\pgfqpoint{1.761746in}{0.896553in}}%
\pgfpathlineto{\pgfqpoint{1.766617in}{0.868986in}}%
\pgfpathlineto{\pgfqpoint{1.771488in}{0.958142in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{1.781229in}{0.863389in}}%
\pgfpathlineto{\pgfqpoint{1.786100in}{0.917451in}}%
\pgfpathlineto{\pgfqpoint{1.790971in}{0.934970in}}%
\pgfpathlineto{\pgfqpoint{1.795842in}{0.871719in}}%
\pgfpathlineto{\pgfqpoint{1.800712in}{0.873337in}}%
\pgfpathlineto{\pgfqpoint{1.805583in}{0.913030in}}%
\pgfpathlineto{\pgfqpoint{1.810454in}{0.917903in}}%
\pgfpathlineto{\pgfqpoint{1.815324in}{0.820131in}}%
\pgfpathlineto{\pgfqpoint{1.820195in}{0.931496in}}%
\pgfpathlineto{\pgfqpoint{1.825066in}{0.972723in}}%
\pgfpathlineto{\pgfqpoint{1.829937in}{0.861709in}}%
\pgfpathlineto{\pgfqpoint{1.834807in}{0.895722in}}%
\pgfpathlineto{\pgfqpoint{1.839678in}{0.875064in}}%
\pgfpathlineto{\pgfqpoint{1.844549in}{0.847131in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{0.880507in}}%
\pgfpathlineto{\pgfqpoint{1.854290in}{0.986190in}}%
\pgfpathlineto{\pgfqpoint{1.859161in}{0.912066in}}%
\pgfpathlineto{\pgfqpoint{1.864032in}{0.940601in}}%
\pgfpathlineto{\pgfqpoint{1.868903in}{0.921925in}}%
\pgfpathlineto{\pgfqpoint{1.873773in}{0.883179in}}%
\pgfpathlineto{\pgfqpoint{1.878644in}{0.920967in}}%
\pgfpathlineto{\pgfqpoint{1.883515in}{0.899566in}}%
\pgfpathlineto{\pgfqpoint{1.888385in}{0.827056in}}%
\pgfpathlineto{\pgfqpoint{1.893256in}{0.859357in}}%
\pgfpathlineto{\pgfqpoint{1.898127in}{0.905571in}}%
\pgfpathlineto{\pgfqpoint{1.902998in}{0.916124in}}%
\pgfpathlineto{\pgfqpoint{1.907868in}{0.931882in}}%
\pgfpathlineto{\pgfqpoint{1.912739in}{0.896560in}}%
\pgfpathlineto{\pgfqpoint{1.917610in}{0.931779in}}%
\pgfpathlineto{\pgfqpoint{1.922481in}{0.876696in}}%
\pgfpathlineto{\pgfqpoint{1.927351in}{0.927666in}}%
\pgfpathlineto{\pgfqpoint{1.932222in}{0.952315in}}%
\pgfpathlineto{\pgfqpoint{1.937093in}{0.910085in}}%
\pgfpathlineto{\pgfqpoint{1.941964in}{0.879394in}}%
\pgfpathlineto{\pgfqpoint{1.946834in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{1.951705in}{0.990730in}}%
\pgfpathlineto{\pgfqpoint{1.956576in}{0.949113in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{0.900889in}}%
\pgfpathlineto{\pgfqpoint{1.966317in}{0.923066in}}%
\pgfpathlineto{\pgfqpoint{1.971188in}{1.013771in}}%
\pgfpathlineto{\pgfqpoint{1.976059in}{1.004211in}}%
\pgfpathlineto{\pgfqpoint{1.980929in}{0.905654in}}%
\pgfpathlineto{\pgfqpoint{1.985800in}{0.957756in}}%
\pgfpathlineto{\pgfqpoint{1.990671in}{1.113255in}}%
\pgfpathlineto{\pgfqpoint{1.995542in}{0.907844in}}%
\pgfpathlineto{\pgfqpoint{2.000412in}{1.067220in}}%
\pgfpathlineto{\pgfqpoint{2.005283in}{0.884356in}}%
\pgfpathlineto{\pgfqpoint{2.010154in}{0.899992in}}%
\pgfpathlineto{\pgfqpoint{2.015024in}{0.922122in}}%
\pgfpathlineto{\pgfqpoint{2.019895in}{0.874757in}}%
\pgfpathlineto{\pgfqpoint{2.024766in}{1.021342in}}%
\pgfpathlineto{\pgfqpoint{2.029637in}{0.927061in}}%
\pgfpathlineto{\pgfqpoint{2.034507in}{0.903160in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{1.023765in}}%
\pgfpathlineto{\pgfqpoint{2.044249in}{1.011746in}}%
\pgfpathlineto{\pgfqpoint{2.049120in}{0.997339in}}%
\pgfpathlineto{\pgfqpoint{2.053990in}{1.002352in}}%
\pgfpathlineto{\pgfqpoint{2.058861in}{1.004499in}}%
\pgfpathlineto{\pgfqpoint{2.063732in}{0.885150in}}%
\pgfpathlineto{\pgfqpoint{2.068603in}{0.923188in}}%
\pgfpathlineto{\pgfqpoint{2.073473in}{0.955783in}}%
\pgfpathlineto{\pgfqpoint{2.078344in}{0.995548in}}%
\pgfpathlineto{\pgfqpoint{2.083215in}{0.992650in}}%
\pgfpathlineto{\pgfqpoint{2.088085in}{0.974550in}}%
\pgfpathlineto{\pgfqpoint{2.092956in}{0.957212in}}%
\pgfpathlineto{\pgfqpoint{2.097827in}{0.926624in}}%
\pgfpathlineto{\pgfqpoint{2.102698in}{0.949502in}}%
\pgfpathlineto{\pgfqpoint{2.107568in}{0.906929in}}%
\pgfpathlineto{\pgfqpoint{2.112439in}{0.983534in}}%
\pgfpathlineto{\pgfqpoint{2.117310in}{0.971564in}}%
\pgfpathlineto{\pgfqpoint{2.122181in}{0.910249in}}%
\pgfpathlineto{\pgfqpoint{2.127051in}{1.049406in}}%
\pgfpathlineto{\pgfqpoint{2.131922in}{0.984290in}}%
\pgfpathlineto{\pgfqpoint{2.136793in}{1.023926in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{1.003183in}}%
\pgfpathlineto{\pgfqpoint{2.146534in}{0.993942in}}%
\pgfpathlineto{\pgfqpoint{2.151405in}{0.988480in}}%
\pgfpathlineto{\pgfqpoint{2.156276in}{0.933864in}}%
\pgfpathlineto{\pgfqpoint{2.161146in}{1.030244in}}%
\pgfpathlineto{\pgfqpoint{2.166017in}{1.026694in}}%
\pgfpathlineto{\pgfqpoint{2.170888in}{1.004167in}}%
\pgfpathlineto{\pgfqpoint{2.175759in}{0.969632in}}%
\pgfpathlineto{\pgfqpoint{2.180629in}{1.060406in}}%
\pgfpathlineto{\pgfqpoint{2.185500in}{0.980966in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{0.980765in}}%
\pgfpathlineto{\pgfqpoint{2.195242in}{0.962270in}}%
\pgfpathlineto{\pgfqpoint{2.200112in}{0.961463in}}%
\pgfpathlineto{\pgfqpoint{2.204983in}{0.957700in}}%
\pgfpathlineto{\pgfqpoint{2.209854in}{0.905424in}}%
\pgfpathlineto{\pgfqpoint{2.214725in}{0.958328in}}%
\pgfpathlineto{\pgfqpoint{2.219595in}{1.018980in}}%
\pgfpathlineto{\pgfqpoint{2.224466in}{1.042954in}}%
\pgfpathlineto{\pgfqpoint{2.229337in}{0.935135in}}%
\pgfpathlineto{\pgfqpoint{2.234207in}{1.014117in}}%
\pgfpathlineto{\pgfqpoint{2.239078in}{1.006545in}}%
\pgfpathlineto{\pgfqpoint{2.243949in}{1.087882in}}%
\pgfpathlineto{\pgfqpoint{2.248820in}{1.032197in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.994825in}}%
\pgfpathlineto{\pgfqpoint{2.258561in}{1.002675in}}%
\pgfpathlineto{\pgfqpoint{2.263432in}{1.046602in}}%
\pgfpathlineto{\pgfqpoint{2.268303in}{1.026939in}}%
\pgfpathlineto{\pgfqpoint{2.273173in}{1.058503in}}%
\pgfpathlineto{\pgfqpoint{2.278044in}{1.020701in}}%
\pgfpathlineto{\pgfqpoint{2.282915in}{0.922919in}}%
\pgfpathlineto{\pgfqpoint{2.287786in}{1.040971in}}%
\pgfpathlineto{\pgfqpoint{2.292656in}{1.018559in}}%
\pgfpathlineto{\pgfqpoint{2.297527in}{0.955659in}}%
\pgfpathlineto{\pgfqpoint{2.302398in}{0.968485in}}%
\pgfpathlineto{\pgfqpoint{2.307268in}{0.919287in}}%
\pgfpathlineto{\pgfqpoint{2.312139in}{1.005864in}}%
\pgfpathlineto{\pgfqpoint{2.317010in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{2.321881in}{1.045372in}}%
\pgfpathlineto{\pgfqpoint{2.326751in}{0.965611in}}%
\pgfpathlineto{\pgfqpoint{2.331622in}{1.055395in}}%
\pgfpathlineto{\pgfqpoint{2.336493in}{0.996503in}}%
\pgfpathlineto{\pgfqpoint{2.341364in}{0.998996in}}%
\pgfpathlineto{\pgfqpoint{2.346234in}{1.068969in}}%
\pgfpathlineto{\pgfqpoint{2.351105in}{0.990241in}}%
\pgfpathlineto{\pgfqpoint{2.355976in}{1.012998in}}%
\pgfpathlineto{\pgfqpoint{2.360847in}{1.079964in}}%
\pgfpathlineto{\pgfqpoint{2.365717in}{0.954761in}}%
\pgfpathlineto{\pgfqpoint{2.370588in}{0.986225in}}%
\pgfpathlineto{\pgfqpoint{2.375459in}{1.031944in}}%
\pgfpathlineto{\pgfqpoint{2.380329in}{1.015841in}}%
\pgfpathlineto{\pgfqpoint{2.385200in}{1.040472in}}%
\pgfpathlineto{\pgfqpoint{2.390071in}{1.090612in}}%
\pgfpathlineto{\pgfqpoint{2.394942in}{0.995007in}}%
\pgfpathlineto{\pgfqpoint{2.399812in}{1.054808in}}%
\pgfpathlineto{\pgfqpoint{2.404683in}{1.005459in}}%
\pgfpathlineto{\pgfqpoint{2.409554in}{0.969180in}}%
\pgfpathlineto{\pgfqpoint{2.414425in}{0.976967in}}%
\pgfpathlineto{\pgfqpoint{2.419295in}{1.112034in}}%
\pgfpathlineto{\pgfqpoint{2.424166in}{1.021238in}}%
\pgfpathlineto{\pgfqpoint{2.429037in}{1.000800in}}%
\pgfpathlineto{\pgfqpoint{2.433908in}{1.027785in}}%
\pgfpathlineto{\pgfqpoint{2.438778in}{0.985313in}}%
\pgfpathlineto{\pgfqpoint{2.443649in}{1.029004in}}%
\pgfpathlineto{\pgfqpoint{2.448520in}{1.100250in}}%
\pgfpathlineto{\pgfqpoint{2.453390in}{1.092113in}}%
\pgfpathlineto{\pgfqpoint{2.458261in}{1.057891in}}%
\pgfpathlineto{\pgfqpoint{2.463132in}{1.005933in}}%
\pgfpathlineto{\pgfqpoint{2.468003in}{1.133993in}}%
\pgfpathlineto{\pgfqpoint{2.472873in}{1.046511in}}%
\pgfpathlineto{\pgfqpoint{2.477744in}{1.012530in}}%
\pgfpathlineto{\pgfqpoint{2.482615in}{1.032642in}}%
\pgfpathlineto{\pgfqpoint{2.487486in}{1.044020in}}%
\pgfpathlineto{\pgfqpoint{2.492356in}{1.000059in}}%
\pgfpathlineto{\pgfqpoint{2.497227in}{1.066610in}}%
\pgfpathlineto{\pgfqpoint{2.502098in}{0.986468in}}%
\pgfpathlineto{\pgfqpoint{2.506969in}{1.031787in}}%
\pgfpathlineto{\pgfqpoint{2.511839in}{1.194783in}}%
\pgfpathlineto{\pgfqpoint{2.516710in}{1.045091in}}%
\pgfpathlineto{\pgfqpoint{2.521581in}{0.968764in}}%
\pgfpathlineto{\pgfqpoint{2.526451in}{1.035541in}}%
\pgfpathlineto{\pgfqpoint{2.531322in}{1.074192in}}%
\pgfpathlineto{\pgfqpoint{2.536193in}{1.080746in}}%
\pgfpathlineto{\pgfqpoint{2.541064in}{1.123007in}}%
\pgfpathlineto{\pgfqpoint{2.545934in}{1.012069in}}%
\pgfpathlineto{\pgfqpoint{2.550805in}{1.049008in}}%
\pgfpathlineto{\pgfqpoint{2.555676in}{1.083207in}}%
\pgfpathlineto{\pgfqpoint{2.560547in}{1.160989in}}%
\pgfpathlineto{\pgfqpoint{2.565417in}{1.104946in}}%
\pgfpathlineto{\pgfqpoint{2.570288in}{1.060974in}}%
\pgfpathlineto{\pgfqpoint{2.575159in}{1.043298in}}%
\pgfpathlineto{\pgfqpoint{2.580030in}{1.052925in}}%
\pgfpathlineto{\pgfqpoint{2.584900in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{2.589771in}{1.101065in}}%
\pgfpathlineto{\pgfqpoint{2.594642in}{1.070263in}}%
\pgfpathlineto{\pgfqpoint{2.599512in}{1.166202in}}%
\pgfpathlineto{\pgfqpoint{2.604383in}{1.136154in}}%
\pgfpathlineto{\pgfqpoint{2.609254in}{1.050206in}}%
\pgfpathlineto{\pgfqpoint{2.614125in}{1.147117in}}%
\pgfpathlineto{\pgfqpoint{2.618995in}{1.005148in}}%
\pgfpathlineto{\pgfqpoint{2.623866in}{1.077027in}}%
\pgfpathlineto{\pgfqpoint{2.628737in}{1.039566in}}%
\pgfpathlineto{\pgfqpoint{2.633608in}{1.125060in}}%
\pgfpathlineto{\pgfqpoint{2.638478in}{1.047196in}}%
\pgfpathlineto{\pgfqpoint{2.643349in}{1.129594in}}%
\pgfpathlineto{\pgfqpoint{2.648220in}{1.085672in}}%
\pgfpathlineto{\pgfqpoint{2.653090in}{1.016924in}}%
\pgfpathlineto{\pgfqpoint{2.657961in}{1.107603in}}%
\pgfpathlineto{\pgfqpoint{2.662832in}{1.165021in}}%
\pgfpathlineto{\pgfqpoint{2.667703in}{0.997147in}}%
\pgfpathlineto{\pgfqpoint{2.672573in}{1.143320in}}%
\pgfpathlineto{\pgfqpoint{2.677444in}{1.052068in}}%
\pgfpathlineto{\pgfqpoint{2.687186in}{1.232189in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{1.129326in}}%
\pgfpathlineto{\pgfqpoint{2.696927in}{1.076725in}}%
\pgfpathlineto{\pgfqpoint{2.701798in}{1.124838in}}%
\pgfpathlineto{\pgfqpoint{2.706669in}{1.062550in}}%
\pgfpathlineto{\pgfqpoint{2.711539in}{1.097705in}}%
\pgfpathlineto{\pgfqpoint{2.716410in}{1.111739in}}%
\pgfpathlineto{\pgfqpoint{2.721281in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{2.726151in}{1.188282in}}%
\pgfpathlineto{\pgfqpoint{2.731022in}{1.103353in}}%
\pgfpathlineto{\pgfqpoint{2.735893in}{1.147764in}}%
\pgfpathlineto{\pgfqpoint{2.740764in}{1.128170in}}%
\pgfpathlineto{\pgfqpoint{2.745634in}{1.113947in}}%
\pgfpathlineto{\pgfqpoint{2.750505in}{1.162159in}}%
\pgfpathlineto{\pgfqpoint{2.755376in}{1.138455in}}%
\pgfpathlineto{\pgfqpoint{2.760247in}{1.161146in}}%
\pgfpathlineto{\pgfqpoint{2.765117in}{1.104064in}}%
\pgfpathlineto{\pgfqpoint{2.769988in}{1.184456in}}%
\pgfpathlineto{\pgfqpoint{2.774859in}{1.177410in}}%
\pgfpathlineto{\pgfqpoint{2.779730in}{1.170814in}}%
\pgfpathlineto{\pgfqpoint{2.784600in}{1.238574in}}%
\pgfpathlineto{\pgfqpoint{2.789471in}{1.198163in}}%
\pgfpathlineto{\pgfqpoint{2.794342in}{1.074602in}}%
\pgfpathlineto{\pgfqpoint{2.799212in}{1.108400in}}%
\pgfpathlineto{\pgfqpoint{2.804083in}{1.107495in}}%
\pgfpathlineto{\pgfqpoint{2.808954in}{1.069160in}}%
\pgfpathlineto{\pgfqpoint{2.813825in}{1.161549in}}%
\pgfpathlineto{\pgfqpoint{2.818695in}{1.205097in}}%
\pgfpathlineto{\pgfqpoint{2.823566in}{1.220957in}}%
\pgfpathlineto{\pgfqpoint{2.828437in}{1.088325in}}%
\pgfpathlineto{\pgfqpoint{2.833308in}{1.229555in}}%
\pgfpathlineto{\pgfqpoint{2.838178in}{1.198243in}}%
\pgfpathlineto{\pgfqpoint{2.843049in}{1.138606in}}%
\pgfpathlineto{\pgfqpoint{2.847920in}{1.152454in}}%
\pgfpathlineto{\pgfqpoint{2.852791in}{1.227409in}}%
\pgfpathlineto{\pgfqpoint{2.857661in}{1.117569in}}%
\pgfpathlineto{\pgfqpoint{2.862532in}{1.189373in}}%
\pgfpathlineto{\pgfqpoint{2.867403in}{1.389509in}}%
\pgfpathlineto{\pgfqpoint{2.872273in}{1.283855in}}%
\pgfpathlineto{\pgfqpoint{2.877144in}{1.259245in}}%
\pgfpathlineto{\pgfqpoint{2.882015in}{1.149260in}}%
\pgfpathlineto{\pgfqpoint{2.886886in}{1.129671in}}%
\pgfpathlineto{\pgfqpoint{2.891756in}{1.194965in}}%
\pgfpathlineto{\pgfqpoint{2.896627in}{1.212709in}}%
\pgfpathlineto{\pgfqpoint{2.901498in}{1.065519in}}%
\pgfpathlineto{\pgfqpoint{2.906369in}{1.099837in}}%
\pgfpathlineto{\pgfqpoint{2.911239in}{1.159020in}}%
\pgfpathlineto{\pgfqpoint{2.916110in}{1.086918in}}%
\pgfpathlineto{\pgfqpoint{2.920981in}{1.141894in}}%
\pgfpathlineto{\pgfqpoint{2.925852in}{1.105544in}}%
\pgfpathlineto{\pgfqpoint{2.930722in}{1.159450in}}%
\pgfpathlineto{\pgfqpoint{2.935593in}{1.106695in}}%
\pgfpathlineto{\pgfqpoint{2.940464in}{1.192369in}}%
\pgfpathlineto{\pgfqpoint{2.945334in}{1.238149in}}%
\pgfpathlineto{\pgfqpoint{2.950205in}{1.166576in}}%
\pgfpathlineto{\pgfqpoint{2.955076in}{1.177035in}}%
\pgfpathlineto{\pgfqpoint{2.959947in}{1.229336in}}%
\pgfpathlineto{\pgfqpoint{2.964817in}{1.162577in}}%
\pgfpathlineto{\pgfqpoint{2.969688in}{1.278103in}}%
\pgfpathlineto{\pgfqpoint{2.974559in}{1.216562in}}%
\pgfpathlineto{\pgfqpoint{2.979430in}{1.181214in}}%
\pgfpathlineto{\pgfqpoint{2.984300in}{1.155649in}}%
\pgfpathlineto{\pgfqpoint{2.989171in}{1.260709in}}%
\pgfpathlineto{\pgfqpoint{2.994042in}{1.233340in}}%
\pgfpathlineto{\pgfqpoint{2.998913in}{1.132360in}}%
\pgfpathlineto{\pgfqpoint{3.003783in}{1.302044in}}%
\pgfpathlineto{\pgfqpoint{3.008654in}{1.221328in}}%
\pgfpathlineto{\pgfqpoint{3.013525in}{1.258088in}}%
\pgfpathlineto{\pgfqpoint{3.018395in}{1.177578in}}%
\pgfpathlineto{\pgfqpoint{3.023266in}{1.341964in}}%
\pgfpathlineto{\pgfqpoint{3.028137in}{1.225108in}}%
\pgfpathlineto{\pgfqpoint{3.033008in}{1.281049in}}%
\pgfpathlineto{\pgfqpoint{3.037878in}{1.122296in}}%
\pgfpathlineto{\pgfqpoint{3.042749in}{1.174675in}}%
\pgfpathlineto{\pgfqpoint{3.047620in}{1.259113in}}%
\pgfpathlineto{\pgfqpoint{3.052491in}{1.116971in}}%
\pgfpathlineto{\pgfqpoint{3.057361in}{1.224398in}}%
\pgfpathlineto{\pgfqpoint{3.062232in}{1.191445in}}%
\pgfpathlineto{\pgfqpoint{3.067103in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{3.071974in}{1.172422in}}%
\pgfpathlineto{\pgfqpoint{3.076844in}{1.135580in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{1.221411in}}%
\pgfpathlineto{\pgfqpoint{3.086586in}{1.313581in}}%
\pgfpathlineto{\pgfqpoint{3.091456in}{1.245376in}}%
\pgfpathlineto{\pgfqpoint{3.096327in}{1.251089in}}%
\pgfpathlineto{\pgfqpoint{3.101198in}{1.257140in}}%
\pgfpathlineto{\pgfqpoint{3.106069in}{1.172725in}}%
\pgfpathlineto{\pgfqpoint{3.110939in}{1.300433in}}%
\pgfpathlineto{\pgfqpoint{3.115810in}{1.179354in}}%
\pgfpathlineto{\pgfqpoint{3.120681in}{1.151431in}}%
\pgfpathlineto{\pgfqpoint{3.125552in}{1.321634in}}%
\pgfpathlineto{\pgfqpoint{3.130422in}{1.349524in}}%
\pgfpathlineto{\pgfqpoint{3.135293in}{1.188751in}}%
\pgfpathlineto{\pgfqpoint{3.140164in}{1.185883in}}%
\pgfpathlineto{\pgfqpoint{3.145035in}{1.185980in}}%
\pgfpathlineto{\pgfqpoint{3.149905in}{1.289599in}}%
\pgfpathlineto{\pgfqpoint{3.154776in}{1.155314in}}%
\pgfpathlineto{\pgfqpoint{3.159647in}{1.333789in}}%
\pgfpathlineto{\pgfqpoint{3.164517in}{1.340099in}}%
\pgfpathlineto{\pgfqpoint{3.169388in}{1.292701in}}%
\pgfpathlineto{\pgfqpoint{3.174259in}{1.211053in}}%
\pgfpathlineto{\pgfqpoint{3.179130in}{1.228992in}}%
\pgfpathlineto{\pgfqpoint{3.184000in}{1.362669in}}%
\pgfpathlineto{\pgfqpoint{3.188871in}{1.154190in}}%
\pgfpathlineto{\pgfqpoint{3.193742in}{1.333875in}}%
\pgfpathlineto{\pgfqpoint{3.198613in}{1.319867in}}%
\pgfpathlineto{\pgfqpoint{3.203483in}{1.285322in}}%
\pgfpathlineto{\pgfqpoint{3.208354in}{1.300626in}}%
\pgfpathlineto{\pgfqpoint{3.213225in}{1.150329in}}%
\pgfpathlineto{\pgfqpoint{3.218096in}{1.266974in}}%
\pgfpathlineto{\pgfqpoint{3.222966in}{1.262271in}}%
\pgfpathlineto{\pgfqpoint{3.227837in}{1.308239in}}%
\pgfpathlineto{\pgfqpoint{3.232708in}{1.171221in}}%
\pgfpathlineto{\pgfqpoint{3.237578in}{1.303191in}}%
\pgfpathlineto{\pgfqpoint{3.242449in}{1.236914in}}%
\pgfpathlineto{\pgfqpoint{3.247320in}{1.287423in}}%
\pgfpathlineto{\pgfqpoint{3.252191in}{1.253306in}}%
\pgfpathlineto{\pgfqpoint{3.257061in}{1.262259in}}%
\pgfpathlineto{\pgfqpoint{3.261932in}{1.217491in}}%
\pgfpathlineto{\pgfqpoint{3.266803in}{1.178234in}}%
\pgfpathlineto{\pgfqpoint{3.271674in}{1.248339in}}%
\pgfpathlineto{\pgfqpoint{3.276544in}{1.286413in}}%
\pgfpathlineto{\pgfqpoint{3.281415in}{1.185706in}}%
\pgfpathlineto{\pgfqpoint{3.286286in}{1.285389in}}%
\pgfpathlineto{\pgfqpoint{3.291156in}{1.296354in}}%
\pgfpathlineto{\pgfqpoint{3.300898in}{1.210464in}}%
\pgfpathlineto{\pgfqpoint{3.305769in}{1.349393in}}%
\pgfpathlineto{\pgfqpoint{3.310639in}{1.290869in}}%
\pgfpathlineto{\pgfqpoint{3.315510in}{1.281195in}}%
\pgfpathlineto{\pgfqpoint{3.320381in}{1.142556in}}%
\pgfpathlineto{\pgfqpoint{3.325252in}{1.286709in}}%
\pgfpathlineto{\pgfqpoint{3.330122in}{1.194343in}}%
\pgfpathlineto{\pgfqpoint{3.334993in}{1.225768in}}%
\pgfpathlineto{\pgfqpoint{3.339864in}{1.272863in}}%
\pgfpathlineto{\pgfqpoint{3.344735in}{1.290860in}}%
\pgfpathlineto{\pgfqpoint{3.349605in}{1.235022in}}%
\pgfpathlineto{\pgfqpoint{3.354476in}{1.246736in}}%
\pgfpathlineto{\pgfqpoint{3.359347in}{1.296238in}}%
\pgfpathlineto{\pgfqpoint{3.364217in}{1.214601in}}%
\pgfpathlineto{\pgfqpoint{3.369088in}{1.166486in}}%
\pgfpathlineto{\pgfqpoint{3.373959in}{1.254373in}}%
\pgfpathlineto{\pgfqpoint{3.378830in}{1.365091in}}%
\pgfpathlineto{\pgfqpoint{3.383700in}{1.260016in}}%
\pgfpathlineto{\pgfqpoint{3.388571in}{1.287703in}}%
\pgfpathlineto{\pgfqpoint{3.393442in}{1.345084in}}%
\pgfpathlineto{\pgfqpoint{3.398313in}{1.320346in}}%
\pgfpathlineto{\pgfqpoint{3.403183in}{1.307663in}}%
\pgfpathlineto{\pgfqpoint{3.408054in}{1.225630in}}%
\pgfpathlineto{\pgfqpoint{3.412925in}{1.284727in}}%
\pgfpathlineto{\pgfqpoint{3.417796in}{1.175186in}}%
\pgfpathlineto{\pgfqpoint{3.422666in}{1.209984in}}%
\pgfpathlineto{\pgfqpoint{3.427537in}{1.277342in}}%
\pgfpathlineto{\pgfqpoint{3.432408in}{1.238732in}}%
\pgfpathlineto{\pgfqpoint{3.437278in}{1.326707in}}%
\pgfpathlineto{\pgfqpoint{3.442149in}{1.253543in}}%
\pgfpathlineto{\pgfqpoint{3.447020in}{1.270071in}}%
\pgfpathlineto{\pgfqpoint{3.451891in}{1.193970in}}%
\pgfpathlineto{\pgfqpoint{3.456761in}{1.278265in}}%
\pgfpathlineto{\pgfqpoint{3.461632in}{1.195794in}}%
\pgfpathlineto{\pgfqpoint{3.466503in}{1.311523in}}%
\pgfpathlineto{\pgfqpoint{3.471374in}{1.112023in}}%
\pgfpathlineto{\pgfqpoint{3.476244in}{1.219604in}}%
\pgfpathlineto{\pgfqpoint{3.481115in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{3.490857in}{1.341504in}}%
\pgfpathlineto{\pgfqpoint{3.495727in}{1.348710in}}%
\pgfpathlineto{\pgfqpoint{3.500598in}{1.324459in}}%
\pgfpathlineto{\pgfqpoint{3.505469in}{1.332554in}}%
\pgfpathlineto{\pgfqpoint{3.510339in}{1.231266in}}%
\pgfpathlineto{\pgfqpoint{3.515210in}{1.421399in}}%
\pgfpathlineto{\pgfqpoint{3.520081in}{1.232888in}}%
\pgfpathlineto{\pgfqpoint{3.524952in}{1.294187in}}%
\pgfpathlineto{\pgfqpoint{3.529822in}{1.428807in}}%
\pgfpathlineto{\pgfqpoint{3.534693in}{1.301585in}}%
\pgfpathlineto{\pgfqpoint{3.539564in}{1.317989in}}%
\pgfpathlineto{\pgfqpoint{3.544435in}{1.224196in}}%
\pgfpathlineto{\pgfqpoint{3.549305in}{1.193918in}}%
\pgfpathlineto{\pgfqpoint{3.554176in}{1.290236in}}%
\pgfpathlineto{\pgfqpoint{3.559047in}{1.309584in}}%
\pgfpathlineto{\pgfqpoint{3.563918in}{1.362214in}}%
\pgfpathlineto{\pgfqpoint{3.568788in}{1.420142in}}%
\pgfpathlineto{\pgfqpoint{3.573659in}{1.378082in}}%
\pgfpathlineto{\pgfqpoint{3.578530in}{1.192613in}}%
\pgfpathlineto{\pgfqpoint{3.583400in}{1.222782in}}%
\pgfpathlineto{\pgfqpoint{3.588271in}{1.233504in}}%
\pgfpathlineto{\pgfqpoint{3.593142in}{1.304330in}}%
\pgfpathlineto{\pgfqpoint{3.598013in}{1.254220in}}%
\pgfpathlineto{\pgfqpoint{3.602883in}{1.387295in}}%
\pgfpathlineto{\pgfqpoint{3.607754in}{1.463621in}}%
\pgfpathlineto{\pgfqpoint{3.612625in}{1.225991in}}%
\pgfpathlineto{\pgfqpoint{3.617496in}{1.214212in}}%
\pgfpathlineto{\pgfqpoint{3.622366in}{1.261323in}}%
\pgfpathlineto{\pgfqpoint{3.627237in}{1.270950in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{1.259569in}}%
\pgfpathlineto{\pgfqpoint{3.636979in}{1.452046in}}%
\pgfpathlineto{\pgfqpoint{3.641849in}{1.198284in}}%
\pgfpathlineto{\pgfqpoint{3.646720in}{1.196959in}}%
\pgfpathlineto{\pgfqpoint{3.651591in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{3.656461in}{1.320104in}}%
\pgfpathlineto{\pgfqpoint{3.661332in}{1.342625in}}%
\pgfpathlineto{\pgfqpoint{3.666203in}{1.358430in}}%
\pgfpathlineto{\pgfqpoint{3.671074in}{1.230736in}}%
\pgfpathlineto{\pgfqpoint{3.675944in}{1.210331in}}%
\pgfpathlineto{\pgfqpoint{3.680815in}{1.211341in}}%
\pgfpathlineto{\pgfqpoint{3.685686in}{1.286228in}}%
\pgfpathlineto{\pgfqpoint{3.690557in}{1.303942in}}%
\pgfpathlineto{\pgfqpoint{3.695427in}{1.366137in}}%
\pgfpathlineto{\pgfqpoint{3.700298in}{1.511706in}}%
\pgfpathlineto{\pgfqpoint{3.705169in}{1.385412in}}%
\pgfpathlineto{\pgfqpoint{3.710040in}{1.453900in}}%
\pgfpathlineto{\pgfqpoint{3.714910in}{1.241437in}}%
\pgfpathlineto{\pgfqpoint{3.719781in}{1.258999in}}%
\pgfpathlineto{\pgfqpoint{3.724652in}{1.330199in}}%
\pgfpathlineto{\pgfqpoint{3.729522in}{1.310679in}}%
\pgfpathlineto{\pgfqpoint{3.734393in}{1.312252in}}%
\pgfpathlineto{\pgfqpoint{3.739264in}{1.240017in}}%
\pgfpathlineto{\pgfqpoint{3.744135in}{1.390635in}}%
\pgfpathlineto{\pgfqpoint{3.749005in}{1.272594in}}%
\pgfpathlineto{\pgfqpoint{3.753876in}{1.410434in}}%
\pgfpathlineto{\pgfqpoint{3.758747in}{1.283259in}}%
\pgfpathlineto{\pgfqpoint{3.763618in}{1.303657in}}%
\pgfpathlineto{\pgfqpoint{3.768488in}{1.265584in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{1.296115in}}%
\pgfpathlineto{\pgfqpoint{3.778230in}{1.334393in}}%
\pgfpathlineto{\pgfqpoint{3.783101in}{1.291584in}}%
\pgfpathlineto{\pgfqpoint{3.787971in}{1.411783in}}%
\pgfpathlineto{\pgfqpoint{3.792842in}{1.307281in}}%
\pgfpathlineto{\pgfqpoint{3.797713in}{1.300443in}}%
\pgfpathlineto{\pgfqpoint{3.802583in}{1.299737in}}%
\pgfpathlineto{\pgfqpoint{3.807454in}{1.276046in}}%
\pgfpathlineto{\pgfqpoint{3.812325in}{1.276357in}}%
\pgfpathlineto{\pgfqpoint{3.817196in}{1.326097in}}%
\pgfpathlineto{\pgfqpoint{3.822066in}{1.467531in}}%
\pgfpathlineto{\pgfqpoint{3.826937in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{3.831808in}{1.309793in}}%
\pgfpathlineto{\pgfqpoint{3.836679in}{1.289047in}}%
\pgfpathlineto{\pgfqpoint{3.841549in}{1.242246in}}%
\pgfpathlineto{\pgfqpoint{3.846420in}{1.344800in}}%
\pgfpathlineto{\pgfqpoint{3.851291in}{1.495587in}}%
\pgfpathlineto{\pgfqpoint{3.856162in}{1.283980in}}%
\pgfpathlineto{\pgfqpoint{3.861032in}{1.318009in}}%
\pgfpathlineto{\pgfqpoint{3.865903in}{1.350602in}}%
\pgfpathlineto{\pgfqpoint{3.870774in}{1.303515in}}%
\pgfpathlineto{\pgfqpoint{3.875644in}{1.201302in}}%
\pgfpathlineto{\pgfqpoint{3.880515in}{1.268801in}}%
\pgfpathlineto{\pgfqpoint{3.885386in}{1.301467in}}%
\pgfpathlineto{\pgfqpoint{3.890257in}{1.337589in}}%
\pgfpathlineto{\pgfqpoint{3.895127in}{1.368097in}}%
\pgfpathlineto{\pgfqpoint{3.899998in}{1.337068in}}%
\pgfpathlineto{\pgfqpoint{3.904869in}{1.355156in}}%
\pgfpathlineto{\pgfqpoint{3.909740in}{1.384589in}}%
\pgfpathlineto{\pgfqpoint{3.914610in}{1.295167in}}%
\pgfpathlineto{\pgfqpoint{3.919481in}{1.472520in}}%
\pgfpathlineto{\pgfqpoint{3.924352in}{1.333004in}}%
\pgfpathlineto{\pgfqpoint{3.929222in}{1.395555in}}%
\pgfpathlineto{\pgfqpoint{3.934093in}{1.399285in}}%
\pgfpathlineto{\pgfqpoint{3.938964in}{1.248364in}}%
\pgfpathlineto{\pgfqpoint{3.943835in}{1.430391in}}%
\pgfpathlineto{\pgfqpoint{3.948705in}{1.364666in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{1.224162in}}%
\pgfpathlineto{\pgfqpoint{3.958447in}{1.262026in}}%
\pgfpathlineto{\pgfqpoint{3.963318in}{1.250860in}}%
\pgfpathlineto{\pgfqpoint{3.968188in}{1.390353in}}%
\pgfpathlineto{\pgfqpoint{3.973059in}{1.242503in}}%
\pgfpathlineto{\pgfqpoint{3.977930in}{1.291145in}}%
\pgfpathlineto{\pgfqpoint{3.982801in}{1.319413in}}%
\pgfpathlineto{\pgfqpoint{3.987671in}{1.362899in}}%
\pgfpathlineto{\pgfqpoint{3.992542in}{1.495939in}}%
\pgfpathlineto{\pgfqpoint{3.997413in}{1.328209in}}%
\pgfpathlineto{\pgfqpoint{4.002283in}{1.328207in}}%
\pgfpathlineto{\pgfqpoint{4.007154in}{1.426338in}}%
\pgfpathlineto{\pgfqpoint{4.012025in}{1.406396in}}%
\pgfpathlineto{\pgfqpoint{4.016896in}{1.406427in}}%
\pgfpathlineto{\pgfqpoint{4.021766in}{1.386712in}}%
\pgfpathlineto{\pgfqpoint{4.026637in}{1.355192in}}%
\pgfpathlineto{\pgfqpoint{4.031508in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{4.036379in}{1.317924in}}%
\pgfpathlineto{\pgfqpoint{4.041249in}{1.319133in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{1.385171in}}%
\pgfpathlineto{\pgfqpoint{4.050991in}{1.362406in}}%
\pgfpathlineto{\pgfqpoint{4.055862in}{1.298381in}}%
\pgfpathlineto{\pgfqpoint{4.060732in}{1.355710in}}%
\pgfpathlineto{\pgfqpoint{4.065603in}{1.502862in}}%
\pgfpathlineto{\pgfqpoint{4.070474in}{1.311600in}}%
\pgfpathlineto{\pgfqpoint{4.075344in}{1.403728in}}%
\pgfpathlineto{\pgfqpoint{4.080215in}{1.223511in}}%
\pgfpathlineto{\pgfqpoint{4.085086in}{1.280252in}}%
\pgfpathlineto{\pgfqpoint{4.089957in}{1.468385in}}%
\pgfpathlineto{\pgfqpoint{4.094827in}{1.353076in}}%
\pgfpathlineto{\pgfqpoint{4.099698in}{1.291192in}}%
\pgfpathlineto{\pgfqpoint{4.104569in}{1.325037in}}%
\pgfpathlineto{\pgfqpoint{4.109440in}{1.247263in}}%
\pgfpathlineto{\pgfqpoint{4.114310in}{1.282686in}}%
\pgfpathlineto{\pgfqpoint{4.119181in}{1.286813in}}%
\pgfpathlineto{\pgfqpoint{4.124052in}{1.307695in}}%
\pgfpathlineto{\pgfqpoint{4.128923in}{1.321530in}}%
\pgfpathlineto{\pgfqpoint{4.133793in}{1.317245in}}%
\pgfpathlineto{\pgfqpoint{4.138664in}{1.293258in}}%
\pgfpathlineto{\pgfqpoint{4.143535in}{1.211106in}}%
\pgfpathlineto{\pgfqpoint{4.148405in}{1.344471in}}%
\pgfpathlineto{\pgfqpoint{4.153276in}{1.322845in}}%
\pgfpathlineto{\pgfqpoint{4.158147in}{1.410776in}}%
\pgfpathlineto{\pgfqpoint{4.163018in}{1.362703in}}%
\pgfpathlineto{\pgfqpoint{4.167888in}{1.325509in}}%
\pgfpathlineto{\pgfqpoint{4.172759in}{1.300027in}}%
\pgfpathlineto{\pgfqpoint{4.177630in}{1.364623in}}%
\pgfpathlineto{\pgfqpoint{4.182501in}{1.404071in}}%
\pgfpathlineto{\pgfqpoint{4.187371in}{1.294566in}}%
\pgfpathlineto{\pgfqpoint{4.192242in}{1.322672in}}%
\pgfpathlineto{\pgfqpoint{4.197113in}{1.309763in}}%
\pgfpathlineto{\pgfqpoint{4.201984in}{1.379943in}}%
\pgfpathlineto{\pgfqpoint{4.206854in}{1.372867in}}%
\pgfpathlineto{\pgfqpoint{4.211725in}{1.447452in}}%
\pgfpathlineto{\pgfqpoint{4.216596in}{1.396437in}}%
\pgfpathlineto{\pgfqpoint{4.221466in}{1.249176in}}%
\pgfpathlineto{\pgfqpoint{4.226337in}{1.292681in}}%
\pgfpathlineto{\pgfqpoint{4.231208in}{1.378079in}}%
\pgfpathlineto{\pgfqpoint{4.236079in}{1.410164in}}%
\pgfpathlineto{\pgfqpoint{4.240949in}{1.302429in}}%
\pgfpathlineto{\pgfqpoint{4.245820in}{1.374271in}}%
\pgfpathlineto{\pgfqpoint{4.250691in}{1.411460in}}%
\pgfpathlineto{\pgfqpoint{4.255562in}{1.279122in}}%
\pgfpathlineto{\pgfqpoint{4.260432in}{1.219021in}}%
\pgfpathlineto{\pgfqpoint{4.265303in}{1.286518in}}%
\pgfpathlineto{\pgfqpoint{4.270174in}{1.401778in}}%
\pgfpathlineto{\pgfqpoint{4.275045in}{1.396285in}}%
\pgfpathlineto{\pgfqpoint{4.279915in}{1.306394in}}%
\pgfpathlineto{\pgfqpoint{4.284786in}{1.341042in}}%
\pgfpathlineto{\pgfqpoint{4.289657in}{1.405269in}}%
\pgfpathlineto{\pgfqpoint{4.294527in}{1.547102in}}%
\pgfpathlineto{\pgfqpoint{4.299398in}{1.496715in}}%
\pgfpathlineto{\pgfqpoint{4.304269in}{1.340684in}}%
\pgfpathlineto{\pgfqpoint{4.309140in}{1.397476in}}%
\pgfpathlineto{\pgfqpoint{4.314010in}{1.479442in}}%
\pgfpathlineto{\pgfqpoint{4.318881in}{1.422465in}}%
\pgfpathlineto{\pgfqpoint{4.323752in}{1.350296in}}%
\pgfpathlineto{\pgfqpoint{4.328623in}{1.385910in}}%
\pgfpathlineto{\pgfqpoint{4.333493in}{1.446177in}}%
\pgfpathlineto{\pgfqpoint{4.338364in}{1.372478in}}%
\pgfpathlineto{\pgfqpoint{4.343235in}{1.392284in}}%
\pgfpathlineto{\pgfqpoint{4.348106in}{1.465392in}}%
\pgfpathlineto{\pgfqpoint{4.352976in}{1.354432in}}%
\pgfpathlineto{\pgfqpoint{4.357847in}{1.363754in}}%
\pgfpathlineto{\pgfqpoint{4.362718in}{1.345798in}}%
\pgfpathlineto{\pgfqpoint{4.367588in}{1.356128in}}%
\pgfpathlineto{\pgfqpoint{4.372459in}{1.346473in}}%
\pgfpathlineto{\pgfqpoint{4.377330in}{1.441537in}}%
\pgfpathlineto{\pgfqpoint{4.382201in}{1.460457in}}%
\pgfpathlineto{\pgfqpoint{4.387071in}{1.382838in}}%
\pgfpathlineto{\pgfqpoint{4.391942in}{1.414003in}}%
\pgfpathlineto{\pgfqpoint{4.396813in}{1.316856in}}%
\pgfpathlineto{\pgfqpoint{4.401684in}{1.294078in}}%
\pgfpathlineto{\pgfqpoint{4.406554in}{1.311882in}}%
\pgfpathlineto{\pgfqpoint{4.411425in}{1.340688in}}%
\pgfpathlineto{\pgfqpoint{4.416296in}{1.524980in}}%
\pgfpathlineto{\pgfqpoint{4.421167in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{4.426037in}{1.304223in}}%
\pgfpathlineto{\pgfqpoint{4.430908in}{1.301861in}}%
\pgfpathlineto{\pgfqpoint{4.435779in}{1.395250in}}%
\pgfpathlineto{\pgfqpoint{4.440649in}{1.519169in}}%
\pgfpathlineto{\pgfqpoint{4.445520in}{1.361990in}}%
\pgfpathlineto{\pgfqpoint{4.450391in}{1.444877in}}%
\pgfpathlineto{\pgfqpoint{4.455262in}{1.318188in}}%
\pgfpathlineto{\pgfqpoint{4.460132in}{1.416876in}}%
\pgfpathlineto{\pgfqpoint{4.465003in}{1.356857in}}%
\pgfpathlineto{\pgfqpoint{4.469874in}{1.448420in}}%
\pgfpathlineto{\pgfqpoint{4.474745in}{1.350914in}}%
\pgfpathlineto{\pgfqpoint{4.479615in}{1.474589in}}%
\pgfpathlineto{\pgfqpoint{4.484486in}{1.478174in}}%
\pgfpathlineto{\pgfqpoint{4.489357in}{1.361199in}}%
\pgfpathlineto{\pgfqpoint{4.494227in}{1.384627in}}%
\pgfpathlineto{\pgfqpoint{4.499098in}{1.428968in}}%
\pgfpathlineto{\pgfqpoint{4.503969in}{1.342622in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{1.420352in}}%
\pgfpathlineto{\pgfqpoint{4.513710in}{1.574819in}}%
\pgfpathlineto{\pgfqpoint{4.518581in}{1.459299in}}%
\pgfpathlineto{\pgfqpoint{4.523452in}{1.338246in}}%
\pgfpathlineto{\pgfqpoint{4.528323in}{1.400836in}}%
\pgfpathlineto{\pgfqpoint{4.533193in}{1.404887in}}%
\pgfpathlineto{\pgfqpoint{4.538064in}{1.395999in}}%
\pgfpathlineto{\pgfqpoint{4.542935in}{1.478380in}}%
\pgfpathlineto{\pgfqpoint{4.547806in}{1.361891in}}%
\pgfpathlineto{\pgfqpoint{4.552676in}{1.438749in}}%
\pgfpathlineto{\pgfqpoint{4.557547in}{1.454481in}}%
\pgfpathlineto{\pgfqpoint{4.557547in}{1.454481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476360in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{0.476360in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751889in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{4.751889in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476360in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{4.751889in}{0.441847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476360in}{2.940963in}}%
\pgfpathlineto{\pgfqpoint{4.751889in}{2.940963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554138in}{2.071238in}}%
\pgfpathlineto{\pgfqpoint{2.338878in}{2.071238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.361100in}{2.071238in}}{\pgfqpoint{2.361100in}{2.093460in}}%
\pgfpathlineto{\pgfqpoint{2.361100in}{2.863185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.361100in}{2.885408in}}{\pgfqpoint{2.338878in}{2.885408in}}%
\pgfpathlineto{\pgfqpoint{0.554138in}{2.885408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.531916in}{2.885408in}}{\pgfqpoint{0.531916in}{2.863185in}}%
\pgfpathlineto{\pgfqpoint{0.531916in}{2.093460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.531916in}{2.071238in}}{\pgfqpoint{0.554138in}{2.071238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576360in}{2.802074in}}%
\pgfpathlineto{\pgfqpoint{0.798582in}{2.802074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.887471in,y=2.763185in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont no load balancing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576360in}{2.647141in}}%
\pgfpathlineto{\pgfqpoint{0.798582in}{2.647141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.887471in,y=2.608252in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Hilbert}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576360in}{2.492208in}}%
\pgfpathlineto{\pgfqpoint{0.798582in}{2.492208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.887471in,y=2.453319in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Morton}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576360in}{2.337275in}}%
\pgfpathlineto{\pgfqpoint{0.798582in}{2.337275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.887471in,y=2.298386in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ParMETIS \texttt{AdaptiveRepart}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576360in}{2.179257in}}%
\pgfpathlineto{\pgfqpoint{0.798582in}{2.179257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.887471in,y=2.140368in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ParMETIS \texttt{PartGeomKway}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/wl_F_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.783034in}{2.073473in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.783034in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.783034in}{2.073473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.073473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.841970in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{1.841970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472901in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{0.472901in}{1.841970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472901in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896342in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{0.896342in}{1.841970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896342in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319783in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{1.319783in}{1.841970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319783in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743224in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{1.743224in}{1.841970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743224in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166665in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{2.166665in}{1.841970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166665in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590106in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{2.590106in}{1.841970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590106in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542893in,y=0.210390in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle t^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.459133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=0.420871in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.804842in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.804842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=0.766580in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{1.150551in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.150551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=1.112289in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{1.496261in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.496261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=1.457998in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{1.841970in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.841970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=1.803708in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210390in,y=1.141909in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle F\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402752in,y=1.883637in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.887843,0.884706,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.380759in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.379930in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.377994in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.375055in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.373914in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.373603in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.372220in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.369489in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.368003in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.365825in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.362402in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.360604in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.359844in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.359360in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.356974in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.355177in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.355730in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.355488in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.354209in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.353241in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.352964in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.352135in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.349818in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.346983in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.344702in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.341867in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.339585in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.337027in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.333847in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.330286in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.328142in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.324858in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.321678in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.319742in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.317736in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.315593in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.312516in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.311237in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.307503in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.303078in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.297582in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.284687in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.279294in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.273624in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.266226in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.260936in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.254887in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.251602in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.245829in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.241784in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.237912in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.234766in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.229788in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.225812in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.221664in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.216997in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.213194in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.207213in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.203825in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.199711in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.198190in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.195010in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.192832in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.189962in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.185468in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.181078in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.180559in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.179833in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.179418in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.178346in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.177033in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.175892in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.176618in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.175823in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.175512in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.176238in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.176169in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.175235in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.173956in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.172227in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.168321in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.166834in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.162478in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.157604in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.153455in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.149998in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.146818in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.141840in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.137276in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.131883in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.127804in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.122791in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.119956in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.116534in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.113630in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.111313in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.110276in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.106404in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.102394in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.100666in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.096448in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.092230in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.089672in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.086353in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.082412in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.078782in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.074011in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.067823in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.066752in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.065161in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.063951in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.062983in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.061497in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.060909in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.060010in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.057901in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.057210in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.056138in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.054513in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.053338in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.052093in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.051471in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.048222in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.045525in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.042414in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.041065in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.039994in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.037816in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.035569in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.033667in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.032699in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.031939in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.031420in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.030556in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.029968in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.029104in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.027686in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.027237in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.026546in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.025266in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.024368in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.023400in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.023158in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.022570in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.021325in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.020738in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.019216in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.018491in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.018041in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{1.016416in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{1.014999in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{1.013685in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{1.012648in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{1.011680in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.010366in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{1.010366in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{1.009709in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{1.008811in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{1.007497in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{1.006149in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{1.005284in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{1.004351in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{1.003694in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{1.003487in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{1.003487in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.002242in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{1.000444in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{0.999131in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{0.997333in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{0.997264in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{0.996469in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{0.994602in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{0.993323in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{0.992770in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.991733in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.991733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.853979,0.854010,0.921107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.312136in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.310200in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.307573in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.305810in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.305291in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.303459in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.302456in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.299103in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.294401in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.291497in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.290287in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.287625in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.282958in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.279708in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.278014in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.275837in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.273382in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.271411in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.268162in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.267678in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.266226in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.265362in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.266848in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.265362in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.264497in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.264255in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.261939in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.259899in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.252881in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.248041in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.243893in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.240540in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.235631in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.232381in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.228647in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.224464in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.222044in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.217239in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.214888in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.213540in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.211189in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.211915in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.210325in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.210636in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.209841in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.209426in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.208181in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.203964in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.202581in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.196980in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.194629in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.186263in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.183428in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.182668in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.179487in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.177448in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.177759in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.176065in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.174440in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.171467in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.167664in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.163481in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.162306in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.156152in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.153732in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.151796in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.150206in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.148166in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.145988in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.144432in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.142324in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.138728in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.136481in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.132989in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.130155in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.127700in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.124727in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.122342in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.120025in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.116050in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.112973in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.110345in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.106923in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.104710in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.101322in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.087632in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.080511in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.076535in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.073804in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.070451in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.067720in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.067305in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.064401in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.062430in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.061946in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.061047in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.058627in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.058316in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.058282in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.056138in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.054583in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.053234in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.051679in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.049604in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.048740in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.046424in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.045179in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.043140in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.041860in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.039994in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.038127in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.036917in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.035949in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.033667in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.031766in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.030279in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.027721in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.024091in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.022466in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.018179in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.015206in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.013893in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.012890in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.011507in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.009709in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.008188in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.007393in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.006080in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.005630in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.004178in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.003936in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.004351in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.003798in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.002553in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.001689in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.001966in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.001620in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.000410in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.000168in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{0.998785in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{0.998820in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{0.997264in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{0.997022in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{0.996054in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{0.995535in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{0.995535in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{0.994637in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{0.993530in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{0.993703in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{0.992320in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{0.992217in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{0.991249in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{0.990834in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{0.990004in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{0.988932in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{0.988310in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{0.987169in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{0.986893in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{0.986028in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{0.985510in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.984818in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{0.982779in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{0.982226in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{0.981500in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{0.981430in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{0.980532in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{0.980013in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{0.980048in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{0.979252in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.977939in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.977939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.809689,0.811196,0.898962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.492804in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.491110in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.490384in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.486270in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.484438in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.481948in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.480393in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.477558in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.475933in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.473513in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.467843in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.466426in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.465078in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.463384in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.462900in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.460687in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.457749in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.447619in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.444128in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.429401in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.424906in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.420239in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.415123in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.409764in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.402885in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.391615in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.385461in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.379031in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.373465in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.368521in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.363128in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.357873in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.350717in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.345082in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.339205in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.327174in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.322127in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.315213in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.310096in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.305395in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.299863in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.295542in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.290253in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.284963in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.279778in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.275180in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.272172in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.259657in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.256719in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.252121in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.249666in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.244688in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.240540in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.237601in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.232623in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.228232in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.223047in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.215960in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.214300in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.210774in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.207282in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.203929in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.202615in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.201544in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.199884in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.197983in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.196323in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.190792in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.189236in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.186816in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.184777in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.184742in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.183498in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.178761in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.177240in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.174959in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.173230in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.171121in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.168252in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.166592in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.165071in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.164103in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.162375in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.161061in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.158676in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.157777in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.155495in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.153559in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.152038in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.150240in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.148823in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.146265in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.143464in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.139696in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.136205in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.132125in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.128530in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.124762in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.119749in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.118159in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.115531in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.113630in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.112005in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.109792in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.106232in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.103570in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.100562in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.098557in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.096932in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.090121in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.087183in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.085696in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.082447in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.079854in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.076604in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.074910in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.072179in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.070347in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.067408in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.065196in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.062603in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.061013in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.059768in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.057971in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.055758in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.053027in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.051471in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.048809in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.047184in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.046251in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.043831in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.042137in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.040616in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.038956in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.037470in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.036537in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.034566in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.033425in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.031282in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.028620in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.022120in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.020184in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.018698in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.016209in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.014619in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{1.013581in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{1.011473in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{1.009779in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{1.006736in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{1.004628in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.002830in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{1.002000in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{0.999960in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{0.996711in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{0.996227in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{0.996019in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{0.994706in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{0.994049in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.993565in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{0.992977in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{0.992597in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{0.992770in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{0.992182in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{0.992009in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{0.991594in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{0.990799in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.989209in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.989209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.761707,0.764814,0.874971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.444785in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.443436in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.441535in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.439011in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.435935in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.434102in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.430714in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.428363in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.425529in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.421899in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.419410in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.415849in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.413982in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.410387in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.407621in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.405616in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.402055in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.399393in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.395798in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.391545in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.388227in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.383560in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.380068in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.375989in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.371045in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.367899in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.363128in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.358461in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.353725in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.348539in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.343596in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.325792in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.320571in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.314521in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.309751in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.304046in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.300174in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.296925in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.291843in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.288835in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.284376in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.281852in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.277807in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.275041in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.271861in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.269026in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.263875in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.260625in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.258378in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.256719in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.252086in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.248595in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.243513in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.239883in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.235285in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.230203in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.225985in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.220177in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.215061in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.208838in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.203687in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.198363in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.192970in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.187784in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.183221in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.177413in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.176134in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.171743in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.163965in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.159125in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.156601in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.152487in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.147406in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.143153in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.137899in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.134303in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.128703in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.124208in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.114425in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.108306in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.106577in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.104019in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.100596in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.097381in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.095860in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.093025in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.088497in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.081306in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.078195in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.074150in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.071695in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.068618in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.065611in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.061116in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.058351in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.056277in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.053787in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.051575in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.050054in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.048152in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.045179in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.042310in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.039890in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.036433in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.035430in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.033667in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.031489in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.026165in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.021118in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.018352in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.016693in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.015275in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.013547in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.010193in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.008949in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.008396in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.006875in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.004904in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.003141in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.002035in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{0.998958in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{0.997955in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{0.995916in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{0.994498in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{0.993392in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{0.992735in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{0.991594in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{0.989900in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{0.988276in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{0.986754in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{0.985302in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{0.984542in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{0.984749in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{0.983678in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{0.982260in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{0.981776in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{0.979736in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{0.978561in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{0.977766in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{0.975519in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{0.975139in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{0.974274in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{0.973272in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{0.969054in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{0.968708in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{0.968812in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{0.967879in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{0.966703in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{0.964733in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{0.964180in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{0.964525in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{0.964422in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{0.964007in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{0.963730in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{0.963799in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{0.962866in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{0.962382in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{0.962174in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{0.961587in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{0.961448in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{0.960688in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{0.960273in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{0.960308in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{0.959789in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{0.959720in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.959305in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{0.959236in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{0.958475in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{0.958095in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{0.958441in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{0.957853in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{0.957058in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{0.956712in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.956401in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.956401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.713725,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.349473in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.347467in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.344806in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.342144in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.337857in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.334711in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.329352in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.325861in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.319984in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.315697in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.311929in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.307434in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.302836in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.299863in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.296199in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.292776in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.289319in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.286761in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.284099in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.280020in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.275318in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.269925in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.266399in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.260971in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.257341in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.246555in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.240954in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.236529in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.230134in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.224844in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.219417in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.214300in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.211604in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.206211in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.202788in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.197084in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.194664in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.189720in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.185641in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.182391in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.179453in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.176169in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.173507in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.168044in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.165694in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.162755in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.160231in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.157224in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.155530in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.151865in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.149549in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.148097in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.146852in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.146265in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.144156in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.143672in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.142358in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.137553in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.135686in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.134718in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.129878in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.127838in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.127320in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.128253in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.127078in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.124623in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.124347in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.123932in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.122895in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.121304in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.120060in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.119714in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.117294in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.112523in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.109931in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.108340in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.106958in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.104088in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.101184in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.098280in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.093475in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.088669in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.084798in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.081410in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.077711in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.074461in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.067823in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.063778in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.061047in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.058247in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.054755in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.052992in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.051817in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.050883in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.049155in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.046977in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.045248in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.043001in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.041411in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.039095in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.037539in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.036882in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.034117in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.032595in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.027168in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.025681in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.023503in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.022155in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.017557in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.014999in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.011957in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.010989in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.008949in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.008188in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.006183in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.006080in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.005699in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.004662in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.003003in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.001516in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{0.999684in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{0.998543in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{0.998163in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{0.996365in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{0.996261in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{0.995466in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{0.995121in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{0.994464in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{0.993911in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{0.992977in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{0.992666in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{0.992666in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{0.992977in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{0.992493in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{0.992459in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{0.991318in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{0.990972in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{0.989485in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{0.988794in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{0.987550in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{0.987135in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{0.984542in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{0.983885in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{0.982917in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{0.982952in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{0.982329in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{0.981949in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{0.981361in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{0.980255in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{0.979633in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{0.979425in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{0.978630in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{0.978319in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{0.978181in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{0.977386in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{0.976902in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{0.976141in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{0.975519in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{0.975761in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{0.975657in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{0.975899in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{0.975381in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{0.975346in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{0.975035in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{0.975415in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{0.975069in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{0.975000in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{0.974793in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{0.974862in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.974205in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.974205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.665744,0.657747,0.815071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.438458in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.438147in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.437456in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.436591in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.434655in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.433549in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.431993in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.429297in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.427188in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.426255in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.424388in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.422417in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.421173in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.420481in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.415434in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.412703in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.406411in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.402228in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.397595in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.394277in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.389437in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.383525in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.377717in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.372047in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.366136in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.359014in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.354243in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.348781in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.345704in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.340519in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.335541in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.331115in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.326794in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.323268in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.318981in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.314487in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.311514in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.304323in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.297582in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.293364in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.290114in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.285689in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.282128in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.279190in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.276044in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.272276in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.269026in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.261766in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.258205in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.255509in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.253262in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.249943in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.245864in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.241819in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.235769in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.232727in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.226746in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.222286in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.218068in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.213609in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.207524in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.203756in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.200299in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.196496in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.191864in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.189063in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.185779in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.183325in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.180628in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.176203in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.174647in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.174267in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.173541in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.171467in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.169047in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.163619in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.160577in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.157051in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.149203in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.146196in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.142047in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.137345in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.133024in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.129601in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.125280in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.122203in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.118435in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.115566in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.113388in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.110000in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.105955in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.102740in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.100493in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.098626in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.097900in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.094858in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.092576in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.089430in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.088289in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.085731in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.084244in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.083415in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.080580in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.078229in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.076259in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.071349in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.069344in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.067789in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.064608in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.062050in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.059146in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.056761in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.052301in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.049466in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.047807in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.043554in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.041342in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.038853in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.038473in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.037332in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.035880in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.034082in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.032665in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.030625in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.029104in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.027617in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.026615in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.025750in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.024298in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.022708in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.022086in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.021049in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.018283in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.017937in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.017211in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.017073in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.016555in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.015621in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.015275in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.014307in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.013823in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.012890in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.012199in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.011369in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.010643in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.009744in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.009018in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.007428in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.005630in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.004213in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.003072in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{0.999511in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{0.997852in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{0.997368in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{0.995328in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{0.994602in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{0.994014in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{0.993669in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{0.993115in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{0.993254in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{0.993150in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{0.993565in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{0.993738in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{0.993634in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{0.993357in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{0.992977in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{0.992182in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{0.991110in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{0.990695in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.990419in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{0.989969in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{0.989658in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{0.989140in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{0.988967in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{0.988794in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{0.988483in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{0.988518in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.988310in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.988310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.617762,0.602138,0.783453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.343181in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.340795in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.339101in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.335817in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.332637in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.329283in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.324167in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.320952in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.301315in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.295507in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.293260in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.291048in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.289388in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.288593in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.285724in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.283650in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.283373in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.280331in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.278187in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.279294in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.277185in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.277565in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.274938in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.273831in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.268507in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.263944in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.261248in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.257825in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.257307in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.255129in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.252639in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.251118in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.248906in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.246935in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.244515in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.242268in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.241196in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.239433in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.239330in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.237013in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.235389in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.234317in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.231102in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.224118in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.215994in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.212503in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.209702in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.205623in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.200714in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.194595in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.176756in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.173195in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.168183in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.164553in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.160992in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.156774in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.153490in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.151243in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.149825in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.147855in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.147267in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.144363in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.142393in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.137587in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.136205in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.134441in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.131261in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.129152in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.127078in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.126006in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.121858in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.119749in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.117087in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.114045in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.113422in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.111417in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.109896in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.108686in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.107995in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.106059in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.101910in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.099870in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.097312in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.095687in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.093164in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.090156in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.089223in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.087045in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.083760in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.080995in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.077434in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.072283in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.066613in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.063606in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.060114in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.058662in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.058662in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.057521in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.057487in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.055101in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.051367in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.049743in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.049189in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.047012in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.041826in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.041342in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.038956in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.037574in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.034946in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.032872in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.031385in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.029242in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.026304in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.023711in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.022328in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.019458in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.015863in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.013893in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.011922in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.009502in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.006425in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.003936in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.002657in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.001551in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{0.998785in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{0.994775in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{0.993115in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{0.991733in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{0.990453in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{0.989001in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{0.988103in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{0.986132in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{0.985717in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{0.985406in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{0.984853in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{0.983920in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{0.982398in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{0.981776in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{0.981430in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{0.980428in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{0.978665in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{0.977593in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{0.977559in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{0.976176in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{0.974136in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{0.972822in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{0.971785in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{0.970229in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{0.968294in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{0.967775in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{0.965597in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{0.964664in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{0.964214in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{0.964180in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{0.963592in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{0.962831in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{0.961621in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{0.961967in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{0.961034in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{0.960204in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{0.959927in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{0.958475in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{0.958337in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{0.957577in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.957231in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{0.956678in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{0.955952in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{0.954949in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{0.954154in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{0.954016in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{0.954154in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{0.954050in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.953739in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.953739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.573472,0.559323,0.762784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.404890in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.403749in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.402332in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.400499in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.398909in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.394622in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.392202in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.388572in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.385738in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.381900in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.376749in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.372151in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.367657in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.364546in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.360017in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.355142in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.352619in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.348297in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.344875in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.341832in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.339654in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.338272in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.334503in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.331254in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.329283in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.327658in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.325377in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.322300in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.319880in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.316388in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.311963in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.309094in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.304772in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.291393in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.285344in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.279224in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.275525in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.269683in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.263011in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.258344in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.251084in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.246693in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.243720in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.237636in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.233902in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.230549in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.226850in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.224741in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.222908in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.220627in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.218103in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.216098in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.213021in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.207524in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.203549in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.199815in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.193558in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.188718in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.180628in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.174613in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.169462in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.165279in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.159332in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.155530in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.153767in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.151623in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.147509in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.144502in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.141667in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.138140in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.133128in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.129843in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.127182in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.122929in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.118642in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.114943in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.110484in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.107165in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.103328in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.094408in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.092507in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.091331in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.088773in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.084002in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.082066in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.079093in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.071868in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.067720in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.065438in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.063951in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.062776in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.060390in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.060114in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.058213in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.056830in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.055689in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.054237in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.053580in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.053476in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.052197in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.051540in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.050261in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.048844in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.046804in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.043001in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.040270in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.036779in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.030832in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.028516in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.027099in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.024022in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.022120in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.021014in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.019804in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.019389in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.017557in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.015137in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.013339in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.012959in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.012302in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.012129in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.011749in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.010954in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.009709in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.007048in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.006356in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.005215in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.004178in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.003314in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.002104in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.001309in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.000237in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{0.999442in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{0.996849in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{0.995605in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{0.995121in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{0.994982in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{0.993738in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{0.991975in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{0.991663in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{0.991525in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{0.991041in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{0.990834in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{0.989831in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{0.988448in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{0.987515in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{0.986443in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{0.985856in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{0.982156in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{0.980704in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{0.979806in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{0.977420in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{0.977420in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{0.976487in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{0.974171in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{0.973998in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{0.972961in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{0.972304in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{0.972338in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{0.971647in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{0.970506in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{0.970057in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{0.969365in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{0.968881in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.968570in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{0.968570in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{0.968328in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{0.967913in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{0.968121in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{0.967291in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{0.967014in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{0.966323in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{0.966012in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{0.965355in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.964940in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.964940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.525490,0.512941,0.740392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.431095in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.429643in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.427188in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.424146in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.420378in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.417681in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.412426in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.408036in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.403991in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.398944in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.388849in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.383456in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.375401in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.370630in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.368832in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.362782in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.359913in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.354693in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.350164in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.348297in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.342109in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.339274in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.334642in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.332256in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.329076in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.326345in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.324409in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.323614in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.319500in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.316803in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.313069in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.308368in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.304945in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.300140in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.287107in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.282370in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.277185in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.274523in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.269614in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.265984in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.262354in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.259519in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.257445in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.256097in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.254403in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.252951in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.249286in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.246901in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.244204in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.240851in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.237808in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.234317in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.229511in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.225778in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.216755in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.214266in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.210843in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.207490in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.204862in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.198536in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.193350in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.191725in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.188614in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.187128in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.188234in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.187162in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.184880in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.182910in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.182253in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.179038in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.177137in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.176341in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.175166in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.174336in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.170810in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.169012in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.165832in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.163827in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.162548in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.160542in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.160335in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.159713in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.158295in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.156705in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.154389in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.153559in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.152902in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.151001in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.149964in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.149030in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.147924in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.146922in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.144121in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.141148in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.139316in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.137311in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.134303in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.131641in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.129740in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.124762in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.122065in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.118815in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.115220in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.111625in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.107303in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.100562in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.097312in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.093060in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.091539in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.089499in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.085143in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.081652in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.079716in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.077641in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.076501in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.074426in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.073355in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.072559in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.070727in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.069725in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.066648in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.064643in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.063536in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.063225in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.062361in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.061255in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.060494in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.058385in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.057141in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.055551in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.049570in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.047357in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.046320in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.043416in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.041584in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.036709in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.034877in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.033840in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.030383in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.028101in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.026615in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.025301in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.024195in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.022259in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.019631in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.018214in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.016001in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{1.015448in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{1.015483in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{1.013651in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{1.013132in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{1.012855in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{1.011058in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.010505in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{1.009122in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{1.008465in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{1.006633in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{1.005388in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{1.004731in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{1.003556in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{1.003348in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{1.002346in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.001689in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{1.000479in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.999788in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{0.999649in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{0.998958in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{0.998992in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{0.998647in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{0.998094in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{0.998301in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{0.997679in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{0.997644in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{0.997748in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.997264in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.997264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.484029,0.454333,0.710665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.358288in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.357182in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.355281in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.354900in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.353517in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.350441in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.349507in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.348505in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.344978in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.345462in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.340208in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.339136in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.337546in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.335541in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.334815in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.332083in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.330804in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.330424in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.328384in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.327831in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.327036in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.326448in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.324927in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.323614in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.320468in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.318670in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.315731in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.313208in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.308506in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.305464in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.299621in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.290979in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.283857in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.278637in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.272449in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.263045in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.254783in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.252190in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.248007in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.244273in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.242441in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.239606in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.238120in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.235700in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.229373in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.222010in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.217723in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.209564in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.204966in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.199608in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.196807in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.193661in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.189720in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.178934in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.173783in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.167906in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.159160in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.154562in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.150759in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.147993in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.146991in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.144087in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.141252in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.141425in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.138140in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.136377in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.135340in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.132817in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.130224in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.123137in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.121927in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.118159in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.115635in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.112489in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.109377in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.106819in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.103535in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.099075in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.095065in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.092714in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.088497in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.083415in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.080442in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.076120in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.074392in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.071764in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.069483in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.066959in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.065196in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.062983in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.060598in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.057452in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.054790in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.053165in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.050814in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.048636in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.046873in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.044280in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.041999in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.039198in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.037919in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.036122in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.032941in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.031731in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.030175in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.027479in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.026718in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.025232in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.023019in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.021083in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.019839in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.019528in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.017592in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.013858in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.010228in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.007601in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.006425in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.004662in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.004247in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.002035in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.001067in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{0.998059in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{0.996918in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{0.994049in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{0.992839in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{0.989900in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{0.988172in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{0.985130in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{0.983436in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{0.980981in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{0.978838in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{0.976521in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{0.975484in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{0.974931in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{0.974378in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{0.974101in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{0.973445in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{0.972961in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{0.973064in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{0.971785in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{0.970575in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{0.969676in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{0.968432in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{0.968224in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{0.966703in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{0.965562in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{0.962658in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{0.959962in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{0.957819in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{0.956367in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{0.955779in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{0.955502in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{0.955364in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{0.953912in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{0.952633in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{0.952322in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{0.950559in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{0.949003in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{0.948692in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{0.948484in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{0.947171in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{0.946721in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{0.946134in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{0.945131in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{0.944543in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{0.944163in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{0.943575in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{0.943230in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{0.942642in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{0.942296in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{0.941605in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.941674in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{0.940948in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{0.940533in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{0.940084in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{0.938977in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{0.937906in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{0.937837in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.937629in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.937629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.448843,0.383960,0.673879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.291463in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.289215in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.285447in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.283995in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.280434in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.275698in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.272863in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.268162in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.265431in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.260107in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.257237in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.253746in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.251602in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.247108in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.240263in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.239053in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.236702in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.235008in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.234179in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.231862in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.232485in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.232415in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.229926in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.228993in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.227299in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.223185in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.221387in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.218656in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.217239in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.213332in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.209460in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.207352in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.204413in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.200437in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.196877in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.196496in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.194526in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.193661in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.192555in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.191172in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.190688in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.190827in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.191518in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.189789in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.186886in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.185918in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.182564in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.177724in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.173921in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.170983in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.168183in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.165002in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.160231in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.155945in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.152384in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.148028in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.144260in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.141079in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.135479in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.132575in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.128564in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.125349in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.118089in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.113388in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.108168in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.105194in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.104918in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.103881in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.101841in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.097969in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.096241in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.095515in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.092265in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.087840in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.087079in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.084625in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.082758in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.079335in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.078160in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.077019in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.075671in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.073424in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.071453in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.071349in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.070278in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.067823in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.065369in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.061912in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.059595in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.058420in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.057383in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.054479in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.052992in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.046458in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.044764in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.041342in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.038507in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.032976in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.032526in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.030210in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.027859in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.024921in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.023676in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.020461in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.019631in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.017246in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.017073in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.015932in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.015103in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.014100in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.012510in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.012268in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.011922in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.010263in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.009675in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.009364in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.008569in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.007151in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.006667in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.005941in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.003660in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.003348in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.001170in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.000030in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{0.998059in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{0.997610in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{0.997541in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{0.997886in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{0.997713in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{0.997713in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{0.998439in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{0.997990in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{0.997679in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{0.997817in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{0.997644in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{0.997368in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{0.997195in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{0.997402in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{0.997126in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{0.997195in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{0.996780in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{0.995708in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{0.995881in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{0.995121in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{0.994602in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{0.993807in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{0.992493in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{0.991249in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{0.990246in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{0.989935in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{0.989935in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{0.989555in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{0.988621in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{0.988034in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{0.987135in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{0.986512in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{0.985372in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{0.984611in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{0.983781in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{0.982537in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{0.981811in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{0.981638in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.980255in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{0.979529in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{0.979011in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{0.978976in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{0.977870in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{0.978838in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{0.978146in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{0.977904in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{0.978215in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.978112in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.978112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.413656,0.313772,0.637370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.459546in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.458855in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.458233in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.457507in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.455571in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.454949in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.453393in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.450869in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.449348in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.447170in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.444854in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.440878in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.438700in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.435762in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.432166in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.429020in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.426635in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.423040in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.420412in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.418338in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.414017in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.407102in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.402608in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.398148in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.392029in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.382038in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.376369in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.372635in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.366447in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.361227in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.355073in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.340000in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.329940in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.326656in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.322542in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.317322in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.314037in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.311272in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.301938in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.294885in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.289803in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.285724in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.283753in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.279881in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.275491in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.267125in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.262458in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.258274in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.249079in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.242545in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.230756in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.224360in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.219140in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.213851in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.209460in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.203860in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.198086in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.193834in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.188441in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.184915in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.182149in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.172297in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.168597in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.165002in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.161580in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.157431in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.154527in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.150551in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.147198in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.142427in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.137518in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.127424in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.115462in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.104918in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.101253in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.097485in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.093648in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.089845in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.087079in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.083968in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.080753in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.078817in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.077365in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.075256in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.072940in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.072075in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.071937in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.070520in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.070174in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.069448in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.069102in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.067305in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.066613in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.065542in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.063606in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.061220in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.060909in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.059768in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.057452in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.057037in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.056415in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.054652in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.053476in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.050883in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.046631in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.045663in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.046735in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.046044in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.043416in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.042898in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.042102in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.040581in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.040270in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.039440in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.038887in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.038784in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.039198in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.038507in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.038473in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.036640in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.035914in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.034704in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.033736in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.033425in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.032976in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.032042in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.032181in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.032008in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.031074in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.029795in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.028724in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.028067in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.027514in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.025543in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.025197in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.023538in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.022812in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.021498in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.020945in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.019942in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.019251in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.018076in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.016485in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.015206in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{1.013996in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{1.012959in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{1.011196in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{1.010989in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{1.010608in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.009848in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{1.008776in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{1.008258in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{1.008949in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{1.008949in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{1.008707in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{1.008085in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{1.007462in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{1.007428in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.006425in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{1.006114in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{1.005215in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{1.004904in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{1.004766in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{1.004766in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.005181in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{1.002864in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{1.002726in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.002173in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.002173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.381176,0.251765,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.295819in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.293779in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.293260in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.290253in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.288109in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.283615in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.273728in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.270547in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.267609in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.264566in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.261144in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.259346in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.255267in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.252847in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.251187in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.250150in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.248491in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.248214in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.245829in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.244826in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.241715in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.240021in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.241024in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.236253in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.233038in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.225398in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.220592in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.217619in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.212779in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.210497in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.206626in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.203065in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.200610in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.199435in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.195909in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.196565in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.191553in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.192521in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.190343in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.187612in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.185122in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.184120in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.180421in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.176964in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.177344in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.177102in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.177690in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.177690in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.178900in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.179591in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.180870in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.181492in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.183636in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.184085in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.186056in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.185261in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.182841in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.180697in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.180352in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.177690in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.174233in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.169012in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.167076in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.163066in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.159816in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.156463in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.154078in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.150966in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.147267in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.144156in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.141701in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.140076in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.138140in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.137034in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.134718in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.132713in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.129221in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.127838in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.122272in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.119956in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.117156in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.112005in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.109965in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.106370in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.104019in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.101979in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.101668in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.099386in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.097900in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.095687in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.093267in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.092057in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.091055in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.089603in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.087218in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.086457in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.084798in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.082170in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.078851in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.075982in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.073666in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.071903in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.067097in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.064020in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.060079in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.058074in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.055758in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.055067in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.052958in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.051955in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.050711in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.049743in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.048982in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.047841in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.046908in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.046597in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.045076in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.044661in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.045006in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.044695in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.044868in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.044764in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.042898in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.041376in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.041204in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.039579in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.037850in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.035154in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.032907in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.032077in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.031627in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.030417in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.029691in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.029726in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.028758in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.027721in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.026442in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.025474in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.024782in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.024679in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.023884in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.023330in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.022535in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.022604in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.022397in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.022881in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.022293in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.021360in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.019493in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.018698in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{1.017039in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{1.016658in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{1.015379in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{1.013720in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.012821in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{1.012268in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{1.011576in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{1.010989in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{1.009882in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{1.008983in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{1.006771in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{1.006736in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{1.005388in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.003902in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{1.003487in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{1.002450in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{1.000928in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{1.000721in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{1.000306in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{0.999373in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{0.999234in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{0.999165in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{0.998612in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{0.997713in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.996918in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.996918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.345990,0.184591,0.575855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.351132in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.350268in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.349473in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.348919in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.349231in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.348781in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.346569in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.344494in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.343250in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.342282in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.339447in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.338859in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.337511in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.335506in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.334261in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.332740in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.332325in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.331219in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.326552in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.325688in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.323337in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.321781in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.319880in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.318739in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.316596in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.315247in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.314660in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.310891in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.308852in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.306121in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.306466in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.303632in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.303390in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.301315in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.300244in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.300935in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.300451in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.299379in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.297478in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.296683in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.294954in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.294781in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.293364in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.292361in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.290944in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.287383in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.286450in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.285551in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.284514in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.283235in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.281506in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.278568in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.277461in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.274938in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.271792in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.268888in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.263737in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.260694in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.257099in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.253020in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.247143in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.243409in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.236564in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.232657in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.228924in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.219762in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.215337in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.212330in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.208492in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.206176in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.201820in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.198432in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.195079in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.190930in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.187612in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.184500in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.181285in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.178761in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.176618in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.171916in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.169254in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.166005in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.161891in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.156947in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.153110in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.148270in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.142254in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.134822in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.130397in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.127873in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.122376in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.119092in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.115358in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.113388in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.107684in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.103604in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.099006in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.095757in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.090951in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.087114in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.083276in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.079923in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.075325in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.067063in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.063329in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.058938in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.054617in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.053027in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.048671in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.045732in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.041964in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.039821in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.039337in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.038403in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.037747in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.035776in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.034912in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.034220in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.034428in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.036053in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.036917in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.038818in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.039717in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.040028in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.038576in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.038680in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.039095in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.038749in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.037781in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.037539in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.036709in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.035292in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.034981in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.033633in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.030141in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.028827in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.027721in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.027202in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.025785in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.025647in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.024679in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.025059in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.023676in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.018905in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.017315in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.016071in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.015379in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.014411in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.014273in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.013028in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.012026in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.011369in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{1.008880in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{1.008154in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{1.008188in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{1.007981in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{1.007497in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{1.006287in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.005665in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{1.004628in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{1.002553in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{1.000894in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{0.998509in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{0.997748in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{0.996642in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{0.996469in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{0.994982in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.994325in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{0.993323in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{0.992562in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{0.991421in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{0.990488in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{0.986374in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{0.985268in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{0.984058in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.983712in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.983712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.311649,0.119954,0.545559}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.372013in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.370561in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.368452in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.366343in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.363889in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.360432in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.357735in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.355972in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.353898in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.351028in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.349542in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.347744in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.344149in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.342005in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.339101in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.336751in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.333881in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.328765in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.326241in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.322473in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.319188in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.316803in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.313346in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.311479in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.307261in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.305740in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.300866in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.297582in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.295162in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.292396in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.286484in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.282751in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.278637in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.273520in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.269268in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.265500in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.262942in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.258897in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.255751in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.253331in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.250600in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.247523in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.240954in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.238431in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.234524in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.230479in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.224637in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.219590in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.213401in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.207628in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.202442in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.197499in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.193661in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.190930in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.187715in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.187024in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.186989in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.187542in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.186920in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.185848in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.184604in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.183947in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.182218in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.177966in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.171225in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.168909in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.166558in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.162513in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.159263in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.152280in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.151519in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.145297in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.140595in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.137518in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.130950in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.127700in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.123068in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.120267in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.117191in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.113491in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.108824in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.105540in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.104987in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.103293in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.101737in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.101046in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.099317in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.097070in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.097243in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.095307in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.094063in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.092576in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.089153in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.086284in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.082481in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.080407in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.078022in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.073977in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.072525in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.069759in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.067789in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.065058in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.064297in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.062949in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.060287in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.058351in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.055793in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.052889in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.051264in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.047945in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.045110in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.043382in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.040547in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.037021in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.027030in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.022777in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.019147in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.015241in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.008154in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.005665in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.002519in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{0.997817in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{0.997955in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{0.996711in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{0.996434in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{0.995570in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{0.996089in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{0.995363in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{0.996123in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{0.995950in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{0.997022in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{0.996538in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{0.996538in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{0.995466in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{0.994464in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{0.993911in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{0.992701in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{0.993254in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{0.992597in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{0.991629in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{0.991629in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{0.991110in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{0.991249in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{0.990626in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{0.990937in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{0.988967in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{0.987446in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{0.987757in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{0.986996in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{0.986893in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{0.985994in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{0.985441in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{0.984576in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{0.983263in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{0.982260in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{0.981050in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{0.980601in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{0.979564in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{0.979114in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{0.976833in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{0.975484in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{0.975553in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{0.975173in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{0.974585in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{0.974101in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{0.973479in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{0.973272in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{0.973410in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{0.973168in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.972477in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.972477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.278062,0.057578,0.516770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.396143in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.393723in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.390819in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.388849in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.384839in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.381969in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.377855in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.373050in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.369662in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.363508in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.359049in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.354451in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.350268in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.347156in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.340311in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.337200in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.332671in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.329456in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.325757in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.318843in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.315489in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.311375in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.308368in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.304496in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.300797in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.294159in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.289527in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.283442in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.277980in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.271411in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.266779in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.261178in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.257860in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.251395in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.247869in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.245483in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.241922in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.238534in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.235942in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.233660in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.232208in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.229719in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.229131in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.229097in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.224706in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.224360in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.222148in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.220903in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.219832in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.219002in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.217965in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.215925in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.216340in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.214162in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.210221in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.206314in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.201578in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.198398in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.194457in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.187370in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.181216in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.175996in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.169807in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.166627in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.163412in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.157639in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.154251in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.150448in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.147094in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.144190in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.143706in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.143084in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.140872in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.137795in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.136066in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.130016in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.128219in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.126386in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.123655in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.121685in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.116568in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.115151in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.113837in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.110968in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.108617in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.108168in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.106646in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.102498in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.100182in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.097451in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.095687in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.094166in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.093233in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.091885in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.090087in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.087909in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.086457in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.086008in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.084625in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.082550in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.081548in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.077572in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.075187in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.072801in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.071315in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.066510in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.063087in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.058385in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.054825in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.051679in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.048947in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.046424in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.043070in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.041307in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.038542in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.036640in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.032526in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.030072in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.029138in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.025889in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.024126in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.022604in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.021740in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.020772in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.019458in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.019216in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.017177in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.017211in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.016658in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.015379in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.014791in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.013651in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.012613in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.011922in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.010297in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.009537in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.009225in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.008672in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.007220in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.006978in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.006460in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.006252in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.005768in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.003660in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.000168in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{0.997713in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{0.995812in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{0.993288in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{0.993012in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{0.991387in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{0.991007in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{0.990419in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{0.989416in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{0.989001in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{0.988103in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{0.986236in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{0.985475in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{0.984196in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{0.983401in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{0.982917in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.978838in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{0.978354in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{0.978215in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{0.976798in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{0.977005in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{0.975381in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{0.974205in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{0.973963in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.973963in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.973963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.300347in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.301177in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.301246in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.302698in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.303251in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.302871in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.304254in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.304911in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.306017in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.306778in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.306052in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.307711in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.307953in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.309439in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.309923in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.311203in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.312413in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.311825in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.313346in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.314349in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.316457in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.315593in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.315213in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.315904in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.317978in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.317564in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.319672in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.319500in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.320986in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.323233in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.324962in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.326656in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.328039in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.328592in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.327866in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.325792in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.324340in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.322680in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.320053in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.319327in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.317183in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.316699in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.315247in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.315628in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.312274in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.310857in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.307296in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.302767in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.300313in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.298238in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.294159in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.290909in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.287349in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.284860in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.280331in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.279052in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.277358in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.278706in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.279432in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.285309in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.286415in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.291843in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.299552in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.301557in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.304669in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.307365in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.310096in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.311929in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.311687in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.314487in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.313381in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.312793in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.314072in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.314556in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.314902in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.314936in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.317114in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.314072in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.312136in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.308748in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.308402in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.306881in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.304323in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.302698in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.300071in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.298480in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.297063in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.296441in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.293952in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.291463in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.290495in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.288144in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.288489in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.285274in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.285586in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.284894in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.282958in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.281956in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.279812in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.278256in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.275940in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.274281in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.273036in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.272137in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.272310in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.270858in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.272760in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.273313in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.275940in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.278948in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.280746in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.285689in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.287003in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.291393in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.291532in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.294194in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.295888in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.298446in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.301108in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.302733in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.304669in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.305810in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.305844in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.307020in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.306570in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.307849in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.307089in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.308057in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.308333in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.309785in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.306708in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.305740in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.305637in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.305153in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.305982in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.305084in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.303735in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.302975in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.301246in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.300002in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.300036in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.298792in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.297167in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.294920in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.295680in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.293295in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.292292in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.291947in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.292085in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.290218in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.290944in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.291117in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.290425in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.290979in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{1.290875in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{1.291428in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{1.290771in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{1.291117in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{1.291013in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{1.291359in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.292361in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{1.292984in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{1.293537in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{1.294367in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{1.296130in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{1.296856in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{1.297167in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{1.298273in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{1.297927in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.297996in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{1.297098in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{1.297098in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{1.297651in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{1.297720in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.298100in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{1.299068in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{1.299276in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{1.299932in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{1.300105in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.300900in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.300900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.329629in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.328488in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.328211in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.327520in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.323890in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.323164in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.320329in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.320191in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.317218in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.317045in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.316181in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.313899in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.314072in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.310580in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.309854in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.308299in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.307296in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.304807in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.306086in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.303666in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.304185in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.301419in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.299068in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.294781in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.288766in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.284203in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.279086in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.271965in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.267194in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.261213in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.258551in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.256477in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.256823in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.258309in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.258413in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.260764in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.259415in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.258828in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.258067in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.256753in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.253677in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.251983in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.249908in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.250289in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.252467in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.254679in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.256615in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.259208in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.262354in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.267470in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.271135in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.275664in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.281575in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.285032in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.286173in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.286208in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.284203in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.280988in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.280020in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.275456in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.270789in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.268335in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.266848in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.265638in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.263875in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.261974in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.260694in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.261732in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.259381in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.259381in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.258586in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.256892in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.254091in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.252778in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.252052in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.250081in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.246624in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.245068in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.244031in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.246624in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.245380in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.244792in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.247281in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.246970in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.248871in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.249459in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.249563in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.248595in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.245207in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.244273in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.241369in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.237843in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.236218in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.237463in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.237186in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.235423in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.239779in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.236771in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.238673in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.239641in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.238292in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.237808in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.238500in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.237048in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.231309in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.224741in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.221422in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.218829in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.218656in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.214197in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.212503in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.210636in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.208976in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.209668in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.210739in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.209322in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.212399in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.215095in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.215649in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.216651in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.218587in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.218933in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.219036in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.216236in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.215718in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.213194in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.213194in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.210670in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.209495in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.209875in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.205934in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.205969in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.206453in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.207801in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.209806in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.211189in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.212606in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.215476in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.220177in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.221560in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.228751in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.230307in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.233902in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.238984in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.242821in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.246175in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.252397in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.257307in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.261732in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.266883in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.272207in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.277565in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.283096in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.290598in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.295749in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.300728in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.304254in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{1.315801in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{1.317598in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{1.319085in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{1.321781in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.328246in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{1.330286in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{1.331634in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{1.334227in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{1.337373in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{1.339654in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{1.341694in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{1.344080in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{1.345290in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.345532in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{1.347364in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{1.348193in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{1.349715in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{1.350925in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{1.352688in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.353414in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{1.354313in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{1.355142in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{1.355592in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{1.355523in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{1.355592in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.355868in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.355868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.415123in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.413947in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.412150in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.410767in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.408451in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.405754in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.402746in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.398944in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.396731in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.396938in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.394830in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.393067in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.392202in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.391234in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.387743in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.385565in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.384078in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.382799in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.380759in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.378927in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.377475in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.374571in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.370319in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.367311in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.365306in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.362921in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.360120in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.357597in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.356594in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.354313in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.352964in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.350855in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.348159in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.347502in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.346500in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.344356in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.342628in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.338756in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.335852in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.333293in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.332464in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.330943in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.326276in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.324685in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.323233in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.320848in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.318220in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.314210in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.312758in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.310580in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.308022in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.305118in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.305429in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.304046in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.303424in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.301972in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.301765in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.301454in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.302283in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.302076in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.302767in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.303044in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.302975in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.306847in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.307815in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.311998in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.313415in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.313553in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.314279in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.313484in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.314418in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.312309in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.311790in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.310062in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.308886in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.305671in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.302145in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.303632in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.302940in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.304703in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.302318in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.303735in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.304219in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.304254in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.304150in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.303874in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.304669in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.302076in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.303770in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.305602in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.305326in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.304565in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.304911in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.304081in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.302698in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.300486in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.300866in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.300174in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.300140in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.299760in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.300313in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.299034in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.298273in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.294263in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.290875in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.288213in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.282612in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.278568in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.269648in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.265223in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.261870in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.257998in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.254333in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.244930in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.237463in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.233556in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.227956in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.224084in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.223807in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.224049in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.220800in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.220800in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.220039in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.221560in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.224222in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.226296in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.230065in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.232623in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.236011in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.239018in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.243305in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.245034in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.251429in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.253919in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.257203in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.260522in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.263322in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.266122in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.266710in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.267954in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.267885in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.269925in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.270927in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.270409in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{1.272103in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{1.274972in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{1.276390in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{1.277150in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{1.277772in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.277945in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{1.280400in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{1.283511in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{1.284376in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{1.286796in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{1.287210in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{1.287487in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{1.287660in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.288213in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{1.289665in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{1.292223in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{1.293191in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{1.294643in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.295507in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{1.297512in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{1.298999in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{1.300140in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{1.300174in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.301246in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.301246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.345428in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.347882in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.346811in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.346430in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.347467in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.346914in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.346845in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.348228in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.347225in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.348090in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.347986in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.349300in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.347951in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.348193in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.348332in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.348712in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.348850in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.350233in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.349196in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.350925in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.351581in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.353621in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.354416in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.357251in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.365064in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.367622in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.370457in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.373223in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.375366in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.377890in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.379757in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.382246in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.385565in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.386913in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.388987in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.391061in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.394449in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.397595in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.401018in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.404164in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.410871in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.414812in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.418476in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.422244in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.425667in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.428121in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.429159in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.429435in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.426635in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.425390in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.420308in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.416264in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.411493in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.407171in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.401778in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.398632in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.394968in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.391649in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.389782in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.386360in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.382972in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.379964in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.376403in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.368383in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.364407in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.360155in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.357286in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.354831in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.354105in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.350890in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.349265in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.349231in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.348435in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.347951in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.346085in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.344633in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.344564in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.340864in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.338686in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.335541in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.333121in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.331530in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.330943in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.330908in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.327382in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.326932in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.324720in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.323994in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.321539in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.320848in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.319119in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.319050in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.318670in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.319085in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.318186in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.316665in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.316665in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.317564in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.319085in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.320260in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.320882in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.323786in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.326345in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.325999in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.325930in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.326621in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.326621in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.325411in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.324962in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.325169in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.324409in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.322473in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.322300in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.321539in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.319984in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.318082in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.316907in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.315420in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.314971in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.313588in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.313934in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.312136in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.311203in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.310338in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.308299in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.306259in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.304807in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.305084in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.305118in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.304358in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.303251in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.301488in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.300209in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.297962in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.295749in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.295300in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.293675in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.291601in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.288973in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.287210in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.285828in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.283580in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.280988in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.278948in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.277150in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.273417in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.271411in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.269545in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.267436in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.264394in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.262077in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.260349in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.259381in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.259588in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.258655in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.259035in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.257134in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.256892in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.256304in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.255682in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.255198in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{1.254990in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{1.256200in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{1.257998in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{1.257963in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{1.259035in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.259796in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{1.261420in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{1.260729in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{1.262319in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{1.265050in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{1.266018in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{1.267436in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{1.269545in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{1.272898in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{1.275767in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.276217in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{1.278084in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{1.280538in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{1.281368in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{1.283477in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.285966in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{1.287245in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{1.287383in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{1.287798in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{1.289250in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{1.291428in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.292915in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.292915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.422798in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.422106in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.420550in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.419755in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.418684in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.416022in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.414293in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.412530in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.410387in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.408935in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.405270in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.404095in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.401744in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.401018in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.399358in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.398218in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.397422in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.395625in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.394588in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.394035in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.392375in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.391615in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.390232in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.389540in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.389333in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.389679in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.388918in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.388572in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.387846in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.385841in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.385910in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.385496in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.384804in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.384562in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.384700in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.383871in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.381589in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.378547in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.376853in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.374467in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.372912in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.367657in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.363889in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.362575in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.359878in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.358357in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.356352in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.353863in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.352619in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.349645in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.347709in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.345117in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.341176in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.338306in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.335471in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.331599in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.328799in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.326690in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.322507in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.320156in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.317322in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.314107in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.312655in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.311998in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.312516in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.310269in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.309025in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.305948in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.304150in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.302767in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.302664in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.301765in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.300589in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.300002in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.297063in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.298411in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.298688in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.300347in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.303390in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.304876in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.309059in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.310961in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.314383in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.316146in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.318635in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.320813in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.322369in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.322196in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.321781in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.323406in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.322818in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.321505in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.319811in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.320329in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.319949in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.320329in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.318635in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.317460in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.316527in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.314107in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.309474in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.306536in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.304945in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.300451in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.296303in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.295023in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.294194in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.291843in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.292361in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.291013in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.290011in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.289561in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.287556in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.285655in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.285378in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.286035in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.286484in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.287971in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.288282in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.285931in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.283719in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.283200in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.281506in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.282370in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.281541in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.281230in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.280192in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.280918in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.280918in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.281783in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.282301in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.284030in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.284168in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.285447in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.287418in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.287833in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.287418in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.287556in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.287487in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.289250in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.290391in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.289354in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.290149in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.291463in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.292327in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.294954in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.297029in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.296372in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.296268in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.296406in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.297824in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{1.301142in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{1.302664in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{1.302283in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{1.303839in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{1.304842in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.306294in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{1.306432in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{1.309059in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{1.311237in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{1.312585in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{1.313381in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{1.315489in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{1.317322in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.317011in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{1.317425in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{1.317494in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{1.317806in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{1.318774in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.319050in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{1.320710in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{1.321124in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.321608in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.321608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.346983in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.353587in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.354900in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.357009in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.360916in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.362921in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.366412in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.368521in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.370181in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.371391in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.372220in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.372082in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.373707in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.372531in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.373292in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.371529in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.372670in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.372635in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.372739in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.372359in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.372462in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.371287in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.370907in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.370872in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.369766in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.367795in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.368037in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.367207in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.366654in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.366758in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.366689in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.368245in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.371183in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.372289in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.374675in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.376161in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.379134in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.380794in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.381278in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.381312in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.380586in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.381036in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.380967in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.382592in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.382903in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.385841in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.388641in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.389367in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.393447in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.393585in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.394795in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.394380in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.395590in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.396904in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.397180in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.398494in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.400361in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.400707in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.403438in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.403991in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.404855in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.404890in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.403956in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.403196in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.401536in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.400050in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.399358in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.396869in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.396489in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.394415in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.394104in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.393931in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.391269in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.388849in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.388469in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.386291in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.383283in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.380586in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.380483in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.377682in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.375435in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.372981in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.368037in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.365548in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.363232in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.359706in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.357562in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.354313in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.350890in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.348193in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.340692in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.338825in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.335990in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.333916in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.331392in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.327347in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.323614in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.321781in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.318808in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.316527in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.314625in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.311099in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.305637in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.304046in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.302249in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.299967in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.296925in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.294920in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.291497in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.288489in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.286692in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.280469in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.279086in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.274419in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.273624in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.270582in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.269475in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.268680in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.267609in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.267747in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.266675in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.266018in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.264739in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.263184in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.262354in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.259657in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.257168in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.253158in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.250531in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.247557in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.244861in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.243651in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.243271in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.244515in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.244170in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.244688in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.244688in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.245345in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.245552in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.248076in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.247765in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.249251in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.250219in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.250392in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.251637in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.253400in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.254403in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.252881in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.253435in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.253193in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.254403in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.255474in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.256339in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{1.258240in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{1.259139in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{1.259865in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{1.260314in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{1.261766in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{1.262630in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.263564in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{1.263495in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{1.263771in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{1.263702in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{1.264428in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{1.266330in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{1.267021in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{1.267470in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{1.266572in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{1.266675in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.266191in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{1.266952in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{1.266675in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{1.267643in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{1.268058in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{1.268611in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.268749in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{1.268058in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{1.267920in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{1.267470in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{1.267505in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.268162in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.268162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.364027in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.362368in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.364407in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.362540in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.363543in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.364234in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.364062in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.365479in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.365064in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.367380in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.367553in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.368659in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.368210in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.368590in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.367553in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.368625in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.367864in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.368175in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.368245in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.367553in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.367968in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.367484in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.367242in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.368383in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.370284in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.371149in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.373776in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.375297in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.376092in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.379688in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.381312in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.380172in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.376956in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.374640in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.372704in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.369351in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.369316in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.366205in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.366240in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.364511in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.365652in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.367588in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.366378in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.368521in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.370146in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.370492in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.371183in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.371356in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.371356in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.370837in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.371460in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.370734in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.368694in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.366516in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.365548in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.364234in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.362955in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.361607in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.359636in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.360259in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.357078in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.356041in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.355315in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.355039in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.355695in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.355661in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.352895in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.349749in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.347779in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.346016in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.343354in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.342316in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.343907in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.341832in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.342282in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.343354in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.343872in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.344875in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.344909in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.345462in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.346707in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.346983in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.346776in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.347018in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.345359in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.344806in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.340968in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.338548in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.335644in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.333743in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.332049in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.330251in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.329733in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.324616in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.321920in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.319223in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.312551in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.308610in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.305810in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.302007in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.299760in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.295404in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.294367in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.292534in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.291186in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.288247in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.288040in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.287521in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.286381in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.286000in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.284376in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.282474in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.282405in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.280469in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.279294in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.278049in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.276563in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.277496in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.275214in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.273762in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.274004in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.271239in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.269372in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.268438in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.268611in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.265846in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.264705in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.263840in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.262216in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.261075in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.258828in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.258032in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.256200in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.255751in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.254679in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.255751in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.254541in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.253849in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.254333in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.253193in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.254645in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.255509in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.258758in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.258205in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.260245in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.261766in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.264048in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.265673in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{1.265776in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{1.268404in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{1.270720in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{1.272863in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{1.273624in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{1.275076in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.277323in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{1.279881in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{1.282128in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{1.283650in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{1.286242in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{1.287936in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{1.290564in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{1.291947in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{1.294228in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{1.295922in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.297236in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{1.298930in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{1.300071in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{1.300866in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{1.301177in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{1.302456in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.303493in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{1.304046in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{1.304911in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{1.304703in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{1.306328in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.307365in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.307365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.312240in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.312413in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.312793in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.313346in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.315420in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.315801in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.317529in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.319672in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.321366in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.323890in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.324754in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.326552in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.329871in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.332014in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.334849in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.334642in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.339447in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.341141in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.344322in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.343665in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.345912in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.346569in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.347640in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.345670in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.346327in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.345497in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.344356in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.341452in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.336059in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.333881in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.330389in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.326483in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.323026in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.321989in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.318912in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.316803in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.315766in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.315559in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.315040in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.314694in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.311790in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.307676in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.305049in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.305360in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.301972in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.299137in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.299656in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.302698in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.305533in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.307884in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.309025in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.311306in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.311548in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.313484in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.312240in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.311998in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.312171in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.310926in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.311963in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.309267in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.309854in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.308299in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.306432in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.303597in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.301903in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.301868in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.298584in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.297270in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.296683in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.295162in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.294539in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.294539in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.294816in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.295335in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.297927in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.298411in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.299829in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.301868in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.301454in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.300002in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.299967in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.299587in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.301212in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.301073in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.301626in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.301454in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.301938in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.302594in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.306708in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.308471in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.309854in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.310200in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.311272in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.312793in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.312516in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.315939in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.316630in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.315005in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.316319in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.316457in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.314902in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.313934in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.307815in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.302664in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.300382in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.297478in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.296337in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.296648in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.295922in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.298273in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.300071in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.302318in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.305118in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.315801in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.317806in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.321124in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.322127in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.325584in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.326760in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.329249in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.331738in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.333950in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.334607in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.337338in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.340692in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.341487in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.344598in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.345255in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.346569in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.350475in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.351754in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.352446in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.353829in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.354658in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.354278in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.355350in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.354555in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.353275in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.352861in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.353310in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.352065in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.350613in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.348850in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.347640in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.346983in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.345774in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.344391in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.343492in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{1.342178in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{1.340795in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{1.340138in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{1.338202in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.335644in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{1.334918in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{1.333950in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{1.333397in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{1.330977in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{1.330182in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{1.329076in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{1.328523in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{1.329283in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.329387in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{1.329318in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{1.328177in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{1.326690in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{1.326310in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{1.326448in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.326241in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{1.325792in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{1.325515in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{1.324962in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{1.324340in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.325135in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.325135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.302664in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.297893in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.291947in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.289527in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.286657in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.285551in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.284203in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.284548in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.282993in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.283580in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.283442in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.284514in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.284825in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.285344in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.287038in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.288489in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.290253in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.291290in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.293813in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.295646in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.298066in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.300313in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.301419in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.302422in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.303804in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.304945in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.305775in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.307296in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.309889in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.311756in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.315247in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.317978in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.318186in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.321228in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.324167in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.325861in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.328039in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.331496in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.336612in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.338963in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.342766in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.344010in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.347191in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.347122in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.347467in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.347329in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.346188in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.346361in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.344218in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.343354in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.342040in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.338790in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.337096in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.334849in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.334573in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.335126in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.339032in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.340726in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.344080in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.345117in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.346534in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.344287in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.342939in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.342835in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.342939in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.345704in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.347122in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.349334in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.352031in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.356214in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.359567in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.362610in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.365202in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.367000in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.368590in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.369247in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.369800in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.368763in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.366965in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.365652in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.363266in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.363336in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.363024in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.364546in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.364718in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.365825in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.366205in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.365168in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.364476in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.365686in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.362229in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.361296in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.361469in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.362437in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.360708in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.360086in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.357528in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.355937in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.355592in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.354797in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.354555in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.354969in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.356767in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.355384in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.357182in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.358219in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.358012in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.359014in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.357666in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.359325in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.359083in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.355384in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.352999in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.353103in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.349887in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.348712in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.344909in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.342973in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.338375in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.336578in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.333501in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.331254in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.329629in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.325273in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.321885in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.320537in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.319880in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.312862in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.312274in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.310027in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.308057in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.306778in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.303943in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.295438in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.291497in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.284341in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.280918in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.277150in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.275940in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.274454in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.271965in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.271100in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.269925in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.268957in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.269095in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.268991in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.268715in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.268680in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.268127in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.267021in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.267125in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.266295in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.265846in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.267056in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.267712in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{1.268646in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{1.268957in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{1.270305in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{1.269026in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{1.270167in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{1.270685in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.271792in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{1.272794in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{1.273002in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{1.273935in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{1.274557in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{1.275560in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{1.278360in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{1.279847in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{1.281714in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{1.282301in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.283719in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{1.284237in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{1.286312in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{1.288005in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{1.289250in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.289354in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{1.289734in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{1.291601in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{1.291151in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{1.291393in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.291843in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.291843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.375539in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.374225in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.375021in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.372704in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.370837in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.369524in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.370457in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.367899in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.368521in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.366793in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.367346in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.365963in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.363647in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.364615in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.364165in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.362229in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.360708in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.360535in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.359083in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.357528in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.354555in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.352342in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.349818in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.346430in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.343526in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.337304in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.332187in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.328453in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.322991in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.319742in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.313035in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.309094in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.298411in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.294712in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.287971in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.284514in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.278326in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.277980in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.275145in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.276321in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.277150in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.281817in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.283096in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.285032in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.286312in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.286381in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.284963in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.286104in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.287694in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.289250in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.288904in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.289561in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.294367in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.301661in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.304392in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.304876in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.302318in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.300589in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.297098in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.289146in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.286657in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.284963in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.286173in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.287107in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.288420in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.291774in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.291981in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.295991in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.299241in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.301142in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.302007in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.303009in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.301557in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.301212in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.301626in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.300935in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.299863in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.298066in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.298031in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.296303in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.295957in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.293053in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.292465in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.290737in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.289769in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.287798in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.288351in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.290011in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.289423in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.290564in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.292154in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.294851in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.295300in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.296095in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.296475in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.298480in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.298895in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.299103in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.300002in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.299414in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.299725in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.299448in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.297893in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.298031in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.295749in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.293122in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.291843in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.289215in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.286104in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.283062in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.279536in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.277358in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.276493in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.276735in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.275249in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.274869in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.275491in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.276459in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.276805in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.278291in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.278498in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.280504in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.279778in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.280192in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.280192in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.279639in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.281402in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.280849in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.281714in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.283546in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.282509in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.282025in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.281956in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.281575in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.283684in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.285551in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.287936in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.290667in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.291497in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.292050in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.293710in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.294125in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.295196in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.297824in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.298688in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.298930in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.299794in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.301419in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.301315in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.303770in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.303666in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.303390in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.305395in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{1.305602in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{1.307573in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{1.306950in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.306847in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{1.306778in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{1.306190in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{1.307020in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{1.307123in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{1.307642in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{1.306916in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{1.307296in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.308299in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{1.308955in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{1.308679in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{1.308091in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{1.308713in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.309025in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{1.309405in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{1.311548in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{1.312067in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{1.312136in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.312378in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.435589in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.433826in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.433203in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.430783in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.428709in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.427430in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.427776in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.426186in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.426186in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.425148in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.424837in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.422832in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.422625in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.423973in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.422106in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.423454in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.423178in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.423627in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.424284in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.424180in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.422659in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.421830in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.420827in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.418338in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.417128in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.413291in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.410871in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.407171in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.404095in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.399842in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.397561in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.395003in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.392237in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.389506in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.386671in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.384009in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.380483in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.377337in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.374502in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.371425in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.367104in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.364442in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.358392in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.354278in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.351167in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.348989in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.342040in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.340450in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.337511in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.335437in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.333121in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.330217in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.329007in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.329802in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.328211in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.329318in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.331081in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.337062in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.340346in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.344978in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.350199in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.353241in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.355453in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.357804in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.361088in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.361261in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.362195in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.361814in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.365133in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.365133in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.366551in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.368245in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.369316in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.369904in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.372773in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.374813in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.377164in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.378650in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.381485in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.383041in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.383629in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.385288in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.387224in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.388469in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.388745in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.390543in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.391338in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.392375in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.392686in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.393965in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.393585in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.393862in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.393205in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.390854in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.386567in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.385461in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.383767in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.380656in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.376265in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.372843in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.368521in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.365756in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.361711in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.358115in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.354105in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.350199in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.348505in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.345117in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.344564in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.342524in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.342489in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.341936in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.340277in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.339585in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.338652in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.336336in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.334607in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.332533in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.327900in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.321678in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.317667in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.312413in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.307745in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.305084in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.300416in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.297063in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.293606in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.290287in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.289319in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.289423in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.288870in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.289838in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.291082in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.291912in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.294159in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.294470in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.295991in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.297063in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.297443in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.299760in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.301419in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.302318in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.303701in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.305118in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.306501in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.309128in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.310546in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.312136in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.314245in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.315835in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.317702in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.319188in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.321124in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.323579in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.325100in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{1.327105in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{1.329352in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{1.330113in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{1.330182in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{1.328730in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{1.328350in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.328557in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{1.328453in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{1.328626in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{1.328626in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{1.329007in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{1.329214in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{1.328834in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{1.328868in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{1.328730in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.328488in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{1.328903in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{1.328903in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{1.328281in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{1.328108in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.327762in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{1.326206in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{1.326241in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{1.325411in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{1.325480in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.326587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.377752in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.378858in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.381589in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.384735in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.388019in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.388987in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.391061in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.393412in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.395625in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.395037in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.394795in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.395279in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.395141in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.395832in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.394864in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.396455in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.397630in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.402643in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.405478in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.408001in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.410663in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.414570in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.420412in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.421173in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.420862in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.420827in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.419340in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.417335in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.417681in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.416298in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.416056in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.415019in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.415503in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.414501in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.414950in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.414604in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.414673in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.413982in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.412945in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.412668in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.411942in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.412357in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.412011in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.412011in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.409833in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.410317in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.409661in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.408070in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.408001in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.406204in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.404648in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.403369in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.401778in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.398736in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.396904in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.393965in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.390750in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.385254in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.382177in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.381105in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.373499in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.372601in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.372497in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.371840in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.371978in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.369835in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.369489in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.369973in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.369247in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.369143in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.368521in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.368556in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.369040in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.368901in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.366931in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.365583in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.364476in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.364995in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.363785in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.362333in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.362402in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.360777in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.359014in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.356836in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.354969in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.353483in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.351305in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.350302in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.347951in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.345912in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.343907in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.344702in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.344702in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.342524in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.341832in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.338272in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.336128in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.332083in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.329179in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.327209in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.325480in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.323648in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.322473in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.322127in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.322092in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.322231in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.322646in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.321608in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.321055in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.319880in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.318324in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.317944in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.315801in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.313899in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.309578in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.302836in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.293952in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.288766in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.286277in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.285032in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.281575in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.279743in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.277427in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.275733in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.273278in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.273313in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.272379in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.273140in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.271515in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.273002in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.272691in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.274661in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.275456in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.276977in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.279224in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.281022in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.282889in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.283719in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.285136in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.287349in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.287521in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.288593in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.291221in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.291912in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{1.296372in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{1.296925in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{1.296268in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{1.297616in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{1.298584in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{1.299034in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.298930in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{1.299690in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{1.299379in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{1.298792in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{1.297996in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{1.298722in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{1.299137in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{1.299276in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{1.299103in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.302180in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{1.302110in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{1.303251in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{1.304323in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{1.303735in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.304150in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{1.304772in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{1.306052in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{1.306778in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{1.307849in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.308229in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.308229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.399047in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.398944in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.401122in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.401986in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.403507in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.402885in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.404510in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.405028in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.405097in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.405996in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.406204in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.406549in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.406238in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.406446in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.406860in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.407137in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.409384in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.410836in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.410525in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.411735in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.411285in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.411873in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.411666in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.413152in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.412495in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.412530in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.411285in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.411493in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.410456in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.410214in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.410905in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.412184in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.412634in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.412357in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.413325in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.415987in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.415330in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.415399in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.418511in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.417162in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.417508in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.416540in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.415261in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.415745in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.415365in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.413360in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.411285in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.407897in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.406653in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.406273in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.404095in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.403127in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.404613in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.406584in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.407275in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.409730in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.410732in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.416056in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.417093in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.417543in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.417543in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.419375in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.419652in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.420931in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.420170in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.421968in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.423074in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.422728in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.421899in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.422417in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.420101in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.419133in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.416920in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.416091in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.415365in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.413982in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.412634in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.408935in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.406100in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.402401in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.395521in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.392686in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.387846in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.385115in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.381105in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.379757in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.376507in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.373949in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.370319in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.369178in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.366516in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.362990in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.360017in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.359567in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.358081in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.357009in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.355765in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.356733in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.356560in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.355868in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.355937in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.354935in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.355177in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.353863in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.353103in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.354001in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.352999in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.351547in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.351270in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.350752in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.350544in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.350129in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.347986in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.348747in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.346258in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.344425in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.343630in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.340415in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.339862in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.336474in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.334711in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.332602in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.331565in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.329663in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.327071in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.324720in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.322231in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.320018in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.314072in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.309854in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.306708in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.303597in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.300520in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.296268in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.292154in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.288213in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.285689in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.284721in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.282405in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.281091in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.279432in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.279397in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.278187in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.279605in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.278637in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.278222in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.278118in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.276701in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.277738in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.278498in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.278671in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.280469in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.281091in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.280607in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.281886in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.282163in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.283373in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{1.283822in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{1.284134in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{1.285378in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{1.285724in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{1.286657in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{1.287971in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.287902in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{1.289043in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{1.289354in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{1.289457in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{1.291497in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{1.292880in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{1.292915in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{1.294263in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{1.296717in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{1.298169in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{1.299345in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.300313in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{1.300693in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{1.302007in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{1.302767in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{1.304876in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.306017in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.306017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.424630in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.424353in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.422417in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.421207in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.420447in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.418338in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.416506in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.416575in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.415572in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.415538in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.415365in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.415088in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.415572in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.414431in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.414708in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.414189in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.416056in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.415987in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.417024in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.418926in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.419824in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.420170in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.422037in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.422970in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.423420in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.424388in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.425632in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.426186in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.424664in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.424699in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.425148in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.420378in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.419410in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.417577in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.415745in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.415192in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.412461in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.409073in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.406929in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.405166in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.404129in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.401329in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.398494in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.398079in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.397422in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.395348in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.393793in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.392029in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.391269in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.389921in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.386878in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.385668in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.383802in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.380828in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.380379in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.378236in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.377613in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.375781in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.375781in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.374467in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.374156in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.374779in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.374398in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.372877in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.373741in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.373534in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.371771in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.370319in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.369074in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.368037in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.366689in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.364960in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.363923in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.362333in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.359464in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.357700in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.356387in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.354589in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.352377in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.352238in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.351374in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.348712in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.348989in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.346672in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.347191in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.346292in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.345843in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.345739in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.346154in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.347640in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.347329in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.350026in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.350406in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.351581in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.353414in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.353137in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.355142in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.354797in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.356041in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.356871in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.358046in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.357908in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.359222in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.360086in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.361780in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.362921in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.362506in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.363232in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.362540in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.361642in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.363405in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.361054in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.362471in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.361642in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.363163in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.364165in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.363992in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.364788in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.367035in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.367657in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.369178in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.368348in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.366689in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.365652in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.363923in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.363336in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.362368in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.360362in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.359464in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.357355in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.354900in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.353829in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.350199in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.345877in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.344391in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.341314in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.338617in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.337373in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.334019in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.331427in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.327797in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.325446in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.323579in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.321366in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.319223in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.317529in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.316665in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.317978in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.318601in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.318912in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.318393in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.317702in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.318220in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.317633in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.318704in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.318877in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.320053in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.320710in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.321816in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.323648in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.324340in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{1.326725in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{1.328039in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{1.329076in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{1.330044in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{1.330701in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{1.331599in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.332809in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{1.334538in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{1.335817in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{1.337234in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{1.337096in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{1.335368in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{1.336370in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{1.336059in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{1.336197in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.337027in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{1.338652in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{1.338410in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{1.338790in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{1.337476in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{1.336716in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{1.335057in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.336336in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.336336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.349403in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.349369in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.348781in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.346949in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.342697in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.339032in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.336405in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.332913in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.330424in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.329145in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.328453in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.328592in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.327485in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.330044in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.329802in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.332014in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.333743in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.335713in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.335299in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.336612in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.336820in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.338272in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.338064in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.336474in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.336128in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.333605in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.333916in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.333086in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.336439in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.335437in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.336681in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.336647in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.336128in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.336751in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.337546in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.338756in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.342731in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.343526in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.348781in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.352135in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.354589in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.355937in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.356560in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.359222in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.361088in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.363543in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.366482in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.368072in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.373292in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.374087in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.376507in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.376784in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.375401in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.375574in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.372151in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.370111in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.366793in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.362126in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.360017in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.354382in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.348850in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.340380in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.336301in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.332533in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.330666in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.328350in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.326483in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.324305in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.323579in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.321816in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.320537in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.320156in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.317736in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.316008in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.313934in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.312793in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.310477in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.309647in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.308575in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.307089in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.305913in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.303701in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.301938in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.302110in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.300900in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.301972in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.302940in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.303390in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.303943in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.304980in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.305671in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.307296in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.309993in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.309751in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.309993in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.312413in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.313381in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.313415in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.311445in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.311237in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.310027in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.307020in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.302802in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.300555in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.295577in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.291601in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.288040in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.285032in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.281402in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.279363in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.275387in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.272518in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.266779in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.263840in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.260038in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.259070in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.258689in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.257929in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.257825in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.256857in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.257721in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.261662in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.261006in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.268300in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.270063in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.272379in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.275180in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.277634in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.278084in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.281679in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.284168in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.285897in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.289146in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.289665in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.289596in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.290875in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.292707in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.295231in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.296579in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.296856in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.298722in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.300002in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.301488in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.302525in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.302767in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.304323in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.306639in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.307192in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.308057in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.309889in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.310857in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.313692in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.313934in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.313657in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{1.315904in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{1.319811in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{1.319672in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{1.319776in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{1.323752in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{1.324962in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{1.324893in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{1.326345in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{1.326310in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{1.325895in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{1.325757in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{1.326345in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{1.327036in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{1.328281in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.328142in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{1.327866in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{1.328281in}}%
\pgfpathlineto{\pgfqpoint{2.485584in}{1.329145in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{1.328695in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{1.329214in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{1.330666in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{1.331530in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{1.332464in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{1.333086in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{1.335126in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.334953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.334953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.309958in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.309336in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.306432in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.304530in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.304254in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.301108in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.299898in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.298619in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.294539in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.295335in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.292776in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.291221in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.289457in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.287038in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.284963in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.284341in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.283961in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.283373in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.283615in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.281195in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.282025in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.281748in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.281160in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.281402in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.280331in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.278810in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.280434in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.279017in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.279432in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.282820in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.286381in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.286484in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.286208in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.284929in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.284825in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.281886in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.280815in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.280054in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.280849in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.281195in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.280123in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.279605in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.278256in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.277738in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.278533in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.279501in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.282785in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.282163in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.284030in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.287418in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.288005in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.287660in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.286830in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.282336in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.278879in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.277047in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.275041in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.274385in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.272345in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.271308in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.269752in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.269614in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.269614in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.267228in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.266330in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.265673in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.265846in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.269752in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.273175in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.277116in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.280538in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.284687in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.285344in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.288766in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.289803in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.289769in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.287902in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.285413in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.278671in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.276182in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.270443in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.263737in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.259934in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.254887in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.251913in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.250773in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.249251in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.250047in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.248283in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.250773in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.250289in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.250565in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.252501in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.251360in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.253780in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.254956in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.256408in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.256684in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.257341in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.258274in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.260971in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.263944in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.266330in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.268438in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.269579in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.273486in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.273831in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.277669in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.281022in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.282370in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.283131in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.283338in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.286381in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.289008in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.289077in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.289630in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.287867in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.288178in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.287279in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.287245in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.285689in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.284721in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.285620in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.283304in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.283753in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.286899in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.287729in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.291048in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.291774in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.294228in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.296026in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.297270in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.296303in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.297029in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.295715in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.295749in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.293917in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.292154in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.292845in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.291359in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.291117in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.290598in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.291013in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.289907in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.289630in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.288420in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.289215in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.288247in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.288040in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.287314in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.286865in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.286242in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.287176in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.286381in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.286208in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.286726in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.285516in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{1.285102in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{1.285205in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{1.285620in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{1.285171in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.285516in}}%
\pgfpathlineto{\pgfqpoint{2.360296in}{1.287072in}}%
\pgfpathlineto{\pgfqpoint{2.371018in}{1.286519in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{1.286484in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{1.287279in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{1.288317in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{1.288455in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{1.289872in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{1.290944in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.290979in}}%
\pgfpathlineto{\pgfqpoint{2.464819in}{1.291151in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{1.291186in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{1.293399in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{1.294851in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.295577in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{1.295680in}}%
\pgfpathlineto{\pgfqpoint{2.537845in}{1.296475in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{1.297789in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{1.298826in}}%
\pgfpathlineto{\pgfqpoint{2.568663in}{1.298930in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.299725in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.299725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.932549,0.803137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.302110in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.302422in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.303390in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.305360in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.305187in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.307676in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.306674in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.309993in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.313519in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.313346in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.315697in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.316043in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.315247in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.316215in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.314383in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.313692in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.312205in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.309474in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.310719in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.310407in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.304980in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.305256in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.301799in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.298619in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.296130in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.290425in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.288420in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.283926in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.283235in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.283373in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.286554in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.287003in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.289872in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.290806in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.292431in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.292292in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.289665in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.289181in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.288247in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.287452in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.287625in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.286899in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.286726in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.285171in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.285344in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.284929in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.282370in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.281541in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.279570in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.281195in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.283650in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.284687in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.289354in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.293952in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.298135in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.300555in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.306259in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.310753in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.318255in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.323337in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.347260in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.353172in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.367622in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.372151in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.375297in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.377510in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.383318in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.386360in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.390681in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.394277in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.398736in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.412357in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.418753in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.424906in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.433065in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.441189in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.449486in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.457680in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.465112in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.472683in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.479286in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.486339in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.493115in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.505076in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.511092in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.517729in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.532007in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.535914in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.538679in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.540512in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.543104in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.545455in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.546769in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.549016in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.550019in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.549949in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.550675in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.550433in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.549949in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.550088in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.550848in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.554651in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.556725in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.559456in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.563432in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.566474in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.567408in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.568929in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.571072in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.572835in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.575013in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.576742in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.578782in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.580303in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.582412in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.584036in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.585765in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.587735in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.589948in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.590570in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.590674in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.590536in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.590086in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.589983in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.589602in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.589222in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.589291in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.589879in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.591746in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.779223,0.913233,0.751803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.301834in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.303632in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.305187in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.308471in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.312516in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.316630in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.319984in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.329249in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.333121in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.338756in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.341729in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.346292in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.350441in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.353863in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.358046in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.361261in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.363889in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.369351in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.370561in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.372531in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.375850in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.377302in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.379065in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.382280in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.384562in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.386982in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.387155in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.389437in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.391615in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.392237in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.393723in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.395867in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.398252in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.400534in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.401467in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.403403in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.402435in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.401882in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.401744in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.399324in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.396385in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.395245in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.392133in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.384804in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.382834in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.378512in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.374882in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.372117in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.368037in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.365410in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.363163in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.361227in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.360328in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.357666in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.359083in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.356767in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.357389in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.360397in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.364718in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.366758in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.369213in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.372359in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.379134in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.383041in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.387673in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.389437in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.394761in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.396489in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.397664in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.396489in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.397180in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.396040in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.395003in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.395279in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.394553in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.393827in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.394069in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.394553in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.395141in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.395590in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.395729in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.397526in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.398529in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.400154in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.400949in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.402401in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.402677in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.406238in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.408554in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.411182in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.413533in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.415123in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.418856in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.421518in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.423109in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.425148in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.426566in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.427845in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.428744in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.431060in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.433860in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.436695in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.438735in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.443748in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.447619in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.453082in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.458025in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.465493in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.471059in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.477904in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.489381in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.495811in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.502553in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.514514in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.519354in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.524402in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.532802in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.536674in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.543450in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.546181in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.548428in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.549915in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.553787in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.556310in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.559456in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.561565in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.564988in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.574529in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.583898in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.586422in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.588427in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.589844in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.590709in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.591296in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.591711in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.723122,0.889612,0.697178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.462969in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.463280in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.465078in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.467152in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.468466in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.469226in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.471473in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.472130in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.472269in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.472718in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.471301in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.470402in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.468811in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.467463in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.463280in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.460653in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.457334in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.454741in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.453116in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.450869in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.449002in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.447239in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.445269in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.441500in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.434448in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.432512in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.428536in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.426808in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.425321in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.421968in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.420343in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.420412in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.422210in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.422728in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.425494in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.428294in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.429643in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.429608in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.428121in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.425874in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.424872in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.422867in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.420378in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.418960in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.416886in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.414259in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.408658in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.407552in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.406342in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.404095in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.402677in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.400949in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.399462in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.398425in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.399186in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.398148in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.397734in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.396800in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.394277in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.393965in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.394104in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.393654in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.392271in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.390093in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.390024in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.387501in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.383076in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.381312in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.381589in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.379653in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.377579in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.377268in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.375297in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.373396in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.372704in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.370181in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.368037in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.366516in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.364511in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.363923in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.362748in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.360397in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.357942in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.357908in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.357251in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.358219in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.360777in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.362195in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.364684in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.365652in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.373050in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.376127in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.380794in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.383974in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.395590in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.398425in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.409211in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.413360in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.423800in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.428121in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.432201in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.436177in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.441051in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.444750in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.453911in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.460445in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.465147in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.471992in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.492769in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.498819in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.512786in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.520460in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.526372in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.533148in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.545455in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.551609in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.556933in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.562118in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.566820in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.570692in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.574149in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.580925in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.583794in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.586491in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.588531in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.590467in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.591400in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.591919in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.662345,0.864022,0.638001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.364131in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.361745in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.361642in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.361849in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.361261in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.361572in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.362056in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.361849in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.362886in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.362056in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.363163in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.361400in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.361019in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.361572in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.358945in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.357147in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.355592in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.353137in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.351305in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.349507in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.347537in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.346983in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.346949in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.345532in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.346154in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.347537in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.349542in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.353932in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.355315in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.355661in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.359222in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.360466in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.362886in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.363820in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.365133in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.364442in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.365444in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.367657in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.367795in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.368936in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.370665in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.371356in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.372739in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.373188in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.373050in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.374122in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.375781in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.377337in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.379307in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.380068in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.380137in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.381243in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.381520in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.380172in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.379618in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.379515in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.380172in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.380414in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.383490in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.386187in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.387224in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.389333in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.392583in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.395452in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.397734in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.399393in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.402470in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.407102in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.409142in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.412081in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.414466in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.415918in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.418787in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.426635in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.431025in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.433964in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.446444in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.450627in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.455398in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.459581in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.463626in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.465838in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.468915in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.472407in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.478076in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.482121in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.485717in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.488932in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.491144in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.492423in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.493219in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.494705in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.494152in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.494014in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.493564in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.492389in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.492527in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.491455in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.491352in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.490245in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.489416in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.489105in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.488655in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.488586in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.487895in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.489001in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.488828in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.489347in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.489692in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.490591in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.491144in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.492700in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.492942in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.493391in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.494740in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.495120in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.496399in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.498024in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.498542in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.500409in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.501758in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.508361in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.514134in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.516969in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.521843in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.525404in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.529691in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.534773in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.544142in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.547806in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.552681in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.559837in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.562914in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.565921in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.568583in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.570761in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.572905in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.575221in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.577502in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.579438in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.582239in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.583760in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.585523in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.587044in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.589844in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.590985in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.591711in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.834510,0.578824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.350786in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.350164in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.349957in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.349334in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.349161in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.350579in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.351374in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.351893in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.354071in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.354624in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.356698in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.357562in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.358219in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.359913in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.362817in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.364511in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.365410in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.367000in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.368971in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.371356in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.372082in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.373811in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.375747in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.376784in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.378754in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.381866in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.384424in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.387639in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.387915in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.390958in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.391476in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.392894in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.396627in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.398252in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.399773in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.400707in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.403023in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.402401in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.403403in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.400845in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.400983in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.399912in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.398563in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.395314in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.391787in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.387708in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.383006in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.379100in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.372877in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.363923in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.359948in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.354485in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.350821in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.346500in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.340484in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.337960in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.337511in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.336059in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.336820in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.337373in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.338237in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.342870in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.343354in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.347087in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.348332in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.349680in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.350544in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.351858in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.353621in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.355419in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.355281in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.357493in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.360051in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.361400in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.362298in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.363785in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.366654in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.371287in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.373465in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.377544in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.380967in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.385046in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.389402in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.392755in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.397837in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.401675in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.405892in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.409972in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.412323in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.414985in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.416713in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.419064in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.421691in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.422970in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.425114in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.431164in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.434068in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.435762in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.439046in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.440429in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.443194in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.446340in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.448138in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.450938in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.454914in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.461690in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.465285in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.468569in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.476175in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.484403in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.489208in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.491559in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.494325in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.497090in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.499441in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.501827in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.505975in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.515863in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.521048in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.525854in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.530590in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.536432in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.542586in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.548013in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.554098in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.560010in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.565230in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.569102in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.572732in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.575428in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.578712in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.581616in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.583414in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.585350in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.587735in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.588600in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.589084in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.589326in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.589533in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.589464in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.589671in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.589775in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.590847in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.591711in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.524106,0.800923,0.519646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.363820in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.362679in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.361330in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.363439in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.362056in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.362852in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.362782in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.362056in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.360535in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.361780in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.361158in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.361849in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.362333in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.363163in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.363232in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.364442in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.365133in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.365721in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.366136in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.365479in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.365168in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.365168in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.366378in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.365375in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.367069in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.365790in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.367000in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.366896in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.368279in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.366965in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.368832in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.369800in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.370595in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.371702in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.374295in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.374537in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.376196in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.376680in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.376231in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.375435in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.375712in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.374398in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.374813in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.374986in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.373119in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.376058in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.376611in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.378028in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.380448in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.381209in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.382868in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.384182in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.385945in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.388296in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.391476in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.393862in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.394069in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.395487in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.394726in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.395210in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.395936in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.395106in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.395072in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.395106in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.394622in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.394173in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.395590in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.394173in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.394035in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.393481in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.392410in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.391787in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.390819in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.390024in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.388607in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.385910in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.383248in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.382073in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.377959in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.376403in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.376127in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.373638in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.372773in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.371702in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.372601in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.373015in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.373741in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.374986in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.376715in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.378892in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.379376in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.383698in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.385426in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.389782in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.393447in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.397595in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.401744in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.418407in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.426013in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.432235in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.439737in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.445614in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.453220in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.459477in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.465942in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.477350in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.482294in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.485786in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.495500in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.496918in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.504178in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.508395in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.517418in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.523434in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.529829in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.540823in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.546873in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.553649in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.559353in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.564988in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.570657in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.576085in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.583967in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.586698in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.588496in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.589948in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.590570in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.591400in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.591677in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.767090,0.461207}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.283062in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.282336in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.287210in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.287971in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.290114in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.292154in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.294332in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.298273in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.299034in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.301281in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.302076in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.304116in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.304219in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.303286in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.302214in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.299587in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.297996in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.294228in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.290944in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.288455in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.285413in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.283373in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.278740in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.275733in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.273347in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.272483in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.272172in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.273486in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.276735in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.282267in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.288593in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.293329in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.299345in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.304358in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.310096in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.313311in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.318220in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.322265in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.325722in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.327174in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.330078in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.330943in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.330078in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.331807in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.332602in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.332049in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.333121in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.332775in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.332291in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.334261in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.335299in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.335264in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.335921in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.336336in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.336889in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.338548in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.342040in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.345946in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.357147in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.365686in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.374467in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.390266in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.397768in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.402816in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.407483in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.410525in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.414985in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.418096in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.419790in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.419894in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.420481in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.424353in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.426739in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.429297in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.432063in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.440636in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.445165in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.449970in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.454949in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.461482in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.466288in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.470367in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.474931in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.480047in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.482156in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.486270in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.489277in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.493184in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.496053in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.500271in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.504731in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.507565in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.508603in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.510711in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.511023in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.513892in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.519078in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.521256in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.526649in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.528792in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.531765in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.534565in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.536951in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.538921in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.540408in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.541791in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.543796in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.546769in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.550710in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.553441in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.556864in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.559906in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.562464in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.565334in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.570277in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.572421in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.573319in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.574668in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.574841in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.574841in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.574115in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.573838in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.573216in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.573181in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.573700in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.576258in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.577641in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.579542in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.581789in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.585177in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.587044in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.588634in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.591123in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.591780in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.730181,0.424298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.311998in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.312897in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.312862in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.312378in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.314936in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.316077in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.318013in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.320744in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.323337in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.326206in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.328246in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.329387in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.329283in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.330009in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.328695in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.329007in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.325964in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.324028in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.322715in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.319984in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.318739in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.315351in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.312516in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.311099in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.307192in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.305464in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.302871in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.299898in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.298964in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.295438in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.294436in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.294401in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.296683in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.298377in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.301073in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.305326in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.306294in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.309751in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.310235in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.311341in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.311652in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.313726in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.314072in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.314521in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.315489in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.316596in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.318532in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.317667in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.319396in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.319534in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.320986in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.323302in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.325757in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.327002in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.329663in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.333605in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.334642in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.336267in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.336612in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.336301in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.339724in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.342144in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.346258in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.354105in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.357355in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.362126in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.366378in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.371114in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.375850in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.379515in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.384320in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.388883in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.393965in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.399946in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.405374in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.411493in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.417093in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.422867in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.429712in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.435623in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.442641in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.447619in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.453808in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.457438in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.461897in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.465389in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.469987in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.475242in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.479217in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.484922in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.489035in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.494290in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.502898in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.513615in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.518663in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.522327in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.527893in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.530728in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.534531in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.537642in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.540097in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.543796in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.546112in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.547910in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.550019in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.552853in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.554478in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.559802in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.561634in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.563052in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.563225in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.563536in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.563570in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.563432in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.563190in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.562775in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.561911in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.561392in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.559802in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.559456in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.559284in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.558004in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.557624in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.557451in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.557106in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.557036in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.558143in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.558246in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.561358in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.562983in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.564193in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.567719in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.569447in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.571453in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.573147in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.575083in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.577779in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.578643in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.580199in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.581444in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.582239in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.584417in}}%
\pgfpathlineto{\pgfqpoint{2.183416in}{1.585316in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{1.589637in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{1.590605in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.591227in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.591746in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.294902,0.690196,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.314418in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.312724in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.312585in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.313311in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.313139in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.312101in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.312620in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.310511in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.309197in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.307987in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.305913in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.304634in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.302733in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.299863in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.298377in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.295162in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.290529in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.289112in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.283511in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.281575in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.280158in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.277185in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.276251in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.276079in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.275041in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.276874in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.278291in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.279743in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.280296in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.280469in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.282025in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.286761in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.289077in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.291532in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.295680in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.298480in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.302145in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.307192in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.309232in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.315731in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.319085in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.324547in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.328004in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.334538in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.337960in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.344183in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.348850in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.353137in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.360432in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.363474in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.367380in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.366965in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.366724in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.367622in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.365375in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.365306in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.363681in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.362817in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.363266in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.362955in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.363958in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.365030in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.365444in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.368279in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.370803in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.374779in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.378547in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.383698in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.389229in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.394173in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.398287in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.402262in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.406860in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.411458in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.416886in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.421622in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.426186in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.431406in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.434448in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.440360in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.444301in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.448138in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.452529in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.456815in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.463038in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.469918in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.475276in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.478249in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.481879in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.484818in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.488171in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.490626in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.492735in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.494878in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.496572in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.497263in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.499234in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.500236in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.501619in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.504662in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.507323in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.507877in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.510400in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.513028in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.516312in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.519873in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.522880in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.527547in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.531558in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.536951in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.542448in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.548705in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.555031in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.562188in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.568376in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.573665in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.578678in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.582584in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.585765in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.588358in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.590052in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.591158in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.591884in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.591815in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.591849in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.230450,0.644506,0.345144}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.397008in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.396489in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.397284in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.396904in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.396696in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.397837in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.396489in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.397077in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.396835in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.395072in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.395729in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.394553in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.393896in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.394830in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.393481in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.393481in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.394588in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.393412in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.393723in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.394726in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.392928in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.391476in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.390370in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.388365in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.385738in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.383594in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.377855in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.374467in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.368590in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.366827in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.364649in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.364027in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.361884in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.361158in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.360812in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.359809in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.359913in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.359394in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.359360in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.359464in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.358910in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.358219in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.355903in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.356007in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.352999in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.350406in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.349127in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.346361in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.342766in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.340242in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.338064in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.335921in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.332879in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.330493in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.330908in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.330597in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.332118in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.333397in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.335057in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.338514in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.340000in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.343215in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.346188in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.353275in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.358461in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.360985in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.363612in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.371702in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.377268in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.380759in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.386360in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.391787in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.397734in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.403403in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.409004in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.414570in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.426911in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.431025in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.437663in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.441535in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.446617in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.450662in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.453704in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.458890in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.464179in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.470989in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.474619in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.482018in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.485129in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.489070in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.492700in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.496572in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.499338in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.503936in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.506770in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.510158in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.514099in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.516934in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.520115in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.523987in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.527513in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.532802in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.537331in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.542344in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.547322in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.553372in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.557970in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.563121in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.567511in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.571107in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.574495in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.579819in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.581962in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.585661in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.586940in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.589049in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.590536in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.591331in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.591642in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.591746in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.182468,0.593326,0.306759}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.334019in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.332913in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.329940in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.328350in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.324789in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.322507in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.320813in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.317425in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.316527in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.314591in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.314349in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.313657in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.312171in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.312101in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.313588in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.312585in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.312171in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.312966in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.313623in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.313277in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.315489in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.315040in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.315213in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.315939in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.318048in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.320156in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.319188in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.323441in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.326137in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.327209in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.326414in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.325515in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.323060in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.321850in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.323095in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.320191in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.319984in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.320087in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.320502in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.320468in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.318912in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.319188in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.320329in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.317978in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.316976in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.317149in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.313761in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.312171in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.311514in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.309958in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.307711in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.308990in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.313242in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.316008in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.319534in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.323994in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.326206in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.331738in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.334711in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.339551in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.343630in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.358841in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.364684in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.368659in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.373327in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.378962in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.382453in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.387086in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.390889in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.393516in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.397492in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.400914in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.404821in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.409246in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.413014in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.417854in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.421138in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.425529in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.434413in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.439080in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.445200in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.448864in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.454326in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.458406in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.463176in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.467636in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.471543in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.476071in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.479425in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.483193in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.486443in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.488551in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.491525in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.493046in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.494221in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.496122in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.498542in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.499510in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.500582in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.501585in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.503002in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.507116in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.507531in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.509087in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.510746in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.512371in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.514514in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.516139in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.517107in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.519147in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.520460in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.522327in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.523192in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.524782in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.527167in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.528585in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.530348in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.532422in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.534393in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.536052in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.538818in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.542067in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.544591in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.546561in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.549327in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.551678in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.554063in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.556933in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.560217in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.563916in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.567200in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.571176in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.574426in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.577744in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.580994in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.586180in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.589187in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.590985in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.134025,0.542330,0.268281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.348332in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.347744in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.346672in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.347364in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.346361in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.347087in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.349784in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.348435in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.352135in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.351616in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.354485in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.354105in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.355799in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.355177in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.355730in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.354140in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.354589in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.353759in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.353275in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.353690in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.352342in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.350579in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.349784in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.350164in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.351132in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.350821in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.348090in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.347122in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.344529in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.342835in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.339482in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.337926in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.334676in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.333570in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.330147in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.331772in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.327693in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.327002in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.324651in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.324512in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.323095in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.322127in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.322818in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.320917in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.321263in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.321781in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.321816in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.320917in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.323095in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.324754in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.325999in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.328419in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.329767in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.333985in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.335437in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.338133in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.339170in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.340069in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.343423in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.343734in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.345601in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.348090in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.348539in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.349611in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.348366in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.352031in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.353967in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.356525in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.362229in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.364511in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.369143in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.370388in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.374156in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.375435in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.379238in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.379791in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.383836in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.385081in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.387639in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.388365in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.388365in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.389609in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.390024in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.391649in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.393965in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.395590in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.398148in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.400707in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.403023in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.405443in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.410456in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.414812in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.419237in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.423869in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.426981in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.431648in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.435347in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.440394in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.445822in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.457749in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.466184in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.472822in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.479598in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.484576in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.492458in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.498335in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.503002in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.508188in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.511610in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.516485in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.521186in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.524989in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.529587in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.534081in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.538022in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.545110in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.551263in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.553649in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.556449in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.558143in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.563052in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.566267in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.568963in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.577641in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.580199in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.582826in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.585004in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.586491in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.587943in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.589118in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.590985in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.591573in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.498039,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.314383in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.313934in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.313104in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.313311in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.312966in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.314176in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.313311in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.313623in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.315282in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.316527in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.317909in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.318739in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.317840in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.321055in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.320744in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.321885in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.322473in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.322473in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.321608in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.320226in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.315247in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.312067in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.309889in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.306259in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.303182in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.299206in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.295819in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.290322in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.290218in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.289872in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.289112in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.287798in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.287591in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.288005in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.285309in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.284548in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.282059in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.280365in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.280573in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.280642in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.281057in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.279674in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.281195in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.281333in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.280538in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.278775in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.278395in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.279743in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.280849in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.284134in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.287210in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.287349in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.290218in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.293779in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.295127in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.297685in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.301350in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.302906in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.306847in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.310891in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.316596in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.324028in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.331738in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.340657in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.349023in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.356456in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.365479in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.373534in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.386947in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.392237in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.397595in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.401778in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.406860in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.413049in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.416990in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.422659in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.428156in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.440360in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.448795in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.457057in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.464594in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.472269in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.478837in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.484126in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.491352in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.497021in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.502760in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.519907in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.535464in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.539924in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.547841in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.550641in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.554029in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.555999in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.557728in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.558972in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.561047in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.562188in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.563812in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.565126in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.566958in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.569240in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.571937in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.574218in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.579715in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.581997in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.583967in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.586283in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.587839in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.589429in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.590916in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.591469in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.591746in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.591504in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.591296in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.590985in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.590155in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.589671in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.589499in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.588289in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.588012in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.587493in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.587459in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.587563in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.587632in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.588945in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.589326in}}%
\pgfpathlineto{\pgfqpoint{2.100337in}{1.589844in}}%
\pgfpathlineto{\pgfqpoint{2.110381in}{1.590121in}}%
\pgfpathlineto{\pgfqpoint{2.121103in}{1.590536in}}%
\pgfpathlineto{\pgfqpoint{2.131155in}{1.591158in}}%
\pgfpathlineto{\pgfqpoint{2.141877in}{1.591435in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{1.591884in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.026374,0.450058,0.191388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.426358in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.426151in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.426151in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.426773in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.428294in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.428847in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.428986in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.430541in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.429435in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.429608in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.428121in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.428709in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.427603in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.426946in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.426981in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.425563in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.425183in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.425148in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.424284in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.424492in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.424353in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.422694in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.422832in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.423489in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.423973in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.423489in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.424180in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.424734in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.422452in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.423835in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.422210in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.422659in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.422625in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.423178in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.422486in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.423040in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.422728in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.422763in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.421899in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.421242in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.420654in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.418580in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.416817in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.414501in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.413152in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.409177in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.406860in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.403161in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.399704in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.396316in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.392963in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.390128in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.387673in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.385184in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.382384in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.377302in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.375850in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.374225in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.372670in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.372566in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.372877in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.371494in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.370630in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.369939in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.369524in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.368106in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.367588in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.366170in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.364546in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.362990in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.362575in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.359360in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.358772in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.358565in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.356767in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.357044in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.357977in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.356767in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.359706in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.361019in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.371252in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.374122in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.375781in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.378166in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.379134in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.381900in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.385254in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.387881in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.390681in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.395072in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.396731in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.399635in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.404786in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.407967in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.412807in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.417612in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.421346in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.426773in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.436557in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.442849in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.447101in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.451803in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.460411in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.465320in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.468466in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.471197in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.475553in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.479252in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.485302in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.490038in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.496883in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.502103in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.506978in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.513097in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.517626in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.522362in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.540650in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.545282in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.548912in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.554167in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.558143in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.561427in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.565472in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.569033in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.572144in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.574979in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.587182in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.589568in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.591123in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.591884in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392772,0.158170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.346983in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.348193in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.352826in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.355488in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.359775in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.359878in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.362402in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.363612in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.365721in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.366931in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.368590in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.369282in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.370388in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.371252in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.370941in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.372359in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.372808in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.372186in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.372946in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.375055in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.380690in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.383076in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.386118in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.389298in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.391061in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.392997in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.394173in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.393481in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.393101in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.389609in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.391131in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.394622in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.399773in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.402090in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.411251in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.419340in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.422175in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.427499in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.428744in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.429089in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.432028in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.431648in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.432408in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.430991in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.430023in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.430057in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.429470in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.429366in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.429781in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.430853in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.431544in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.431509in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.431890in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.433964in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.434483in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.433929in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.435070in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.436418in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.436142in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.436972in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.438735in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.439599in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.441431in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.443298in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.446306in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.448484in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.450454in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{1.453393in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.458025in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.459858in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.464663in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.466253in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.467221in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.467290in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.466633in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.466633in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.465666in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.465596in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.465112in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.467048in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.470367in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.474205in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.476659in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.480496in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.485129in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.489554in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.494878in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.498612in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.503002in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.506770in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{1.510089in}}%
\pgfpathlineto{\pgfqpoint{1.766674in}{1.513546in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.516277in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.518524in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{1.520460in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.522742in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.525300in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.526856in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.529207in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.531973in}}%
\pgfpathlineto{\pgfqpoint{1.860475in}{1.533909in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.537435in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.541480in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.545594in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.550191in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{1.555412in}}%
\pgfpathlineto{\pgfqpoint{1.922788in}{1.559802in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.570001in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{1.574184in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{1.578021in}}%
\pgfpathlineto{\pgfqpoint{1.975041in}{1.580787in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.583068in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{1.584762in}}%
\pgfpathlineto{\pgfqpoint{2.006537in}{1.586802in}}%
\pgfpathlineto{\pgfqpoint{2.016581in}{1.588185in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{1.590467in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{1.591262in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{1.591815in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.327197,0.130980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.383560in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.382834in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.381762in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.382142in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.382177in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.380414in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.382004in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.381001in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.382211in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.379757in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.377959in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.376784in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.374779in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.374191in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.373776in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.371978in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.371321in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.369939in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.370077in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.368694in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.367864in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.368625in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.368521in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.369558in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.372359in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.374018in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.374951in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.377268in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.377337in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.376507in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.376023in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.371909in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.371736in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.372289in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.371840in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.372462in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.373776in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.373569in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.375021in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.373845in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.375954in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.374122in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.372082in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.371563in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.367346in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.364096in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.363163in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.359498in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.356733in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.354589in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.352757in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.351893in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.351996in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.352861in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.353448in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.356836in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.361296in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.364131in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.368832in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.372981in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.376438in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.381624in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.385461in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.389679in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.391995in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.398563in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.399428in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.400741in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.403265in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.406342in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.408589in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.413429in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.417232in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.420516in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.430403in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.433722in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.439011in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.442261in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.447619in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.452978in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.459961in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.468224in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.474170in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.486581in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.498197in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.504662in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.507807in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.511783in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.516519in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.519458in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{1.523295in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.527167in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.529449in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.532387in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.535395in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{1.537780in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{1.540996in}}%
\pgfpathlineto{\pgfqpoint{1.599847in}{1.544418in}}%
\pgfpathlineto{\pgfqpoint{1.610560in}{1.547322in}}%
\pgfpathlineto{\pgfqpoint{1.620612in}{1.550779in}}%
\pgfpathlineto{\pgfqpoint{1.631334in}{1.554167in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{1.561634in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{1.566405in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{1.574287in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.577675in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{1.580856in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.583034in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{1.585730in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.587321in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.588669in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{1.591400in}}%
\pgfpathlineto{\pgfqpoint{1.818935in}{1.591746in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.591919in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.591953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.993725,0.850196,0.704314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.176964in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.179280in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.179868in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.182149in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.185676in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.188579in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.190550in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.194526in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.199331in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.202442in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.208354in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.213989in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.217377in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.221940in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.229926in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.234835in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.238846in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.244377in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.248076in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.255509in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.258793in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.262388in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.265569in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.271342in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.274938in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.281057in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.288144in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.293848in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.300693in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.310338in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.318393in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.335644in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.344114in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.351685in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.358081in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.365963in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.373914in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.381520in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.387535in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.393343in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.398978in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.405581in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.410732in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.423212in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.442710in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.449417in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.456781in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.464110in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.471197in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.478111in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.483988in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.489831in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.495673in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.500409in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.504834in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.512544in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.515102in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.517384in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.518766in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.519596in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.520875in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.814641,0.633602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.340208in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.340934in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.345220in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.347433in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.352791in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.355142in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.358703in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.360881in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.364684in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.369869in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.373776in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.376749in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.377994in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.382695in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.385150in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.388365in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.390232in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.394588in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.396973in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.401744in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.404613in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.418545in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.424388in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.427395in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.432408in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.434932in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.438562in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.441742in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.443644in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.446237in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.448345in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.450351in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.452805in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.453289in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.455813in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.457438in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.458786in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.460549in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.461932in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.464179in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.466080in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.468708in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.473755in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.479943in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.482778in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.488897in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.491628in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.495673in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.498058in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.500375in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.503486in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.504489in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.507116in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.508015in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.509363in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.510227in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.510781in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.511887in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.514653in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.516243in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.517142in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.517971in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.519008in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.519873in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.521083in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.764444,0.552403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.333639in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.334296in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.337096in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.338514in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.340104in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.344010in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.345186in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.346949in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.353068in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.358496in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.361953in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.363266in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.366309in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.372117in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.374640in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.377821in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.379584in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.382350in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.385496in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.388261in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.393378in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.397734in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.400914in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.403576in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.406826in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.413360in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.415953in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.419824in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.421588in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.424976in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.430161in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.434344in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.436730in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.442261in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.444992in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.447377in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.450351in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.453669in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.460203in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.467532in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.474135in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.477731in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.480946in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.484645in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.487722in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.489900in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.492527in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.495189in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.500720in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.504247in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.504454in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.504385in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.504973in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.506321in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.507047in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.507289in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.508291in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.508741in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.509467in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.510089in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.510815in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.511852in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.512544in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.513857in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.514825in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.516174in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.517038in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.518352in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.519216in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.520253in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.710065,0.464437}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.221387in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.224741in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.225985in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.229304in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.233902in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.237013in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.239191in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.243547in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.245760in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.247246in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.250392in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.254645in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.255993in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.258344in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.259899in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.262630in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.265292in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.269959in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.273313in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.276355in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.289112in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.295853in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.299829in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.307953in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.311929in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.319085in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.323026in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.329975in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.336336in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.341521in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.344944in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.350441in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.353310in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.358150in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.363543in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.370457in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.374744in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.377890in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.381935in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.384770in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.386498in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.391027in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.395003in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.399116in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.403714in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.409661in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.415641in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.421449in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.427153in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.434413in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.441051in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.449141in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.457057in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.465216in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.472545in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.480185in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.488309in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.495016in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.501204in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.506010in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.509329in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.511818in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.518317in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.519216in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.520184in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.656471,0.382745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.306052in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.308368in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.311963in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.314107in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.318670in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.321816in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.322715in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.328246in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.330217in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.333293in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.335368in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.339170in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.341245in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.344460in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.349127in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.355453in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.359291in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.363992in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.366343in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.370077in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.373223in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.377613in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.380794in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.383732in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.387017in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.391580in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.395279in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.400430in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.406031in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.412426in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.417750in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.430922in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.436764in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.443575in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.448207in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.453911in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.459823in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.463626in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.468189in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.471059in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.474550in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.481534in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.483331in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.484576in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.486062in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.485751in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.485751in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.486339in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.486166in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.487687in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.489969in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.491455in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.493426in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.496295in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.498750in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.500720in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.503590in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.506528in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.508948in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.511783in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.513961in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.516416in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.517971in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.519804in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.520633in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.603691,0.307574}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.302525in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.304185in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.307711in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.312171in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.316043in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.317875in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.321505in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.326621in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.327693in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.332429in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.334676in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.341037in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.346672in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.348747in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.351720in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.354347in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.356802in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.357666in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.362990in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.365133in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.368003in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.370526in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.373880in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.379238in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.382868in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.387155in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.391269in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.396178in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.399670in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.411182in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.416990in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.422175in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.428018in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.435796in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.440878in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.445200in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.453220in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.456297in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.459304in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.463107in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.466495in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.470505in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.474827in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.479010in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.484196in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.493633in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.498612in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.502829in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.506494in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.508775in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.510711in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.512613in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.514272in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.515309in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.515932in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.516346in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.516450in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.516692in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.516588in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.517142in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.519181in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.519700in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.520806in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.991419,0.550727,0.232772}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.314798in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.315351in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.319258in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.322646in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.324270in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.327140in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.328626in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.331357in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.336059in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.338064in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.340553in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.344252in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.344529in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.346050in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.349369in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.349853in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.351651in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.354900in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.356456in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.359464in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.362506in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.370803in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.375885in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.386014in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.391200in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.398148in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.403196in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.408727in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.412841in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.416229in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.422314in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.424388in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.428536in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.431786in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.439495in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.442088in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.452459in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.456055in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.458371in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.461828in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.465838in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.468881in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.473340in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.476936in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.480635in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.485025in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.488793in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.494290in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.498093in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.499822in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.501792in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.502933in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.505180in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.506425in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.508533in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.511679in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.518179in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.519527in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.520357in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.520944in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.973702,0.497578,0.172241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.282716in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.283926in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.286208in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.288628in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.290875in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.292050in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.293710in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.295577in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.298100in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.301488in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.306916in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.311168in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.314176in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.317771in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.322265in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.325308in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.329871in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.333466in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.340657in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.343215in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.347398in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.350994in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.363024in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.365410in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.370042in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.373085in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.376161in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.381278in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.384597in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.389955in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.394311in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.397768in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.402574in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.405892in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.409557in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.411977in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.414777in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.416160in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.416920in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.419340in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.419963in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.420965in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.422279in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.423904in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.424941in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.427153in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.426981in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.431025in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.434275in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.437006in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.440221in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.443955in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.462450in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.485578in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.492665in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.499476in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.505007in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.510366in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.514134in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.517556in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.519147in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.520357in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.520841in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.954510,0.440000,0.106667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.334503in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.336509in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.338341in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.341314in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.343561in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.347848in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.349023in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.352342in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.358668in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.359083in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.362437in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.364131in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.364960in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.366793in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.368383in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.370388in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.372117in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.374537in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.375712in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.377440in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.380275in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.383352in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.384009in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.387328in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.390508in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.392825in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.395590in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.397630in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.400430in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.403403in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.405962in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.409419in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.412150in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.416229in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.419997in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.420274in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.421207in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.423938in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.424699in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.426566in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.427084in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.428640in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.431682in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.437006in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.440290in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.442952in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.446237in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.450696in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.455260in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.459823in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.465389in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.475968in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.481153in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.486719in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.495362in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.503763in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.507600in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.511057in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.513373in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.515551in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.517107in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.519700in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.520460in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.521117in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.925536,0.384867,0.059839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.280469in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.281956in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.282336in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.284168in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.286899in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.287729in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.290253in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.293641in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.296579in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.299068in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.302387in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.304703in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.305810in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.308679in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.311721in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.314487in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.319050in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.321747in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.331461in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.338272in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.343768in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.349438in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.357597in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.364788in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.372220in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.380828in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.389506in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.396489in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.402228in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.406791in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.410836in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.413602in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.417059in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.421138in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.424457in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.429815in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.433791in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.442676in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.446029in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.454326in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.457576in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.460826in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.462934in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.466046in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.470160in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.473237in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.477385in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.486788in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.491144in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.495535in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.499752in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.504316in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.508430in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.512163in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.515171in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.517280in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.518663in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.519907in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.520599in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.887151,0.332088,0.031050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.361158in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.363094in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.365686in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.367726in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.369731in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.375608in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.378754in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.382488in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.384873in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.391787in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.394311in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.397388in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.398944in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.400845in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.402746in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.405581in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.406376in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.409246in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.411355in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.413740in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.416160in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.420066in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.423904in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.427084in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.431440in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.435243in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.440325in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.444370in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.449763in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.453047in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.459581in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.461897in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.464283in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.464870in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.466080in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.465320in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.465735in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.467083in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.469053in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.471093in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.472683in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.475795in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.480462in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.483400in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.488655in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.490764in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.491870in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.492735in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.494014in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.494843in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.495362in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.495708in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.496157in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.495881in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.494809in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.494014in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.493426in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.493046in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.493149in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.492216in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.491628in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.491421in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.490902in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.491179in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.490211in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.489623in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.489796in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.489554in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.489761in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.489589in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.490245in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.490764in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.491110in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.493080in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.494498in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.496468in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.498577in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.503417in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.506321in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.513270in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.515102in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.516519in}}%
\pgfpathlineto{\pgfqpoint{1.506046in}{1.517453in}}%
\pgfpathlineto{\pgfqpoint{1.516759in}{1.518663in}}%
\pgfpathlineto{\pgfqpoint{1.537533in}{1.520288in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{1.520841in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.846275,0.280692,0.004106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.313000in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.314625in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.315973in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.318290in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.319534in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.320468in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.322092in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.324028in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.324167in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.329421in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.331081in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.332879in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.335921in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.337338in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.339724in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.345290in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.347053in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.351236in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.354555in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.358081in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.360466in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.361469in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.364615in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.364718in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.367415in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.368487in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.372704in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.377924in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.380690in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.384251in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.386602in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.388261in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.390854in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.393551in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.396835in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.400707in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.402677in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.405443in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.409661in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.413705in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.418442in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.422694in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.427568in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.432927in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.438804in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.444888in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.450005in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.455121in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.460791in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.466426in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.472925in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.478215in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.483158in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.488413in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.493115in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.501792in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.504420in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.507116in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.509536in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.511576in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.515793in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.516416in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.518110in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.519665in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.519804in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.520080in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.770980,0.254118,0.007059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.252812in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.254575in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.257514in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.258758in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.259968in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.260418in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.263391in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.264705in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.265949in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.268231in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.269648in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.272241in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.273036in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.276390in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.280676in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.281057in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.284168in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.289181in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.299621in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.302802in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.308402in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.312793in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.317080in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.332740in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.337373in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.342593in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.347156in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.353172in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.357216in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.362333in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.370907in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.374675in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.380033in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.383663in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.387743in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.391407in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.395487in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.399497in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.406031in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.410559in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.415572in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.419824in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.424734in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.430749in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.436488in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.441984in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.447308in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.452356in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.456435in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.460549in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.465700in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.470955in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.476382in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.494705in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.497644in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.500340in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.506736in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.507946in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.509571in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.511126in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.511714in}}%
\pgfpathlineto{\pgfqpoint{1.266853in}{1.511437in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.511472in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.511714in}}%
\pgfpathlineto{\pgfqpoint{1.297673in}{1.511818in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.512544in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.512717in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.513201in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{1.515621in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.516658in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.519423in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.520184in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.689412,0.225329,0.010258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.306708in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.309232in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.311790in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.312067in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.314521in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.318082in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.319742in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.323302in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.325964in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.332671in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.335955in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.338652in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.341902in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.344875in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.348193in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.350060in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.353794in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.354382in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.359602in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.361296in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.363923in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.366585in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.374087in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.378892in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.383352in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.388641in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.393205in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.398632in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.402504in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.407137in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.409868in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.413049in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.414950in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.416298in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.418130in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.421346in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.422037in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.424837in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.425632in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.428605in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.428847in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.430680in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.432858in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.435658in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.438562in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.449279in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.457749in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.462692in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.467048in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.471473in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.475968in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.480220in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.484230in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.487687in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.490107in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.492251in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.494325in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.495881in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.498128in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.499822in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.502933in}}%
\pgfpathlineto{\pgfqpoint{1.235362in}{1.504731in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.506217in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.507807in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.511507in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.513823in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.514929in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{1.515932in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.516623in}}%
\pgfpathlineto{\pgfqpoint{1.349932in}{1.517522in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{1.519147in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.519492in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.520115in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{1.520357in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.520875in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{1.521083in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.617993,0.199077,0.012611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.450938in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.450973in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.452287in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.451630in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.451457in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.452079in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.452045in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.451768in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.452045in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.452771in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.452771in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.453877in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.453289in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.453462in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.453911in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.454188in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.454603in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.454534in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.455329in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.455813in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.456850in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.457922in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.459028in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.459270in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.461068in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.462589in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.463972in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.465458in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.467221in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.469019in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.471404in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.473306in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.478076in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.480842in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.482951in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.485198in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.486581in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.488482in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.490868in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.491974in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.493841in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.494567in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.496572in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.498093in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.499960in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.501170in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.503728in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.505388in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.508222in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.513097in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.514307in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.515759in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.518075in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{1.519734in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{1.520322in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.520737in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.521014in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.520875in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{1.520633in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.520564in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.520806in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.555617,0.175087,0.014210}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{1.315351in}}%
\pgfpathlineto{\pgfqpoint{0.516451in}{1.318082in}}%
\pgfpathlineto{\pgfqpoint{0.527171in}{1.320710in}}%
\pgfpathlineto{\pgfqpoint{0.537221in}{1.322300in}}%
\pgfpathlineto{\pgfqpoint{0.547941in}{1.325411in}}%
\pgfpathlineto{\pgfqpoint{0.557991in}{1.329145in}}%
\pgfpathlineto{\pgfqpoint{0.568711in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.333224in}}%
\pgfpathlineto{\pgfqpoint{0.589481in}{1.337096in}}%
\pgfpathlineto{\pgfqpoint{0.599531in}{1.339516in}}%
\pgfpathlineto{\pgfqpoint{0.610251in}{1.342316in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.346361in}}%
\pgfpathlineto{\pgfqpoint{0.631021in}{1.348781in}}%
\pgfpathlineto{\pgfqpoint{0.641741in}{1.353759in}}%
\pgfpathlineto{\pgfqpoint{0.651791in}{1.356214in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{1.360362in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{1.363128in}}%
\pgfpathlineto{\pgfqpoint{0.683282in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{0.693331in}{1.371909in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{1.375608in}}%
\pgfpathlineto{\pgfqpoint{0.714771in}{1.379100in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{1.382211in}}%
\pgfpathlineto{\pgfqpoint{0.735542in}{1.385150in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.389540in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.392548in}}%
\pgfpathlineto{\pgfqpoint{0.766362in}{1.396040in}}%
\pgfpathlineto{\pgfqpoint{0.777081in}{1.401087in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{1.404129in}}%
\pgfpathlineto{\pgfqpoint{0.797852in}{1.408105in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.413291in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.418338in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{1.423005in}}%
\pgfpathlineto{\pgfqpoint{0.839392in}{1.426497in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.430057in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.436591in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{1.438251in}}%
\pgfpathlineto{\pgfqpoint{0.891652in}{1.441915in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{0.912422in}{1.448276in}}%
\pgfpathlineto{\pgfqpoint{0.923142in}{1.452252in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.454084in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.457230in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.459823in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.461794in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.465562in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.467359in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{1.473167in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.476521in}}%
\pgfpathlineto{\pgfqpoint{1.026992in}{1.481015in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.485233in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.494290in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{1.498750in}}%
\pgfpathlineto{\pgfqpoint{1.079252in}{1.503659in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.507462in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.511749in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.514860in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.517971in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.520115in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.520944in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{1.521152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.991373,0.791373,0.708235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.671542,0.560538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.605967,0.485367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.985852,0.477201,0.351711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.965859,0.343406,0.244060}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.907912,0.202845,0.160323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.850334,0.146867,0.136332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.792572,0.093287,0.112987}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.736471,0.080000,0.101176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.675694,0.065606,0.088381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.594617,0.046136,0.075586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.495456,0.022145,0.062791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506401in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.459133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{1.841970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683034in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.841970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.441847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{1.841970in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.841970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/wl_relTotDiffBH_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.858459in}{1.827689in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.858459in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.858459in}{1.827689in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.827689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402752in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782799in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.782799in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782799in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162846in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.162846in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162846in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542893in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542893in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922940in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.922940in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922940in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302987in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.302987in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302987in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683034in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=0.237640in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.594101in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.594101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=0.555839in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.912301in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.912301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=0.874039in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{1.230500in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.230500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=1.192238in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=1.510437in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210390in,y=0.912301in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402752in,y=1.590366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.425329in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.425329in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425329in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.425329in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447906in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.470483in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.470483in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470483in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.493060in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.493060in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.470483in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493060in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.515637in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.515637in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.493060in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515637in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.515637in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.583368in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.583368in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583368in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.605945in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.605945in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.583368in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605945in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.605945in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628522in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.651099in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.651099in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651099in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.651099in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.696253in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.696253in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696253in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.696253in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718830in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.741407in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.741407in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741407in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.763985in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.763985in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.741407in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763985in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.786562in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.786562in}{0.275905in}}%
\pgfpathlineto{\pgfqpoint{0.763985in}{0.275905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786562in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.809139in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.809139in}{0.275908in}}%
\pgfpathlineto{\pgfqpoint{0.786562in}{0.275908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809139in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.831716in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.831716in}{0.275905in}}%
\pgfpathlineto{\pgfqpoint{0.809139in}{0.275905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831716in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.854293in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.854293in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.831716in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854293in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.876870in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.876870in}{0.275905in}}%
\pgfpathlineto{\pgfqpoint{0.854293in}{0.275905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876870in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.899447in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.899447in}{0.275908in}}%
\pgfpathlineto{\pgfqpoint{0.876870in}{0.275908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899447in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.899447in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922024in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.944601in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.944601in}{0.275908in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.275908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944601in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.967178in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.967178in}{0.275982in}}%
\pgfpathlineto{\pgfqpoint{0.944601in}{0.275982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967178in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.989755in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.989755in}{0.276023in}}%
\pgfpathlineto{\pgfqpoint{0.967178in}{0.276023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989755in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{0.277410in}}%
\pgfpathlineto{\pgfqpoint{0.989755in}{0.277410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012332in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{0.282180in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{0.282180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034909in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.057486in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.057486in}{0.279466in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{0.279466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057486in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.080063in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.080063in}{0.429344in}}%
\pgfpathlineto{\pgfqpoint{1.057486in}{0.429344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080063in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.102640in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.102640in}{0.313574in}}%
\pgfpathlineto{\pgfqpoint{1.080063in}{0.313574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102640in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.125217in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.125217in}{0.276777in}}%
\pgfpathlineto{\pgfqpoint{1.102640in}{0.276777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125217in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.147794in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.147794in}{0.276048in}}%
\pgfpathlineto{\pgfqpoint{1.125217in}{0.276048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147794in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{0.276058in}}%
\pgfpathlineto{\pgfqpoint{1.147794in}{0.276058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170371in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{0.276233in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{0.276233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192948in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.215526in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.215526in}{0.281900in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{0.281900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215526in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.238103in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.238103in}{0.276249in}}%
\pgfpathlineto{\pgfqpoint{1.215526in}{0.276249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238103in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.260680in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.260680in}{0.280080in}}%
\pgfpathlineto{\pgfqpoint{1.238103in}{0.280080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260680in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.283257in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.283257in}{0.285652in}}%
\pgfpathlineto{\pgfqpoint{1.260680in}{0.285652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283257in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.305834in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.305834in}{0.458829in}}%
\pgfpathlineto{\pgfqpoint{1.283257in}{0.458829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305834in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.328411in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.328411in}{0.276026in}}%
\pgfpathlineto{\pgfqpoint{1.305834in}{0.276026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328411in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.350988in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.350988in}{0.276010in}}%
\pgfpathlineto{\pgfqpoint{1.328411in}{0.276010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350988in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.373565in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.373565in}{0.276013in}}%
\pgfpathlineto{\pgfqpoint{1.350988in}{0.276013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373565in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{0.276106in}}%
\pgfpathlineto{\pgfqpoint{1.373565in}{0.276106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396142in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.418719in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.418719in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{0.282333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418719in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{0.313641in}}%
\pgfpathlineto{\pgfqpoint{1.418719in}{0.313641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441296in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.463873in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.463873in}{0.505620in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{0.505620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463873in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{0.434862in}}%
\pgfpathlineto{\pgfqpoint{1.463873in}{0.434862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486450in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.509027in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.509027in}{0.659552in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{0.659552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509027in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.531604in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.531604in}{0.975476in}}%
\pgfpathlineto{\pgfqpoint{1.509027in}{0.975476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531604in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{0.750929in}}%
\pgfpathlineto{\pgfqpoint{1.531604in}{0.750929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554181in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.576758in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.576758in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{1.169572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576758in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.599335in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.599335in}{0.692253in}}%
\pgfpathlineto{\pgfqpoint{1.576758in}{0.692253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599335in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.621912in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.621912in}{0.459828in}}%
\pgfpathlineto{\pgfqpoint{1.599335in}{0.459828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621912in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.644490in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.644490in}{0.378187in}}%
\pgfpathlineto{\pgfqpoint{1.621912in}{0.378187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644490in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.667067in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.667067in}{0.327107in}}%
\pgfpathlineto{\pgfqpoint{1.644490in}{0.327107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667067in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.689644in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.689644in}{0.297155in}}%
\pgfpathlineto{\pgfqpoint{1.667067in}{0.297155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689644in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.712221in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.712221in}{0.280869in}}%
\pgfpathlineto{\pgfqpoint{1.689644in}{0.280869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712221in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.734798in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.734798in}{0.276153in}}%
\pgfpathlineto{\pgfqpoint{1.712221in}{0.276153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734798in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.757375in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.757375in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.734798in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757375in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.779952in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.779952in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.757375in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779952in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.802529in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.802529in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.779952in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802529in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.825106in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.825106in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.802529in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825106in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.847683in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.847683in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.825106in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847683in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.847683in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870260in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.892837in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.892837in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892837in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.915414in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.915414in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.892837in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915414in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.937991in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.937991in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.915414in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937991in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.960568in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.960568in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.937991in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960568in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.983145in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.983145in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.960568in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983145in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.983145in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005722in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.028299in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.028299in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028299in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.050876in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.050876in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.028299in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050876in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.050876in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073454in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.096031in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.096031in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096031in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.118608in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.118608in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.096031in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118608in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.141185in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.141185in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.118608in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141185in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.141185in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163762in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.186339in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.186339in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186339in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.208916in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.208916in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.186339in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208916in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.231493in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.231493in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.208916in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231493in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.254070in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.254070in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.231493in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254070in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.276647in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.276647in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.254070in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276647in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.299224in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.299224in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.276647in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299224in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.321801in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.321801in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.299224in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321801in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.321801in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344378in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.366955in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.366955in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366955in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.389532in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.389532in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.366955in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389532in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.412109in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.412109in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.389532in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412109in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.412109in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434686in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.457263in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.457263in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457263in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.479840in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.479840in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.457263in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479840in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.479840in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502418in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.524995in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.524995in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524995in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.524995in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547572in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570149in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.592726in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.592726in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592726in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.615303in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.615303in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.592726in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615303in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.615303in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516766in,y=1.357780in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont median = -3.7e-03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516766in,y=1.166860in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MAD = 4.1e-02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542893in,y=1.632033in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle E_{\text{BH}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/wl_relTotDiffCoup1_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.858459in}{1.826940in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.858459in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.858459in}{1.826940in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.826940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402752in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782799in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.782799in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782799in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162846in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.162846in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162846in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542893in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542893in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922940in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.922940in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922940in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302987in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.302987in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302987in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683034in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=0.237640in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.594101in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.594101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=0.555839in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.912301in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.912301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=0.874039in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{1.230500in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.230500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=1.192238in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=1.510437in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210390in,y=0.912301in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402752in,y=1.590366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.425329in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.425329in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425329in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.425329in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447906in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.470483in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.470483in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470483in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.493060in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.493060in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.470483in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493060in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.515637in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.515637in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.493060in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515637in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.515637in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.583368in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.583368in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583368in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.605945in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.605945in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.583368in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605945in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.605945in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628522in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.651099in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.651099in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651099in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.651099in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.696253in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.696253in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696253in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.696253in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718830in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.741407in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.741407in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741407in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.763985in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.763985in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.741407in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763985in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.786562in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.786562in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.763985in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786562in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.809139in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.809139in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.786562in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809139in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.831716in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.831716in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.809139in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831716in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.854293in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.854293in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.831716in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854293in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.876870in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.876870in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.854293in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876870in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.899447in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.899447in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.876870in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899447in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.899447in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922024in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.944601in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.944601in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944601in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.967178in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.967178in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.944601in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967178in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.989755in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.989755in}{0.275921in}}%
\pgfpathlineto{\pgfqpoint{0.967178in}{0.275921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989755in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{0.276176in}}%
\pgfpathlineto{\pgfqpoint{0.989755in}{0.276176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012332in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{0.276475in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{0.276475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034909in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.057486in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.057486in}{0.434808in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{0.434808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057486in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.080063in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.080063in}{0.317220in}}%
\pgfpathlineto{\pgfqpoint{1.057486in}{0.317220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080063in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.102640in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.102640in}{0.277296in}}%
\pgfpathlineto{\pgfqpoint{1.080063in}{0.277296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102640in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.125217in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.125217in}{0.275975in}}%
\pgfpathlineto{\pgfqpoint{1.102640in}{0.275975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125217in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.147794in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.147794in}{0.275918in}}%
\pgfpathlineto{\pgfqpoint{1.125217in}{0.275918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147794in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{0.275956in}}%
\pgfpathlineto{\pgfqpoint{1.147794in}{0.275956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170371in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{0.276316in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{0.276316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192948in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.215526in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.215526in}{0.275934in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{0.275934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215526in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.238103in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.238103in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.215526in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238103in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.260680in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.260680in}{0.275905in}}%
\pgfpathlineto{\pgfqpoint{1.238103in}{0.275905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260680in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.283257in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.283257in}{0.275991in}}%
\pgfpathlineto{\pgfqpoint{1.260680in}{0.275991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283257in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.305834in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.305834in}{0.276157in}}%
\pgfpathlineto{\pgfqpoint{1.283257in}{0.276157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305834in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.328411in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.328411in}{0.275934in}}%
\pgfpathlineto{\pgfqpoint{1.305834in}{0.275934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328411in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.350988in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.350988in}{0.275908in}}%
\pgfpathlineto{\pgfqpoint{1.328411in}{0.275908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350988in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.373565in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.373565in}{0.276179in}}%
\pgfpathlineto{\pgfqpoint{1.350988in}{0.276179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373565in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{0.280211in}}%
\pgfpathlineto{\pgfqpoint{1.373565in}{0.280211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396142in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.418719in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.418719in}{0.482783in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{0.482783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418719in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{0.324561in}}%
\pgfpathlineto{\pgfqpoint{1.418719in}{0.324561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441296in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.463873in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.463873in}{0.426659in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{0.426659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463873in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{0.703002in}}%
\pgfpathlineto{\pgfqpoint{1.463873in}{0.703002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486450in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.509027in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.509027in}{0.651454in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{0.651454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509027in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.531604in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.531604in}{0.743783in}}%
\pgfpathlineto{\pgfqpoint{1.509027in}{0.743783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531604in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{0.652609in}}%
\pgfpathlineto{\pgfqpoint{1.531604in}{0.652609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554181in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.576758in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.576758in}{1.156570in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{1.156570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576758in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.599335in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.599335in}{0.514968in}}%
\pgfpathlineto{\pgfqpoint{1.576758in}{0.514968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599335in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.621912in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.621912in}{0.417717in}}%
\pgfpathlineto{\pgfqpoint{1.599335in}{0.417717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621912in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.644490in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.644490in}{0.348671in}}%
\pgfpathlineto{\pgfqpoint{1.621912in}{0.348671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644490in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.667067in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.667067in}{0.323215in}}%
\pgfpathlineto{\pgfqpoint{1.644490in}{0.323215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667067in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.689644in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.689644in}{0.291838in}}%
\pgfpathlineto{\pgfqpoint{1.667067in}{0.291838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689644in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.712221in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.712221in}{0.287628in}}%
\pgfpathlineto{\pgfqpoint{1.689644in}{0.287628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712221in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.734798in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.734798in}{0.473704in}}%
\pgfpathlineto{\pgfqpoint{1.712221in}{0.473704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734798in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.757375in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.757375in}{0.276411in}}%
\pgfpathlineto{\pgfqpoint{1.734798in}{0.276411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757375in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.779952in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.779952in}{0.276039in}}%
\pgfpathlineto{\pgfqpoint{1.757375in}{0.276039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779952in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.802529in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.802529in}{0.275991in}}%
\pgfpathlineto{\pgfqpoint{1.779952in}{0.275991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802529in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.825106in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.825106in}{0.296518in}}%
\pgfpathlineto{\pgfqpoint{1.802529in}{0.296518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825106in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.847683in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.847683in}{0.458832in}}%
\pgfpathlineto{\pgfqpoint{1.825106in}{0.458832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847683in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.847683in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870260in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.892837in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.892837in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892837in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.915414in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.915414in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.892837in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915414in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.937991in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.937991in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.915414in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937991in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.960568in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.960568in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.937991in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960568in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.983145in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.983145in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.960568in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983145in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.983145in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005722in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.028299in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.028299in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028299in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.050876in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.050876in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.028299in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050876in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.050876in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073454in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.096031in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.096031in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096031in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.118608in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.118608in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.096031in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118608in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.141185in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.141185in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.118608in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141185in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.141185in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163762in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.186339in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.186339in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186339in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.208916in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.208916in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.186339in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208916in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.231493in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.231493in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.208916in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231493in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.254070in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.254070in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.231493in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254070in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.276647in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.276647in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.254070in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276647in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.299224in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.299224in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.276647in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299224in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.321801in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.321801in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.299224in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321801in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.321801in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344378in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.366955in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.366955in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366955in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.389532in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.389532in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.366955in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389532in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.412109in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.412109in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.389532in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412109in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.412109in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434686in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.457263in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.457263in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457263in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.479840in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.479840in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.457263in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479840in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.479840in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502418in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.524995in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.524995in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524995in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.524995in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547572in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570149in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.592726in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.592726in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592726in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.615303in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.615303in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.592726in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615303in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.615303in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516766in,y=1.357780in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont median = -1.9e-03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516766in,y=1.166860in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MAD = 4.6e-02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542893in,y=1.632033in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle E_{\text{Coup1}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/wl_relTotDiffCoup2_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.858459in}{1.826940in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.858459in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.858459in}{1.826940in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.826940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402752in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782799in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.782799in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782799in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162846in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.162846in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162846in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542893in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542893in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922940in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.922940in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922940in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302987in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.302987in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302987in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683034in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=0.237640in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.594101in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.594101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=0.555839in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.912301in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.912301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=0.874039in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{1.230500in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.230500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=1.192238in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=1.510437in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210390in,y=0.912301in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402752in,y=1.590366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.425329in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.425329in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425329in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.425329in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447906in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.470483in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.470483in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470483in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.493060in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.493060in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.470483in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493060in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.515637in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.515637in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.493060in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515637in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.515637in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.583368in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.583368in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583368in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.605945in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.605945in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.583368in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605945in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.605945in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628522in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.651099in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.651099in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651099in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.651099in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.696253in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.696253in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696253in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.275905in}}%
\pgfpathlineto{\pgfqpoint{0.696253in}{0.275905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718830in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.741407in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.741407in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741407in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.763985in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.763985in}{0.275912in}}%
\pgfpathlineto{\pgfqpoint{0.741407in}{0.275912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763985in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.786562in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.786562in}{0.275921in}}%
\pgfpathlineto{\pgfqpoint{0.763985in}{0.275921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786562in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.809139in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.809139in}{0.275905in}}%
\pgfpathlineto{\pgfqpoint{0.786562in}{0.275905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809139in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.831716in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.831716in}{0.275934in}}%
\pgfpathlineto{\pgfqpoint{0.809139in}{0.275934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831716in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.854293in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.854293in}{0.275978in}}%
\pgfpathlineto{\pgfqpoint{0.831716in}{0.275978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854293in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.876870in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.876870in}{0.277703in}}%
\pgfpathlineto{\pgfqpoint{0.854293in}{0.277703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876870in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.899447in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.899447in}{0.279711in}}%
\pgfpathlineto{\pgfqpoint{0.876870in}{0.279711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899447in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.441923in}}%
\pgfpathlineto{\pgfqpoint{0.899447in}{0.441923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922024in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.944601in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.944601in}{0.304591in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.304591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944601in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.967178in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.967178in}{0.277900in}}%
\pgfpathlineto{\pgfqpoint{0.944601in}{0.277900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967178in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.989755in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.989755in}{0.276010in}}%
\pgfpathlineto{\pgfqpoint{0.967178in}{0.276010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989755in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{0.275931in}}%
\pgfpathlineto{\pgfqpoint{0.989755in}{0.275931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012332in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{0.275937in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{0.275937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034909in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.057486in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.057486in}{0.276309in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{0.276309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057486in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.080063in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.080063in}{0.276020in}}%
\pgfpathlineto{\pgfqpoint{1.057486in}{0.276020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080063in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.102640in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.102640in}{0.275918in}}%
\pgfpathlineto{\pgfqpoint{1.080063in}{0.275918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102640in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.125217in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.125217in}{0.275982in}}%
\pgfpathlineto{\pgfqpoint{1.102640in}{0.275982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125217in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.147794in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.147794in}{0.278219in}}%
\pgfpathlineto{\pgfqpoint{1.125217in}{0.278219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147794in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{0.281346in}}%
\pgfpathlineto{\pgfqpoint{1.147794in}{0.281346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170371in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{0.463532in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{0.463532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192948in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.215526in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.215526in}{0.284322in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{0.284322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215526in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.238103in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.238103in}{0.275940in}}%
\pgfpathlineto{\pgfqpoint{1.215526in}{0.275940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238103in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.260680in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.260680in}{0.275921in}}%
\pgfpathlineto{\pgfqpoint{1.238103in}{0.275921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260680in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.283257in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.283257in}{0.275982in}}%
\pgfpathlineto{\pgfqpoint{1.260680in}{0.275982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283257in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.305834in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.305834in}{0.276580in}}%
\pgfpathlineto{\pgfqpoint{1.283257in}{0.276580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305834in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.328411in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.328411in}{0.281620in}}%
\pgfpathlineto{\pgfqpoint{1.305834in}{0.281620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328411in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.350988in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.350988in}{0.276109in}}%
\pgfpathlineto{\pgfqpoint{1.328411in}{0.276109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350988in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.373565in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.373565in}{0.276834in}}%
\pgfpathlineto{\pgfqpoint{1.350988in}{0.276834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373565in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{0.279908in}}%
\pgfpathlineto{\pgfqpoint{1.373565in}{0.279908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396142in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.418719in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.418719in}{0.295420in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{0.295420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418719in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{0.311267in}}%
\pgfpathlineto{\pgfqpoint{1.418719in}{0.311267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441296in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.463873in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.463873in}{0.530745in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{0.530745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463873in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{0.558613in}}%
\pgfpathlineto{\pgfqpoint{1.463873in}{0.558613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486450in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.509027in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.509027in}{0.585765in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{0.585765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509027in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.531604in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.531604in}{0.758362in}}%
\pgfpathlineto{\pgfqpoint{1.509027in}{0.758362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531604in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{1.011598in}}%
\pgfpathlineto{\pgfqpoint{1.531604in}{1.011598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554181in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.576758in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.576758in}{1.154651in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{1.154651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576758in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.599335in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.599335in}{0.713289in}}%
\pgfpathlineto{\pgfqpoint{1.576758in}{0.713289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599335in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.621912in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.621912in}{0.363060in}}%
\pgfpathlineto{\pgfqpoint{1.599335in}{0.363060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621912in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.644490in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.644490in}{0.338457in}}%
\pgfpathlineto{\pgfqpoint{1.621912in}{0.338457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644490in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.667067in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.667067in}{0.311610in}}%
\pgfpathlineto{\pgfqpoint{1.644490in}{0.311610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667067in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.689644in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.689644in}{0.298224in}}%
\pgfpathlineto{\pgfqpoint{1.667067in}{0.298224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689644in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.712221in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.712221in}{0.283927in}}%
\pgfpathlineto{\pgfqpoint{1.689644in}{0.283927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712221in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.734798in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.734798in}{0.277286in}}%
\pgfpathlineto{\pgfqpoint{1.712221in}{0.277286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734798in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.757375in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.757375in}{0.276290in}}%
\pgfpathlineto{\pgfqpoint{1.734798in}{0.276290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757375in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.779952in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.779952in}{0.275982in}}%
\pgfpathlineto{\pgfqpoint{1.757375in}{0.275982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779952in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.802529in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.802529in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.779952in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802529in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.825106in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.825106in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.802529in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825106in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.847683in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.847683in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.825106in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847683in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.847683in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870260in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.892837in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.892837in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892837in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.915414in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.915414in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.892837in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915414in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.937991in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.937991in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.915414in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937991in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.960568in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.960568in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.937991in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960568in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.983145in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.983145in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.960568in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983145in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.983145in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005722in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.028299in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.028299in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028299in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.050876in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.050876in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.028299in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050876in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.050876in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073454in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.096031in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.096031in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096031in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.118608in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.118608in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.096031in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118608in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.141185in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.141185in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.118608in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141185in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.141185in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163762in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.186339in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.186339in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186339in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.208916in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.208916in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.186339in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208916in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.231493in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.231493in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.208916in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231493in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.254070in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.254070in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.231493in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254070in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.276647in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.276647in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.254070in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276647in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.299224in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.299224in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.276647in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299224in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.321801in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.321801in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.299224in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321801in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.321801in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344378in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.366955in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.366955in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366955in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.389532in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.389532in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.366955in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389532in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.412109in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.412109in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.389532in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412109in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.412109in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434686in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.457263in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.457263in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457263in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.479840in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.479840in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.457263in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479840in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.479840in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502418in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.524995in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.524995in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524995in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.524995in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547572in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570149in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.592726in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.592726in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592726in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.615303in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.615303in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.592726in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615303in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.615303in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516766in,y=1.357780in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont median = -3.3e-03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516766in,y=1.166860in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MAD = 5.1e-02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542893in,y=1.632033in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle E_{\text{Coup2}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/wl_relTotDiffLBM_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.858459in}{1.827689in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.858459in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.858459in}{1.827689in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.827689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402752in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782799in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.782799in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782799in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162846in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.162846in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162846in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542893in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542893in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922940in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.922940in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922940in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302987in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.302987in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302987in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683034in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=0.237640in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.594101in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.594101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=0.555839in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.912301in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.912301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=0.874039in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{1.230500in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.230500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=1.192238in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=1.510437in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210390in,y=0.912301in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402752in,y=1.590366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.425329in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.425329in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425329in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.425329in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447906in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.470483in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.470483in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470483in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.493060in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.493060in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.470483in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493060in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.515637in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.515637in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.493060in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515637in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.515637in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.583368in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.583368in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583368in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.605945in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.605945in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.583368in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605945in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.605945in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628522in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.651099in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.651099in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651099in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.651099in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.696253in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.696253in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696253in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.696253in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718830in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.741407in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.741407in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741407in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.763985in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.763985in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.741407in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763985in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.786562in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.786562in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.763985in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786562in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.809139in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.809139in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.786562in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809139in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.831716in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.831716in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.809139in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831716in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.854293in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.854293in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.831716in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854293in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.876870in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.876870in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.854293in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876870in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.899447in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.899447in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.876870in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899447in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.899447in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922024in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.944601in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.944601in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944601in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.967178in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.967178in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.944601in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967178in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.989755in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.989755in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.967178in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989755in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.989755in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012332in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{0.275908in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{0.275908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034909in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.057486in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.057486in}{0.275915in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{0.275915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057486in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.080063in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.080063in}{0.275912in}}%
\pgfpathlineto{\pgfqpoint{1.057486in}{0.275912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080063in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.102640in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.102640in}{0.275921in}}%
\pgfpathlineto{\pgfqpoint{1.080063in}{0.275921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102640in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.125217in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.125217in}{0.275915in}}%
\pgfpathlineto{\pgfqpoint{1.102640in}{0.275915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125217in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.147794in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.147794in}{0.275912in}}%
\pgfpathlineto{\pgfqpoint{1.125217in}{0.275912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147794in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{0.275921in}}%
\pgfpathlineto{\pgfqpoint{1.147794in}{0.275921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170371in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{0.275928in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{0.275928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192948in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.215526in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.215526in}{0.275959in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{0.275959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215526in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.238103in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.238103in}{0.275928in}}%
\pgfpathlineto{\pgfqpoint{1.215526in}{0.275928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238103in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.260680in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.260680in}{0.275947in}}%
\pgfpathlineto{\pgfqpoint{1.238103in}{0.275947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260680in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.283257in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.283257in}{0.275921in}}%
\pgfpathlineto{\pgfqpoint{1.260680in}{0.275921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283257in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.305834in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.305834in}{0.275908in}}%
\pgfpathlineto{\pgfqpoint{1.283257in}{0.275908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305834in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.328411in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.328411in}{0.275918in}}%
\pgfpathlineto{\pgfqpoint{1.305834in}{0.275918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328411in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.350988in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.350988in}{0.275963in}}%
\pgfpathlineto{\pgfqpoint{1.328411in}{0.275963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350988in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.373565in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.373565in}{0.276411in}}%
\pgfpathlineto{\pgfqpoint{1.350988in}{0.276411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373565in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{0.277509in}}%
\pgfpathlineto{\pgfqpoint{1.373565in}{0.277509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396142in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.418719in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.418719in}{0.286565in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{0.286565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418719in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{0.340624in}}%
\pgfpathlineto{\pgfqpoint{1.418719in}{0.340624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441296in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.463873in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.463873in}{0.496055in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{0.496055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463873in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{0.641761in}}%
\pgfpathlineto{\pgfqpoint{1.463873in}{0.641761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486450in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.509027in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.509027in}{0.585122in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{0.585122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509027in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.531604in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.531604in}{0.869198in}}%
\pgfpathlineto{\pgfqpoint{1.509027in}{0.869198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531604in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{0.827918in}}%
\pgfpathlineto{\pgfqpoint{1.531604in}{0.827918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554181in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.576758in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.576758in}{0.647139in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{0.647139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576758in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.599335in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.599335in}{0.688591in}}%
\pgfpathlineto{\pgfqpoint{1.576758in}{0.688591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599335in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.621912in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.621912in}{0.577202in}}%
\pgfpathlineto{\pgfqpoint{1.599335in}{0.577202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621912in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.644490in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.644490in}{0.407732in}}%
\pgfpathlineto{\pgfqpoint{1.621912in}{0.407732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644490in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.667067in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.667067in}{0.330601in}}%
\pgfpathlineto{\pgfqpoint{1.644490in}{0.330601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667067in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.689644in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.689644in}{0.305727in}}%
\pgfpathlineto{\pgfqpoint{1.667067in}{0.305727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689644in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.712221in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.712221in}{0.296611in}}%
\pgfpathlineto{\pgfqpoint{1.689644in}{0.296611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712221in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.734798in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.734798in}{0.288127in}}%
\pgfpathlineto{\pgfqpoint{1.712221in}{0.288127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734798in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.757375in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.757375in}{0.286380in}}%
\pgfpathlineto{\pgfqpoint{1.734798in}{0.286380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757375in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.779952in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.779952in}{0.288656in}}%
\pgfpathlineto{\pgfqpoint{1.757375in}{0.288656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779952in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.802529in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.802529in}{0.465081in}}%
\pgfpathlineto{\pgfqpoint{1.779952in}{0.465081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802529in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.825106in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.825106in}{0.276246in}}%
\pgfpathlineto{\pgfqpoint{1.802529in}{0.276246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825106in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.847683in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.847683in}{0.275908in}}%
\pgfpathlineto{\pgfqpoint{1.825106in}{0.275908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847683in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.275915in}}%
\pgfpathlineto{\pgfqpoint{1.847683in}{0.275915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870260in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.892837in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.892837in}{0.275915in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.275915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892837in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.915414in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.915414in}{0.275912in}}%
\pgfpathlineto{\pgfqpoint{1.892837in}{0.275912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915414in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.937991in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.937991in}{0.275928in}}%
\pgfpathlineto{\pgfqpoint{1.915414in}{0.275928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937991in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.960568in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.960568in}{0.275918in}}%
\pgfpathlineto{\pgfqpoint{1.937991in}{0.275918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960568in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.983145in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.983145in}{0.275915in}}%
\pgfpathlineto{\pgfqpoint{1.960568in}{0.275915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983145in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{0.275921in}}%
\pgfpathlineto{\pgfqpoint{1.983145in}{0.275921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005722in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.028299in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.028299in}{0.275934in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{0.275934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028299in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.050876in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.050876in}{0.276500in}}%
\pgfpathlineto{\pgfqpoint{2.028299in}{0.276500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050876in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{0.277929in}}%
\pgfpathlineto{\pgfqpoint{2.050876in}{0.277929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073454in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.096031in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.096031in}{0.278820in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{0.278820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096031in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.118608in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.118608in}{0.288846in}}%
\pgfpathlineto{\pgfqpoint{2.096031in}{0.288846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118608in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.141185in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.141185in}{0.335778in}}%
\pgfpathlineto{\pgfqpoint{2.118608in}{0.335778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141185in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{0.401346in}}%
\pgfpathlineto{\pgfqpoint{2.141185in}{0.401346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163762in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.186339in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.186339in}{0.277624in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{0.277624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186339in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.208916in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.208916in}{0.276908in}}%
\pgfpathlineto{\pgfqpoint{2.186339in}{0.276908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208916in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.231493in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.231493in}{0.286982in}}%
\pgfpathlineto{\pgfqpoint{2.208916in}{0.286982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231493in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.254070in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.254070in}{0.284942in}}%
\pgfpathlineto{\pgfqpoint{2.231493in}{0.284942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254070in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.276647in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.276647in}{0.283227in}}%
\pgfpathlineto{\pgfqpoint{2.254070in}{0.283227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276647in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.299224in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.299224in}{0.428116in}}%
\pgfpathlineto{\pgfqpoint{2.276647in}{0.428116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299224in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.321801in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.321801in}{0.296862in}}%
\pgfpathlineto{\pgfqpoint{2.299224in}{0.296862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321801in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.321801in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344378in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.366955in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.366955in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366955in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.389532in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.389532in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.366955in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389532in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.412109in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.412109in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.389532in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412109in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.412109in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434686in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.457263in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.457263in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457263in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.479840in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.479840in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.457263in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479840in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.479840in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502418in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.524995in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.524995in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524995in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.524995in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547572in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570149in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.592726in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.592726in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592726in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.615303in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.615303in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.592726in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615303in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.615303in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516766in,y=1.357780in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont median = 3.8e-03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516766in,y=1.166860in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MAD = 7.3e-02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542893in,y=1.632033in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle E_{\text{LBM}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/wl_relTotDiffRB_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.858459in}{1.827689in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.858459in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.858459in}{1.827689in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.827689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402752in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782799in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.782799in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782799in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162846in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.162846in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162846in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542893in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542893in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922940in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.922940in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922940in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302987in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.302987in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302987in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683034in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=0.237640in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.594101in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.594101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=0.555839in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.912301in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.912301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=0.874039in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{1.230500in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.230500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=1.192238in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=1.510437in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210390in,y=0.912301in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402752in,y=1.590366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.425329in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.425329in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425329in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.425329in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447906in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.470483in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.470483in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470483in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.493060in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.493060in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.470483in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493060in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.515637in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.515637in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.493060in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515637in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.515637in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.583368in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.583368in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583368in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.605945in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.605945in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.583368in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605945in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.605945in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628522in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.651099in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.651099in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651099in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.651099in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.696253in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.696253in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696253in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.696253in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718830in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.741407in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.741407in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741407in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.763985in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.763985in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.741407in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763985in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.786562in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.786562in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.763985in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786562in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.809139in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.809139in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.786562in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809139in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.831716in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.831716in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.809139in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831716in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.854293in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.854293in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.831716in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854293in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.876870in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.876870in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.854293in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876870in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.899447in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.899447in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.876870in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899447in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.899447in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922024in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.944601in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.944601in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944601in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.967178in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.967178in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.944601in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967178in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.989755in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.989755in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.967178in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989755in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.989755in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012332in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034909in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.057486in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.057486in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057486in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.080063in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.080063in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.057486in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080063in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.102640in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.102640in}{0.275905in}}%
\pgfpathlineto{\pgfqpoint{1.080063in}{0.275905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102640in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.125217in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.125217in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.102640in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125217in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.147794in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.147794in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.125217in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147794in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.147794in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170371in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192948in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.215526in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.215526in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215526in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.238103in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.238103in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.215526in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238103in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.260680in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.260680in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.238103in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260680in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.283257in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.283257in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.260680in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283257in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.305834in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.305834in}{0.275905in}}%
\pgfpathlineto{\pgfqpoint{1.283257in}{0.275905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305834in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.328411in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.328411in}{0.275905in}}%
\pgfpathlineto{\pgfqpoint{1.305834in}{0.275905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328411in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.350988in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.350988in}{0.275912in}}%
\pgfpathlineto{\pgfqpoint{1.328411in}{0.275912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350988in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.373565in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.373565in}{0.275908in}}%
\pgfpathlineto{\pgfqpoint{1.350988in}{0.275908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373565in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{0.275921in}}%
\pgfpathlineto{\pgfqpoint{1.373565in}{0.275921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396142in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.418719in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.418719in}{0.275934in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{0.275934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418719in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{0.275940in}}%
\pgfpathlineto{\pgfqpoint{1.418719in}{0.275940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441296in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.463873in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.463873in}{0.275956in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{0.275956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463873in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{0.276529in}}%
\pgfpathlineto{\pgfqpoint{1.463873in}{0.276529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486450in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.509027in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.509027in}{0.294857in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{0.294857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509027in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.531604in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.531604in}{0.659877in}}%
\pgfpathlineto{\pgfqpoint{1.509027in}{0.659877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531604in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{3.019335in}}%
\pgfpathlineto{\pgfqpoint{1.531604in}{3.019335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554181in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.576758in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.576758in}{0.782536in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{0.782536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576758in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.599335in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.599335in}{0.307938in}}%
\pgfpathlineto{\pgfqpoint{1.576758in}{0.307938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599335in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.621912in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.621912in}{0.421173in}}%
\pgfpathlineto{\pgfqpoint{1.599335in}{0.421173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621912in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.644490in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.644490in}{0.345912in}}%
\pgfpathlineto{\pgfqpoint{1.621912in}{0.345912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644490in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.667067in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.667067in}{0.379349in}}%
\pgfpathlineto{\pgfqpoint{1.644490in}{0.379349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667067in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.689644in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.689644in}{0.339873in}}%
\pgfpathlineto{\pgfqpoint{1.667067in}{0.339873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689644in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.712221in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.712221in}{0.280316in}}%
\pgfpathlineto{\pgfqpoint{1.689644in}{0.280316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712221in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.734798in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.734798in}{0.275915in}}%
\pgfpathlineto{\pgfqpoint{1.712221in}{0.275915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734798in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.757375in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.757375in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.734798in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757375in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.779952in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.779952in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.757375in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779952in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.802529in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.802529in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.779952in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802529in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.825106in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.825106in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.802529in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825106in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.847683in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.847683in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.825106in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847683in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.847683in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870260in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.892837in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.892837in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892837in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.915414in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.915414in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.892837in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915414in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.937991in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.937991in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.915414in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937991in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.960568in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.960568in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.937991in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960568in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.983145in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.983145in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.960568in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983145in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.983145in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005722in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.028299in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.028299in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028299in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.050876in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.050876in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.028299in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050876in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.050876in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073454in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.096031in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.096031in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096031in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.118608in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.118608in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.096031in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118608in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.141185in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.141185in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.118608in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141185in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.141185in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163762in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.186339in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.186339in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186339in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.208916in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.208916in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.186339in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208916in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.231493in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.231493in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.208916in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231493in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.254070in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.254070in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.231493in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254070in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.276647in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.276647in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.254070in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276647in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.299224in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.299224in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.276647in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299224in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.321801in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.321801in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.299224in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321801in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.321801in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344378in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.366955in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.366955in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366955in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.389532in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.389532in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.366955in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389532in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.412109in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.412109in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.389532in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412109in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.412109in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434686in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.457263in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.457263in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457263in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.479840in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.479840in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.457263in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479840in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.479840in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502418in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.524995in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.524995in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524995in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.524995in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547572in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570149in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.592726in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.592726in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592726in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.615303in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.615303in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.592726in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615303in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.615303in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516766in,y=1.357780in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont median = 3.3e-04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516766in,y=1.166860in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MAD = 1.0e-02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542893in,y=1.632033in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle E_{\text{RB}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/wl_relTotDiffTot_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.858459in}{1.827689in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.858459in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.858459in}{1.827689in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.827689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402752in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782799in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.782799in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782799in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162846in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.162846in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162846in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542893in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542893in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922940in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.922940in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922940in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302987in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.302987in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302987in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683034in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=0.237640in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.594101in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.594101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=0.555839in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.912301in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.912301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=0.874039in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{1.230500in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.230500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=1.192238in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=1.510437in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210390in,y=0.912301in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402752in,y=1.590366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.425329in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.425329in}{0.276020in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{0.276020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425329in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.275966in}}%
\pgfpathlineto{\pgfqpoint{0.425329in}{0.275966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447906in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.470483in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.470483in}{0.275953in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.275953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470483in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.493060in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.493060in}{0.275950in}}%
\pgfpathlineto{\pgfqpoint{0.470483in}{0.275950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493060in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.515637in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.515637in}{0.275915in}}%
\pgfpathlineto{\pgfqpoint{0.493060in}{0.275915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515637in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.538214in}{0.275905in}}%
\pgfpathlineto{\pgfqpoint{0.515637in}{0.275905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.538214in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560791in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.583368in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.583368in}{0.275905in}}%
\pgfpathlineto{\pgfqpoint{0.560791in}{0.275905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583368in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.605945in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.605945in}{0.275921in}}%
\pgfpathlineto{\pgfqpoint{0.583368in}{0.275921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605945in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{0.275912in}}%
\pgfpathlineto{\pgfqpoint{0.605945in}{0.275912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628522in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.651099in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.651099in}{0.275918in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{0.275918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651099in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.673676in}{0.275912in}}%
\pgfpathlineto{\pgfqpoint{0.651099in}{0.275912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.696253in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.696253in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.673676in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696253in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.275912in}}%
\pgfpathlineto{\pgfqpoint{0.696253in}{0.275912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718830in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.741407in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.741407in}{0.275934in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.275934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741407in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.763985in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.763985in}{0.275908in}}%
\pgfpathlineto{\pgfqpoint{0.741407in}{0.275908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763985in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.786562in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.786562in}{0.275940in}}%
\pgfpathlineto{\pgfqpoint{0.763985in}{0.275940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786562in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.809139in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.809139in}{0.275924in}}%
\pgfpathlineto{\pgfqpoint{0.786562in}{0.275924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809139in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.831716in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.831716in}{0.275921in}}%
\pgfpathlineto{\pgfqpoint{0.809139in}{0.275921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831716in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.854293in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.854293in}{0.275915in}}%
\pgfpathlineto{\pgfqpoint{0.831716in}{0.275915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854293in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.876870in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.876870in}{0.275924in}}%
\pgfpathlineto{\pgfqpoint{0.854293in}{0.275924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876870in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.899447in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.899447in}{0.275937in}}%
\pgfpathlineto{\pgfqpoint{0.876870in}{0.275937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899447in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.275928in}}%
\pgfpathlineto{\pgfqpoint{0.899447in}{0.275928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922024in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.944601in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.944601in}{0.275982in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.275982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944601in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.967178in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.967178in}{0.275963in}}%
\pgfpathlineto{\pgfqpoint{0.944601in}{0.275963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967178in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.989755in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.989755in}{0.276083in}}%
\pgfpathlineto{\pgfqpoint{0.967178in}{0.276083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989755in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{0.276720in}}%
\pgfpathlineto{\pgfqpoint{0.989755in}{0.276720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012332in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{0.281607in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{0.281607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034909in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.057486in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.057486in}{0.278696in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{0.278696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057486in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.080063in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.080063in}{0.290224in}}%
\pgfpathlineto{\pgfqpoint{1.057486in}{0.290224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080063in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.102640in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.102640in}{0.341073in}}%
\pgfpathlineto{\pgfqpoint{1.080063in}{0.341073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102640in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.125217in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.125217in}{0.388484in}}%
\pgfpathlineto{\pgfqpoint{1.102640in}{0.388484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125217in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.147794in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.147794in}{0.278069in}}%
\pgfpathlineto{\pgfqpoint{1.125217in}{0.278069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147794in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{0.276071in}}%
\pgfpathlineto{\pgfqpoint{1.147794in}{0.276071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170371in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{0.276421in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{0.276421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192948in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.215526in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.215526in}{0.277302in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{0.277302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215526in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.238103in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.238103in}{0.278865in}}%
\pgfpathlineto{\pgfqpoint{1.215526in}{0.278865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238103in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.260680in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.260680in}{0.282346in}}%
\pgfpathlineto{\pgfqpoint{1.238103in}{0.282346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260680in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.283257in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.283257in}{0.287138in}}%
\pgfpathlineto{\pgfqpoint{1.260680in}{0.287138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283257in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.305834in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.305834in}{0.293817in}}%
\pgfpathlineto{\pgfqpoint{1.283257in}{0.293817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305834in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.328411in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.328411in}{0.308848in}}%
\pgfpathlineto{\pgfqpoint{1.305834in}{0.308848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328411in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.350988in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.350988in}{0.327664in}}%
\pgfpathlineto{\pgfqpoint{1.328411in}{0.327664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350988in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.373565in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.373565in}{0.364120in}}%
\pgfpathlineto{\pgfqpoint{1.350988in}{0.364120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373565in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{0.401941in}}%
\pgfpathlineto{\pgfqpoint{1.373565in}{0.401941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396142in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.418719in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.418719in}{0.441980in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{0.441980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418719in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{0.474519in}}%
\pgfpathlineto{\pgfqpoint{1.418719in}{0.474519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441296in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.463873in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.463873in}{0.471385in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{0.471385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463873in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{0.477952in}}%
\pgfpathlineto{\pgfqpoint{1.463873in}{0.477952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486450in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.509027in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.509027in}{0.491854in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{0.491854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509027in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.531604in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.531604in}{0.514809in}}%
\pgfpathlineto{\pgfqpoint{1.509027in}{0.514809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531604in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{0.521138in}}%
\pgfpathlineto{\pgfqpoint{1.531604in}{0.521138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554181in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.576758in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.576758in}{0.482792in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{0.482792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576758in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.599335in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.599335in}{0.444026in}}%
\pgfpathlineto{\pgfqpoint{1.576758in}{0.444026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599335in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.621912in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.621912in}{0.416982in}}%
\pgfpathlineto{\pgfqpoint{1.599335in}{0.416982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621912in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.644490in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.644490in}{0.409921in}}%
\pgfpathlineto{\pgfqpoint{1.621912in}{0.409921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644490in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.667067in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.667067in}{0.442047in}}%
\pgfpathlineto{\pgfqpoint{1.644490in}{0.442047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667067in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.689644in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.689644in}{0.494508in}}%
\pgfpathlineto{\pgfqpoint{1.667067in}{0.494508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689644in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.712221in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.712221in}{0.463996in}}%
\pgfpathlineto{\pgfqpoint{1.689644in}{0.463996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712221in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.734798in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.734798in}{0.342982in}}%
\pgfpathlineto{\pgfqpoint{1.712221in}{0.342982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734798in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.757375in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.757375in}{0.314493in}}%
\pgfpathlineto{\pgfqpoint{1.734798in}{0.314493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757375in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.779952in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.779952in}{0.305014in}}%
\pgfpathlineto{\pgfqpoint{1.757375in}{0.305014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779952in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.802529in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.802529in}{0.299547in}}%
\pgfpathlineto{\pgfqpoint{1.779952in}{0.299547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802529in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.825106in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.825106in}{0.296324in}}%
\pgfpathlineto{\pgfqpoint{1.802529in}{0.296324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825106in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.847683in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.847683in}{0.293145in}}%
\pgfpathlineto{\pgfqpoint{1.825106in}{0.293145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847683in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.289807in}}%
\pgfpathlineto{\pgfqpoint{1.847683in}{0.289807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870260in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.892837in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.892837in}{0.285279in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.285279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892837in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.915414in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.915414in}{0.281706in}}%
\pgfpathlineto{\pgfqpoint{1.892837in}{0.281706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915414in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.937991in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.937991in}{0.279005in}}%
\pgfpathlineto{\pgfqpoint{1.915414in}{0.279005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937991in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.960568in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.960568in}{0.278511in}}%
\pgfpathlineto{\pgfqpoint{1.937991in}{0.278511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960568in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.983145in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{1.983145in}{0.281471in}}%
\pgfpathlineto{\pgfqpoint{1.960568in}{0.281471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983145in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{0.277875in}}%
\pgfpathlineto{\pgfqpoint{1.983145in}{0.277875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005722in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.028299in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.028299in}{0.276669in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{0.276669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028299in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.050876in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.050876in}{0.276920in}}%
\pgfpathlineto{\pgfqpoint{2.028299in}{0.276920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050876in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{0.277340in}}%
\pgfpathlineto{\pgfqpoint{2.050876in}{0.277340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073454in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.096031in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.096031in}{0.281388in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{0.281388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096031in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.118608in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.118608in}{0.279418in}}%
\pgfpathlineto{\pgfqpoint{2.096031in}{0.279418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118608in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.141185in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.141185in}{0.286944in}}%
\pgfpathlineto{\pgfqpoint{2.118608in}{0.286944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141185in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{0.336831in}}%
\pgfpathlineto{\pgfqpoint{2.141185in}{0.336831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163762in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.186339in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.186339in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{0.386600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186339in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.208916in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.208916in}{0.279453in}}%
\pgfpathlineto{\pgfqpoint{2.186339in}{0.279453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208916in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.231493in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.231493in}{0.275928in}}%
\pgfpathlineto{\pgfqpoint{2.208916in}{0.275928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231493in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.254070in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.254070in}{0.275918in}}%
\pgfpathlineto{\pgfqpoint{2.231493in}{0.275918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254070in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.276647in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.276647in}{0.275905in}}%
\pgfpathlineto{\pgfqpoint{2.254070in}{0.275905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276647in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.299224in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.299224in}{0.276033in}}%
\pgfpathlineto{\pgfqpoint{2.276647in}{0.276033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299224in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.321801in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.321801in}{0.276166in}}%
\pgfpathlineto{\pgfqpoint{2.299224in}{0.276166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321801in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{0.282702in}}%
\pgfpathlineto{\pgfqpoint{2.321801in}{0.282702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344378in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.366955in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.366955in}{0.281588in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{0.281588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366955in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.389532in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.389532in}{0.275998in}}%
\pgfpathlineto{\pgfqpoint{2.366955in}{0.275998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389532in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.412109in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.412109in}{0.276064in}}%
\pgfpathlineto{\pgfqpoint{2.389532in}{0.276064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412109in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{0.278725in}}%
\pgfpathlineto{\pgfqpoint{2.412109in}{0.278725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434686in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.457263in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.457263in}{0.281299in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{0.281299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457263in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.479840in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.479840in}{0.276503in}}%
\pgfpathlineto{\pgfqpoint{2.457263in}{0.276503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479840in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{0.280421in}}%
\pgfpathlineto{\pgfqpoint{2.479840in}{0.280421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502418in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.524995in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.524995in}{0.277589in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{0.277589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524995in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{0.277859in}}%
\pgfpathlineto{\pgfqpoint{2.524995in}{0.277859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547572in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{0.282320in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{0.282320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570149in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.592726in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.592726in}{0.310013in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{0.310013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592726in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.615303in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.615303in}{0.383380in}}%
\pgfpathlineto{\pgfqpoint{2.592726in}{0.383380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615303in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.637880in}{0.301304in}}%
\pgfpathlineto{\pgfqpoint{2.615303in}{0.301304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.637880in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402752in}{0.275902in}}{\pgfqpoint{2.280282in}{1.272798in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.660457in}{0.275902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{0.275902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402752in}{1.548700in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{1.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516766in,y=1.357780in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont median = -2.6e-03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516766in,y=1.166860in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MAD = 1.4e-01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542893in,y=1.632033in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle E_{\text{tot}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/wl_tLBM_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.797614in}{1.941970in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{1.941970in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.941970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417331in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{2.697614in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{2.697614in}{1.841970in}}%
\pgfpathlineto{\pgfqpoint{0.417331in}{1.841970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487610in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{0.487610in}{1.841970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487610in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909414in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{0.909414in}{1.841970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909414in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331218in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{1.331218in}{1.841970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331218in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753022in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{1.753022in}{1.841970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753022in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174826in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.841970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174826in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596630in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{2.596630in}{1.841970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596630in,y=0.364070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557473in,y=0.210390in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle t^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417331in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{2.697614in}{0.441847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280525in,y=0.403585in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417331in}{0.841882in}}%
\pgfpathlineto{\pgfqpoint{2.697614in}{0.841882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280525in,y=0.803620in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417331in}{1.241917in}}%
\pgfpathlineto{\pgfqpoint{2.697614in}{1.241917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280525in,y=1.203655in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417331in}{1.641953in}}%
\pgfpathlineto{\pgfqpoint{2.697614in}{1.641953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280525in,y=1.603690in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224969in,y=1.141909in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle m_{\text{LBM}}\) (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.887843,0.884706,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.326745in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.317826in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.318684in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.318208in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.320926in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.312868in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.338952in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.303377in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.299323in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.325647in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.296558in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.300373in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.316682in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.306429in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.344292in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.299849in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.300659in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.310101in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.326791in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.306429in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.298226in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.290454in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.289024in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.306619in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.341526in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.293886in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.286733in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.299085in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.300229in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.291026in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.288212in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.324599in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.303187in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.293792in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.321354in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.303281in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.359602in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.291836in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.293410in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.308337in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.366896in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.312008in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.312962in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.307431in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.298322in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.299609in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.297416in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.342720in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.294412in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.297416in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.293362in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.305379in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.299181in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.295890in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.309433in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.371999in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.292886in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.300325in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.309623in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.291360in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.308097in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.299229in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.306381in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.326363in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.301041in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.295746in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.303281in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.312914in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.296892in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.300373in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.299133in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.304331in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.304045in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.290692in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.298036in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.292790in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.303329in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.294268in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.289024in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.287211in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.301279in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.298416in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.289882in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.294412in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.290596in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.296414in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.293696in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.285971in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.285351in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.317492in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.321975in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.312962in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.290454in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.298322in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.280821in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.289214in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.292790in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.287019in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.378437in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.318590in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.279057in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.279771in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.294554in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.296558in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.355451in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.297320in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.278913in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.289786in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.284063in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.342194in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.291312in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.284397in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.276098in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.283825in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.284731in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.273954in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.288404in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.276959in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.283777in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.284731in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.294554in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.277245in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.278103in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.272570in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.278437in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.274286in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.289262in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.327889in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.289262in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.269804in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.279343in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.283061in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.277673in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.268946in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.271188in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.276673in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.320592in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.279629in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.276911in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.277959in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.273428in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.265418in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.272666in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.280773in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.272714in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.273714in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.268040in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.269042in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.258599in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.273190in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.262175in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.263605in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.274812in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.267850in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.260409in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.264321in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.293886in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.307431in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.265990in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.260267in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.270282in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.256547in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.265894in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.270662in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.258359in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.264846in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.258789in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.249538in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.272428in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.252494in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.263795in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.251636in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.261555in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.276719in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.264559in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.251682in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.253495in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.254021in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.241956in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.251636in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.248964in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.249108in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.254879in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.251778in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.253591in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.250110in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.243576in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.254879in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.244864in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.245960in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.245960in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.248012in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.255069in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.246008in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.250730in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.255641in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.246534in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.266706in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.256547in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.249918in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.253925in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.265942in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.248584in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.262795in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.255355in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.259217in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.250968in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.269042in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.247772in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.258741in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.240237in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.262269in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.254975in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.255547in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.248632in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.265846in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.279151in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.233991in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.228506in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.259075in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.254735in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.247248in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.255641in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.247106in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.248298in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.241287in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.257645in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.289738in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.250348in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.250586in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.264559in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.240143in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.257835in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.285303in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.231225in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.241859in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.237901in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.245722in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.244244in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.323645in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.243004in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.240905in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.246390in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.299371in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.276673in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.242290in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.245722in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.247916in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.241143in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.239571in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.239713in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.243290in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.225454in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.241287in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.239523in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.248678in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.238569in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.249870in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.234945in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.240095in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.242432in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.240143in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.232037in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.230987in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.243338in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.231797in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.237043in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.232417in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.231225in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.234755in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.224454in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.238997in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.239189in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.233085in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.240285in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.231655in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.276195in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.250490in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.221544in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.277149in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.230128in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.226980in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.248202in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.248964in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.232895in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.234515in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.229746in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.245436in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.227172in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.263891in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.212103in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.236471in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.236471in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.222022in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.248058in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.224692in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.234469in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.218825in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.227506in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.255881in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.231177in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.229508in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.227552in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.227648in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.280439in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.228220in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.224740in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.225550in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.231655in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.231607in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.229460in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.223310in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.229890in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.216013in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.241239in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.251778in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.231941in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.217539in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.233467in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.245818in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.222880in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.235899in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.222070in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.251302in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.249776in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.219590in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.269328in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.239617in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.282681in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.218539in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.247344in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.224262in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.258551in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.241811in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.267946in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.230939in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.239285in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.233229in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.238473in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.220352in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.240333in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.230987in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.232037in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.231225in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.237519in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.252398in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.237997in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.224358in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.227458in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.218301in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.217299in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.230891in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.236567in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.232751in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.216823in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.228268in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.215821in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.228364in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.231703in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.228220in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.222212in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.224168in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.225122in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.228554in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.225836in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.220972in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.204758in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.220496in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.211197in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.208717in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.218731in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.209861in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.250156in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.239141in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.226170in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.210243in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.209193in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.208335in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.217347in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.209003in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.211101in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.205044in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.210385in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.208907in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.196700in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.199846in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.201420in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.214963in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.256213in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.204186in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.161982in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.194315in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.196031in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.195173in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.207714in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.196462in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.215727in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.201992in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.210195in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.197796in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.207953in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.210625in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.227792in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.220924in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.217873in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.198560in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.191931in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.188735in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.188163in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.190405in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.198846in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.194601in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.213151in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.234515in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.202564in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.182774in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.187209in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.187067in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.200372in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.207428in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.197224in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.206094in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.184204in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.187495in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.183584in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.200466in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.191883in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.179198in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.211959in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.194029in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.190977in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.198274in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.189451in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.190547in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.202184in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.196318in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.191025in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.180294in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.236519in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.182726in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.179054in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.189689in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.189833in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.238903in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.195077in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.188783in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.205902in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.182250in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.275766in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.185255in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.175812in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.186255in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.182870in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.190643in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.181916in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.193551in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.173331in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.178768in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.174382in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.183108in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.180008in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.186637in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.173618in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.174954in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.174238in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.179866in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.177910in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.197414in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.193075in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.173762in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.161648in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.175716in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.181392in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.169327in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.164033in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.196842in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.177672in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.183346in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.149153in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.162841in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.171233in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.181582in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.200800in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.171091in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.178816in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.166895in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.167419in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.181296in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.177434in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.165941in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.205522in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.177576in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.183204in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.192837in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.190833in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.171997in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.181058in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.177386in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.204376in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.183108in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.175622in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.173762in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.218969in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.169945in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.161266in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.166655in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.183776in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.162603in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.161696in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.169087in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.239427in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.164749in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.163461in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.160838in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.194695in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.161886in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.189833in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.178244in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.181916in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.160838in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.167371in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.163937in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.167705in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.166465in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.168515in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.224548in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.180294in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.150679in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.170899in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.195887in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.149345in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.163557in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.170661in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.166609in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.249824in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.187305in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.164987in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.166561in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.150824in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.174144in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.162459in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.162365in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.172951in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.167515in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.161410in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.165655in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.154782in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.176814in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.154352in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.162125in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.159264in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.155354in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.156356in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.154972in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.169707in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.149917in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.160170in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.164319in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.163747in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.163461in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.150155in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.159598in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.160742in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.172569in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.175288in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.160170in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.157834in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.176908in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.164749in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.169851in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.192359in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.159120in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.145959in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.165417in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.168039in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.163843in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.155974in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.165083in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.181486in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.151634in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.211959in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.149345in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.158740in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.159598in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.161076in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.172425in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.164511in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.158454in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.175430in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.165035in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.153256in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.153446in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.154448in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.189641in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.155354in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.169327in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.179436in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.160552in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.151062in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.140619in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.158834in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.172855in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.151826in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.218205in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.164415in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.154400in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.167609in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.151444in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.159980in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.157738in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.175860in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.162459in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.156594in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.145435in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.155020in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.158834in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.158644in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.148201in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.158168in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.150920in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.154876in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.179292in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.217157in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.167609in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.156736in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.162507in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.143717in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.154590in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.154210in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.158596in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.160598in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.153398in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.149439in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.143003in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.145625in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.155020in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.175240in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.154352in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.168993in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.145911in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.153828in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.161552in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.143003in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.151682in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.141619in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.151444in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.147247in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.154830in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.158500in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.153684in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.165559in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.155926in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.155020in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.159788in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.154638in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.148867in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.154114in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.162555in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.155020in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.168181in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.154304in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.148009in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.162651in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.162365in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.432134in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.150633in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.153924in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.148487in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.152064in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.161934in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.158930in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.151920in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.153446in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.165369in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.156784in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.164653in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.155402in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.159074in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.157308in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.156402in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.151110in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.155830in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.155164in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.157452in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.155020in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.154352in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.153684in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.156498in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.149773in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.153064in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.148201in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.173810in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.151826in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.160218in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.160026in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.153208in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.157880in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.162889in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.165607in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.149393in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.166131in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.162173in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.162078in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.155354in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.154876in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.154066in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.156308in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.220304in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.166751in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.163699in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.170661in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.152540in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.158072in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.157404in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.158740in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.161410in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.153780in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.160026in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.153876in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.154686in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.167895in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.157690in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.181630in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.157070in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.160980in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.155974in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.155974in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.184538in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.158072in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.163175in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.150966in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.172855in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.165083in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.157786in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.160218in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.163747in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.187257in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.156260in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.147627in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.171663in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.157500in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.162651in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.210529in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.155258in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.158834in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.162365in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.160886in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.162985in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.155210in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.190405in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.155830in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.171711in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.154210in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.165655in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.157404in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.160886in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.167323in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.186541in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.169039in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.163985in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.224358in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.212913in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.165035in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.163937in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.151444in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.152684in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.165083in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.159692in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.159120in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.170423in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.190309in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.187115in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.162221in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.157262in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.165941in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.163413in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.161362in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.162937in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.158644in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.152446in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.158024in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.149249in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.153446in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.152684in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.162221in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.163985in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.172473in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.157786in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.161458in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.158024in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.156736in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.151158in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.162699in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.158120in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.157786in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.147295in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.150537in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.150824in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.175430in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.160980in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.163605in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.158406in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.149011in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.150679in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.153638in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.152398in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.151348in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.147627in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.151920in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.151014in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.158310in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.158072in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.158930in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.152302in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.157738in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.155450in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.157738in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.195459in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.188879in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.153398in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.159740in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.155688in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.146865in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.150872in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.163223in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.145529in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.163317in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.170947in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.198416in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.144623in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.177768in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.157880in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.165177in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.163271in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.185875in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.174620in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.147675in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.148057in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.146197in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.163127in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.145577in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.178244in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.165129in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.159216in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.156498in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.145625in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.141429in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.194457in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.146149in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.149297in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.149439in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.155496in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.178054in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.176576in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.201706in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.150203in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.156784in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.162793in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.162317in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.154114in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.154114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.853979,0.854010,0.921107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.243196in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.251062in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.254879in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.251826in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.253495in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.252970in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.242290in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.242432in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.249918in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.235851in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.240333in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.228506in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.238235in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.239427in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.251302in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.242146in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.235803in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.227362in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.238283in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.240285in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.218063in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.232561in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.230032in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.231797in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.238187in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.241335in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.245628in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.246866in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.239427in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.248012in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.241669in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.247964in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.237853in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.246962in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.243720in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.240143in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.238807in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.237377in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.243386in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.235707in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.237853in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.243816in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.237663in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.240571in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.343530in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.344150in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.346249in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.344102in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.332275in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.341240in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.229032in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.228364in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.235327in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.229222in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.233323in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.241097in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.237519in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.225360in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.231989in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.231845in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.232179in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.234469in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.235661in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.217347in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.220878in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.223356in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.227934in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.227600in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.225694in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.233657in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.221020in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.238139in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.229650in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.226504in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.233705in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.227410in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.227076in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.238139in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.224740in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.219494in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.225550in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.223500in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.242290in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.236041in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.222260in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.219876in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.224454in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.223022in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.215869in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.210147in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.217681in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.214725in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.227314in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.219398in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.216967in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.230653in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.236185in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.207428in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.231417in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.205616in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.233705in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.224596in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.227362in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.208239in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.225360in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.214295in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.215249in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.217873in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.221402in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.220114in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.217013in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.220972in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.228078in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.227648in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.222116in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.215393in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.219111in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.222404in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.221116in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.198798in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.226600in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.220066in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.220210in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.220496in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.237281in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.223022in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.216299in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.213247in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.214963in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.220448in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.222070in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.227552in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.220878in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.208383in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.219446in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.220972in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.222116in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.212007in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.218539in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.221068in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.231655in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.217205in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.220686in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.216155in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.221306in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.227696in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.216251in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.223022in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.217729in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.220304in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.202516in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.224454in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.214391in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.225408in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.251302in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.223834in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.242480in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.225122in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.210433in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.214869in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.231417in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.227220in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.210625in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.219780in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.211101in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.221210in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.214391in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.213533in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.208907in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.216347in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.222546in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.222784in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.217681in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.211197in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.238951in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.219304in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.239665in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.205998in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.211911in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.215345in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.218063in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.213295in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.210625in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.222784in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.210005in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.228792in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.211483in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.215965in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.212389in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.210529in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.215393in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.228220in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.217109in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.218349in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.220400in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.201850in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.219542in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.221736in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.203710in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.227982in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.211863in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.208527in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.216155in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.202516in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.223118in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.210529in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.204138in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.228602in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.197606in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.220686in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.209719in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.217205in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.214057in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.203804in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.225836in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.206094in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.209337in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.214581in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.206332in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.208717in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.199322in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.208001in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.219446in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.213533in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.216061in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.210099in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.219876in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.209909in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.197844in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.209623in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.216633in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.216871in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.213295in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.208049in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.206904in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.200372in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.213199in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.209289in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.223166in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.205522in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.213247in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.205664in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.235517in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.227362in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.207953in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.225788in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.218349in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.227076in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.208859in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.208765in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.212913in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.210433in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.216107in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.213485in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.204902in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.250730in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.214869in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.217873in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.202850in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.214153in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.220258in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.225264in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.217299in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.217157in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.213389in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.192359in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.211387in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.218397in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.217825in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.224596in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.212769in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.209051in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.207000in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.210243in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.224310in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.198178in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.218825in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.207907in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.195697in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.220400in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.209433in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.212245in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.235947in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.214869in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.200896in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.228316in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.216203in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.211435in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.213151in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.205330in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.212865in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.232037in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.217299in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.234421in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.226360in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.238139in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.224168in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.212865in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.228554in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.208193in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.224834in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.226980in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.224262in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.224644in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.231131in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.216013in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.229174in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.228602in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.191739in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.218921in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.220924in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.230557in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.227076in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.230270in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.239903in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.220258in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.220496in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.215917in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.227124in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.236089in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.225216in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.230032in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.223166in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.235993in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.225168in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.226074in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.225550in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.227076in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.215345in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.213867in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.222976in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.222070in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.217443in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.227172in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.219352in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.217491in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.229556in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.216633in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.239571in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.225216in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.231989in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.225740in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.224882in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.212437in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.237997in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.218969in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.229746in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.219828in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.229318in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.223118in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.230845in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.217443in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.220592in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.226646in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.217777in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.217205in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.215155in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.226552in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.199180in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.227458in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.217681in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.213103in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.223690in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.226742in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.214439in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.218445in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.217347in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.237139in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.209337in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.190691in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.214343in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.215535in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.207000in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.209813in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.211625in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.215345in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.213581in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.224882in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.211387in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.207286in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.198320in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.195649in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.204806in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.218205in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.210291in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.207572in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.231321in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.191787in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.214153in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.201420in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.212913in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.209909in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.202516in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.199274in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.215631in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.192359in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.202660in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.197176in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.203422in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.201564in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.194029in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.209289in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.204042in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.192025in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.218969in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.198034in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.203328in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.192693in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.202516in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.208955in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.194887in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.203184in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.188973in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.204234in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.203518in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.209671in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.192645in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.202756in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.209433in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.203996in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.197176in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.185159in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.196175in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.190785in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.190261in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.205044in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.193695in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.203518in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.187447in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.202804in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.196794in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.183632in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.209575in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.195887in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.199226in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.191357in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.202708in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.200276in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.188307in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.184110in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.190357in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.190595in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.176146in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.176908in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.196414in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.199084in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.213819in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.182536in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.194791in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.173952in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.191263in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.198750in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.193217in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.191977in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.189213in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.202278in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.192073in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.184490in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.184634in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.172951in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.174238in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.181104in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.182202in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.178386in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.181630in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.184110in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.181916in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.195221in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.181344in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.171043in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.185111in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.170471in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.179436in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.176384in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.181534in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.176288in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.180294in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.172711in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.170805in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.172855in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.165607in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.167419in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.167229in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.167419in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.191549in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.155496in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.168707in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.160026in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.175288in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.165035in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.179866in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.171091in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.188353in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.178482in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.183156in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.174286in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.170423in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.174144in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.177052in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.168421in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.171853in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.174764in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.176528in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.164033in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.158978in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.174286in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.164987in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.149059in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.169613in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.159026in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.162793in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.167229in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.163365in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.167419in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.163127in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.144337in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.155116in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.145005in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.166941in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.161552in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.163079in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.171805in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.169279in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.173618in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.146865in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.157880in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.160456in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.176576in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.164797in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.124833in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.160694in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.165941in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.174524in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.155210in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.155974in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.165797in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.145625in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.159312in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.152970in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.161314in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.154448in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.163413in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.165655in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.173141in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.161552in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.158644in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.157834in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.145911in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.143145in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.149153in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.148153in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.155210in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.137470in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.159026in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.161218in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.158024in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.158310in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.149297in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.173189in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.152684in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.137280in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.153590in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.166751in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.150155in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.158214in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.170757in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.164081in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.164701in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.150489in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.162841in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.148009in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.159550in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.163223in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.159454in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.146769in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.146723in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.146293in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.166035in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.167323in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.153398in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.155974in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.160552in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.159168in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.155210in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.163843in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.148057in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.148533in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.159980in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.155020in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.157642in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.160552in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.165511in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.154162in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.147103in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.144051in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.142955in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.148201in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.170947in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.144195in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.145673in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.158214in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.151968in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.141811in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.139569in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.154448in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.143717in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.142335in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.153256in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.155688in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.152064in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.138614in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.132892in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.155782in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.143145in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.150251in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.155688in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.155688in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.145863in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.150728in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.152970in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.146149in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.134228in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.136374in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.135182in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.140619in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.150059in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.118253in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.135992in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.143193in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.147581in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.133084in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.138424in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.153112in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.145339in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.139999in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.143717in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.128410in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.144577in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.136136in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.137518in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.134658in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.139713in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.137136in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.141287in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.138424in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.141905in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.141287in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.143431in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.117537in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.138900in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.136802in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.139617in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.127169in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.120065in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.142907in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.139044in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.141859in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.132082in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.119635in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.118349in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.128554in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.141477in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.143623in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.127409in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.130556in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.119159in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.100131in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.129078in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.126549in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.136470in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.138614in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.136326in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.116727in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.143717in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.129840in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.123641in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.124499in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.130700in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.132512in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.134704in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.127647in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.131462in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.123165in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.136612in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.137042in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.127075in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.133942in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.129222in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.134038in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.132798in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.136708in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.142193in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.125405in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.119159in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.132416in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.120065in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.129364in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.139713in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.133084in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.134180in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.134132in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.138758in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.130842in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.134944in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.134418in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.132988in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.137328in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.133704in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.123831in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.138614in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.139617in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.134896in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.129794in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.140809in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.127741in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.134228in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.138376in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.148867in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.135276in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.144433in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.133274in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.143099in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.135086in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.141095in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.137042in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.141619in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.132846in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.132654in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.128076in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.125119in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.146149in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.138376in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.154210in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.137136in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.138614in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.142049in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.142573in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.136946in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.137422in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.135610in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.134896in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.137994in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.139475in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.139569in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.137374in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.148867in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.144099in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.134848in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.148533in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.145625in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.142479in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.142097in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.149487in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.146055in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.157070in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.154686in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.147819in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.139951in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.136374in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.103231in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.142001in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.144957in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.148153in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.142431in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.153924in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.137852in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.144863in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.143003in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.142859in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.148105in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.157880in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.144243in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.146197in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.134944in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.142097in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.137422in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.145339in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.132034in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.140619in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.141239in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.145863in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.145577in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.140381in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.149297in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.136230in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.138234in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.144577in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.140333in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.146817in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.143957in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.157308in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.143813in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.147675in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.148295in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.151968in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.151396in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.149011in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.150633in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.146007in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.147675in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.153638in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.151586in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.141095in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.154210in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.144291in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.148201in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.148295in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.143575in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.151206in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.149727in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.146961in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.158644in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.152588in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.160598in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.145817in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.152970in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.143717in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.149393in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.143241in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.153446in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.145721in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.142335in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.154304in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.146579in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.146675in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.144719in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.145339in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.140619in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.147867in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.143861in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.148153in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.145483in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.146579in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.143289in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.149201in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.147533in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.147247in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.147581in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.146961in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.144051in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.150299in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.136182in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.148057in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.153494in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.144767in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.146055in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.151206in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.136230in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.144815in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.139665in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.145529in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.148391in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.136422in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.141191in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.146627in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.142287in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.141477in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.142955in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.138376in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.143051in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.142621in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.148295in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.143671in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.143909in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.139855in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.149059in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.144243in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.143003in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.140047in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.137470in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.144957in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.139475in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.135468in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.146627in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.147485in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.139951in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.142287in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.150872in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.143861in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.140381in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.140427in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.135658in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.143479in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.132512in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.142573in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.139521in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.139475in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.147485in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.144767in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.143337in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.137994in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.134132in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.139427in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.139951in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.145817in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.135896in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.139807in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.133846in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.140523in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.135230in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.140333in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.141191in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.145005in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.144767in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.142765in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.138996in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.143861in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.135182in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.144291in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.137374in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.140523in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.140667in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.139379in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.134752in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.137280in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.140381in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.128410in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.143717in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.143813in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.140381in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.135992in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.145005in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.143289in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.137566in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.137422in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.142001in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.139140in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.131272in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.133226in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.135658in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.137614in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.132272in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.138568in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.140905in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.146055in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.138234in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.142145in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.131606in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.140237in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.137042in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.137852in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.134752in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.140427in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.135944in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.140857in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.141333in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.140619in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.135992in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.137614in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.128982in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.140237in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.138472in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.134896in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.134896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.809689,0.811196,0.898962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.342290in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.341480in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.350015in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.337236in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.333516in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.319876in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.336044in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.327745in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.323835in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.331893in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.326553in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.336092in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.328795in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.334946in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.321736in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.327889in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.348537in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.320306in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.327937in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.338810in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.331751in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.329987in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.337570in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.340048in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.325409in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.327031in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.315252in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.314106in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.311008in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.325457in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.318208in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.306429in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.312962in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.308241in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.319162in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.340096in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.312438in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.317492in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.338380in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.322739in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.332085in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.328269in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.326839in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.323645in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.332133in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.324169in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.325505in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.327269in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.330463in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.312390in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.314488in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.306143in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.325505in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.322119in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.316538in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.304903in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.312628in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.316730in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.313582in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.312868in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.304521in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.296080in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.304855in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.301183in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.309289in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.308097in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.306429in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.290692in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.305045in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.300849in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.298036in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.296462in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.292980in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.296272in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.291836in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.287736in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.280629in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.289118in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.295270in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.294506in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.287592in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.291216in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.274096in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.282967in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.275240in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.278627in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.277435in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.279391in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.280201in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.272474in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.280249in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.274906in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.285255in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.277673in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.271044in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.279629in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.269470in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.276767in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.270472in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.269138in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.278199in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.269280in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.268518in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.259027in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.272570in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.264081in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.260219in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.270234in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.257025in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.278245in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.265370in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.262889in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.263175in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.260935in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.265036in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.258407in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.249108in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.251016in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.258693in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.256405in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.252064in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.257263in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.253877in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.251968in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.247344in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.263605in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.260409in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.252112in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.258025in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.250682in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.248298in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.249156in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.240905in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.242862in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.246294in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.251636in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.250968in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.253639in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.249012in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.247964in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.240523in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.242242in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.247200in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.237997in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.242004in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.250730in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.250538in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.238283in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.236089in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.232561in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.234659in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.240429in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.239903in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.249156in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.232227in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.235135in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.239379in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.240857in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.235565in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.243528in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.235899in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.231035in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.232561in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.244292in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.233181in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.232465in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.223882in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.229698in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.233753in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.232465in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.225168in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.226360in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.232037in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.227744in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.227934in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.226408in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.235803in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.231417in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.221544in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.227124in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.219304in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.224262in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.225884in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.208907in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.220304in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.256405in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.204662in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.226790in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.210911in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.216251in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.224978in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.215201in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.211577in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.199990in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.231559in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.206952in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.210529in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.211959in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.210481in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.210433in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.216537in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.199560in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.223882in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.211101in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.203948in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.209051in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.198416in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.207142in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.200372in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.225550in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.219924in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.210291in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.214439in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.198130in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.197272in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.224692in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.212865in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.225216in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.214725in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.232895in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.210099in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.214963in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.190691in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.210005in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.204138in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.201324in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.212913in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.218015in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.202564in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.221926in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.217205in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.182106in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.202756in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.208239in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.222404in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.216489in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.209289in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.223642in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.205330in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.206046in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.182916in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.204568in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.221544in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.195077in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.193503in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.189879in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.193123in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.201802in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.199990in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.197892in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.190261in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.197368in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.203614in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.196269in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.204662in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.189927in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.183870in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.200848in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.201944in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.202326in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.197510in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.198416in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.193743in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.204234in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.206714in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.192359in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.182202in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.202374in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.190451in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.197940in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.181964in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.206332in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.195459in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.187019in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.185017in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.181772in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.181868in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.192217in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.182630in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.189833in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.181296in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.183918in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.180294in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.171615in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.185063in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.200800in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.182726in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.195745in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.186875in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.216871in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.176480in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.174334in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.168707in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.206428in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.177528in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.198892in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.167181in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.174524in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.190119in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.186351in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.195125in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.184728in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.168087in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.170995in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.163651in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.166131in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.183060in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.181152in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.171853in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.167085in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.197558in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.176670in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.177814in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.194791in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.181438in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.179006in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.172617in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.186781in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.169659in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.175908in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.187829in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.170995in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.166275in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.178530in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.171377in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.171329in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.175670in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.190595in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.153160in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.173904in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.168181in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.167229in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.176432in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.166655in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.171091in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.164033in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.157976in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.183108in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.159074in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.155974in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.164701in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.169183in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.159550in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.155068in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.154638in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.149011in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.156260in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.158214in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.172997in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.167561in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.166275in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.163557in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.154304in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.157214in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.147009in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.169945in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.162651in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.151730in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.152158in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.160790in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.163175in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.159264in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.167275in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.151492in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.156116in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.150537in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.159740in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.140093in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.151920in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.145053in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.153208in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.144337in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.156642in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.155830in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.166323in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.169183in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.137184in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.152540in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.162221in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.146769in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.157594in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.144863in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.141477in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.158406in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.159026in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.162459in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.154590in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.142097in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.147533in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.158072in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.148105in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.149345in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.154162in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.136994in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.154924in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.150203in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.142001in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.128028in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.135516in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.138614in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.150679in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.145339in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.138424in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.129602in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.137994in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.166131in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.158454in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.154210in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.148201in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.139521in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.150776in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.140809in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.146103in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.157690in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.148009in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.145625in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.136994in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.155164in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.167801in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.137280in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.134370in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.132606in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.130414in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.125501in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.137088in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.151778in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.143765in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.149011in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.160026in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.144291in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.127313in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.136374in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.150155in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.157118in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.147819in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.148009in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.147247in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.151348in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.132272in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.142907in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.144099in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.150251in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.154590in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.157594in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.121353in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.138758in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.132320in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.136230in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.136898in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.149631in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.137852in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.128124in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.147961in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.133084in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.130222in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.132320in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.149393in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.122593in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.152970in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.148247in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.156546in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.139999in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.118157in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.139903in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.145101in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.127361in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.138568in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.154924in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.140189in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.144147in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.136802in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.128124in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.122115in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.132368in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.134752in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.139331in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.136182in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.131510in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.141905in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.158406in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.143479in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.145911in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.150393in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.150537in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.133464in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.142765in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.139807in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.135944in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.140093in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.163891in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.153446in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.161886in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.135706in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.145291in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.133370in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.137088in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.138472in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.165417in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.166751in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.158262in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.167181in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.159074in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.163891in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.139951in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.147771in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.137184in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.154448in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.142765in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.160790in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.159360in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.127121in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.131128in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.144671in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.153732in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.148867in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.155354in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.145959in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.126883in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.153590in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.150537in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.129794in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.145863in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.132892in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.144623in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.167609in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.146245in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.154448in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.119921in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.158882in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.156832in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.157452in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.154686in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.163461in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.159598in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.142479in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.157834in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.136660in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.126169in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.134418in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.143337in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.135610in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.148773in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.112100in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.134370in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.145387in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.157786in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.142097in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.148391in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.143765in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.146817in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.146341in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.155068in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.144623in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.155116in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.146531in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.129078in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.160360in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.126693in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.142335in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.145863in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.129222in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.149297in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.150872in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.131796in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.150251in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.122735in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.141667in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.105424in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.144051in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.143337in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.152446in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.155210in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.142765in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.122831in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.130414in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.144863in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.134084in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.139855in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.141191in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.148677in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.134944in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.117919in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.133178in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.144577in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.145005in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.146675in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.149439in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.136374in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.151492in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.130080in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.127075in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.130174in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.122353in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.139713in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.150203in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.146865in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.125311in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.130556in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.134324in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.141143in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.110432in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.130270in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.139331in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.135992in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.154830in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.128410in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.133512in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.120303in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.125357in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.138090in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.132320in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.129984in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.120113in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.126597in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.128982in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.136994in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.124833in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.133464in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.144291in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.115104in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.140713in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.120017in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.132606in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.132034in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.148677in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.126597in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.126835in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.128362in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.127647in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.138280in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.142239in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.147627in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.113436in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.143909in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.124929in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.137804in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.143099in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.134800in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.114294in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.121067in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.131558in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.113484in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.138090in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.137614in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.129412in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.142859in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.117775in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.129554in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.140619in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.130414in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.137518in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.131844in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.127169in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.142479in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.130986in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.139186in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.143337in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.146435in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.123403in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.126263in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.153780in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.149821in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.137470in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.147675in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.140761in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.149917in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.154544in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.143717in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.149439in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.141191in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.141525in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.147723in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.101323in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.143957in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.146579in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.150966in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.142669in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.153590in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.150679in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.146245in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.150059in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.151682in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.150059in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.153494in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.155544in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.157262in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.140857in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.144719in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.136040in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.146769in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.149727in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.145529in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.149773in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.150299in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.131080in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.151300in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.141287in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.141811in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.135086in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.139807in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.155402in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.150059in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.146723in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.136470in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.141573in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.155688in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.149059in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.149011in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.155544in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.146627in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.143909in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.143957in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.143813in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.149917in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.157738in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.152922in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.155450in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.149107in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.151968in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.152302in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.139999in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.145291in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.148201in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.146675in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.148487in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.160980in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.143909in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.160980in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.149679in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.151682in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.140857in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.148533in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.147103in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.145863in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.157594in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.155116in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.139999in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.151252in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.148009in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.154400in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.135850in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.132272in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.142479in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.150679in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.150251in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.148773in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.138186in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.141667in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.141525in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.134132in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.150251in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.150966in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.134944in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.146293in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.153732in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.123593in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.142765in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.137470in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.143717in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.148773in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.141239in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.135802in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.150441in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.141905in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.143575in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.147247in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.135754in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.136850in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.143813in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.130794in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.133798in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.143813in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.146341in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.149107in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.146675in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.133226in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.124071in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.140905in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.137948in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.131462in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.138948in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.139713in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.141239in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.147533in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.141667in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.124071in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.132846in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.135230in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.137804in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.139379in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.145291in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.145577in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.143337in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.138472in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.146723in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.141287in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.138138in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.132940in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.139855in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.133990in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.133656in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.127886in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.136088in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.129316in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.145911in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.152492in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.148391in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.129460in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.130938in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.136470in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.133942in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.137232in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.135276in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.137374in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.136230in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.138758in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.126931in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.147627in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.132416in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.136422in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.141573in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.141333in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.143765in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.131844in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.128362in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.137280in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.149535in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.136898in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.135134in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.129126in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.129936in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.145197in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.140237in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.140619in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.133370in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.140427in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.128648in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.138948in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.134514in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.144957in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.149439in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.142669in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.142907in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.149107in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.137708in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.137328in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.132558in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.145625in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.137518in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.147103in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.141859in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.129268in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.139283in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.115058in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.135658in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.141715in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.137136in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.155830in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.143479in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.129460in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.145769in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.130604in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.140523in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.129746in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.134466in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.146197in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.140857in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.140857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.761707,0.764814,0.874971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.480918in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.475674in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.474196in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.455882in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.459127in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.470142in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.459221in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.456646in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.455644in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.327651in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.325313in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.324837in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.327603in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.334994in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.325791in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.327317in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.317588in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.325265in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.329891in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.334184in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.320354in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.310436in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.326697in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.321975in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.318876in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.324789in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.326649in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.319590in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.317684in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.308289in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.303233in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.323739in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.326553in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.301995in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.320402in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.304139in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.316110in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.303473in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.328223in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.317110in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.310243in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.320734in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.313916in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.316444in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.326553in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.329319in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.310243in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.313916in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.311008in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.304569in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.308813in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.306095in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.299467in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.320544in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.300039in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.299229in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.300755in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.304473in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.296224in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.308813in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.299181in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.299943in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.299037in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.301851in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.304569in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.302853in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.302805in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.299085in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.296604in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.296604in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.296604in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.290644in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.285637in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.292314in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.284301in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.280343in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.280201in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.294078in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.286113in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.286495in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.277387in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.293220in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.272188in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.281775in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.286733in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.277673in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.280343in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.270472in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.288164in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.286351in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.273048in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.260887in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.265990in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.266180in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.273094in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.276625in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.276243in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.275622in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.281489in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.268850in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.261269in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.271044in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.276339in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.266372in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.276767in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.272094in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.268470in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.267372in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.277245in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.269948in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.264081in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.275432in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.273714in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.276959in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.264033in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.257787in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.270710in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.258121in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.270090in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.264511in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.262127in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.260171in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.267612in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.273572in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.268898in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.267372in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.260315in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.265752in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.260983in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.269184in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.256405in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.267802in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.262699in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.262175in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.264367in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.271712in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.265180in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.259027in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.265370in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.259791in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.266180in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.260029in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.258359in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.255927in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.257931in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.254593in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.255165in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.267468in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.254115in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.256977in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.268518in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.263319in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.257167in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.254021in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.250444in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.252208in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.259551in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.252732in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.251110in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.251254in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.255641in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.257549in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.258217in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.249776in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.262795in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.251588in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.249680in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.244722in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.259457in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.257263in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.249346in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.251302in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.251588in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.250156in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.266658in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.240047in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.255021in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.247916in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.246056in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.239237in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.253877in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.243768in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.248822in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.248298in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.235803in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.237519in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.238569in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.248678in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.244530in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.245008in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.241811in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.240905in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.233991in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.247248in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.239903in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.241287in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.241001in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.231989in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.237187in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.238903in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.235517in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.240429in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.231655in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.232657in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.251874in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.244340in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.231417in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.237281in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.223928in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.234659in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.247726in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.241956in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.243386in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.235613in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.227840in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.230939in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.229842in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.231797in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.239237in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.230510in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.226170in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.240763in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.219446in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.229174in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.224454in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.198654in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.231321in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.211721in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.231083in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.238045in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.230270in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.233943in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.219256in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.222450in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.223356in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.221402in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.240381in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.227600in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.220972in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.218587in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.238235in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.230653in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.224740in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.235851in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.232561in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.226122in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.219111in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.233323in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.228602in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.221974in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.223786in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.218111in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.232609in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.228888in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.220972in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.230845in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.236089in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.235899in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.229698in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.231559in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.236805in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.225550in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.238617in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.222736in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.234945in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.223596in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.232131in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.217061in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.218683in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.228220in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.217539in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.229364in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.216061in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.223642in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.228602in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.218253in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.223118in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.217253in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.230128in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.231703in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.223118in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.213675in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.222022in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.239999in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.206904in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.206332in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.217395in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.206140in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.203232in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.199942in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.209337in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.207428in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.218159in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.205188in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.206666in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.189451in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.198750in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.192025in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.207859in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.207524in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.209337in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.218825in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.188401in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.205854in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.198988in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.206332in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.217013in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.199418in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.203852in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.197462in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.205808in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.177482in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.196462in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.191025in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.193409in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.193789in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.193169in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.203422in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.183156in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.189689in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.206666in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.184969in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.186637in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.193361in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.193027in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.177624in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.191501in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.177100in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.197176in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.194029in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.193361in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.185063in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.192741in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.172569in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.208193in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.192597in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.182344in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.178196in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.184586in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.176288in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.177194in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.191167in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.172759in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.191215in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.188497in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.188401in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.175764in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.196175in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.184824in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.187019in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.181582in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.187209in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.187543in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.174810in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.171853in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.175430in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.176050in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.172473in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.167371in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.182870in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.186303in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.190785in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.169087in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.180152in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.164367in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.176242in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.186303in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.183156in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.177814in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.181534in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.189069in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.183346in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.168611in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.172951in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.161124in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.159550in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.170327in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.169945in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.166941in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.170565in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.162507in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.175574in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.170089in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.162269in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.171425in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.156832in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.164605in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.164463in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.168515in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.165463in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.169613in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.165177in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.156594in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.162411in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.154018in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.156594in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.151730in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.160312in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.190881in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.151062in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.160886in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.153398in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.170423in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.159836in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.160598in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.176098in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.167515in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.164891in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.159740in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.166179in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.169087in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.163843in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.167371in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.168373in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.171853in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.159216in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.154830in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.158834in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.174858in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.144195in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.184442in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.160598in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.150489in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.158930in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.156642in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.158978in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.160790in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.157214in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.156594in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.145387in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.152064in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.143099in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.151682in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.154018in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.165463in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.166847in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.155164in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.148581in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.154590in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.173524in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.158644in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.161934in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.114628in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.147819in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.148487in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.148439in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.157738in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.163365in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.156736in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.152970in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.154924in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.143385in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.147055in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.145769in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.153494in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.148391in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.155544in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.157786in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.161218in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.146293in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.160598in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.146007in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.142955in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.133464in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.144957in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.150824in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.145243in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.149727in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.145435in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.148533in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.146245in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.139761in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.132368in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.149345in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.152540in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.140999in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.147961in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.161266in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.146007in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.159264in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.161934in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.145101in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.112864in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.142525in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.153638in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.150155in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.150203in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.150966in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.140141in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.146103in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.154352in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.153352in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.144243in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.161266in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.157404in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.149535in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.155974in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.151968in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.141525in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.151062in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.137948in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.158214in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.144147in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.149011in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.149249in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.144195in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.134658in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.141573in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.157022in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.136516in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.145435in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.135420in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.146817in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.140427in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.142573in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.145435in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.137994in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.155354in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.133464in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.127503in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.151300in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.145529in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.144671in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.150203in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.142955in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.146865in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.146149in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.147389in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.130508in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.133560in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.139999in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.138758in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.105902in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.142001in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.137042in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.145339in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.133942in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.149345in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.139331in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.140953in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.141333in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.145483in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.135372in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.147009in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.138568in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.129078in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.138424in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.134084in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.132988in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.137470in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.136898in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.128458in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.138900in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.150107in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.128602in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.139044in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.140047in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.143193in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.115724in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.125597in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.136136in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.139092in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.137994in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.141525in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.131558in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.127075in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.127741in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.127837in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.137614in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.139331in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.137328in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.131986in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.114724in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.137566in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.136088in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.140953in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.144481in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.123355in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.150345in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.133274in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.129698in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.127599in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.138472in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.136230in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.135420in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.135610in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.135610in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.122735in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.152016in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.130986in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.129316in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.135230in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.150633in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.138854in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.141143in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.134752in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.133226in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.127361in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.123403in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.136182in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.132082in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.131558in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.128316in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.139283in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.134276in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.137232in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.135182in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.134180in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.134990in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.131940in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.136470in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.132892in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.131748in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.124023in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.132558in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.136278in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.130652in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.138424in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.129222in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.130938in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.129650in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.139427in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.143003in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.133178in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.136660in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.130080in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.143765in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.129650in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.137184in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.136136in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.139713in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.132798in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.128982in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.131462in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.127503in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.138234in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.137804in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.134038in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.142001in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.126597in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.130842in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.135134in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.131748in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.133036in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.135516in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.124785in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.139903in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.128696in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.136946in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.140713in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.143289in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.140475in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.136374in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.136850in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.134276in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.138328in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.142669in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.147723in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.146197in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.143193in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.132082in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.133512in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.146245in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.090068in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.130700in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.137566in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.130700in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.135992in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.138472in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.142193in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.132416in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.142049in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.145197in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.132464in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.135564in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.146865in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.137280in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.135372in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.136326in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.134038in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.141667in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.130222in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.135468in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.146435in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.135372in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.135086in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.141287in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.130460in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.132034in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.141287in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.134800in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.130222in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.130460in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.135992in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.137852in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.136136in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.130270in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.137756in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.133418in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.135468in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.136230in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.130938in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.135276in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.133942in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.136612in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.129650in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.130366in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.140571in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.134562in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.138568in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.130746in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.140189in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.136278in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.131986in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.136422in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.131796in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.137232in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.132702in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.130890in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.141095in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.139475in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.131844in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.138662in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.133752in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.136946in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.127503in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.132226in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.131986in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.136230in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.129888in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.132846in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.139092in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.128696in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.130414in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.136850in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.134704in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.136278in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.120303in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.133036in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.138996in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.137232in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.132988in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.129984in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.129460in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.135944in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.128982in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.137042in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.130414in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.137756in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.133512in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.137280in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.120399in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.134276in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.130652in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.133990in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.134848in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.146245in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.137280in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.133226in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.138376in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.146627in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.126549in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.123545in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.127886in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.137328in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.130222in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.122545in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.123545in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.139092in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.134418in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.132368in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.122687in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.119015in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.128410in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.130794in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.129126in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.123641in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.130556in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.130128in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.130556in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.121353in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.128124in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.126455in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.129460in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.129268in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.135086in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.118635in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.132178in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.136802in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.130842in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.131462in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.129840in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.122401in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.127551in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.128554in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.122879in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.126217in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.125357in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.124261in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.132034in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.133656in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.119587in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.127075in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.127503in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.126835in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.123785in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.124357in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.125835in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.127934in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.132178in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.126121in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.131558in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.120827in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.128792in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.129268in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.130270in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.125787in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.113532in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.126359in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.129936in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.128410in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.125215in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.121495in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.127075in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.127217in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.131414in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.129984in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.121829in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.127075in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.126741in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.122879in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.127934in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.122925in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.128648in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.131034in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.137232in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.125071in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.122545in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.123259in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.124691in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.133370in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.125929in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.133656in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.132512in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.133036in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.128124in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.124405in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.122783in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.114866in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.140571in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.124309in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.125501in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.128220in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.129174in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.128362in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.116154in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.126503in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.157166in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.124309in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.125071in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.129936in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.127455in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.115964in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.115964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.713725,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.436427in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.449302in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.428940in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.438763in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.433660in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.435903in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.432992in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.445009in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.431086in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.443103in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.439621in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.444723in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.443437in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.437667in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.439001in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.440479in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.448300in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.449684in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.435186in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.318922in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.327841in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.313726in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.317444in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.301851in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.309147in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.316920in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.314012in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.311628in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.295746in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.333085in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.304617in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.434470in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.416397in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.422357in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.410818in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.406860in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.411532in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.405762in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.391361in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.418829in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.415491in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.413775in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.412200in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.424361in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.355117in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.282347in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.299609in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.295412in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.290502in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.298322in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.274764in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.277005in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.293934in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.293076in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.286019in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.299897in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.288118in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.286781in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.281679in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.277483in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.277293in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.279629in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.278341in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.281775in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.274382in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.283253in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.272856in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.279963in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.274526in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.281393in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.268518in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.278245in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.276339in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.268326in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.264988in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.283301in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.277005in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.272094in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.269756in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.269376in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.276625in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.260649in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.273714in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.273334in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.264940in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.243052in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.262221in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.277101in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.266180in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.276911in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.275812in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.251636in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.264940in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.245818in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.255975in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.252732in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.254879in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.265418in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.265846in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.252160in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.254831in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.261173in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.244626in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.266466in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.255975in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.260839in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.250156in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.247392in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.231035in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.252112in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.237377in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.241669in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.245580in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.228030in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.247152in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.255499in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.248632in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.229460in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.220592in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.241811in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.220448in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.246056in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.241287in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.242050in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.248964in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.236185in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.239093in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.252542in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.218397in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.247106in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.236185in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.243100in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.232417in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.237473in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.239189in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.234707in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.245580in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.228220in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.246342in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.237377in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.236947in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.224978in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.218397in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.229938in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.234469in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.225740in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.233181in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.227982in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.216919in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.222594in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.227552in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.225884in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.246772in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.219780in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.233085in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.224548in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.225408in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.209765in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.220686in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.215917in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.220544in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.212437in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.228412in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.205808in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.220066in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.202422in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.214201in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.212437in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.210147in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.217253in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.207572in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.212865in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.219972in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.206570in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.213723in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.218825in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.200276in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.206808in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.211053in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.199704in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.195887in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.205140in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.201086in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.213151in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.212531in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.193837in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.212483in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.204758in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.208049in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.219924in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.198464in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.219780in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.206952in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.206522in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.210051in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.206714in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.209385in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.216489in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.215059in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.206428in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.203184in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.210291in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.208813in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.218873in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.214725in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.208193in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.196842in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.218779in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.196079in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.203756in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.219304in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.208193in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.210767in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.218349in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.198892in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.212865in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.207334in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.216013in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.222880in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.203136in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.208145in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.196890in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.212865in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.205188in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.206380in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.199990in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.209861in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.217967in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.216299in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.216251in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.217299in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.214869in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.210911in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.229984in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.206094in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.219352in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.227076in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.208717in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.206522in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.199656in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.217825in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.213057in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.222736in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.213675in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.221116in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.213437in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.217873in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.218397in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.245722in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.214057in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.228220in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.221402in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.217443in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.224310in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.215393in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.220352in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.211625in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.218349in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.213057in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.212007in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.215535in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.215965in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.218539in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.218063in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.218445in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.213437in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.227934in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.210005in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.219638in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.222928in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.189975in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.220114in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.219065in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.225408in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.213485in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.217395in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.208335in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.211577in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.211149in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.222022in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.208573in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.207190in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.209957in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.208955in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.216203in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.219304in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.223022in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.213103in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.207953in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.201564in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.216203in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.212769in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.216489in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.210147in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.222356in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.221830in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.211959in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.205426in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.213771in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.203756in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.213771in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.216871in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.210719in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.218205in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.220638in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.232513in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.206522in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.208955in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.202612in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.210433in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.205760in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.230366in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.210385in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.201802in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.211959in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.204042in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.213915in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.200324in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.212389in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.203470in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.204186in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.209527in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.199370in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.206332in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.207620in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.217825in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.204902in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.205568in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.200180in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.211769in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.218253in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.201898in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.195697in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.221688in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.191025in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.205616in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.198702in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.207620in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.207714in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.208383in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.202898in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.212437in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.198464in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.205092in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.201182in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.203232in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.203328in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.211291in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.208479in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.199798in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.200896in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.194695in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.208431in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.213819in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.211387in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.201516in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.201516in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.205426in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.199894in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.194743in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.200276in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.197892in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.205568in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.192311in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.199752in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.200324in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.195459in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.200848in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.209813in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.193885in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.204042in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.182154in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.200752in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.203136in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.189927in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.203422in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.195173in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.204662in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.190881in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.204854in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.190833in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.208765in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.199656in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.204234in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.198416in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.209623in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.189641in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.187257in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.190261in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.188259in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.197844in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.190833in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.196414in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.200658in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.199704in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.203852in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.182154in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.210577in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.185731in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.194409in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.193551in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.196842in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.192073in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.185923in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.180246in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.177576in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.179960in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.179770in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.188497in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.189689in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.190547in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.193123in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.179722in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.185207in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.180246in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.191405in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.185493in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.195935in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.169135in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.189879in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.183108in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.189737in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.185541in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.183346in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.177910in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.187687in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.174096in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.163509in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.180772in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.167467in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.181058in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.178340in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.175002in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.155450in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.172377in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.178960in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.177720in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.189165in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.176480in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.180580in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.174716in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.185683in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.171901in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.169707in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.173952in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.175192in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.186303in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.175716in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.169087in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.172091in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.181916in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.158262in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.164033in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.151252in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.179580in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.154972in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.191357in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.173379in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.160504in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.165845in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.161600in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.181058in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.159598in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.171663in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.186017in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.179626in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.159598in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.148295in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.167515in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.144623in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.193503in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.187019in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.161886in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.164033in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.159312in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.153446in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.177528in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.159406in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.168039in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.165941in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.167943in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.165035in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.150393in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.151158in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.157214in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.163509in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.158596in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.168515in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.176956in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.173570in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.177720in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.158262in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.159168in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.168133in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.179102in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.172377in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.186447in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.169565in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.163843in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.145243in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.159026in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.169945in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.169707in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.177910in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.164701in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.173858in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.175716in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.160598in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.166083in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.157356in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.167895in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.168373in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.175336in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.153446in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.176908in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.145197in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.137422in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.136422in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.160598in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.166989in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.176432in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.171091in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.152540in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.157786in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.163317in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.151682in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.154830in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.165703in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.144243in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.145625in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.156642in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.158740in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.145959in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.151348in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.138328in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.166227in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.165321in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.160170in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.154448in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.150679in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.153256in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.158072in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.148439in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.151158in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.160456in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.159836in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.170185in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.168753in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.154876in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.149535in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.146627in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.151778in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.146197in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.161362in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.145721in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.148867in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.158358in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.154876in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.157548in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.155830in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.159026in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.150013in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.147055in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.163223in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.154066in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.150393in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.168421in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.140475in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.145339in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.155830in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.147009in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.142431in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.145243in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.157262in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.145243in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.147485in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.152064in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.157690in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.146435in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.145243in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.151014in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.148533in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.160312in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.160074in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.149583in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.139951in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.146723in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.159980in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.158644in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.157500in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.152350in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.152778in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.156546in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.152350in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.138996in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.157548in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.154018in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.153256in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.156164in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.161744in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.149011in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.155116in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.154400in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.156688in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.153780in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.154782in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.165989in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.153732in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.134132in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.152064in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.153876in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.152588in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.146435in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.160790in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.153208in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.150824in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.158024in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.156116in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.156736in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.138996in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.143145in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.143289in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.151634in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.151206in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.143099in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.147247in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.145769in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.145101in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.154018in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.149487in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.150872in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.138996in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.155068in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.142049in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.147151in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.154258in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.153256in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.149535in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.160218in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.131986in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.150059in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.151634in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.155450in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.164223in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.154210in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.151730in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.145339in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.148533in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.157786in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.150872in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.155306in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.149011in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.157500in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.152112in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.148915in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.139044in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.158834in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.144051in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.165129in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.141525in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.155116in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.165321in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.162269in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.141143in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.163985in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.148009in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.156260in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.162745in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.151920in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.161124in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.148105in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.138614in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.149249in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.141333in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.154544in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.158644in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.162125in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.153208in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.159264in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.152874in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.152446in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.147771in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.143527in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.148343in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.156356in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.161458in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.157548in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.161982in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.156116in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.153970in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.139951in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.162985in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.151110in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.157548in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.144767in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.152874in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.156594in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.152302in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.154686in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.144815in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.145863in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.151444in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.156642in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.155782in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.155402in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.143385in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.151682in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.152350in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.152970in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.160312in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.159264in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.160646in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.157356in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.153064in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.155258in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.154972in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.146961in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.159264in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.154686in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.158072in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.158500in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.152302in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.153732in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.161362in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.154686in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.150824in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.150489in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.158072in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.156642in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.161124in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.152398in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.153398in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.155402in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.157308in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.154352in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.155830in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.160932in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.158168in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.158882in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.151492in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.155402in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.157356in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.138138in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.153256in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.160886in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.159550in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.154734in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.154876in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.151682in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.156736in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.152064in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.146293in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.155736in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.150441in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.156308in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.153780in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.153638in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.150345in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.152684in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.154114in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.150345in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.154210in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.158406in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.153924in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.151062in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.150393in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.156976in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.160456in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.153256in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.152302in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.151396in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.157834in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.153064in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.148867in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.154448in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.152970in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.153352in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.149487in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.153304in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.154304in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.158358in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.151968in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.153828in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.152636in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.155782in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.147389in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.150633in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.154448in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.150155in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.153684in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.160694in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.149487in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.151348in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.149107in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.151062in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.149679in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.147009in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.148105in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.154258in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.150155in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.149153in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.151492in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.150299in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.145673in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.151730in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.150345in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.146913in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.148915in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.154734in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.140953in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.154066in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.151396in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.155164in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.153352in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.156022in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.145053in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.147915in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.156308in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.146579in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.148677in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.150059in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.150107in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.153590in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.141715in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.150441in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.144767in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.145291in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.145197in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.147723in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.144243in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.152874in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.153924in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.147437in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.142287in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.146483in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.146483in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.147295in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.142859in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.151110in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.150537in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.150728in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.141667in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.143671in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.153304in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.150489in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.146103in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.157356in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.148057in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.150537in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.149249in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.144911in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.142335in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.142669in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.154590in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.144385in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.145197in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.153160in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.150441in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.146245in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.139283in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.151062in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.141333in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.148487in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.141191in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.142859in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.148247in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.143813in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.142907in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.138138in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.147627in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.138568in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.152112in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.149011in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.148915in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.136756in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.141143in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.150489in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.150251in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.150633in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.145721in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.147485in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.142907in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.149059in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.148915in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.136946in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.142479in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.145577in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.146531in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.148153in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.150107in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.144195in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.139475in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.149297in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.148581in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.143717in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.144433in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.147389in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.149679in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.148343in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.139331in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.134704in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.150679in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.148391in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.142669in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.147009in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.135802in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.146531in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.145911in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.143527in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.138328in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.139475in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.144243in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.150155in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.150489in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.153160in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.144863in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.149773in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.133226in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.145625in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.141905in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.150585in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.150585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.665744,0.657747,0.815071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.290788in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.433564in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.446917in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.449874in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.442387in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.472764in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.480776in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.475768in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.481204in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.458600in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.471810in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.344865in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.351971in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.333612in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.350397in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.321736in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.306667in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.322261in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.329223in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.315632in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.317254in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.321736in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.314584in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.294126in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.313392in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.439621in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.440861in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.433898in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.419353in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.442243in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.413107in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.445391in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.458458in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.430704in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.441815in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.444295in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.424265in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.301661in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.279963in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.283681in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.281869in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.285541in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.292886in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.272046in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.276673in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.282727in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.272188in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.279009in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.299991in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.274764in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.283825in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.271950in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.278103in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.263891in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.274286in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.265322in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.276911in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.271236in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.271664in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.266466in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.257835in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.275384in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.285113in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.266752in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.280725in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.282871in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.276625in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.287926in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.277101in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.265370in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.275670in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.275098in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.272618in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.279295in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.279151in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.269948in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.256929in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.278531in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.269376in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.276291in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.265466in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.265608in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.278865in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.264415in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.278293in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.273428in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.250204in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.252064in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.262413in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.266610in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.261983in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.262795in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.256167in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.271902in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.273954in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.267516in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.253066in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.250586in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.259695in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.263415in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.244816in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.269804in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.249442in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.248012in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.253543in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.248488in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.244102in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.247820in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.248392in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.254641in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.247392in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.264988in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.241001in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.244864in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.235707in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.252446in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.236137in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.247248in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.254593in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.249824in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.238425in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.240523in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.256357in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.253639in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.231083in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.259457in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.238807in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.231035in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.230891in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.246676in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.236137in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.258693in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.243386in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.237949in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.236709in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.245866in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.235851in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.233181in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.235613in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.241859in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.232417in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.228554in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.219208in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.242194in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.223596in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.226408in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.264367in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.239951in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.227124in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.234229in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.225216in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.217299in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.241383in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.234707in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.235279in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.220352in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.218825in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.218445in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.223262in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.225454in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.227124in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.232703in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.221640in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.214343in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.218921in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.221306in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.213533in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.225074in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.222736in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.227220in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.211673in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.221544in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.213723in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.225550in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.228506in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.220592in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.215441in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.222498in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.211149in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.232369in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.208479in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.208145in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.218825in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.215821in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.218063in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.215631in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.215441in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.216633in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.219542in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.222498in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.210529in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.220400in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.215631in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.227982in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.216681in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.212627in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.224216in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.212197in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.212913in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.211245in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.220066in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.208049in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.208193in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.203804in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.225932in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.212103in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.211577in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.212627in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.227982in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.214773in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.242050in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.212579in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.218205in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.209099in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.216585in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.214439in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.222880in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.215965in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.219972in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.231321in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.229938in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.204376in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.218779in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.205426in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.211625in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.220878in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.203042in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.218301in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.210099in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.208145in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.185589in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.214773in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.206428in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.215535in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.216013in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.206140in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.204234in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.200372in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.215155in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.213247in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.254831in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.202088in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.217347in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.214915in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.215249in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.204042in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.203948in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.201658in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.203042in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.210291in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.198846in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.197320in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.202374in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.225216in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.202374in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.223070in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.217729in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.202898in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.193361in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.199226in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.197272in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.206952in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.167705in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.195221in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.210671in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.212865in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.200324in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.211245in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.185493in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.195935in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.212197in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.196748in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.196842in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.180486in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.206522in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.186303in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.167847in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.186637in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.210243in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.210005in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.183156in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.185635in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.188307in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.192025in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.185541in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.178626in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.207142in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.182774in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.171997in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.176194in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.178626in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.176576in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.178386in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.182536in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.190405in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.183012in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.192503in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.170089in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.168181in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.158120in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.173952in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.196318in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.178864in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.166323in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.172139in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.161600in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.169373in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.174668in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.172045in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.164177in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.167657in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.181964in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.165083in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.169993in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.195745in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.184348in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.176336in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.167419in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.171567in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.168325in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.167037in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.154066in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.178006in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.150920in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.178292in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.150824in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.159454in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.162365in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.170375in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.171711in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.174286in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.171997in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.167753in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.171185in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.173331in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.178912in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.166703in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.173045in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.167229in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.180914in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.170805in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.156022in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.158358in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.159454in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.179006in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.183776in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.174572in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.168277in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.176814in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.163795in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.165321in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.147055in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.167753in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.160312in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.166131in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.152684in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.158214in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.165607in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.171139in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.157262in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.179054in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.146435in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.171185in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.163127in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.150059in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.159788in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.158024in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.153446in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.158644in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.154066in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.161266in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.166035in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.175144in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.159932in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.159980in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.151968in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.144577in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.143813in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.153970in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.150251in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.166323in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.160170in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.165703in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.174954in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.164557in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.159216in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.165463in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.150824in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.155164in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.147485in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.157118in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.142431in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.148057in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.135992in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.156450in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.140427in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.140953in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.138234in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.158454in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.150299in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.159692in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.139140in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.148201in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.146341in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.150633in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.139140in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.133894in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.162078in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.136898in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.154496in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.150441in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.143765in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.162030in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.140619in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.164987in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.147103in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.152112in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.153638in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.139999in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.153112in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.158168in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.142001in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.154496in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.148153in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.194123in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.155164in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.160170in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.143289in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.158310in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.148295in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.180438in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.171043in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.152874in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.147389in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.138138in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.142479in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.155782in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.184252in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.146007in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.179626in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.133418in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.135134in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.138996in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.161266in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.150776in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.143193in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.160932in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.130128in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.180580in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.156116in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.150013in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.141715in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.177720in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.129840in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.128124in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.114008in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.130508in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.176242in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.195697in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.147055in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.148057in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.176908in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.177100in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.151110in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.179722in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.165703in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.150203in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.161648in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.132750in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.143861in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.174572in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.183346in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.173524in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.188497in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.150728in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.140809in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.138900in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.193361in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.154876in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.175716in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.182344in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.165225in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.132226in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.124357in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.183728in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.172711in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.169183in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.176528in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.173666in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.173427in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.162651in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.183060in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.181772in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.139234in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.149583in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.187733in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.181392in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.187781in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.177290in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.172331in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.124165in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.140237in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.126121in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.169707in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.173666in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.189069in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.179580in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.149393in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.168277in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.178006in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.131844in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.139569in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.163031in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.168277in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.127027in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.158072in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.182822in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.164843in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.171471in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.131700in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.130032in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.145339in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.182916in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.181296in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.133846in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.169613in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.153590in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.176002in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.155544in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.175336in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.166989in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.176908in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.162841in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.173093in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.154734in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.152732in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.162937in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.142193in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.153542in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.163557in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.183394in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.150203in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.172139in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.172711in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.171805in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.191119in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.172377in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.176242in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.171425in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.167609in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.179626in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.175050in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.175192in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.169279in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.164605in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.174238in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.155306in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.162078in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.168993in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.164701in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.166989in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.154018in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.167657in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.167419in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.176146in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.167609in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.166417in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.156736in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.180152in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.172377in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.160170in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.163699in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.164367in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.153684in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.157452in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.166513in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.169279in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.163271in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.184872in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.167467in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.163413in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.139379in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.167847in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.166227in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.174238in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.172473in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.172855in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.165893in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.168325in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.178960in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.171329in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.167609in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.169039in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.169183in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.160312in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.151968in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.173524in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.161504in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.163651in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.162651in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.181486in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.166369in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.164653in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.162365in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.171185in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.157786in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.152492in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.154876in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.156164in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.164891in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.173045in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.165035in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.159074in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.149153in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.155450in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.163461in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.160122in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.168087in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.169039in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.137232in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.169565in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.166799in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.163223in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.148153in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.161982in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.162603in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.169183in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.138758in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.167419in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.165129in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.166275in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.149773in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.168563in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.154924in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.162030in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.167753in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.165321in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.168563in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.158120in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.167895in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.171949in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.156736in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.164081in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.166131in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.154258in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.167181in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.158024in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.168897in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.176288in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.175002in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.149583in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.179292in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.169707in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.178720in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.167229in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.166561in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.177672in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.161218in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.155354in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.156356in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.163747in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.169183in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.171901in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.170995in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.168373in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.157642in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.162937in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.152350in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.156498in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.161314in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.165225in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.170089in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.164177in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.177052in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.165797in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.163365in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.156116in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.162125in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.167847in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.163223in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.167515in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.167037in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.161314in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.162078in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.155688in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.172663in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.162125in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.161458in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.158548in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.152158in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.157976in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.153876in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.168039in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.168039in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.154830in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.160312in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.157642in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.160838in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.160742in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.155974in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.170899in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.158358in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.150345in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.163985in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.163079in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.153256in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.173379in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.158596in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.154544in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.147055in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.145101in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.159502in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.169565in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.159646in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.161744in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.156784in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.167419in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.160838in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.163175in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.157642in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.159980in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.169613in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.166323in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.164843in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.163271in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.157834in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.163699in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.156116in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.165607in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.163223in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.155020in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.164605in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.162459in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.162269in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.162555in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.158930in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.162125in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.167847in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.154114in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.167515in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.161076in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.165559in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.171757in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.161982in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.161266in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.162078in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.157214in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.157976in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.158406in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.165893in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.164511in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.160932in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.155020in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.160074in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.165417in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.158310in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.161552in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.160360in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.161504in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.163985in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.161886in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.157548in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.161314in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.162221in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.159788in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.161266in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.159740in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.161218in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.159836in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.155450in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.154590in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.173666in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.156642in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.153970in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.164939in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.154590in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.164463in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.161982in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.159788in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.153828in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.158644in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.162269in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.157166in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.158120in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.155592in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.153828in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.157500in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.157404in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.153304in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.149583in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.148487in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.157500in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.153208in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.157166in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.156736in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.156832in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.159550in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.147915in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.158262in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.152970in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.148677in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.154924in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.159216in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.160074in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.155974in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.143003in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.156116in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.148391in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.153828in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.153780in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.150107in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.152588in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.158262in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.147961in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.158596in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.156736in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.153542in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.151396in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.157548in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.154448in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.140905in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.153352in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.143623in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.159360in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.154638in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.157070in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.151348in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.161744in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.156402in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.163891in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.165703in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.149107in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.145291in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.151682in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.154066in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.151206in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.154734in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.151062in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.151062in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.154686in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.154638in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.139903in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.156164in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.153256in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.152874in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.146723in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.150824in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.148153in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.148533in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.146103in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.153160in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.155688in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.150585in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.153446in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.152016in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.155450in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.154258in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.126979in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.151682in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.153732in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.146675in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.147533in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.152636in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.156308in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.147581in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.145005in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.147247in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.156308in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.148247in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.151252in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.148295in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.152874in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.137136in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.155544in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.147723in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.147819in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.148439in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.150345in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.156688in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.158072in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.161266in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.146435in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.140953in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.148677in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.143957in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.146149in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.147389in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.147675in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.145625in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.151300in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.146913in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.144623in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.153924in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.139999in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.148247in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.150537in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.147341in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.150872in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.159360in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.139569in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.148581in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.155688in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.155688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.617762,0.602138,0.783453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.444151in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.432658in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.434470in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.437571in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.413251in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.316444in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.311532in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.312914in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.329319in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.305093in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.297272in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.309433in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.302661in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.318256in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.320354in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.309147in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.313726in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.317444in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.285637in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.314488in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.308241in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.303281in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.297798in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.297798in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.331847in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.311532in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.305809in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.432944in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.412010in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.426460in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.409054in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.414585in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.413727in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.408528in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.393125in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.300135in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.293886in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.288118in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.278961in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.303187in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.295890in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.292886in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.300421in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.294126in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.289930in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.295652in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.284111in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.282441in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.296558in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.287305in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.286495in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.294554in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.292838in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.283205in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.278007in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.272188in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.289214in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.271760in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.283253in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.284397in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.281679in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.285255in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.288308in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.290788in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.280583in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.284493in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.285399in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.284063in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.291980in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.286019in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.294268in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.279057in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.279915in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.271236in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.279437in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.282061in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.282155in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.274716in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.280821in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.274812in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.281203in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.279103in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.280487in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.265752in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.280439in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.269996in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.287592in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.270710in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.272570in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.284827in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.273954in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.257549in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.268278in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.260743in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.273334in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.270330in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.276243in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.272046in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.274860in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.289214in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.260219in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.275766in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.279915in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.270710in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.267754in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.275192in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.269138in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.259457in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.269184in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.266752in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.259265in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.257311in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.255307in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.266086in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.256309in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.262651in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.262509in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.252828in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.248392in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.257549in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.252970in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.262079in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.258599in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.266944in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.252684in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.249156in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.250776in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.257453in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.244864in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.245484in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.255881in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.243052in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.254259in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.239237in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.242146in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.254641in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.242480in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.237281in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.243196in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.240523in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.248106in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.245436in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.245294in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.237663in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.250110in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.235899in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.255213in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.245436in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.255689in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.243338in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.240095in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.255737in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.244864in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.252588in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.241097in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.256929in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.245674in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.247582in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.242766in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.239331in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.256023in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.251350in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.247726in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.254735in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.239617in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.249156in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.250682in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.250634in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.244148in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.247820in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.246820in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.249108in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.250776in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.253114in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.259551in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.252542in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.251444in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.241429in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.256213in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.244054in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.244434in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.250776in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.257215in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.247440in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.260363in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.251922in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.247772in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.249584in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.244674in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.252922in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.266324in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.245722in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.254831in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.249538in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.240095in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.249776in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.233323in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.252970in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.247964in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.255547in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.249538in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.235565in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.253829in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.242814in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.244054in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.235469in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.240667in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.232227in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.245246in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.241907in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.242814in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.251016in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.238997in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.249442in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.248632in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.270616in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.242718in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.255403in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.248202in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.246486in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.243290in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.246914in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.248440in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.247630in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.237805in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.236423in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.236805in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.244674in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.239045in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.251350in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.243290in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.233849in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.233943in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.233563in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.240715in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.243052in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.199512in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.234945in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.241477in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.248250in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.239857in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.239617in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.230128in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.231463in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.227362in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.233801in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.229698in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.232989in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.240667in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.229460in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.235755in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.238045in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.234611in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.227220in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.222356in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.231035in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.223690in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.228602in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.225122in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.230653in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.234421in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.227076in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.214963in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.219542in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.219732in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.229604in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.221640in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.223738in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.226694in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.235041in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.223166in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.222260in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.215535in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.222546in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.245008in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.216681in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.215821in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.223928in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.210671in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.220304in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.219398in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.222880in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.216107in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.216251in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.219256in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.222022in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.222880in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.235087in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.211769in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.216107in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.209623in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.220210in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.225408in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.212913in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.209385in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.198464in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.216061in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.210385in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.218779in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.216061in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.212151in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.213247in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.221974in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.204948in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.215869in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.199512in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.211863in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.209957in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.221974in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.215393in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.198606in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.225026in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.197082in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.201468in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.209813in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.208859in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.213819in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.222404in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.206380in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.208145in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.215535in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.211435in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.209671in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.207334in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.209145in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.209433in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.211625in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.209337in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.208145in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.207620in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.210195in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.219828in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.192693in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.217777in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.201038in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.213009in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.206284in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.204758in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.214869in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.207428in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.216919in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.191357in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.219111in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.200896in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.215631in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.198798in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.217205in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.207714in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.215775in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.200562in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.196175in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.198512in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.201516in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.210767in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.207859in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.197176in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.214677in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.222212in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.192073in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.219352in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.196986in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.208717in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.198082in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.207953in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.204234in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.202994in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.193885in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.192837in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.191501in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.203756in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.204568in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.205616in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.207811in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.197414in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.199894in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.189403in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.206952in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.201516in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.210815in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.195555in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.211005in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.189403in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.209193in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.197176in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.204948in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.196986in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.205568in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.205188in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.182964in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.194791in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.195125in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.197510in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.181724in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.197892in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.202516in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.183966in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.195841in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.200086in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.211005in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.193361in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.213103in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.192169in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.198178in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.197034in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.196366in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.199466in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.201324in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.193837in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.190739in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.189213in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.209051in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.180914in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.200704in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.181868in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.200944in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.182106in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.205234in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.196462in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.183918in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.198940in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.181438in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.202374in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.187401in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.195793in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.180772in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.202516in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.198606in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.181104in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.185827in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.170185in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.210911in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.204902in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.188259in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.187973in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.169755in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.198892in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.175908in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.189879in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.188163in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.180104in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.185923in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.176242in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.175336in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.182870in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.182870in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.183346in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.195745in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.187305in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.174430in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.180866in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.183822in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.189737in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.187733in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.199084in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.185063in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.164415in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.172663in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.174000in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.180628in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.192073in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.182916in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.183584in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.179674in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.190165in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.179532in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.175670in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.184586in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.175670in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.176814in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.182106in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.198702in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.176146in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.193217in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.170041in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.162221in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.171949in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.170471in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.173524in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.186637in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.175050in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.167275in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.172663in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.172855in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.170137in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.174286in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.184728in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.163699in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.165177in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.182916in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.179626in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.171949in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.165845in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.179150in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.163271in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.175622in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.171757in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.174954in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.173570in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.166989in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.176050in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.166703in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.176670in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.177624in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.178482in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.177814in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.175860in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.182440in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.154830in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.161886in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.182488in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.178482in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.168373in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.183870in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.161314in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.163079in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.173379in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.169803in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.184776in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.173045in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.173618in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.175096in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.170995in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.184300in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.163413in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.165463in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.167753in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.154114in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.171329in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.163699in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.174286in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.166941in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.159406in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.177004in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.162411in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.166465in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.161696in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.173618in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.171185in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.163557in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.162745in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.179054in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.168563in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.178530in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.183490in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.168849in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.171997in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.165225in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.165749in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.169993in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.185589in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.173524in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.171757in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.162459in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.151586in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.171711in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.171233in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.179102in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.166655in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.172569in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.167705in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.174764in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.165177in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.178244in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.170423in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.177386in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.171139in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.169613in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.177194in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.167133in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.156022in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.172997in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.167847in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.168849in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.163605in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.172091in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.168659in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.169373in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.172331in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.171471in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.171711in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.153494in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.159406in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.154782in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.176718in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.168897in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.166703in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.157070in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.161362in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.159120in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.162745in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.164367in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.165321in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.149821in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.162173in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.173714in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.158024in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.162699in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.166703in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.161934in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.168133in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.148153in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.160456in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.156498in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.162317in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.165511in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.161218in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.170233in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.151730in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.160504in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.161648in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.151492in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.169135in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.169707in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.158882in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.156784in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.162269in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.156688in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.167085in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.153684in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.169183in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.168087in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.152970in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.162603in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.157262in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.159168in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.161218in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.163699in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.155736in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.168945in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.152398in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.150920in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.153398in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.156976in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.157214in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.160742in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.156070in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.157738in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.160266in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.160218in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.147103in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.148487in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.152684in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.155544in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.165749in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.159406in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.164891in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.158882in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.164797in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.153924in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.162269in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.160122in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.157880in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.160598in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.151920in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.157786in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.152492in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.160742in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.163031in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.152446in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.148581in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.151634in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.156402in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.155210in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.156356in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.144243in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.156308in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.148867in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.155068in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.157308in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.154162in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.161744in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.164463in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.156498in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.154686in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.154782in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.154400in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.152492in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.157594in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.152302in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.153876in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.155068in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.155068in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.157214in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.151348in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.155450in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.150585in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.149917in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.157308in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.157452in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.152446in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.155592in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.159168in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.159264in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.157834in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.155544in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.152684in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.159312in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.162745in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.156498in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.156688in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.147675in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.162507in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.153684in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.159026in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.154066in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.153352in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.158120in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.155068in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.157976in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.156736in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.148439in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.156498in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.159836in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.153590in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.161124in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.153160in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.158882in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.155782in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.155354in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.156642in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.153446in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.155926in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.156594in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.151158in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.150776in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.160932in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.151634in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.148533in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.155688in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.157786in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.156402in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.151586in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.157214in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.155782in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.144099in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.150299in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.156116in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.155878in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.153398in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.152778in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.149297in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.144577in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.150537in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.146149in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.153542in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.155020in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.153160in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.155450in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.148009in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.149393in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.156498in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.149439in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.146769in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.146865in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.153732in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.148009in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.152016in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.146483in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.152302in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.151158in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.148439in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.152874in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.145387in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.144337in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.145721in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.152016in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.139951in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.152350in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.152732in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.151492in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.149583in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.148343in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.144863in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.143813in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.153828in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.144385in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.143241in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.149107in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.146723in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.148915in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.137280in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.142955in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.144433in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.144481in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.147485in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.147627in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.137566in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.150393in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.144577in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.145243in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.149107in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.148295in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.141047in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.146435in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.148915in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.147533in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.137900in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.145769in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.145483in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.145483in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.142765in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.148009in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.147103in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.147771in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.155736in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.145769in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.147485in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.146435in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.142479in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.144863in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.146817in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.138710in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.146913in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.137756in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.141095in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.143527in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.132272in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.147581in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.132892in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.143861in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.139331in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.142859in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.144195in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.138710in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.139617in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.136374in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.143099in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.136660in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.139903in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.148581in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.141429in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.147341in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.139713in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.133274in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.127886in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.160122in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.141715in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.143813in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.144671in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.142669in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.140141in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.142621in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.146149in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.135944in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.137422in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.144099in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.138280in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.139044in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.143431in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.150585in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.140761in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.141763in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.142573in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.139044in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.137518in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.139855in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.146341in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.142431in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.132702in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.144671in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.139713in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.136756in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.143909in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.129698in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.142001in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.134324in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.140905in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.132034in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.141477in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.135182in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.139475in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.139475in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.140713in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.143813in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.133036in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.138328in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.137518in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.141239in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.141239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.573472,0.559323,0.762784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.334040in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.458600in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.455406in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.334994in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.329033in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.341288in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.333230in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.327603in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.331131in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.351779in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.332609in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.325361in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.341050in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.349395in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.335472in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.341194in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.348061in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.338904in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.352113in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.350635in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.346963in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.344102in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.343530in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.346583in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.347441in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.334280in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.336282in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.342052in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.340764in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.338332in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.336806in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.333564in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.333278in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.358218in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.344913in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.343338in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.345771in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.314870in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.317158in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.330511in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.328937in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.319400in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.326745in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.330607in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.326219in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.322167in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.313392in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.315060in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.324121in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.317110in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.323311in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.334470in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.327745in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.308289in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.321594in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.319352in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.305713in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.301947in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.317110in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.314870in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.316300in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.318876in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.315252in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.313440in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.311532in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.307287in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.313774in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.304617in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.307763in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.316300in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.553739in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.313774in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.303615in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.311722in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.318064in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.311532in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.299323in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.299897in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.304139in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.299991in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.306429in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.293410in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.311532in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.300755in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.297892in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.300229in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.287353in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.308957in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.296128in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.280009in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.279103in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.297224in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.293124in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.298416in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.310626in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.303663in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.280773in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.304617in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.293362in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.295890in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.280535in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.290262in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.285065in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.283253in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.282061in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.277579in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.274382in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.282775in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.276625in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.277579in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.274478in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.273762in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.268946in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.274286in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.284159in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.271760in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.262603in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.270090in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.274192in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.265370in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.273094in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.261745in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.268804in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.258885in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.266562in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.263127in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.260457in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.262461in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.263175in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.259171in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.257073in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.264798in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.264273in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.257119in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.260029in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.255689in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.264033in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.266610in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.256167in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.249680in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.254069in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.255593in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.256405in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.249632in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.262985in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.253449in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.248918in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.256119in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.245246in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.261793in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.252256in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.251730in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.259075in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.249012in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.254735in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.253925in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.255499in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.252398in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.251540in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.243720in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.257263in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.251110in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.249824in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.266372in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.256787in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.252016in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.248774in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.259551in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.242050in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.255069in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.250920in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.256261in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.262269in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.256071in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.256691in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.245008in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.260219in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.266610in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.249776in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.247248in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.253543in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.242194in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.259647in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.240809in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.255117in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.247344in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.251206in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.248488in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.251396in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.246820in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.258217in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.246962in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.248392in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.258217in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.247010in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.246866in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.230032in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.250490in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.237281in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.251874in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.238665in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.242336in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.248918in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.235803in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.250444in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.244102in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.238903in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.256309in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.246962in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.243768in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.248298in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.245054in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.243720in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.238569in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.243100in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.233609in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.233229in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.235469in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.241429in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.234897in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.240143in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.234039in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.234707in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.232417in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.243338in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.236327in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.197462in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.232657in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.232799in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.244102in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.232943in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.232751in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.230557in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.227410in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.222356in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.238045in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.224120in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.222594in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.229746in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.237473in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.225788in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.229556in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.231417in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.224168in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.235565in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.232417in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.226170in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.214869in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.229032in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.223022in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.226028in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.224358in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.229984in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.234229in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.218301in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.216347in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.220972in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.217681in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.224930in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.225454in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.219828in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.221354in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.227600in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.234373in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.215059in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.217395in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.206046in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.217967in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.210195in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.239857in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.209765in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.204616in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.214915in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.203614in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.212293in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.207666in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.208717in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.212531in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.209241in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.207524in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.209051in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.209813in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.223690in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.203280in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.202660in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.198512in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.209145in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.214439in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.203614in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.198560in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.200658in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.193837in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.203566in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.204186in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.200944in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.202994in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.206380in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.191071in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.204186in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.193647in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.198130in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.201658in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.208335in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.203566in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.195315in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.209765in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.194315in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.190881in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.193217in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.187733in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.208431in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.205092in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.188307in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.193981in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.193409in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.192311in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.188927in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.190405in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.194457in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.186255in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.199990in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.193885in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.183870in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.194935in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.204710in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.179866in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.206428in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.173618in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.197796in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.195363in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.183442in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.203042in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.187115in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.193885in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.179770in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.198846in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.179436in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.202136in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.196269in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.207907in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.185207in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.183108in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.184062in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.183156in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.191405in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.189307in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.190643in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.193075in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.196794in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.174764in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.206522in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.174096in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.184776in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.181200in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.192121in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.188067in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.183346in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.174096in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.172903in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.173237in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.168753in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.183680in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.182726in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.186541in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.189213in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.180008in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.187543in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.174954in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.189021in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.182630in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.190691in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.173952in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.184014in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.174048in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.185063in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.177482in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.179150in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.173762in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.183298in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.167609in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.175050in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.172331in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.190739in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.178720in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.185159in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.163317in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.175764in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.172663in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.192407in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.175622in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.182106in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.172425in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.182678in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.168801in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.178530in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.173331in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.186733in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.175764in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.176336in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.167895in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.189307in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.166227in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.189641in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.153590in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.183490in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.166417in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.193695in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.166609in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.182250in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.164319in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.187687in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.171425in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.182536in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.174572in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.177100in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.172473in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.154590in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.171139in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.156784in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.197176in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.186255in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.169279in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.165511in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.166323in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.159168in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.179722in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.169945in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.178244in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.175096in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.163699in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.165129in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.169755in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.172663in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.169707in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.182392in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.176146in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.184872in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.163175in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.169565in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.178148in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.182058in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.178196in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.190071in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.181868in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.159980in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.165655in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.154734in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.178626in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.180246in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.181772in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.182058in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.176766in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.185017in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.177576in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.168181in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.169183in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.157262in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.169135in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.173045in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.179912in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.162841in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.176576in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.156784in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.146675in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.157738in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.167037in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.181200in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.167515in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.162985in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.155592in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.166751in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.163365in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.155354in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.156308in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.165893in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.157070in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.150872in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.165607in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.164605in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.160266in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.150299in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.163747in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.145197in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.159646in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.177720in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.160838in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.154210in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.151444in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.153638in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.160790in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.159980in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.157786in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.162459in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.171139in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.170185in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.176050in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.166609in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.159598in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.153494in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.159216in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.157642in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.167991in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.150872in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.158168in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.164605in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.154352in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.160170in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.155020in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.159692in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.166323in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.158310in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.159502in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.165417in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.142431in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.161744in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.153970in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.145339in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.159502in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.152636in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.168801in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.146531in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.157308in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.159406in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.164367in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.149059in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.147247in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.155068in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.160552in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.156832in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.162030in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.151492in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.156832in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.144051in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.155830in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.139379in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.164749in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.166941in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.168897in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.162555in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.158168in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.154162in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.155782in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.159168in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.154018in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.173524in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.162555in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.167323in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.158024in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.156402in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.144863in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.163699in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.163985in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.168229in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.160886in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.161744in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.141143in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.159074in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.137184in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.166513in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.164415in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.151586in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.168181in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.158500in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.151586in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.155068in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.157166in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.159980in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.137422in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.138996in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.128982in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.174764in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.155974in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.130700in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.144481in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.144623in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.148343in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.153638in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.146531in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.160694in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.135658in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.160742in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.153112in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.154496in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.150107in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.143145in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.156070in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.158596in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.148295in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.158406in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.147151in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.163699in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.157880in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.143765in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.137708in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.150728in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.153160in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.158168in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.124451in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.142717in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.176002in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.111338in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.118349in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.138710in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.148391in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.147295in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.152778in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.166323in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.164223in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.111814in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.126931in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.156164in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.145005in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.154876in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.144291in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.138948in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.127361in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.131606in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.135038in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.158310in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.157976in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.159216in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.144577in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.156070in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.152540in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.141715in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.133704in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.137328in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.144911in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.147437in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.162507in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.152064in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.150345in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.154782in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.120399in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.147915in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.155402in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.152158in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.144957in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.149011in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.141191in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.128028in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.118109in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.160552in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.150299in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.152636in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.150776in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.139379in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.145817in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.148247in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.143337in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.156260in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.153352in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.147627in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.161076in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.153352in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.153112in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.149583in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.122783in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.155782in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.146913in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.159884in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.150441in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.149583in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.151110in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.157500in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.153970in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.142859in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.149011in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.146435in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.151158in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.159980in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.158072in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.135658in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.151682in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.140953in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.150393in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.154258in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.164653in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.153828in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.154066in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.153542in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.148677in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.151586in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.134562in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.152350in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.150776in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.154924in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.159550in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.150155in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.148915in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.145959in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.152636in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.153112in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.133560in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.152016in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.151110in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.150441in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.143099in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.146007in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.137566in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.153780in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.150059in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.147675in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.147151in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.146435in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.151444in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.143479in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.146675in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.143241in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.146579in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.145673in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.150155in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.151014in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.143765in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.146293in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.142335in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.141143in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.140381in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.150585in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.150920in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.146007in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.150679in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.138280in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.143145in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.122401in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.141287in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.142049in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.146341in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.144481in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.145769in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.152064in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.135706in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.142097in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.146149in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.147819in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.139092in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.146913in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.148201in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.153542in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.138806in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.144911in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.141191in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.144385in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.147771in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.141429in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.147151in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.146007in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.142717in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.147103in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.145435in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.137374in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.144815in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.148057in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.145197in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.149917in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.148153in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.138900in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.122973in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.146627in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.138948in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.136898in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.147247in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.140141in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.131510in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.136040in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.122593in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.134370in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.134038in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.140905in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.129554in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.143099in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.144433in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.135896in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.140093in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.129030in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.124547in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.136994in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.141525in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.134944in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.135610in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.141573in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.138328in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.124213in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.122925in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.143003in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.136898in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.136612in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.135802in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.139761in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.097747in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.128124in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.134466in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.125501in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.136516in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.136898in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.134132in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.137136in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.136660in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.117395in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.109334in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.139234in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.133418in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.130794in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.133274in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.128648in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.134180in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.126503in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.122211in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.116058in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.128172in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.121399in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.124357in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.132558in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.124165in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.127503in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.133798in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.110670in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.119301in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.131796in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.128458in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.129412in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.122735in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.129794in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.133274in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.132082in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.124547in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.115200in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.123499in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.130986in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.139475in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.140809in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.128220in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.131748in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.117585in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.122925in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.120017in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.130604in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.131510in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.140857in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.137708in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.152684in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.126121in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.120207in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.120303in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.117347in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.131986in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.125549in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.145291in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.126263in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.119541in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.130890in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.122687in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.126121in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.123499in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.132798in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.135564in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.132368in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.137852in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.121639in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.119445in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.115582in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.134562in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.134562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.525490,0.512941,0.740392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.490503in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.484639in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.452020in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.477056in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.479344in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.458983in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.455930in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.474862in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.453976in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.450494in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.455788in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.469711in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.477772in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.329843in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.350587in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.335042in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.336520in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.330463in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.329891in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.322309in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.322357in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.320734in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.313630in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.320878in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.307669in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.327031in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.313440in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.318922in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.304473in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.309147in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.299991in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.322215in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.320544in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.318112in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.328603in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.329795in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.313154in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.322309in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.311008in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.317826in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.315012in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.306143in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.315298in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.303521in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.302661in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.325409in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.321833in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.312390in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.315252in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.294460in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.309815in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.303711in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.304617in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.298226in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.294602in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.300325in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.289452in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.292886in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.304283in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.304569in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.287640in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.309529in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.296224in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.292694in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.300277in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.299133in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.292648in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.304283in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.293410in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.293172in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.295080in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.288164in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.302853in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.304807in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.299943in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.296652in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.300515in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.288546in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.293220in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.297606in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.304665in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.308241in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.296986in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.304855in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.305523in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.300373in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.301041in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.294268in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.293076in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.292170in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.303759in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.289262in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.277721in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.282395in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.301995in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.295412in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.287449in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.286495in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.272428in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.288498in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.279867in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.278531in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.270616in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.291550in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.284873in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.274716in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.278723in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.275718in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.279723in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.284111in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.277197in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.281393in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.277435in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.285445in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.288404in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.273094in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.284873in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.283729in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.262269in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.278103in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.271616in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.277625in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.274906in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.277339in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.278055in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.281727in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.272380in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.271998in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.269376in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.270806in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.271140in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.275336in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.268946in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.259457in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.265942in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.254735in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.259791in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.266420in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.264033in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.264607in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.268374in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.266896in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.269232in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.257359in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.258599in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.276243in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.273094in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.268470in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.283681in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.263891in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.273906in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.256739in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.257693in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.270616in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.266658in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.271998in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.270568in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.259171in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.269518in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.268088in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.270330in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.262747in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.261173in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.262461in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.274286in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.246486in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.257979in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.266180in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.264321in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.263653in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.257501in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.259743in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.268088in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.257739in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.262317in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.253543in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.260267in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.259599in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.266420in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.256499in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.266992in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.263319in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.257931in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.265608in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.251682in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.261649in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.252732in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.248058in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.254641in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.258551in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.256833in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.253304in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.240571in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.253925in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.251350in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.249156in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.249298in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.247868in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.242814in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.254307in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.253591in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.237187in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.275526in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.246486in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.239189in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.254115in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.245914in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.240857in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.241621in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.247916in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.239427in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.242480in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.235947in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.241956in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.235707in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.237233in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.242576in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.224310in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.244006in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.222498in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.230939in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.221784in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.234181in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.236185in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.238617in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.234469in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.217633in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.249108in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.218205in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.252446in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.232943in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.251110in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.240143in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.220352in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.236661in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.236947in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.238045in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.231607in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.241811in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.236089in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.228458in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.226170in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.218779in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.230557in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.232083in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.234325in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.243004in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.257453in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.238521in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.232513in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.232751in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.248058in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.236709in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.210957in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.230032in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.224692in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.232323in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.255593in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.226028in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.220304in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.241956in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.222498in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.226074in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.231131in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.226646in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.230845in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.223118in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.219686in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.213199in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.225740in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.230797in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.219686in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.235947in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.213199in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.214581in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.214201in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.229842in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.223548in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.210671in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.220400in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.212245in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.220734in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.203422in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.243768in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.232703in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.220544in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.234515in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.220544in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.216299in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.227600in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.221164in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.227410in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.219446in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.231369in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.238473in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.227028in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.233037in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.231463in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.203566in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.228840in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.223976in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.232323in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.238283in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.233419in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.208479in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.217253in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.210291in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.223356in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.233705in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.234849in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.228506in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.232657in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.223642in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.224024in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.227028in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.230270in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.225264in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.222736in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.229842in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.213199in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.208239in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.234325in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.223356in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.213057in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.217967in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.234181in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.193885in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.217347in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.225408in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.215727in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.222022in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.220210in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.212341in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.216013in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.254545in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.215393in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.234087in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.204042in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.221354in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.252160in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.197606in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.218205in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.211005in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.212483in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.211197in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.188067in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.191549in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.196986in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.219876in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.196221in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.201278in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.202326in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.236661in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.207428in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.200132in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.193885in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.207953in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.194075in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.213485in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.207524in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.209051in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.215727in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.217157in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.224216in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.201182in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.193169in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.208717in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.186875in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.219304in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.197940in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.192551in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.192073in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.188879in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.204710in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.205234in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.182630in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.208527in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.179960in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.198846in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.200896in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.191357in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.183298in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.184442in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.153352in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.185589in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.185063in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.189975in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.186781in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.211531in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.201278in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.191883in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.184538in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.196938in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.168515in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.189213in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.194839in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.203376in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.199180in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.188783in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.213675in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.217061in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.194887in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.206522in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.212055in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.185207in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.196748in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.207572in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.191357in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.186017in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.179532in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.210051in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.188259in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.189021in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.202422in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.170519in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.181200in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.216681in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.182154in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.192407in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.181630in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.229222in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.199942in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.188927in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.205902in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.211721in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.188973in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.198416in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.210911in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.186351in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.194075in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.200848in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.187829in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.187639in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.171805in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.192931in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.192217in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.177814in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.182678in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.166513in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.182774in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.195077in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.181678in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.158310in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.187925in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.182106in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.175288in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.186255in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.194315in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.168421in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.210433in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.200658in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.173618in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.184728in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.197892in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.166941in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.176814in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.180818in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.187829in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.178386in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.178482in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.166323in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.159074in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.208193in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.174382in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.187543in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.161696in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.188497in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.179818in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.185923in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.191071in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.167037in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.186541in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.177814in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.166655in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.164463in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.160598in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.169327in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.162269in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.176336in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.169899in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.176432in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.183632in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.179912in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.185207in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.164557in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.147867in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.171377in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.155402in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.187781in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.171091in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.165797in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.171425in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.157548in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.172091in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.193837in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.173189in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.175716in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.170233in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.168087in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.153208in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.165941in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.167229in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.157880in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.170185in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.163175in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.156642in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.152112in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.146531in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.165035in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.153638in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.153732in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.162459in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.175336in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.154972in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.160932in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.138376in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.160360in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.171043in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.175812in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.142097in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.152064in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.147151in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.146723in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.163747in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.169039in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.174048in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.160170in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.144433in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.128934in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.177242in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.141667in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.154162in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.160980in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.156164in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.153208in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.163843in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.152112in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.167467in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.156642in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.175192in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.148201in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.153780in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.165797in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.165797in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.143861in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.160694in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.164701in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.159264in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.149153in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.146531in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.166847in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.160122in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.160026in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.154782in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.143575in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.147961in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.143623in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.159216in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.157834in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.139475in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.156070in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.134896in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.145673in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.142383in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.138710in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.143385in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.144481in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.146913in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.142669in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.144815in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.155450in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.135276in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.144815in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.130938in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.132558in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.157690in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.142287in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.140237in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.152540in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.141573in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.146913in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.139761in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.133226in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.142287in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.123211in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.146675in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.152684in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.146149in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.150107in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.140237in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.124785in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.138568in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.146435in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.148487in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.132034in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.122879in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.134418in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.155736in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.161218in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.138710in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.131224in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.146103in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.150824in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.151826in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.148247in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.149345in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.142335in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.149821in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.159692in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.152302in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.135610in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.147723in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.147437in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.147627in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.158214in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.131320in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.154066in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.138948in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.153924in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.165463in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.108668in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.142717in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.142001in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.135850in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.124929in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.154162in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.154734in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.149917in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.147723in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.144815in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.150203in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.155878in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.144911in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.140809in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.144481in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.163937in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.151586in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.159550in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.149583in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.150299in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.139665in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.142193in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.148343in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.150107in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.146245in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.137136in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.133226in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.140571in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.132368in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.151682in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.151586in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.137088in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.138710in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.150345in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.151778in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.141525in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.148533in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.156450in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.134944in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.140523in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.141859in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.136374in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.131414in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.131128in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.154544in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.156642in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.133178in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.150728in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.143337in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.144243in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.142525in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.152064in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.155210in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.142717in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.153638in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.143813in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.147533in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.143765in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.147437in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.150393in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.126789in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.122449in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.139283in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.143527in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.170423in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.156498in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.139569in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.147675in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.147341in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.146579in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.149679in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.144099in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.144863in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.141287in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.161744in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.139044in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.139092in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.154162in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.142717in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.152684in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.144481in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.157118in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.151586in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.150728in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.150489in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.145005in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.149727in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.144433in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.142335in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.152112in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.135134in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.134944in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.150776in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.142431in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.148343in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.130080in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.136802in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.146723in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.131844in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.139761in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.132654in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.147151in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.145577in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.140571in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.147055in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.147247in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.139092in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.133846in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.151252in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.153112in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.144051in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.143623in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.146961in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.130986in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.157356in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.150393in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.155210in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.155210in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.136612in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.144099in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.143717in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.143813in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.146245in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.129936in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.121639in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.147295in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.137614in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.133704in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.141429in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.148247in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.146579in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.149201in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.127075in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.141525in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.142097in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.145721in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.138996in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.150776in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.134562in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.144481in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.141333in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.133084in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.128792in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.133846in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.139617in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.135706in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.127455in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.135420in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.132082in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.129126in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.134848in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.137566in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.132512in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.137328in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.129460in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.132798in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.135134in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.139186in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.134752in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.140189in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.122925in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.139569in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.134180in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.136516in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.121019in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.120827in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.127075in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.125311in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.125835in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.126503in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.129936in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.121257in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.129268in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.138472in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.131224in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.128602in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.127409in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.136422in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.127217in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.133608in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.127265in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.129174in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.126263in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.143717in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.123403in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.134752in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.138186in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.135468in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.144577in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.139713in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.137518in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.137804in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.130986in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.133656in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.132702in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.127982in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.130080in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.128410in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.137852in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.134896in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.136612in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.140523in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.128076in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.129984in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.123021in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.129316in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.137756in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.144385in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.142145in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.134848in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.128458in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.144671in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.139761in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.145959in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.139140in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.138900in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.140285in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.142193in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.132034in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.130794in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.132034in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.099607in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.136564in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.129030in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.141143in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.143717in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.130842in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.134704in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.133990in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.118063in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.120875in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.129698in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.136136in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.130938in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.135134in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.133178in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.133178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.484029,0.454333,0.710665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.297510in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.444485in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.435376in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.424696in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.428606in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.442387in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.418495in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.419879in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.429130in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.425458in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.424265in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.417541in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.428414in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.420499in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.423455in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.413823in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.424123in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.439001in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.439239in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.447348in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.432754in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.442483in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.311388in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.299753in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.303187in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.299515in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.293076in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.292694in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.291550in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.294460in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.285065in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.302805in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.285255in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.290550in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.295318in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.295270in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.309147in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.309623in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.294460in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.298036in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.296080in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.286161in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.290502in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.287211in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.301661in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.303663in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.296986in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.287926in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.290788in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.291216in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.293410in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.283253in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.289596in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.292886in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.276577in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.280677in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.287257in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.283921in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.288404in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.285207in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.291216in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.285827in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.283491in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.292314in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.294506in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.283253in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.279151in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.280773in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.292648in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.279867in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.293410in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.283825in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.288642in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.286447in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.287115in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.285303in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.287257in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.293886in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.287736in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.284111in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.292028in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.279485in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.279151in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.293028in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.285493in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.276098in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.282013in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.274286in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.280105in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.283061in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.278913in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.284159in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.279723in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.282441in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.273094in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.287257in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.281775in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.284827in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.280105in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.276433in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.278675in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.274812in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.268518in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.267658in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.274716in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.269996in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.279009in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.271808in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.274192in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.268374in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.269232in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.265180in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.285445in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.265132in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.268994in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.268232in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.266086in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.262317in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.275002in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.264749in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.263653in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.264273in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.268040in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.263415in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.259837in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.269424in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.258169in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.268708in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.273668in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.262747in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.271568in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.264081in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.264653in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.262175in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.270806in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.261841in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.266848in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.267278in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.272952in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.272474in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.256499in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.267326in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.269614in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.265418in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.270616in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.254069in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.256119in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.267898in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.258885in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.269756in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.265656in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.266086in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.261793in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.267516in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.263987in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.263747in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.268756in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.280343in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.266180in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.268470in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.272188in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.260649in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.262651in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.258073in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.263509in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.260219in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.263701in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.263795in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.268564in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.266944in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.267992in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.267278in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.259791in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.257693in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.256977in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.252160in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.266420in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.269804in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.267850in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.266752in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.260697in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.263367in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.256929in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.260267in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.242670in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.265990in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.263605in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.248250in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.250824in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.252874in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.254115in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.257787in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.249394in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.255737in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.263415in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.239617in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.250156in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.239571in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.264415in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.244292in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.297988in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.240953in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.257597in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.240429in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.238997in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.254449in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.250682in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.242098in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.240047in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.250396in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.250014in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.253449in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.245294in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.243338in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.241715in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.249250in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.251206in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.237281in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.232751in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.242336in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.237425in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.253973in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.240429in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.232369in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.238711in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.234229in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.229270in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.235375in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.245102in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.233085in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.249490in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.239427in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.229984in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.255451in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.242194in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.217873in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.243338in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.232751in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.227552in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.236995in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.222164in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.227410in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.235661in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.226742in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.227410in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.214581in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.221926in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.232561in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.226360in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.215155in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.236089in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.213103in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.229222in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.204472in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.220210in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.222546in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.224882in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.220878in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.203614in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.234325in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.211435in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.228888in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.222498in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.235231in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.228602in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.208621in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.217443in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.223500in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.224024in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.223118in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.225216in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.220830in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.209003in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.211005in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.208621in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.219208in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.221926in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.219972in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.224262in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.219352in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.232037in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.222546in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.222928in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.221926in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.224406in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.225884in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.211863in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.209337in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.210291in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.222164in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.228698in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.219256in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.208813in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.221688in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.202088in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.213485in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.221592in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.220448in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.215345in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.214201in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.210577in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.209051in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.208287in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.214295in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.220830in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.211005in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.211769in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.204948in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.211387in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.204090in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.213723in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.211149in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.210815in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.216061in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.208479in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.207428in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.200658in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.219494in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.218969in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.208527in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.225408in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.208717in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.208907in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.207620in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.210577in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.211197in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.213057in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.218397in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.214201in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.215775in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.208097in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.216107in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.217443in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.201850in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.211817in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.209099in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.224024in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.214581in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.210291in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.205760in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.212531in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.209145in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.206808in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.224834in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.217443in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.210529in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.214391in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.217205in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.206856in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.212769in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.213103in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.204234in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.212961in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.217633in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.201658in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.208765in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.213867in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.213485in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.197796in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.206428in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.210195in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.187925in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.204376in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.211577in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.206474in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.216967in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.199274in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.200514in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.207859in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.199656in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.205044in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.204090in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.193265in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.192073in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.217253in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.189499in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.211387in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.192931in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.201324in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.187019in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.186589in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.183442in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.184014in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.197510in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.166513in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.196318in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.193933in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.194839in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.193933in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.179054in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.193027in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.164557in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.192551in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.192503in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.175860in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.179436in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.197414in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.171567in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.196175in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.171233in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.180914in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.175812in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.180390in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.172283in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.174190in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.195125in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.181534in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.186255in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.175908in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.163461in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.185159in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.178720in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.174190in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.167229in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.183490in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.158500in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.174334in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.157834in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.186447in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.162269in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.187639in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.169659in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.172521in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.176670in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.168849in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.170279in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.174430in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.176908in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.186495in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.190405in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.182202in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.183298in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.192597in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.183728in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.167561in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.191691in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.184156in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.187305in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.181582in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.181438in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.175144in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.169039in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.169231in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.184204in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.183632in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.166131in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.163985in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.180914in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.181772in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.182154in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.164033in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.157594in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.164843in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.190977in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.173904in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.173666in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.182392in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.178960in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.152732in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.166751in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.178960in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.165989in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.170899in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.165941in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.177100in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.171901in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.157308in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.172663in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.169945in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.167371in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.154544in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.179292in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.182822in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.159932in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.166799in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.175050in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.159216in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.168039in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.168897in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.183250in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.145053in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.182536in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.167275in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.165703in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.154162in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.167705in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.163843in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.167037in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.166275in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.163223in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.159836in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.165989in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.144051in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.171997in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.180628in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.156736in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.163891in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.144243in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.144719in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.170233in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.160026in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.163317in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.162793in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.157118in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.159646in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.161266in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.175144in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.162317in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.153876in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.166179in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.152778in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.155068in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.165369in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.161648in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.159692in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.153828in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.150441in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.148201in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.149107in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.159788in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.154448in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.148487in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.146865in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.142001in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.134038in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.170471in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.159120in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.162030in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.151492in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.160598in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.149869in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.154590in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.142193in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.156594in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.143479in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.148057in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.154304in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.148915in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.150872in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.158596in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.152540in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.146197in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.147675in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.153160in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.156260in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.157834in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.135610in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.150203in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.150824in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.145911in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.155450in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.148581in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.151492in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.152446in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.141047in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.147103in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.149107in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.151778in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.150155in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.147627in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.142001in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.144291in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.138376in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.138662in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.146579in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.141239in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.141715in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.155688in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.148201in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.154638in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.140141in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.137614in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.140237in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.140713in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.147009in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.145101in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.152398in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.145769in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.152540in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.150966in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.143145in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.144385in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.128696in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.141333in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.137566in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.145577in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.142573in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.132846in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.135658in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.133512in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.136564in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.138376in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.135372in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.122067in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.136374in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.138234in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.142287in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.130366in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.132178in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.136612in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.138662in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.128172in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.127121in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.119827in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.131510in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.136040in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.117347in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.123879in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.138854in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.137566in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.120493in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.112720in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.132654in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.130414in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.124405in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.128172in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.129316in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.131128in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.120827in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.113436in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.126883in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.122735in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.115390in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.135372in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.123927in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.134132in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.124071in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.129126in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.121305in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.118681in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.124023in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.110098in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.124023in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.114724in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.126597in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.119779in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.122067in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.126455in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.128934in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.120399in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.126931in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.121447in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.120017in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.127789in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.136850in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.125691in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.123785in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.126169in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.110336in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.139283in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.131034in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.111862in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.125977in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.114676in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.129078in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.110860in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.123307in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.127599in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.120971in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.132654in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.126025in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.126359in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.122353in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.126311in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.116010in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.124165in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.114342in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.128648in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.124881in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.118825in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.124165in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.111004in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.120303in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.118825in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.122353in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.120541in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.119635in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.112434in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.104517in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.115296in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.122497in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.117157in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.122973in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.117537in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.106522in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.132272in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.123211in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.128506in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.114770in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.122831in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.117443in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.109048in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.109860in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.111386in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.103707in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.123689in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.118969in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.109430in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.118729in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.117251in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.109048in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.107762in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.114676in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.125597in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.119015in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.127551in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.119063in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.120827in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.111338in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.122735in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.109430in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.102373in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.118395in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.123785in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.113102in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.100369in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.113246in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.115486in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.119635in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.104565in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.119875in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.121305in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.107476in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.124357in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.102277in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.101419in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.115582in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.121161in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.113864in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.097365in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.115534in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.116727in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.117157in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.119587in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.118253in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.110194in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.118681in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.112434in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.114962in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.111338in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.119445in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.118921in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.110574in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.119875in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.099701in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.119397in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.117681in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.120541in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.110098in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.116727in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.106378in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.117013in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.108716in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.117871in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.118969in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.110146in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.117157in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.112958in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.119207in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.094839in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.112626in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.120113in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.101085in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.116296in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.114152in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.079339in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.117061in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.119969in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.113006in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.117871in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.112340in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.114008in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.112196in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.111434in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.117299in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.108620in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.102611in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.109526in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.107904in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.112578in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.120161in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.112816in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.123403in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.128648in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.114056in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.105424in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.109954in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.105186in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.116106in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.110670in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.111242in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.118635in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.111814in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.111910in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.102993in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.110528in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.106284in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.112292in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.115676in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.111290in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.114676in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.115390in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.102993in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.093693in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.103087in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.083202in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.091308in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.101133in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.103231in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.101657in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.097651in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.094695in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.107476in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.092262in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.109288in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.107094in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.104517in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.100179in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.100275in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.112292in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.101609in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.095505in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.109716in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.095791in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.103945in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.108716in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.102419in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.109002in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.096793in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.107046in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.105234in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.103279in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.105902in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.105664in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.104805in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.101799in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.108428in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.097269in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.101991in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.108190in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.102181in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.104041in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.106712in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.106998in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.101847in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.104327in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.096411in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.107190in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.108906in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.094839in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.108096in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.112864in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.105806in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.104613in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.113054in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.108238in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.102659in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.103899in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.112720in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.096411in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.099177in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.110670in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.109430in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.109002in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.108906in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.110718in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.101705in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.100893in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.108620in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.108476in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.104947in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.102087in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.111434in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.111528in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.101609in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.105664in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.105472in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.104279in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.115820in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.105664in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.103469in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.102801in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.103087in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.097317in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.102277in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.109668in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.093979in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.101133in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.100847in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.103279in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.100275in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.100275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.448843,0.383960,0.673879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.245102in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.362700in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.366850in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.347775in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.362606in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.362844in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.370045in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.354737in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.356836in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.348729in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.352639in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.350397in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.361414in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.358362in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.344484in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.256787in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.261363in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.263127in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.258645in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.251778in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.242862in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.246294in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.224788in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.232561in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.230080in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.241429in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.217299in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.235469in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.225312in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.235899in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.219398in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.236567in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.216393in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.237425in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.251826in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.236137in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.234039in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.231177in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.213867in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.217587in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.224310in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.259123in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.235041in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.252874in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.248918in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.258599in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.240143in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.238569in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.235899in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.230270in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.249824in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.240715in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.287449in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.232275in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.220066in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.219017in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.240095in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.212293in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.221544in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.220734in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.208193in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.224310in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.222022in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.235613in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.227124in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.245914in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.217633in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.226122in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.231703in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.224596in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.230270in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.214869in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.234039in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.217205in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.216203in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.219972in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.225312in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.215535in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.212579in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.227028in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.209051in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.214915in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.207428in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.232275in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.218969in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.216727in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.220400in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.209765in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.216967in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.208907in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.214821in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.210433in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.239237in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.215775in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.221498in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.222690in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.213533in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.231369in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.213247in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.229412in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.209433in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.218111in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.207142in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.218301in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.222498in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.200944in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.220210in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.213915in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.222260in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.205044in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.229412in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.216299in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.234897in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.241429in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.209241in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.226552in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.213057in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.227410in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.215775in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.228554in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.215441in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.213675in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.220210in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.222976in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.208049in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.226694in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.232037in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.217491in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.215917in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.229794in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.235041in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.212007in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.225360in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.226742in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.222784in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.234469in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.237043in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.226504in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.211911in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.238617in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.203662in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.224024in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.225454in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.227600in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.234039in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.226934in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.232609in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.227744in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.227552in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.222404in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.243196in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.233037in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.238903in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.246342in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.234181in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.218683in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.227362in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.232561in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.233895in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.230176in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.210529in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.234087in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.218969in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.224072in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.239331in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.229794in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.224358in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.228268in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.219924in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.223356in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.229842in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.243862in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.229938in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.223548in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.231797in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.223166in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.232703in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.220066in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.236661in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.223548in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.222832in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.225788in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.228412in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.230366in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.212197in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.232417in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.211769in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.230270in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.223022in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.232847in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.223356in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.229938in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.224502in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.219828in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.239189in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.233991in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.237139in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.243528in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.242384in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.249584in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.233943in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.236805in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.244148in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.234469in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.248918in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.233229in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.239523in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.246676in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.228412in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.246866in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.245008in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.244292in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.246534in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.242480in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.245866in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.247200in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.260649in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.242194in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.248250in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.253639in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.255355in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.241525in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.244340in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.235947in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.253018in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.245294in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.248964in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.246724in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.253735in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.249918in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.253877in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.247772in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.243720in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.245436in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.238331in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.240523in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.246294in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.258551in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.258217in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.254975in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.248822in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.251826in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.245388in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.248774in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.245914in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.239903in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.250490in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.248774in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.241429in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.243100in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.247010in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.248964in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.238283in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.253591in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.229222in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.238855in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.231751in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.251350in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.234849in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.235803in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.233801in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.243242in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.230653in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.233371in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.245436in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.242336in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.238331in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.237711in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.239475in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.244434in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.245674in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.245674in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.233657in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.234707in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.233943in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.244292in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.235755in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.228506in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.232895in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.236185in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.248584in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.232227in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.223500in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.231893in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.231941in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.224024in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.228554in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.232275in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.237043in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.226694in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.234611in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.239999in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.227124in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.232513in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.221736in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.236853in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.223786in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.227362in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.234229in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.223928in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.225884in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.222022in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.225694in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.220400in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.219352in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.224406in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.223262in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.213485in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.231035in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.209337in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.223834in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.208383in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.217587in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.211531in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.212961in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.213485in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.205188in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.229318in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.211911in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.229318in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.217347in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.228888in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.217681in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.210719in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.210625in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.212961in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.222164in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.215821in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.217873in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.215441in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.207666in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.206856in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.201468in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.212483in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.215487in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.208239in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.212151in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.209433in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.223976in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.210005in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.208383in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.207142in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.220304in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.216681in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.208765in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.207046in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.202564in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.220734in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.226456in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.212675in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.202898in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.213343in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.205044in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.200180in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.213009in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.215201in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.204710in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.210005in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.200704in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.202470in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.203566in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.209193in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.204758in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.205664in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.209051in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.202326in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.204806in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.203376in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.212103in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.205092in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.204042in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.205140in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.201516in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.216441in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.213581in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.223404in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.202564in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.206236in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.205854in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.205282in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.203900in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.213629in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.207000in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.209861in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.209909in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.199894in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.206380in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.206904in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.201182in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.206428in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.203470in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.216107in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.206808in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.203662in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.206428in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.203804in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.197606in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.204902in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.209003in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.203662in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.200610in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.203710in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.207094in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.199560in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.205664in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.206284in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.193075in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.201992in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.206046in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.199560in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.204376in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.207476in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.201944in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.192169in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.200324in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.199608in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.185731in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.191739in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.200372in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.200848in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.212579in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.193457in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.196748in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.199752in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.194505in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.196414in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.197510in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.188259in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.191405in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.210051in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.183680in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.205950in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.191357in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.181964in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.184110in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.187639in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.186113in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.196794in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.172997in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.188927in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.188067in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.192407in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.193313in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.195745in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.180486in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.201086in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.170805in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.194409in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.195841in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.185063in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.185589in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.188211in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.198560in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.190547in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.182630in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.195935in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.180104in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.191883in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.185017in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.183250in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.183394in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.175812in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.187401in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.200848in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.183870in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.188449in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.185445in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.175716in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.187019in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.179532in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.187019in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.179054in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.188067in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.175144in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.180056in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.172139in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.189737in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.171043in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.194123in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.178864in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.177482in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.178626in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.174476in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.180772in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.177338in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.183204in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.179532in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.187161in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.189927in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.185969in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.183060in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.192503in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.187639in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.170899in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.194981in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.190405in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.193075in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.183298in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.189117in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.178578in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.178054in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.176384in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.189641in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.197986in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.186017in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.177720in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.173141in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.183822in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.183918in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.185683in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.170041in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.168515in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.167467in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.197224in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.175860in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.178674in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.184396in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.183822in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.165655in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.172997in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.172855in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.173714in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.174716in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.182536in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.174096in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.159598in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.179866in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.172139in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.167515in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.171329in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.167609in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.179340in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.184634in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.165989in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.168515in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.173570in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.166275in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.168229in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.174238in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.187733in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.184348in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.170137in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.158978in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.179866in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.172569in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.171043in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.171853in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.174572in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.168133in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.158310in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.172521in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.181582in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.163271in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.168945in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.159646in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.160266in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.174476in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.162699in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.165655in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.158740in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.165797in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.161458in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.177052in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.165035in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.159120in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.158072in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.167943in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.156594in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.175240in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.165321in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.166323in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.155450in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.161410in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.154830in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.150776in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.154258in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.160742in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.160266in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.158500in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.153352in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.161504in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.155258in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.154258in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.172711in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.166179in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.165321in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.157500in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.172759in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.156356in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.154018in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.171185in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.172473in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.153876in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.165083in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.150824in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.155164in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.164415in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.157976in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.160980in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.179674in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.159264in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.157452in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.156594in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.161792in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.166227in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.155210in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.163891in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.149487in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.158644in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.160266in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.159026in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.164843in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.155164in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.158644in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.165749in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.164223in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.151920in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.158262in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.155450in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.164749in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.159120in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.156164in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.155926in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.153446in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.155736in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.160932in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.161076in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.153446in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.168087in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.156736in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.159788in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.161124in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.149869in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.159502in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.152732in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.161314in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.160552in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.156498in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.155878in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.151730in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.154162in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.138614in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.151062in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.156784in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.152254in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.148343in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.151444in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.150585in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.152158in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.154018in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.139475in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.149583in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.153684in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.151014in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.149487in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.147295in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.149679in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.151206in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.147341in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.148343in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.138186in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.150776in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.152158in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.136470in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.143337in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.147723in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.151682in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.137374in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.140237in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.149727in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.144481in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.154114in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.146817in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.168087in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.142907in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.152684in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.132798in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.150776in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.156928in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.144719in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.139713in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.146913in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.140953in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.152732in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.152922in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.143527in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.138234in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.148915in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.136422in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.143145in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.142955in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.145291in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.141047in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.144051in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.146817in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.146531in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.147485in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.155164in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.142765in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.143527in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.154590in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.142193in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.144957in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.150203in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.135944in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.155354in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.130652in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.152446in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.138710in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.151968in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.132606in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.147341in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.150155in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.146961in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.148533in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.153398in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.149201in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.151206in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.143671in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.143575in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.144911in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.143289in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.148391in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.149059in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.156116in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.148677in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.143241in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.151014in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.145291in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.147485in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.145625in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.144957in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.142431in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.138138in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.136470in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.147485in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.144481in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.158882in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.145721in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.139999in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.149393in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.146483in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.149393in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.149773in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.148201in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.155688in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.149679in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.147437in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.142383in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.137852in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.136470in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.133704in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.157452in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.138806in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.153256in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.147627in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.141667in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.139044in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.149727in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.149821in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.146913in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.147009in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.154114in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.145291in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.146149in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.152732in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.140333in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.132988in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.144385in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.154066in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.146817in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.140619in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.145959in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.152492in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.152446in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.145721in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.144243in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.153256in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.138376in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.152302in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.141763in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.135944in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.135658in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.154590in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.147915in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.133370in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.147103in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.147341in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.148487in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.149631in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.153208in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.145101in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.150013in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.147103in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.141287in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.144863in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.146055in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.137994in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.148201in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.141573in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.145243in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.146341in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.145053in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.133942in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.137470in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.142335in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.139283in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.143765in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.136660in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.142479in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.147295in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.143099in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.147867in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.151348in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.145769in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.126407in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.140953in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.144863in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.136802in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.142859in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.141905in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.127837in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.142287in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.149393in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.146149in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.147295in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.134704in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.150679in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.141287in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.141095in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.149439in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.138090in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.135610in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.147485in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.134418in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.146579in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.141667in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.148295in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.145435in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.146865in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.141287in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.146913in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.135754in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.147723in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.135850in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.147341in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.142621in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.138328in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.150059in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.140047in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.140953in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.135802in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.137518in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.145483in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.132798in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.137708in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.136278in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.141905in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.139713in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.136802in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.136564in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.127361in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.131462in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.135706in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.134132in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.136946in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.138710in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.130986in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.131940in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.135992in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.130032in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.142669in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.146149in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.136898in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.137422in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.131224in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.138758in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.136946in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.133752in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.133942in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.134562in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.128124in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.135372in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.141763in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.136946in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.141429in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.136470in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.133322in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.139999in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.137518in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.133274in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.137804in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.135134in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.143145in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.134800in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.147485in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.142431in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.140381in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.139092in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.143909in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.139044in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.135802in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.127409in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.137470in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.137136in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.138614in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.140999in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.137566in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.132798in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.138138in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.136802in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.127934in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.137184in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.143193in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.144051in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.139617in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.143193in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.141667in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.133656in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.133894in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.143957in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.140093in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.140427in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.145197in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.141477in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.140857in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.132464in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.133894in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.135658in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.128172in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.138138in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.135944in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.137614in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.147723in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.139044in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.132464in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.136516in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.130174in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.125549in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.152636in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.137422in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.140189in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.134228in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.134228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.413656,0.313772,0.637370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.449302in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.456168in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.433708in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.456550in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.415873in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.408480in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.433088in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.430274in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.428844in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.420593in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.439383in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.424886in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.417495in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.400899in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.432658in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.416111in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.437095in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.438715in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.441243in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.440289in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.313392in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.309909in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.317398in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.310436in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.314822in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.301183in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.315346in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.315728in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.300563in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.301947in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.452830in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.434614in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.457552in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.447680in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.443865in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.440623in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.417399in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.411866in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.415443in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.415683in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.405906in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.416921in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.308003in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.305475in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.295890in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.301565in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.298942in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.303949in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.295604in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.297654in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.301851in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.291550in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.299753in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.310149in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.298416in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.299849in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.300421in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.286019in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.292028in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.282061in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.289786in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.293172in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.286925in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.293792in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.280915in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.289882in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.291550in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.276673in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.286543in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.283395in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.278579in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.275146in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.289024in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.275240in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.277769in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.271474in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.275098in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.281869in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.278341in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.285589in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.281489in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.277769in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.290978in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.289262in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.271712in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.269424in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.264940in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.266800in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.265752in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.283301in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.282967in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.270234in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.280105in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.268850in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.269756in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.274048in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.277149in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.270044in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.284111in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.266180in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.260315in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.271998in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.256691in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.267706in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.267230in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.291026in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.257835in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.270186in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.268136in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.269518in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.252446in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.268232in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.248440in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.265990in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.253114in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.264225in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.260935in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.257931in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.253829in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.276291in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.264081in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.245294in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.244102in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.255403in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.250968in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.251730in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.243196in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.252922in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.238711in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.234945in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.232799in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.248346in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.253208in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.266276in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.239331in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.244388in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.252780in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.232561in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.254211in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.268756in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.231035in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.226600in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.246820in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.233849in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.243816in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.245294in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.245436in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.258025in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.245294in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.254497in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.257453in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.249298in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.255881in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.216727in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.234563in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.256261in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.241383in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.261029in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.246294in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.256547in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.261889in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.256167in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.258359in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.237377in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.252160in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.245674in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.260935in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.255117in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.272714in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.234087in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.238617in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.247582in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.247582in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.252256in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.246580in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.255165in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.237853in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.265274in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.257739in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.230318in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.245484in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.243862in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.238903in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.242814in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.263939in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.247106in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.278103in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.260077in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.269566in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.255117in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.238045in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.250776in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.246342in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.266800in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.257693in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.237759in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.258121in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.248536in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.258551in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.241477in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.246200in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.261029in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.236947in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.242910in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.219972in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.268994in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.233133in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.247486in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.247868in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.249966in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.230366in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.241191in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.248250in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.254449in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.240095in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.232989in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.252588in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.235375in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.250682in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.259171in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.232847in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.248346in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.236041in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.255641in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.209909in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.228936in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.234563in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.242862in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.232037in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.217967in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.224692in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.230414in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.225932in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.228078in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.240477in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.248536in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.229270in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.239189in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.254831in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.222260in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.247678in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.223404in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.237997in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.239379in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.226028in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.252874in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.235421in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.221116in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.221688in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.210957in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.222022in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.240763in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.225074in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.246772in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.221210in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.214439in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.234993in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.211531in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.221306in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.225026in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.236423in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.215441in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.210577in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.223356in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.240667in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.221354in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.234659in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.217681in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.222498in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.209385in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.218159in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.228412in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.242862in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.209099in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.235565in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.222594in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.210719in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.216919in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.224358in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.230414in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.231083in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.232895in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.218731in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.218015in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.224168in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.232989in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.208813in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.200610in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.230605in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.229746in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.225694in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.206714in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.205616in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.239617in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.208907in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.211291in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.224454in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.219638in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.213295in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.230701in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.230462in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.222498in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.221068in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.223596in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.224740in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.219686in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.221258in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.218969in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.221926in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.217299in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.227792in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.219924in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.223928in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.218205in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.222928in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.219638in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.217825in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.222356in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.217729in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.232657in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.222356in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.218539in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.227744in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.203232in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.222498in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.217157in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.213343in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.210957in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.218111in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.224262in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.224644in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.224454in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.215869in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.230653in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.218683in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.220258in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.215821in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.219542in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.234563in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.222356in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.216585in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.230128in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.217443in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.222832in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.218015in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.230270in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.219446in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.215201in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.217491in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.212245in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.220496in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.219780in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.207000in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.205234in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.220544in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.206618in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.219398in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.220924in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.231131in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.204854in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.208573in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.203090in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.233895in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.209671in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.225884in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.213057in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.213247in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.203280in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.209385in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.211531in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.208049in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.208145in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.202850in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.190405in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.232179in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.198416in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.214677in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.200466in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.199036in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.177768in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.196127in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.191931in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.187447in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.200180in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.171757in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.204186in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.196794in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.200276in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.199274in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.202516in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.196269in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.180532in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.192645in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.205808in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.176814in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.185731in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.201038in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.197176in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.184728in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.184969in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.197414in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.167037in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.192455in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.188545in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.188307in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.178578in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.177672in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.195697in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.180866in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.185111in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.168277in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.184204in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.175622in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.176242in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.175096in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.183156in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.164557in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.175860in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.168707in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.172521in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.172187in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.194409in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.185683in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.176336in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.183156in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.168945in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.165511in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.171091in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.171091in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.169803in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.189355in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.193313in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.177814in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.191071in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.192455in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.181152in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.168659in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.187495in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.175526in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.184348in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.184110in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.184872in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.173570in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.167561in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.172807in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.187067in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.195125in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.181058in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.185589in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.175622in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.171901in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.191453in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.172711in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.168897in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.160504in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.165893in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.192883in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.173331in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.186685in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.184682in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.183108in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.165177in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.164605in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.180772in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.165225in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.185493in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.173427in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.188927in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.171853in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.165703in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.171185in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.173524in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.168133in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.184728in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.166895in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.182678in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.189879in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.165129in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.187781in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.181678in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.169183in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.165177in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.185683in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.187639in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.167419in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.195029in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.185875in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.174858in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.168849in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.178960in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.179006in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.184156in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.175908in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.172473in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.167133in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.172759in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.167037in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.183156in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.169517in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.170661in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.157594in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.166275in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.188449in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.176384in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.175144in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.164749in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.178006in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.168133in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.186781in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.167561in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.166941in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.164223in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.205474in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.159026in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.160598in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.175430in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.165703in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.173570in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.161362in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.181200in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.163031in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.159026in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.187447in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.167801in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.172425in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.163509in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.161600in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.163937in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.161458in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.155926in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.161648in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.173283in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.168801in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.174572in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.159168in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.184014in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.161552in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.162078in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.158978in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.178482in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.170233in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.157452in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.172617in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.161982in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.159264in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.168039in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.161124in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.164081in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.158500in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.158882in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.167801in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.152158in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.162603in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.170185in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.169851in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.166035in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.164081in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.169039in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.165225in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.156498in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.163651in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.164415in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.160170in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.156976in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.155164in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.162365in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.147675in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.156832in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.155068in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.158596in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.141429in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.157642in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.172045in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.157976in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.167705in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.147915in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.165225in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.151014in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.155688in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.156976in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.150345in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.155164in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.150728in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.169993in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.155354in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.163747in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.153590in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.156546in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.133894in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.151348in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.157548in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.157308in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.155020in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.149249in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.149393in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.153828in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.152874in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.153398in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.133560in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.151062in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.156022in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.151062in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.150537in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.146103in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.158406in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.155496in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.145053in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.155306in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.145339in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.159312in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.138280in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.139521in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.157738in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.152398in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.142097in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.163557in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.152112in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.154352in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.150585in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.147771in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.153828in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.145101in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.157262in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.191215in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.146675in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.143003in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.147341in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.157548in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.146913in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.160026in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.150203in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.160122in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.145053in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.153684in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.136802in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.153112in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.147819in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.151252in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.144385in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.149153in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.151252in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.149583in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.147151in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.148677in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.150393in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.134896in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.140667in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.159692in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.146769in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.159406in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.132940in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.160980in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.152446in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.138662in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.146055in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.141477in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.155116in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.141619in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.144577in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.148773in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.142383in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.160312in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.156402in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.159454in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.151110in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.146103in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.137470in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.147103in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.116154in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.158262in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.144337in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.161172in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.159692in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.134944in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.158358in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.145101in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.142145in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.144863in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.128696in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.141573in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.139903in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.149439in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.156402in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.157642in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.110670in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.158406in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.143671in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.142955in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.151348in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.140667in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.159502in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.141239in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.147581in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.130128in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.134514in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.125405in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.143193in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.147867in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.137948in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.144195in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.138090in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.114198in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.115296in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.139807in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.149487in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.150585in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.143051in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.145863in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.137614in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.135516in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.112052in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.145435in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.142193in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.150393in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.146483in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.154924in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.129174in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.137328in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.142717in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.139617in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.150872in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.138996in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.142097in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.097557in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.149773in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.127837in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.094265in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.150920in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.143289in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.147247in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.155878in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.131940in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.146865in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.123165in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.136182in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.157214in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.152492in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.147009in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.122973in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.151014in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.091214in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.132940in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.147055in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.142287in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.162078in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.138614in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.143385in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.135038in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.128076in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.135230in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.134370in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.135944in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.134370in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.142859in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.140713in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.147819in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.134658in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.143717in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.088352in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.141143in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.141287in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.095077in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.140047in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.132846in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.137374in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.145673in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.143671in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.132750in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.137422in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.140809in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.134562in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.136756in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.143193in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.125691in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.174096in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.133370in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.130032in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.129030in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.139761in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.143385in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.162841in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.137948in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.125787in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.140047in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.102801in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.140141in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.134800in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.153398in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.134944in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.143527in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.129174in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.125977in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.130270in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.137614in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.145291in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.130652in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.130746in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.137470in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.130080in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.103421in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.119301in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.128362in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.085730in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.121543in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.134896in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.128934in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.139807in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.108142in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.135992in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.095125in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.133370in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.135850in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.130986in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.138568in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.123689in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.131320in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.113960in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.101133in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.126931in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.127551in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.124691in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.124691in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.137088in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.130794in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.128316in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.117775in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.133512in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.124977in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.122783in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.140333in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.126597in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.136422in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.126025in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.136612in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.126645in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.124071in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.139951in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.128458in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.136850in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.129222in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.126789in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.131080in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.125977in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.124309in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.120255in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.128268in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.123831in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.126741in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.142193in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.128982in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.135372in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.132940in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.112340in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.130080in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.135038in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.123165in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.133084in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.128268in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.136230in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.133274in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.127409in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.126549in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.139427in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.142765in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.141715in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.144385in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.130794in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.135468in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.119255in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.130746in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.133894in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.121733in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.157690in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.133178in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.125643in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.127741in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.136040in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.113722in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.131224in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.131414in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.197176in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.129412in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.132178in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.127741in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.127361in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.117919in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.119301in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.119301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.381176,0.251765,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.393365in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.389214in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.402568in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.379868in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.390693in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.382396in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.403092in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.402186in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.395177in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.396511in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.396369in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.406860in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.385496in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.399945in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.374097in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.408386in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.383016in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.394365in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.415349in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.375195in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.405000in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.398371in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.290502in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.292074in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.305809in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.292648in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.305045in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.307573in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.274192in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.264273in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.293028in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.305045in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.284731in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.397609in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.379964in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.388022in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.368567in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.378819in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.365752in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.366802in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.330607in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.358170in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.376769in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.378581in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.364132in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.377197in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.357884in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.385544in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.346345in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.273334in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.282489in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.287353in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.271474in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.280487in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.276481in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.269138in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.276673in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.294078in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.277769in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.281583in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.269852in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.275240in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.270282in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.271522in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.285351in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.263175in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.257835in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.251682in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.266420in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.279963in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.265846in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.270616in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.259885in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.261029in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.262413in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.276387in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.255689in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.269424in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.260219in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.270186in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.249156in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.261841in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.254307in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.260935in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.250110in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.263509in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.262651in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.250110in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.267706in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.264033in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.264415in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.265322in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.240905in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.268232in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.259361in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.268326in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.249156in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.263415in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.264273in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.237473in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.261889in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.245388in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.250634in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.237377in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.244292in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.264177in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.249442in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.253591in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.248632in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.256499in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.259027in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.263891in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.256833in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.225360in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.257025in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.243242in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.260457in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.255689in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.238617in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.257931in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.257073in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.246152in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.252016in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.258741in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.257311in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.229318in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.227506in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.243816in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.246772in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.248774in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.249632in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.238187in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.250730in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.250062in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.240953in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.223928in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.259791in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.246200in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.219590in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.241859in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.233609in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.213867in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.251540in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.241477in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.242336in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.244960in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.243816in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.230176in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.236899in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.234849in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.228316in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.237473in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.237949in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.238759in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.225122in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.252016in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.239951in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.237187in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.256547in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.236423in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.246294in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.234039in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.223882in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.235231in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.242480in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.246628in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.239951in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.231369in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.234755in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.239427in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.238569in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.233037in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.234515in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.238425in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.241335in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.236805in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.235613in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.238711in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.227840in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.234897in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.246104in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.226646in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.239713in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.235613in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.245770in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.235327in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.242194in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.236947in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.236089in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.224596in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.232131in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.244102in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.226838in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.235135in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.237187in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.237853in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.237853in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.229460in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.234277in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.227696in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.234611in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.222784in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.226170in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.216681in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.247440in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.246342in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.246628in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.235421in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.232131in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.239141in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.228506in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.251062in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.230605in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.241429in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.232417in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.232465in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.217967in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.238331in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.242862in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.237187in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.246152in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.233849in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.234659in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.216107in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.265180in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.233705in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.231751in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.233229in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.238425in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.220304in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.246342in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.237233in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.226742in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.221640in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.236423in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.231131in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.231177in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.236185in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.236899in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.228840in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.223356in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.230080in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.235993in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.217633in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.233085in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.230701in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.242146in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.231893in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.234277in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.228602in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.224882in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.227934in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.229698in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.229508in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.238807in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.220686in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.231893in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.224978in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.234469in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.240429in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.223928in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.222070in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.215775in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.227982in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.223548in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.219398in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.217777in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.223928in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.223166in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.223166in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.249632in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.224024in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.230701in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.222116in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.232989in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.220592in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.237615in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.210529in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.227506in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.220544in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.227458in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.219638in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.226266in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.227648in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.232083in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.232323in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.221116in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.225836in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.216203in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.229222in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.226742in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.210051in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.176242in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.213819in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.217013in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.228602in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.205568in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.229270in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.216393in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.228840in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.223262in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.219111in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.221830in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.221688in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.237139in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.221020in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.243290in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.211245in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.237949in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.232847in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.241097in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.219732in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.225216in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.212865in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.214153in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.221784in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.204282in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.230176in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.226694in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.213629in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.225502in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.217873in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.217347in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.231225in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.211053in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.226314in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.230653in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.223262in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.208907in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.212865in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.225836in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.209003in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.230080in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.213771in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.218111in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.214963in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.244292in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.200466in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.204282in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.219638in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.224692in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.218779in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.214963in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.214201in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.218253in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.219398in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.220448in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.215583in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.225264in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.211435in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.222116in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.205664in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.208527in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.209527in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.217777in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.215679in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.214869in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.219686in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.219638in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.224310in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.216633in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.210625in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.213057in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.211245in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.222832in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.223356in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.208001in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.200610in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.217633in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.221210in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.209861in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.224930in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.217157in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.226408in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.212865in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.207620in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.197414in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.207094in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.204662in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.210625in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.214869in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.211387in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.213389in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.209575in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.199036in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.194505in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.200324in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.188353in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.220066in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.222070in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.219590in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.182822in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.212437in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.183776in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.219972in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.203328in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.201372in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.200180in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.206570in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.201468in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.194505in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.206666in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.200276in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.221592in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.206904in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.203662in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.224216in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.200466in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.217157in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.202660in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.195077in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.223500in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.195935in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.224834in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.189117in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.230128in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.211817in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.210099in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.211291in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.203422in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.200800in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.206760in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.224358in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.194887in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.212341in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.196890in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.223262in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.214201in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.217253in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.194029in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.186017in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.202278in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.191501in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.216681in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.204758in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.207953in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.202756in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.208049in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.204710in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.213819in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.191645in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.197606in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.192169in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.208479in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.199608in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.186351in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.179150in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.189165in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.197844in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.221450in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.205616in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.207572in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.194695in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.202994in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.197844in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.185159in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.207620in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.194743in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.205092in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.202278in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.205474in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.181582in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.209527in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.194743in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.190739in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.201610in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.209957in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.198606in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.204138in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.207190in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.205282in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.219111in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.203566in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.199274in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.192121in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.213057in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.187925in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.218731in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.212103in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.202422in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.221688in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.204090in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.215775in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.217777in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.212483in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.212865in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.172091in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.196508in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.224454in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.214153in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.206904in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.210339in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.208621in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.194743in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.189021in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.198702in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.198702in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.200276in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.210195in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.205808in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.225694in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.201658in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.205426in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.203136in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.201754in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.201420in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.199656in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.213247in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.200418in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.209671in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.186399in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.226504in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.201516in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.190357in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.206522in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.200752in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.203756in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.160742in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.214535in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.184682in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.208765in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.196079in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.202374in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.204138in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.188021in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.203996in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.192073in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.222450in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.190643in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.201086in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.203280in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.196127in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.197986in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.209765in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.206856in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.195697in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.195221in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.196221in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.178340in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.195459in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.199418in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.195935in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.187687in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.204948in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.197510in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.212293in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.188497in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.186875in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.192883in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.176956in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.188211in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.203996in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.186065in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.196508in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.140381in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.182916in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.188211in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.180532in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.180866in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.183204in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.195697in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.190405in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.188021in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.178530in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.191453in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.171567in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.184348in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.161458in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.178674in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.178626in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.208335in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.196318in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.188401in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.187591in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.195459in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.189975in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.175812in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.199180in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.192455in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.181582in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.180962in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.189785in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.198464in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.180152in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.185541in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.170805in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.179292in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.193313in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.196462in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.183870in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.187161in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.187115in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.199274in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.185445in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.175574in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.196986in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.160694in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.197034in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.190165in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.187209in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.188163in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.173570in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.178434in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.190357in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.186017in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.196890in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.179818in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.200704in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.184969in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.191739in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.189069in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.170041in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.173283in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.138662in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.180246in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.187591in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.182726in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.182774in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.193981in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.181582in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.184538in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.181964in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.187973in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.181152in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.188927in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.177052in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.181486in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.180628in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.179626in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.183108in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.184824in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.208145in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.179580in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.191119in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.180104in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.178816in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.170327in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.181582in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.192121in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.193027in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.190309in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.194505in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.191549in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.182202in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.187115in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.164223in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.184634in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.187209in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.182630in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.197462in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.186017in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.200800in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.188307in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.170137in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.183870in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.168373in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.175956in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.185683in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.188163in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.180532in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.182726in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.184396in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.178626in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.178530in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.182154in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.172569in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.180532in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.182870in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.169803in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.184300in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.147723in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.179960in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.186161in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.193789in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.173858in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.178768in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.196748in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.172139in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.184348in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.185875in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.186113in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.175096in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.182726in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.174858in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.194887in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.177242in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.183728in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.181058in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.180198in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.193551in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.187973in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.197558in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.200944in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.182106in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.180008in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.189689in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.176956in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.186113in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.184062in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.185541in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.198368in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.184969in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.176814in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.185541in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.167609in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.193981in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.187305in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.202136in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.186351in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.187829in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.202612in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.186161in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.198034in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.189117in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.176956in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.194457in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.198654in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.187973in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.200418in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.186113in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.197892in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.185017in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.196556in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.184490in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.186255in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.178482in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.181820in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.190023in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.183060in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.193981in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.200180in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.185063in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.188927in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.180772in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.188497in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.199418in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.192169in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.201134in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.179722in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.196604in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.149535in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.180628in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.182774in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.175144in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.197940in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.192311in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.191787in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.188259in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.184348in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.182106in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.183680in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.182010in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.186255in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.183728in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.192073in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.181152in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.192503in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.178816in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.197368in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.184348in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.183298in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.191405in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.190785in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.189165in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.172997in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.181868in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.188735in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.188449in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.180866in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.181534in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.174286in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.192073in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.174096in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.189545in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.176432in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.195887in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.184682in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.179054in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.179340in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.184824in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.181058in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.182964in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.177242in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.177100in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.183870in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.193551in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.180152in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.190165in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.174286in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.188973in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.174476in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.184348in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.183870in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.186447in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.179866in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.176814in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.180772in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.179198in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.173283in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.179770in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.191787in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.179102in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.187877in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.177194in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.185397in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.177720in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.184442in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.175336in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.190833in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.176002in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.181582in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.179292in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.192883in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.187257in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.189165in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.170327in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.190595in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.185063in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.176576in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.192931in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.175336in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.184872in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.172569in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.163079in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.183632in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.181534in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.192931in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.179532in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.192979in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.179770in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.193599in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.168801in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.183680in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.178482in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.189451in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.193885in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.173714in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.193361in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.175096in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.185589in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.172903in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.177338in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.177242in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.187209in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.176050in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.193217in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.181200in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.185063in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.184110in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.187543in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.180580in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.183776in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.163557in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.180390in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.183870in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.176528in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.183870in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.178816in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.185111in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.161314in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.182870in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.173904in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.178720in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.188021in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.179292in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.176242in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.171711in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.183680in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.179102in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.180914in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.169135in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.169613in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.174716in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.173427in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.193885in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.188353in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.170661in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.178482in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.176050in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.172617in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.183870in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.173858in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.182774in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.173666in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.188401in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.178244in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.184728in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.188735in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.179674in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.175908in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.180438in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.178912in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.188259in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.175050in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.170565in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.172903in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.167085in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.181296in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.172663in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.178960in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.180294in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.168611in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.164987in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.173427in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.160266in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.174096in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.176194in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.192693in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.180486in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.191739in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.181964in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.172711in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.180390in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.177434in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.187973in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.178148in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.184252in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.181678in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.174858in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.172521in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.178006in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.172569in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.170613in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.172187in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.172569in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.174858in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.179006in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.180246in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.170423in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.167323in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.172521in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.166989in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.188307in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.178196in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.179674in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.168181in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.168181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.345990,0.184591,0.575855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.337856in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.450256in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.450018in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.438573in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.441529in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.457122in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.451924in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.442053in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.444389in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.451782in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.437905in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.442673in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.432324in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.452878in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.456550in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.446059in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.452830in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.438763in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.441243in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.340430in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.333516in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.343578in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.338476in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.337570in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.331417in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.330559in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.337236in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.332133in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.350301in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.339048in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.299133in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.323597in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.315680in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.315442in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.325171in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.289166in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.299323in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.285159in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.294936in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.301041in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.303233in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.300421in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.278817in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.289070in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.313344in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.294078in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.301041in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.315918in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.306381in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.278007in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.289690in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.291360in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.279819in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.303281in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.283587in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.288642in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.288164in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.271330in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.279771in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.298416in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.273810in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.272474in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.286447in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.271426in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.281727in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.279533in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.282441in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.263795in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.291456in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.263127in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.246342in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.280583in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.259171in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.268708in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.260505in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.248298in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.265084in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.252922in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.237805in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.261793in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.271426in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.259551in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.248106in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.246866in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.249870in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.255069in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.233657in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.271426in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.236089in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.255593in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.262555in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.249298in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.239617in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.227552in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.251302in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.236899in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.243576in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.233991in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.235279in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.253781in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.241956in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.230080in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.237663in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.238139in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.225168in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.247534in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.234277in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.243434in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.227840in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.234849in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.254069in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.246294in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.224882in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.231989in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.216489in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.244434in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.238379in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.229460in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.239809in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.212531in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.230128in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.239141in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.220686in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.225550in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.222642in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.246724in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.227648in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.210671in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.212531in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.213057in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.228030in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.226074in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.224882in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.218253in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.233371in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.222594in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.223452in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.235851in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.225168in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.226838in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.216585in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.212197in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.233753in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.222212in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.229078in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.218159in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.221688in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.222450in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.216299in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.216061in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.222690in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.222976in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.215727in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.242576in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.217587in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.222260in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.207524in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.213485in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.210195in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.230797in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.208049in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.208955in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.208287in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.234945in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.205426in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.221784in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.209289in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.216489in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.205378in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.213723in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.220972in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.200800in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.210385in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.218015in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.230224in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.218253in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.227124in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.220734in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.211817in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.214057in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.205568in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.227552in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.203232in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.218635in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.198130in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.224502in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.217491in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.221736in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.215297in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.211625in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.204662in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.211817in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.227506in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.214821in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.212579in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.201324in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.208621in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.212483in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.205664in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.211387in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.211625in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.223786in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.213199in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.215965in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.199990in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.234707in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.210815in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.209145in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.198654in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.208907in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.227172in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.198178in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.209003in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.211817in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.207334in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.202470in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.212483in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.207953in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.198940in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.219398in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.208813in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.196700in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.205760in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.196890in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.199704in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.195601in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.205426in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.222736in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.206952in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.213819in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.200992in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.201850in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.196221in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.200752in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.216203in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.210911in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.220544in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.210243in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.202850in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.202422in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.219017in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.216967in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.193265in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.193647in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.196508in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.193837in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.207190in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.213295in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.193503in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.202326in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.194029in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.214821in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.199370in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.211435in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.194839in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.199084in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.197272in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.195125in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.206474in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.178006in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.199036in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.191787in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.200372in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.186017in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.196556in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.195125in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.207046in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.210243in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.201278in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.181582in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.183346in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.187257in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.196604in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.192645in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.182584in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.171901in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.192837in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.182536in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.204806in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.175716in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.197844in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.185111in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.178482in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.188879in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.211817in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.187877in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.204568in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.178386in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.203804in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.196700in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.210433in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.194601in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.192359in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.180580in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.182010in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.196318in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.177482in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.188163in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.196890in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.200324in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.180390in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.193217in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.182678in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.205568in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.192979in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.167801in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.220162in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.205044in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.196842in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.168373in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.196986in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.189021in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.185635in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.190785in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.179388in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.185017in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.202278in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.175002in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.179006in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.188307in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.184586in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.179198in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.176432in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.191071in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.178864in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.187401in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.168421in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.177768in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.195649in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.178482in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.178292in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.171663in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.178530in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.177624in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.168945in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.171711in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.189593in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.174144in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.187401in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.169613in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.181152in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.180580in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.178720in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.174190in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.190691in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.176718in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.187877in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.168181in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.179388in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.189737in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.176480in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.180294in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.178244in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.181630in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.189641in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.190261in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.189975in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.177528in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.182392in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.168801in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.168087in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.178912in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.151778in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.167323in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.181820in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.176336in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.173331in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.172807in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.173570in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.172091in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.180580in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.181678in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.183966in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.158214in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.176576in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.160694in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.190071in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.163509in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.197272in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.159788in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.191883in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.157356in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.182726in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.174716in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.185589in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.176194in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.180294in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.160074in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.209719in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.196986in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.191025in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.174286in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.179292in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.180438in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.169279in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.164939in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.189833in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.188927in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.163699in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.166799in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.189975in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.188879in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.171663in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.159980in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.170565in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.167275in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.162269in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.168373in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.183966in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.162269in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.150872in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.186065in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.168659in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.165893in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.179150in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.185969in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.176670in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.189975in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.183680in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.165321in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.169327in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.168133in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.189689in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.209241in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.174048in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.175574in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.162651in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.143623in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.177672in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.205282in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.191311in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.186733in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.166799in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.170185in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.180772in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.163937in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.187733in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.193789in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.194601in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.193551in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.155926in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.190643in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.193313in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.185207in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.203662in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.208431in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.184728in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.198082in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.207334in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.202898in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.192169in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.198034in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.204424in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.213485in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.209099in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.201944in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.217253in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.206714in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.208621in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.209241in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.211625in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.215775in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.227220in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.216681in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.223976in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.209909in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.207286in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.236661in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.213437in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.216681in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.211863in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.219256in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.211245in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.209145in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.215535in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.206380in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.210099in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.211053in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.229556in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.214915in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.212913in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.212723in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.213581in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.208431in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.208383in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.214201in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.210577in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.207286in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.204616in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.226408in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.208001in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.202230in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.204042in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.197462in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.153638in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.205092in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.210099in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.202946in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.205664in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.199466in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.199226in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.197082in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.199704in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.215155in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.200228in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.210719in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.207046in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.204376in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.189545in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.213389in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.210577in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.203852in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.206380in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.207334in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.204138in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.188307in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.203756in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.198034in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.197796in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.193599in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.195363in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.197940in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.209623in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.204710in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.197224in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.184110in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.199132in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.195555in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.197368in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.199846in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.196175in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.203376in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.179102in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.191739in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.198274in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.182154in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.195841in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.194123in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.200610in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.188973in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.195411in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.191311in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.192503in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.197272in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.180390in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.191549in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.188783in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.184348in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.183966in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.204806in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.185827in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.185445in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.191071in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.186255in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.185303in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.182822in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.197654in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.191977in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.176432in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.179722in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.187639in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.193933in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.187019in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.186399in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.175622in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.186303in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.178626in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.188687in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.184300in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.189403in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.184824in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.192169in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.176432in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.187115in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.196556in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.172951in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.176908in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.184442in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.182250in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.191501in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.187781in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.192217in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.178386in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.194171in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.190119in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.190261in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.180772in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.185875in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.190451in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.184824in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.186829in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.189499in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.174620in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.172663in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.142097in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.166369in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.185683in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.197986in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.172711in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.183442in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.182678in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.187781in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.171425in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.185159in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.167753in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.181916in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.181392in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.182106in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.164081in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.182774in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.183204in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.177386in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.173952in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.171805in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.178816in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.162317in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.150489in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.175860in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.172425in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.169945in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.185303in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.184634in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.175764in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.185589in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.157642in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.208431in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.174238in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.186113in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.183822in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.177814in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.192551in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.192551in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.176288in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.171425in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.168993in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.182678in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.184252in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.174810in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.182822in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.183298in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.186255in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.187639in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.187447in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.187401in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.177194in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.173189in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.166275in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.167467in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.174286in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.189833in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.154496in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.178768in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.187019in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.186971in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.177004in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.172235in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.187591in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.182440in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.178244in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.187067in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.182726in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.174334in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.181678in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.174334in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.186303in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.174430in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.182202in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.186495in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.185541in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.183776in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.181678in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.173331in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.183298in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.173666in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.182630in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.186541in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.178292in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.185779in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.185969in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.172617in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.179722in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.181486in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.181296in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.183204in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.184396in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.175288in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.183298in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.178768in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.179912in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.174048in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.189499in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.191931in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.186495in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.185731in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.184062in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.171281in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.179722in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.177338in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.181868in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.189975in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.185923in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.184156in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.179818in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.180818in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.183060in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.180056in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.183584in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.181104in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.174858in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.181010in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.184634in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.189593in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.184348in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.183966in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.181392in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.181010in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.178626in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.182822in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.192025in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.181582in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.184348in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.138424in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.172473in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.181438in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.169707in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.185159in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.181772in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.177242in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.184634in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.177910in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.185255in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.181058in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.181392in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.178054in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.181820in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.179388in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.177814in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.172045in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.178720in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.178006in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.184969in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.180486in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.179484in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.175002in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.179532in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.174286in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.166179in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.171805in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.182298in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.182344in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.182010in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.173714in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.180818in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.173379in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.180438in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.173141in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.179150in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.171997in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.181724in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.186351in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.181486in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.179770in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.177672in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.177768in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.182678in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.175956in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.175716in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.184442in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.178530in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.180532in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.174476in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.171805in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.179198in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.179818in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.176814in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.180676in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.179150in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.179818in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.165749in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.163937in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.172807in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.167419in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.171281in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.163079in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.171663in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.174858in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.179674in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.166369in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.180532in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.172711in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.175670in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.175956in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.179484in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.175622in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.171519in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.169851in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.184252in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.176576in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.179626in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.178768in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.172331in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.169421in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.176432in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.174144in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.173952in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.177720in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.172951in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.171567in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.155974in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.178626in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.179580in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.176288in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.176288in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.177194in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.175192in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.177576in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.164367in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.177290in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.171425in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.173570in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.172331in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.172377in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.175716in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.171567in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.171281in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.166417in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.166941in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.169945in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.172711in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.159836in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.172425in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.168181in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.165797in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.167705in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.176432in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.181104in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.168421in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.172569in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.157022in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.167037in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.175336in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.170565in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.171091in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.172617in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.179960in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.158740in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.172521in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.170757in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.176432in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.168325in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.168277in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.155068in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.169087in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.170757in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.174334in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.170089in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.162793in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.157976in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.170137in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.170565in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.172139in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.168133in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.165893in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.167085in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.171139in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.165797in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.168277in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.166609in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.170565in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.165083in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.174716in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.169707in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.179436in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.172617in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.174238in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.175288in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.169517in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.174906in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.170947in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.171043in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.173093in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.169087in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.171805in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.160170in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.164605in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.168421in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.169327in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.169373in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.167419in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.168229in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.163699in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.165607in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.159646in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.160026in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.166751in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.172473in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.168753in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.170519in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.173379in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.164033in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.165417in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.166941in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.166655in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.173762in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.173427in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.173475in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.160694in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.165655in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.164033in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.164367in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.166417in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.160218in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.164987in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.160790in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.165893in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.167609in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.164319in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.164511in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.163413in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.163127in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.152112in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.161124in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.171377in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.165749in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.161172in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.158692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.311649,0.119954,0.545559}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.360554in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.452926in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.456264in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.447061in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.456168in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.456740in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.458697in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.459937in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.453784in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.450732in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.438477in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.449016in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.353401in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.343864in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.355213in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.343244in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.347393in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.345057in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.346773in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.342242in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.349825in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.338666in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.349873in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.340382in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.357550in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.342004in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.340002in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.354355in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.332561in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.346631in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.342386in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.346773in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.322215in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.325361in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.326411in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.324885in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.321594in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.335424in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.321116in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.313820in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.328175in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.331847in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.334136in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.327889in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.339906in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.331465in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.329701in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.322167in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.328889in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.322261in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.303615in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.308097in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.314680in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.328889in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.309529in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.307669in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.320402in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.314726in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.310530in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.314584in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.316110in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.310722in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.313534in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.293648in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.307669in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.300229in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.307049in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.289882in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.301231in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.292980in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.293792in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.279391in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.287019in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.289452in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.299515in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.287115in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.288308in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.295746in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.301183in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.275766in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.282967in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.272046in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.273668in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.290454in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.275098in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.286113in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.269804in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.279295in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.273190in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.284635in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.281203in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.273334in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.269518in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.270330in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.279485in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.261459in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.290550in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.273000in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.283729in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.289738in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.270138in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.277101in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.260029in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.277625in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.286351in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.281393in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.270758in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.266752in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.275812in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.264367in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.276625in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.277339in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.278437in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.273572in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.278723in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.270090in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.269328in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.280629in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.269900in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.277721in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.272618in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.268756in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.273380in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.254641in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.264367in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.276339in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.268564in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.280821in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.273048in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.277101in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.263271in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.265322in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.260315in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.265180in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.280869in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.261935in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.267086in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.261935in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.276433in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.274764in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.278913in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.268232in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.274048in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.271902in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.268708in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.280057in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.266848in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.266134in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.264129in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.245532in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.275908in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.262747in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.271902in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.267326in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.260315in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.258741in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.264559in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.263557in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.255069in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.265322in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.263987in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.247344in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.268326in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.265752in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.252398in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.243148in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.259027in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.251636in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.254355in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.259695in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.254975in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.242242in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.246438in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.254115in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.237853in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.244340in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.248440in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.253449in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.248632in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.247916in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.235041in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.239141in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.235375in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.249156in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.250968in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.250014in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.239617in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.242718in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.242718in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.251540in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.244530in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.236041in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.230032in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.233323in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.233323in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.238425in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.241143in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.228172in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.235565in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.240429in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.230891in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.252016in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.232989in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.241001in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.232275in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.240333in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.234563in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.238187in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.236947in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.228172in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.239713in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.239857in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.238283in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.229412in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.240333in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.239857in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.236281in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.231177in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.229794in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.244722in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.238855in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.236041in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.183776in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.231369in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.237425in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.238187in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.223262in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.241859in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.230605in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.238951in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.244578in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.230414in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.237997in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.242290in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.235613in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.248058in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.230176in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.256309in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.246676in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.253495in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.240571in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.238425in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.226314in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.236423in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.241811in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.230414in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.240095in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.233849in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.230987in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.245150in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.229508in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.237759in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.237091in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.225216in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.241097in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.245722in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.237853in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.224788in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.250156in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.238569in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.233991in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.233801in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.227648in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.247248in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.223690in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.225932in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.237091in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.238093in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.222498in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.234039in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.224930in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.229650in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.231703in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.230891in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.222784in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.227124in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.228078in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.225694in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.223882in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.219208in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.223642in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.229890in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.230080in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.220400in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.226360in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.223262in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.225216in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.226314in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.233943in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.234515in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.222164in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.236185in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.225694in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.231893in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.235803in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.222404in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.219017in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.219732in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.230605in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.225502in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.237759in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.230224in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.231035in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.231225in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.221068in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.220066in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.212151in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.222784in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.215821in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.229412in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.225264in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.222116in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.219398in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.224216in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.222070in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.211387in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.223500in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.199656in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.220162in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.230080in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.206046in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.224120in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.203328in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.221640in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.218731in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.215487in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.214057in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.217347in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.216489in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.207666in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.208621in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.208001in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.220544in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.221640in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.211387in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.223642in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.210767in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.211577in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.216155in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.202326in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.214915in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.210671in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.221450in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.201420in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.225216in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.225740in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.209909in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.209241in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.202612in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.216299in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.210911in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.214057in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.203328in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.207907in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.205760in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.210195in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.213009in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.215297in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.206140in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.199752in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.217443in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.208287in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.216537in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.216585in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.213963in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.208765in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.227840in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.213675in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.222450in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.209719in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.210767in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.200944in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.217729in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.205616in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.205616in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.197700in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.195983in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.205522in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.225932in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.217299in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.216967in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.203422in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.206236in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.216251in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.198034in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.222356in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.200372in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.213247in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.218587in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.222784in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.193361in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.221688in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.207859in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.205808in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.211577in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.212961in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.211291in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.217539in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.218779in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.223310in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.226028in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.216823in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.219590in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.217157in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.218253in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.209241in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.231369in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.221592in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.220066in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.229508in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.212579in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.211817in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.229746in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.211291in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.222594in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.205188in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.204376in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.230987in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.218539in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.214725in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.217587in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.208097in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.211101in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.214009in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.212675in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.215583in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.211197in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.232179in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.211483in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.213199in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.206808in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.209145in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.207666in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.204424in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.212293in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.211387in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.213247in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.209575in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.226408in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.204948in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.200132in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.210767in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.209145in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.206428in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.168181in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.206522in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.203900in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.216727in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.201182in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.210719in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.206236in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.196652in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.212151in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.207046in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.212723in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.201658in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.206380in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.208859in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.205188in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.189689in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.221354in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.208335in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.203470in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.197082in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.199704in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.204042in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.193981in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.212341in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.212197in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.196890in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.204234in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.201944in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.198654in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.214677in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.197034in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.198130in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.194075in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.196604in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.198512in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.205378in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.207953in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.199226in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.203136in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.178626in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.206570in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.194695in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.199846in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.195173in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.194315in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.195555in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.198512in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.206666in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.187925in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.190165in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.187591in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.187877in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.190643in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.188401in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.186495in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.209051in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.192217in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.188067in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.199798in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.201706in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.193169in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.190977in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.199608in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.199608in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.191549in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.186733in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.203232in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.196604in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.192073in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.196604in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.180294in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.182010in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.195029in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.184252in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.190357in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.198464in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.188259in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.181104in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.197320in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.173475in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.193933in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.187209in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.187209in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.189355in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.191787in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.177910in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.190833in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.191739in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.181104in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.195459in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.193457in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.193885in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.186017in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.190977in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.179292in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.174668in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.135420in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.181152in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.187305in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.170995in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.181486in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.189879in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.180438in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.182584in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.173666in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.180532in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.176670in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.180962in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.172235in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.172807in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.174620in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.179054in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.166703in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.180198in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.187733in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.171233in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.169231in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.171471in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.148581in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.164319in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.167467in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.175240in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.160170in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.183490in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.175144in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.168373in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.176766in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.136516in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.163699in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.170995in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.167657in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.165083in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.180676in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.165607in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.157404in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.172569in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.156116in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.159264in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.173237in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.173189in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.168515in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.178674in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.173762in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.170757in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.165177in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.166323in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.173714in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.162889in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.160122in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.169183in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.152302in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.163651in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.174096in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.139761in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.172997in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.186017in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.177386in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.165035in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.167847in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.182822in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.171471in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.178720in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.169659in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.170661in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.168849in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.166083in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.178054in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.168849in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.176718in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.168421in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.172045in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.186303in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.195173in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.178340in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.172951in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.176814in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.171091in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.167609in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.177052in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.179580in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.181058in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.175956in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.184014in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.180152in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.177242in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.162317in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.191071in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.165511in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.175336in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.183728in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.179532in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.168515in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.185779in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.180628in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.178054in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.181152in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.160980in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.184538in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.182678in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.172331in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.182058in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.187115in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.175288in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.180390in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.179484in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.182488in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.166131in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.165035in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.169373in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.173904in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.167801in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.167275in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.176432in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.179532in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.182250in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.164939in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.162125in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.176908in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.180866in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.175622in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.185731in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.171853in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.171281in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.129840in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.159026in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.164653in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.162459in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.176670in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.171711in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.175956in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.165035in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.159836in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.177434in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.167181in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.173714in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.174048in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.168325in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.161314in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.176766in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.167943in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.169373in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.167419in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.178054in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.173141in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.162889in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.176288in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.179912in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.175144in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.160790in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.162078in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.166369in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.160980in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.170137in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.164367in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.178482in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.157594in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.168181in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.158120in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.170899in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.162030in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.181296in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.162317in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.168325in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.168133in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.162841in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.161504in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.161504in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.163317in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.170423in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.163031in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.167943in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.170423in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.176528in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.172425in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.165511in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.164797in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.182298in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.178244in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.167419in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.174382in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.166131in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.170375in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.169659in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.160552in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.165797in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.152636in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.160932in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.157834in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.166323in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.159598in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.168993in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.164987in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.166035in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.162841in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.166751in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.159406in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.164701in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.167943in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.167753in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.162603in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.159264in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.171329in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.169659in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.168515in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.172377in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.161744in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.167229in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.169373in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.163127in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.169183in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.166751in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.161934in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.157452in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.144719in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.173331in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.169231in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.181010in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.170519in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.167085in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.170041in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.163317in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.173524in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.163461in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.175622in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.167991in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.161744in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.169945in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.162937in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.168563in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.167801in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.165511in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.169613in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.164749in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.161696in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.162365in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.168373in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.163747in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.169755in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.172377in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.168467in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.166369in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.152732in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.166941in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.164749in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.162555in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.165941in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.165749in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.152636in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.169087in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.162651in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.162507in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.165989in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.158596in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.158310in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.155354in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.165845in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.166465in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.168611in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.168563in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.159454in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.155830in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.162317in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.173475in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.165559in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.159312in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.167229in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.160312in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.164701in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.165225in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.170233in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.163605in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.172759in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.167609in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.177052in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.168373in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.169373in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.166083in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.164987in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.164891in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.168659in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.166655in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.175622in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.164223in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.162269in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.164653in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.160980in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.168277in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.162889in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.166417in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.164987in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.170233in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.162221in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.162937in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.157308in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.163937in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.167133in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.171139in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.166561in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.167275in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.171233in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.166941in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.165463in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.163079in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.171425in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.166847in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.170423in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.176002in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.169659in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.164319in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.163937in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.165369in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.165607in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.152778in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.162411in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.163843in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.165989in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.170995in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.159788in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.167085in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.161648in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.154686in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.159312in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.176670in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.168945in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.165369in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.162078in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.162078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.278062,0.057578,0.516770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.378868in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.482017in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.479584in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.488979in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.485497in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.458983in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.488215in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.492507in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.474100in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.494368in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.480776in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.491935in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.475292in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.486021in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.501662in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.500424in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.480918in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.374909in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.363082in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.377483in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.365228in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.369043in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.370569in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.366134in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.363750in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.367040in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.358648in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.368423in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.366896in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.364036in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.357170in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.348299in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.369139in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.338428in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.362558in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.352733in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.365848in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.347059in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.344532in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.337760in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.349443in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.342910in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.343338in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.346153in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.336806in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.326697in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.333946in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.338142in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.328079in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.342576in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.326791in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.339382in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.343768in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.349825in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.349491in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.350969in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.334470in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.339954in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.338428in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.349395in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.343816in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.344292in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.333278in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.332799in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.331941in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.329891in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.331799in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.320354in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.328795in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.333374in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.320592in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.338284in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.321927in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.321736in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.326267in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.319828in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.316682in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.315586in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.305713in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.317684in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.302281in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.310436in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.308717in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.305427in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.299467in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.301947in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.295508in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.306667in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.302185in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.299181in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.306143in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.297368in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.294460in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.303043in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.303425in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.279437in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.290644in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.282203in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.306095in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.288928in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.288404in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.279771in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.293172in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.287211in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.274860in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.269518in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.275574in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.290406in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.285255in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.277483in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.283967in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.285445in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.272618in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.274906in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.263127in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.267182in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.279151in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.252016in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.294268in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.276815in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.269518in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.265084in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.259027in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.271808in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.270520in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.263843in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.270472in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.262889in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.267230in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.273094in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.273762in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.274764in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.275766in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.267564in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.267420in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.268946in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.268278in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.269662in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.282489in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.256261in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.257693in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.269042in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.278007in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.260267in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.273954in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.267516in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.247106in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.256119in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.271092in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.261363in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.270472in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.269042in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.264559in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.270758in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.269996in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.262509in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.250872in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.260935in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.262317in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.281441in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.256357in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.263461in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.257215in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.271282in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.269566in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.272856in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.266466in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.266562in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.267326in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.259981in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.256023in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.261315in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.259265in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.259409in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.226360in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.266514in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.265322in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.273524in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.264415in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.257119in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.267898in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.267946in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.259409in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.266562in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.267898in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.242432in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.258455in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.253735in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.255069in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.254641in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.258311in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.260171in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.258931in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.268088in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.259551in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.254687in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.252302in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.254163in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.262317in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.255261in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.249490in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.264653in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.251778in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.260409in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.246104in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.254021in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.252588in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.253735in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.257835in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.262509in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.262603in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.250444in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.259933in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.252398in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.255975in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.249966in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.233085in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.249824in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.240857in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.250920in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.247486in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.248058in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.242336in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.247868in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.243338in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.252828in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.234993in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.245340in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.249632in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.241907in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.242862in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.255975in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.248632in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.234135in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.240619in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.237187in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.237473in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.234897in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.232847in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.242670in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.237759in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.248346in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.238331in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.215059in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.224978in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.221258in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.233323in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.231225in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.228364in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.150633in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.213103in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.224788in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.216967in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.198178in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.233229in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.222450in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.232369in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.223356in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.209861in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.217491in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.228936in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.220686in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.235231in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.212675in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.233085in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.226408in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.232799in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.222546in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.224548in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.208431in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.214391in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.223118in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.204042in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.224358in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.231225in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.217587in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.211817in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.223834in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.210911in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.221164in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.230653in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.202136in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.214963in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.230462in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.224644in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.213771in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.215297in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.214725in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.208239in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.200896in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.236757in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.211721in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.206428in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.223928in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.222594in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.214249in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.214963in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.219352in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.212579in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.213103in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.216107in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.216013in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.217633in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.212245in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.200372in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.216823in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.209241in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.190643in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.211005in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.216013in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.198750in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.211911in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.223262in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.213629in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.220018in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.218825in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.221306in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.214677in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.210099in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.210719in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.218587in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.225312in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.214677in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.200180in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.216299in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.222594in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.210529in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.234469in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.221210in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.217873in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.215821in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.199370in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.211531in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.198368in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.211531in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.189737in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.220734in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.213103in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.207094in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.212341in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.206666in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.209861in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.202850in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.213295in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.188735in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.212103in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.223404in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.222546in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.199322in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.223356in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.199084in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.218015in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.208527in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.212483in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.212151in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.206570in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.204806in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.202564in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.207334in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.219256in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.217157in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.198892in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.223690in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.217539in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.206714in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.201038in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.210433in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.202708in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.219924in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.200944in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.213963in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.217443in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.210719in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.209099in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.201278in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.211483in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.210957in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.209145in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.203852in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.210243in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.205950in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.204948in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.206474in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.208813in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.202850in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.199226in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.216299in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.206760in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.212627in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.209145in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.225408in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.213675in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.216299in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.202994in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.203996in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.202994in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.219160in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.205998in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.199084in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.194123in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.197368in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.207524in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.216727in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.213389in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.203184in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.197558in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.209385in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.197986in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.215775in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.200658in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.217729in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.211005in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.210147in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.188593in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.220066in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.203328in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.200086in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.204042in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.211149in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.202946in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.209337in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.213963in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.216537in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.203662in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.217633in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.212483in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.206952in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.200562in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.222212in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.210671in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.206522in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.216155in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.206904in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.209145in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.229794in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.214869in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.221688in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.200944in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.207572in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.233323in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.212437in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.218539in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.208859in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.216061in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.207190in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.211721in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.212245in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.211959in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.209765in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.216919in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.214009in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.228554in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.210863in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.218159in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.214343in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.212293in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.216061in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.211101in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.216251in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.205474in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.221592in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.209385in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.210243in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.213771in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.206332in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.203852in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.108382in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.212865in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.215727in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.216633in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.208765in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.218063in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.204758in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.217633in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.205902in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.225932in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.208955in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.216013in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.211149in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.212531in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.199846in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.225408in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.212579in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.215679in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.205426in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.209433in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.193933in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.210243in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.211769in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.204568in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.210433in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.204710in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.206380in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.212483in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.205568in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.206904in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.194839in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.204282in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.202994in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.214009in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.200896in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.201420in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.184442in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.208955in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.203804in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.197558in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.199608in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.204376in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.206714in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.199418in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.201278in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.211197in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.197748in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.200086in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.187925in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.194029in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.197606in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.196175in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.196079in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.209289in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.195459in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.191119in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.204710in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.201230in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.194171in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.185541in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.206760in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.197700in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.195029in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.192025in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.203376in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.205474in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.191357in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.200896in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.184062in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.188353in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.190357in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.197844in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.194457in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.196127in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.192883in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.198702in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.190023in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.203470in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.178530in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.196366in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.192693in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.190451in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.196221in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.193123in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.188927in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.183156in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.189165in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.198464in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.196938in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.183918in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.194839in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.191977in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.197654in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.190595in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.195125in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.181104in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.178626in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.074619in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.179388in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.192407in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.185779in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.188783in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.192645in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.184348in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.190977in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.181104in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.191931in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.176766in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.188115in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.174430in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.182916in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.180962in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.183870in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.179292in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.186733in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.197320in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.181868in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.182440in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.177768in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.175430in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.166561in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.179770in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.179150in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.189785in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.187639in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.178292in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.192169in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.160266in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.180246in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.181248in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.186495in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.185875in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.162937in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.192407in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.185493in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.179722in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.188449in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.173762in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.174524in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.183966in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.186733in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.178816in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.184062in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.180676in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.176576in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.185063in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.187447in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.178054in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.175002in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.176336in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.176050in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.178006in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.186447in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.161552in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.184776in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.192407in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.188927in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.179006in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.175670in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.190405in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.178864in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.181104in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.188639in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.183012in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.180818in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.183298in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.175240in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.184348in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.158358in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.188687in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.176814in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.188497in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.190643in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.183442in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.184586in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.178006in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.183584in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.184110in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.181772in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.183870in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.181630in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.188115in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.181486in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.180198in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.187067in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.182440in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.186829in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.173093in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.180198in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.175430in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.182392in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.186685in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.185445in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.180008in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.189593in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.193361in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.188783in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.187209in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.185875in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.168659in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.183966in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.189737in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.183298in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.190547in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.192837in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.179722in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.192025in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.185255in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.183776in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.179818in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.177004in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.179674in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.174620in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.180008in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.184300in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.190451in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.186399in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.181104in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.172663in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.183298in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.185731in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.186637in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.187401in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.174906in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.182536in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.117823in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.173237in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.180294in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.172331in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.184824in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.189879in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.182488in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.183776in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.174858in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.176814in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.175956in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.179626in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.182106in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.182344in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.175240in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.180390in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.173524in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.178912in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.175050in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.179292in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.174716in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.175050in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.177576in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.185827in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.169373in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.168133in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.177338in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.182630in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.176766in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.182298in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.172997in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.181010in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.171091in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.180246in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.168611in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.177528in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.174334in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.182964in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.171997in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.175812in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.175908in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.174572in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.173045in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.174716in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.174048in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.172283in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.166417in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.166751in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.169707in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.180104in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.174000in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.174096in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.168181in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.178578in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.171949in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.171425in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.177576in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.174620in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.169755in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.167085in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.160552in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.175002in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.163699in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.167895in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.166131in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.168993in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.170519in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.175144in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.173427in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.172617in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.171281in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.172521in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.173618in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.163127in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.175716in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.169231in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.168897in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.178244in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.173618in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.176814in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.176956in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.173141in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.169945in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.177768in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.171377in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.172759in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.176670in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.169565in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.175622in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.133418in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.138900in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.172951in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.171043in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.176956in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.174716in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.177624in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.171711in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.173141in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.164891in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.168801in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.173666in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.172997in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.174668in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.166941in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.173858in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.169565in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.171377in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.165463in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.149487in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.168945in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.172617in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.162745in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.173618in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.172711in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.168087in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.172139in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.173666in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.171139in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.149153in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.133608in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.169851in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.169087in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.168753in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.170041in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.172187in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.168611in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.137232in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.160838in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.168181in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.169279in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.171711in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.162507in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.157500in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.170899in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.170423in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.169945in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.164081in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.161504in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.178244in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.167037in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.169517in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.168229in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.169327in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.163557in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.169135in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.166369in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.173045in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.167801in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.167609in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.170899in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.173666in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.166369in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.171233in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.171425in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.169899in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.165177in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.171471in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.166799in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.172663in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.168421in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.164987in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.161696in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.161696in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.167657in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.165321in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.162269in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.163271in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.169373in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.161744in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.160980in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.163795in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.155496in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.162459in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.168181in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.169421in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.169803in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.169613in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.176432in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.163223in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.169659in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.167657in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.171185in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.162459in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.176480in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.169135in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.168133in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.163413in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.160266in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.166513in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.162793in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.157070in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.163509in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.153160in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.166561in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.161410in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.166131in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.159788in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.166513in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.159788in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.157118in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.158740in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.175812in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.169183in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.150299in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.150059in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.150059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.288594in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.298750in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.302805in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.284493in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.296462in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.286019in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.294078in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.304617in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.288118in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.285113in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.268850in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.317016in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.310243in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.296128in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.281441in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.288642in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.296032in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.294554in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.292170in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.337330in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.341956in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.282775in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.299323in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.318256in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.317588in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.321833in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.293028in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.279629in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.288070in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.327603in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.292074in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.299897in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.270950in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.296938in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.310243in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.301755in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.310436in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.318112in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.300993in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.304139in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.315728in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.301947in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.303711in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.345819in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.328795in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.291836in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.305999in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.279437in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.294412in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.310722in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.307811in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.309815in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.307431in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.324169in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.309433in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.312628in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.306477in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.317016in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.313916in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.313010in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.314488in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.314584in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.302281in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.314870in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.315252in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.295890in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.309433in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.328079in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.308241in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.310436in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.288404in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.312294in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.325647in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.311866in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.302661in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.317158in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.297892in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.308957in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.292838in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.315012in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.300849in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.309289in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.299801in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.312962in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.310388in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.298750in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.307763in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.328413in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.309815in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.313630in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.318064in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.341194in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.353401in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.303901in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.305809in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.302661in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.322309in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.305427in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.313774in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.329557in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.335472in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.314488in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.305713in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.300611in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.313058in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.337236in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.287592in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.305713in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.390168in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.308717in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.312008in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.302805in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.304045in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.297892in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.301661in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.292886in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.322833in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.328365in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.292648in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.291550in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.298942in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.305523in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.326697in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.300849in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.290168in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.290550in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.293362in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.280963in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.302661in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.295604in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.287736in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.324885in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.289452in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.303377in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.304807in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.283539in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.299181in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.316682in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.321975in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.290168in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.307811in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.290454in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.291456in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.293124in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.284827in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.287736in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.293934in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.368233in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.288356in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.292980in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.292456in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.278579in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.293172in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.290168in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.296892in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.300849in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.288070in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.280535in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.277673in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.288356in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.303233in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.300469in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.278723in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.294126in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.287211in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.276387in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.285303in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.342052in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.274478in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.292886in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.290502in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.298036in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.289596in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.294554in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.276577in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.285589in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.293220in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.291646in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.296558in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.296462in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.279533in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.303281in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.309623in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.303091in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.328223in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.296128in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.282395in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.297368in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.319066in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.285637in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.306239in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.365038in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.308717in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.296080in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.298036in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.313534in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.347345in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.311388in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.323739in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.299181in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.303091in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.303377in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.339238in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.320306in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.309815in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.299897in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.308623in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.302327in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.317492in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.350397in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.308383in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.305809in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.314584in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.310149in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.330607in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.306619in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.329653in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.354259in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.319162in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.357980in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.358076in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.360220in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.342624in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.316204in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.363464in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.351017in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.328889in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.326077in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.302661in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.315060in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.321308in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.318542in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.309909in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.375719in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.317158in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.306619in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.307287in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.328985in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.303521in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.340764in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.326363in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.324599in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.313630in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.334326in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.323883in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.317398in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.322405in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.316204in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.314346in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.394365in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.316014in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.313392in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.335662in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.303425in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.316634in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.335328in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.307669in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.320114in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.305761in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.315632in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.348443in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.311532in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.351923in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.308051in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.308717in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.331083in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.310436in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.342052in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.310626in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.303425in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.309289in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.308957in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.311722in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.300469in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.307431in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.313774in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.315012in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.313820in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.347345in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.312962in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.334326in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.333039in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.308479in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.305379in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.306429in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.322833in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.303329in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.313582in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.326745in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.333564in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.293696in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.297606in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.298704in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.303521in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.302423in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.318160in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.325265in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.303233in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.292456in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.296604in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.295032in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.290454in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.308337in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.285207in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.280297in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.283729in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.289356in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.279199in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.316204in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.288260in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.285303in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.284921in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.277721in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.280201in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.287211in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.287211in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.301803in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.284111in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.273810in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.273906in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.283967in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.262221in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.276098in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.274906in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.266706in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.264940in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.270138in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.269090in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.276004in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.264033in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.275002in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.273810in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.275002in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.264273in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.265846in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.271950in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.270044in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.263747in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.298704in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.266372in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.275812in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.268326in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.267182in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.274716in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.268756in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.277625in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.269662in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.288308in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.276767in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.268184in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.273714in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.263939in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.281775in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.265274in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.269518in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.268232in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.273668in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.273524in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.281489in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.270806in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.285065in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.274812in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.273380in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.277959in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.281583in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.289070in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.328985in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.314060in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.281249in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.281393in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.286399in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.281965in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.274764in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.294174in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.334280in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.286447in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.297606in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.283587in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.289118in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.276577in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.292980in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.297272in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.281727in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.297416in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.279295in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.282727in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.285827in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.283253in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.283443in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.280629in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.405238in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.281727in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.282395in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.290550in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.278293in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.277483in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.275718in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.275002in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.278007in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.271902in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.267850in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.289930in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.260553in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.257405in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.260219in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.262413in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.257501in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.285493in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.266800in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.257979in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.260123in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.255117in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.259313in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.260505in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.252684in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.252398in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.245866in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.264321in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.266658in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.262509in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.275002in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.237329in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.254735in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.237663in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.251158in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.242862in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.228412in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.247868in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.252016in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.253401in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.261697in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.252542in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.250968in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.244864in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.245008in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.247582in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.230605in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.244578in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.249584in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.240905in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.243720in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.246486in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.232943in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.247726in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.244816in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.223786in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.249632in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.233037in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.242004in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.250586in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.241429in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.246152in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.251540in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.217967in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.236947in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.237759in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.251016in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.249108in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.226170in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.227744in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.235087in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.255927in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.253353in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.255069in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.250538in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.233705in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.241429in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.263701in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.243910in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.244816in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.254163in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.242336in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.264273in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.248392in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.279819in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.244388in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.260791in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.255165in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.259647in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.244816in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.247152in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.244816in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.249490in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.236947in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.244768in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.241715in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.254259in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.296986in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.261697in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.264559in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.248678in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.251730in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.260743in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.260697in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.255213in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.271522in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.256833in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.261555in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.260983in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.273810in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.255881in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.267898in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.268994in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.258073in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.263795in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.264273in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.280391in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.269996in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.249204in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.280535in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.276959in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.258169in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.286447in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.283347in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.481731in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.268708in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.266086in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.263175in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.274764in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.254687in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.273094in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.250824in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.268612in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.271902in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.264463in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.335472in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.259027in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.281249in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.277625in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.267898in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.267754in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.269232in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.273668in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.270138in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.279009in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.280677in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.314012in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.278627in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.290502in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.293648in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.269756in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.279247in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.281345in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.282061in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.286113in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.274764in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.284159in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.283967in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.292456in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.268136in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.280869in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.297654in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.289310in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.279723in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.280915in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.290406in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.292170in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.278103in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.289786in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.256071in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.308717in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.289356in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.280249in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.282823in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.276387in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.255547in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.335424in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.258311in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.283825in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.284493in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.276291in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.282871in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.276625in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.283729in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.284063in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.325933in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.289356in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.281583in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.275622in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.274096in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.280009in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.274716in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.339142in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.277053in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.277005in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.277769in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.298416in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.277579in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.310339in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.303473in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.285637in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.280439in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.295890in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.294268in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.278913in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.288546in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.276911in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.278865in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.275812in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.280915in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.294602in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.285065in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.277721in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.288642in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.289882in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.285445in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.298942in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.299801in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.293172in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.286019in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.287592in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.284253in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.327363in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.291360in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.291836in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.286019in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.287353in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.284539in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.289452in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.284731in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.298036in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.293268in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.286877in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.289166in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.314822in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.291360in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.286495in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.292074in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.303233in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.293124in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.299037in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.297844in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.297416in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.290406in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.294602in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.299467in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.293220in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.299133in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.299085in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.299943in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.297798in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.287736in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.295890in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.302661in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.288498in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.287115in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.295080in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.299897in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.303473in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.294936in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.294888in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.299991in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.308051in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.300755in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.307287in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.298894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.318160in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.312628in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.311722in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.319972in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.318112in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.312868in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.299943in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.300135in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.304473in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.308623in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.297510in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.322595in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.308813in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.306381in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.299849in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.303615in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.306667in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.302805in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.304045in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.302661in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.294460in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.332371in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.312868in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.303473in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.312628in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.302327in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.300611in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.313534in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.307049in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.306095in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.309433in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.311770in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.303139in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.301135in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.303521in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.310626in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.315060in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.314106in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.302853in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.308957in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.291788in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.300849in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.294936in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.310912in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.303187in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.289596in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.304283in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.303663in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.296986in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.303759in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.286447in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.298322in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.288642in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.280725in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.282299in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.297988in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.283921in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.285207in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.275574in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.289690in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.292980in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.281393in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.278771in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.279295in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.277339in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.268898in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.275192in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.283347in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.277483in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.267612in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.270950in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.261793in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.264653in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.263175in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.257311in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.264940in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.266706in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.252446in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.275050in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.259409in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.271522in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.262127in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.260935in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.276673in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.263891in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.263509in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.257167in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.257931in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.253591in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.258931in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.253018in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.249776in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.262221in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.259171in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.253066in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.247200in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.244674in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.251016in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.248774in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.251874in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.261649in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.251968in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.247486in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.242670in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.241287in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.255403in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.246008in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.250968in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.249204in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.248632in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.244578in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.246534in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.239903in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.246580in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.254449in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.238139in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.253877in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.244482in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.248870in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.262747in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.241383in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.241763in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.226170in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.248822in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.247726in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.240381in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.246438in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.253829in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.248964in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.240619in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.229984in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.250062in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.238235in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.242670in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.227600in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.243100in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.244864in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.248346in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.243052in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.236661in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.242004in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.242718in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.252208in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.245674in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.250252in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.246200in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.250348in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.247106in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.256071in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.245532in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.242622in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.253543in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.253114in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.257501in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.250014in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.251730in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.247964in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.249204in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.261315in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.267946in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.257119in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.257453in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.256643in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.265942in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.264225in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.260791in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.275574in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.268612in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.267850in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.264940in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.260123in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.269280in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.279819in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.277293in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.282203in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.271044in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.271856in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.277483in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.261507in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.273954in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.282395in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.274954in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.285493in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.295652in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.287305in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.303615in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.283253in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.278817in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.287019in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.288212in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.290406in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.278817in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.297272in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.285971in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.292980in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.296128in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.278103in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.294602in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.285399in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.291312in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.286495in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.286019in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.289596in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.296558in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.292838in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.298322in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.293410in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.286447in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.282299in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.293220in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.280057in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.286019in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.355023in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.317254in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.280821in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.283395in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.270282in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.286399in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.269232in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.282441in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.261603in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.275050in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.285399in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.275192in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.279485in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.259837in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.272952in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.283729in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.283729in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.274906in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.274812in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.281631in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.266420in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.274382in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.268422in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.274382in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.272714in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.278199in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.280343in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.273380in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.277959in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.275098in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.272522in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.269138in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.264415in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.271140in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.273380in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.266610in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.284493in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.277673in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.271760in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.268040in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.265608in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.270854in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.275050in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.270186in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.269376in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.267898in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.269852in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.269566in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.277053in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.270282in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.264653in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.268946in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.270662in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.263557in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.266086in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.253543in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.266752in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.264081in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.272808in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.266514in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.262461in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.267326in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.269328in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.261793in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.275384in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.273000in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.262841in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.259743in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.268422in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.280057in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.260363in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.256881in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.261603in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.275812in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.264607in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.260649in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.260839in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.260029in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.256929in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.258311in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.262269in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.254831in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.256167in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.275622in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.267612in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.255261in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.251540in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.258551in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.270950in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.266038in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.266752in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.256071in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.265990in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.268184in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.260791in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.272188in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.267898in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.258503in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.256499in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.259695in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.259551in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.271236in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.268184in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.268708in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.267564in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.257979in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.266086in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.255261in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.267992in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.265036in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.264225in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.275526in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.270138in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.271522in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.257311in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.271236in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.275002in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.272380in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.278007in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.273620in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.271902in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.272570in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.276481in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.266466in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.271188in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.276004in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.275098in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.280629in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.277483in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.264846in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.279295in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.273954in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.273094in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.271474in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.276673in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.263701in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.270186in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.258455in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.284635in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.277197in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.272474in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.273380in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.276433in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.272094in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.272618in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.252112in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.274334in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.265036in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.270854in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.271998in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.265656in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.270138in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.269328in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.264463in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.272666in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.267326in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.275812in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.264273in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.264415in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.266848in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.257359in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.275146in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.274812in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.260649in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.253304in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.256833in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.265608in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.259361in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.262937in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.267516in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.266706in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.270376in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.267278in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.265752in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.255499in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.264177in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.254497in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.260743in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.264129in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.258931in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.274334in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.256833in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.263653in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.260697in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.250920in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.269518in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.254975in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.262317in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.245436in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.268612in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.260505in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.265608in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.257073in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.255499in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.250348in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.251396in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.259599in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.253208in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.254021in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.248488in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.259885in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.257119in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.249204in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.242384in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.251826in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.254307in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.226504in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.251922in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.248726in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.244626in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.251062in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.235327in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.243004in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.230749in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.238951in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.230032in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.241429in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.240477in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.228698in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.246486in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.234373in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.244816in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.229270in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.239475in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.242576in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.233515in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.234659in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.220638in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.212341in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.228316in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.230653in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.215487in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.226074in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.227172in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.237997in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.238997in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.214343in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.219924in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.220878in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.229460in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.222690in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.228744in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.223548in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.241477in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.218683in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.213295in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.218397in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.214009in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.226742in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.218539in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.219828in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.217491in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.237043in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.213867in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.228602in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.225932in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.222022in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.222498in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.219638in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.207859in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.211053in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.223548in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.216537in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.229412in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.232131in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.222164in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.213915in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.213485in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.221544in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.219446in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.217825in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.214153in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.221116in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.235231in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.220878in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.214343in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.234469in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.236519in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.238951in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.227600in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.232179in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.215631in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.222164in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.223452in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.221592in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.234945in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.224834in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.225550in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.223452in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.242432in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.216919in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.223452in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.223262in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.217395in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.230845in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.233229in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.226600in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.220210in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.231655in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.224406in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.223548in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.223356in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.222356in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.220496in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.222022in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.220210in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.215631in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.222498in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.228412in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.225932in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.222642in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.223548in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.230557in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.234039in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.213915in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.216013in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.225408in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.218683in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.210051in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.214773in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.216061in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.219446in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.227266in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.217633in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.199704in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.200276in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.210099in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.208335in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.208527in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.199560in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.225264in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.220258in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.198560in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.207953in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.192931in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.212055in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.217061in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.209051in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.218159in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.192073in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.219208in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.205378in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.204472in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.199512in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.190929in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.203614in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.209241in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.222546in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.213485in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.223690in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.207476in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.196127in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.209861in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.204376in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.203042in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.206428in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.198654in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.198130in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.209003in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.186781in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.207714in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.210099in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.185445in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.211005in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.213103in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.213151in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.206428in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.196890in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.215917in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.217777in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.209479in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.217347in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.237949in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.212865in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.211387in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.224262in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.225502in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.221592in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.206760in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.219972in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.229746in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.232703in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.232847in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.232417in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.236519in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.226646in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.229460in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.236519in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.225932in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.220114in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.235041in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.233037in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.243100in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.247248in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.230701in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.244102in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.244148in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.240047in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.246820in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.251350in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.250490in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.248632in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.250920in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.250444in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.240237in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.245246in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.249108in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.251922in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.279247in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.252542in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.251636in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.260649in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.255689in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.264846in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.280249in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.267326in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.271330in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.267372in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.271950in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.268040in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.267898in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.274334in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.269328in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.271712in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.272856in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.276098in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.280535in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.275622in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.280009in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.281631in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.230605in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.277483in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.283967in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.281155in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.281393in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.282061in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.281393in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.285113in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.283443in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.272952in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.281345in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.284539in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.274478in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.278103in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.274906in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.280057in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.274240in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.274716in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.279533in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.282395in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.273810in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.283253in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.290550in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.285065in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.284111in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.283921in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.282395in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.282061in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.288070in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.280915in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.286399in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.288404in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.296604in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.288546in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.289166in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.289166in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.298036in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.279057in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.287305in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.286351in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.288594in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.293076in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.282347in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.292838in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.282681in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.280057in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.289166in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.283777in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.289166in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.292074in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.289738in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.290072in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.286113in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.288118in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.287926in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.284921in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.283347in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.291788in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.290692in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.288928in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.291550in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.293886in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.283825in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.290454in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.273762in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.291216in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.288070in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.291550in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.285065in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.278007in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.296652in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.294078in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.279629in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.292122in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.289070in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.287688in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.292648in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.301231in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.293076in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.303425in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.297224in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.289690in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.293220in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.300421in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.298322in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.300229in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.300469in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.283491in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.291216in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.299609in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.292790in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.305093in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.284301in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.303281in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.299753in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.296892in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.298704in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.299753in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.288594in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.302185in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.299133in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.297416in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.306429in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.302567in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.303949in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.294888in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.303233in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.289596in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.292028in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.301183in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.304283in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.302423in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.306429in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.300277in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.301661in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.303329in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.300707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.446869in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.299323in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.278865in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.306619in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.303043in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.303663in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.292028in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.307001in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.300325in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.308623in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.279437in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.306095in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.308241in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.297606in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.311342in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.293410in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.314822in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.294460in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.289214in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.302853in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.303949in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.271092in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.306525in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.290262in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.299467in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.273428in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.296938in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.300993in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.308957in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.306715in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.285971in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.269232in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.314060in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.299133in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.316920in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.320830in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.314346in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.318208in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.318732in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.308051in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.298036in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.307287in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.319400in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.315298in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.319496in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.325075in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.317398in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.312628in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.318064in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.299849in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.307573in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.320592in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.312294in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.305809in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.319066in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.318160in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.307431in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.305379in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.296414in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.311722in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.277197in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.287926in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.317588in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.304569in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.311628in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.295318in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.304855in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.299133in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.296892in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.315586in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.293220in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.315442in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.319590in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.301851in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.311866in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.318256in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.291312in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.303425in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.308717in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.312390in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.299371in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.303139in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.314680in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.312486in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.316682in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.309529in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.300469in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.302327in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.309195in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.313344in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.287592in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.299515in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.311628in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.296604in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.305475in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.310912in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.303759in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.315298in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.305427in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.300659in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.295318in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.295032in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.303521in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.297320in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.312486in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.300515in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.291456in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.301995in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.291836in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.296224in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.284827in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.294506in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.300325in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.282871in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.283491in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.301803in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.295604in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.303043in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.285589in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.305809in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.299609in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.288308in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.299133in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.279581in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.293124in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.286351in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.293362in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.301231in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.309195in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.311722in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.313392in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.305379in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.313058in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.283347in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.288070in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.294506in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.293886in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.288164in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.285637in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.303901in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.288308in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.303329in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.280869in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.303473in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.309337in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.297510in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.289310in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.286447in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.300135in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.299563in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.303377in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.294078in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.294126in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.303187in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.292074in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.250062in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.309909in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.289166in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.279485in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.298416in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.305475in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.280535in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.297892in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.282347in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.291216in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.298942in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.275336in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.303711in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.300135in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.300563in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.304283in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.293410in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.296796in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.279629in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.297844in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.305045in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.286209in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.300421in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.302281in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.299085in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.293792in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.300563in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.288164in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.304569in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.292886in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.301135in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.304759in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.298942in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.292314in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.299085in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.299515in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.289786in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.302281in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.312962in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.299229in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.300849in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.308051in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.307431in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.303949in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.310960in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.306239in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.321833in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.303187in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.305427in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.303521in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.303187in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.276625in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.306095in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.296272in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.308289in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.313058in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.309433in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.296796in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.297654in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.289452in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.307811in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.310530in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.310530in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.305523in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.300421in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.300515in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.306047in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.299563in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.303473in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.309337in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.292648in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.287545in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.308717in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.302567in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.293934in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.306429in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.305427in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.294460in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.302661in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.291456in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.300229in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.304473in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.296796in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.294078in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.293648in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.299229in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.281297in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.299801in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.299849in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.289118in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.279057in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.291216in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.267612in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.292790in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.298750in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.300563in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.306239in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.291836in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.290692in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.282775in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.278817in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.281727in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.288164in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.282013in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.285207in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.296128in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.291788in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.279437in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.289024in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.283491in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.280963in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.289356in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.296032in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.282681in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.276195in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.274240in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.269280in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.285827in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.286113in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.289024in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.279103in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.264559in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.283825in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.279295in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.292170in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.281775in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.279343in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.274526in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.284397in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.283539in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.240571in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.281775in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.282681in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.260697in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.270138in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.282155in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.268518in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.288356in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.273620in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.278055in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.276959in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.269518in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.280391in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.274574in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.273620in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.288546in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.277005in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.277005in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.269280in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.272618in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.274192in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.277005in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.261269in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.273524in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.282967in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.273906in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.265800in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.268564in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.272618in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.279629in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.269042in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.278199in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.266086in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.273428in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.269280in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.261363in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.272474in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.274860in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.282871in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.277005in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.280439in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.283825in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.274574in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.290550in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.276098in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.279295in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.274860in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.278913in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.279057in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.274334in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.281203in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.274812in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.280057in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.278245in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.271522in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.285399in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.285159in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.288308in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.278007in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.274860in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.294268in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.285351in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.280725in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.281631in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.290406in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.266514in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.276433in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.281441in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.276387in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.278531in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.277053in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.272522in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.271236in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.280725in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.275908in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.273714in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.276911in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.271330in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.273000in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.265322in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.268184in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.271760in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.273048in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.269518in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.270710in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.269280in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.232799in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.257597in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.264463in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.266324in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.264701in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.259791in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.267754in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.262461in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.261603in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.257787in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.266896in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.264129in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.259647in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.251302in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.259313in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.254735in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.256547in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.253018in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.250204in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.251968in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.260267in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.248012in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.244864in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.245580in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.247820in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.241383in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.244864in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.244722in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.252208in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.245770in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.238473in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.243386in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.235661in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.244006in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.244388in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.242528in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.244244in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.229364in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.241335in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.236947in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.230510in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.233705in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.224358in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.225740in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.233753in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.240237in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.235565in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.241287in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.233895in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.226600in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.234469in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.232037in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.230939in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.237091in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.224358in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.225454in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.235183in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.227266in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.236805in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.228744in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.221736in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.233609in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.237853in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.235421in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.231083in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.231177in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.233037in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.237567in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.229508in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.238139in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.244816in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.227792in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.227982in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.237473in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.242336in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.241049in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.236423in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.225788in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.234373in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.238617in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.243290in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.242384in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.242480in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.247486in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.254163in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.237473in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.244196in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.238997in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.235661in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.244006in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.247868in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.252494in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.248488in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.240333in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.252302in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.256739in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.247820in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.252542in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.253018in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.257645in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.255069in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.256453in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.259695in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.246580in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.253591in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.255261in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.260029in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.281441in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.257073in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.268326in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.266848in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.259457in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.262031in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.262413in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.266752in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.286161in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.266848in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.272474in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.273380in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.274334in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.270950in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.279915in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.272188in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.272714in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.268040in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.281583in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.276098in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.280583in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.274574in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.272808in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.274192in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.281345in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.220304in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.277101in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.279199in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.274812in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.281345in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.281869in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.277293in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.281679in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.282299in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.273810in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.284159in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.278293in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.280297in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.285159in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.282489in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.275384in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.287592in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.279151in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.278579in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.285827in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.284921in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.265990in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.278055in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.288260in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.275718in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.280629in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.278771in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.276815in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.289452in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.285207in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.289738in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.287353in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.281155in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.283921in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.286209in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.284253in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.285159in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.280105in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.289070in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.284397in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.286209in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.284159in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.282203in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.286351in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.280869in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.283825in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.285303in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.283681in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.275002in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.286161in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.294554in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.292694in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.300421in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.285971in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.286495in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.285399in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.285351in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.287545in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.285445in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.285827in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.291980in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.292838in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.279057in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.290550in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.288546in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.283777in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.283253in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.286781in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.288594in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.288022in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.288022in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.286925in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.284635in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.286161in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.286543in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.285351in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.286877in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.281203in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.279247in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.286113in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.282061in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.288070in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.284921in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.286351in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.298704in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.291312in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.269996in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.292074in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.292074in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.278627in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.288022in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.287019in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.282871in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.292170in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.296938in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.291550in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.290644in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.289452in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.291980in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.287688in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.284539in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.291646in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.280629in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.294460in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.285303in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.280773in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.286161in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.285351in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.286447in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.285541in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.282347in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.286161in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.290644in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.279915in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.289882in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.286877in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.293028in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.287592in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.283921in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.294174in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.287019in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.289452in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.296652in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.284539in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.290262in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.293982in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.292838in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.296558in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.296986in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.286495in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.297844in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.289024in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.293696in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.293696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.442291in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.448206in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.443531in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.456740in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.449588in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.314680in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.313392in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.307431in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.310243in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.318064in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.304045in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.312008in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.312772in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.304807in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.303663in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.314012in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.312342in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.318208in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.314060in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.308337in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.308241in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.298226in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.314966in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.320926in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.296032in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.318112in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.309529in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.303329in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.310243in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.301851in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.308241in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.286781in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.317158in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.308003in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.303711in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.310101in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.320354in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.310149in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.312008in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.292980in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.316730in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.312628in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.318876in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.322595in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.312294in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.298416in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.313820in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.329509in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.323645in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.313344in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.317684in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.312342in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.305093in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.309719in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.303377in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.303233in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.301851in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.300277in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.299563in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.299563in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.308289in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.299515in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.311388in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.303091in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.303663in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.310388in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.304759in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.317684in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.306477in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.309433in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.314680in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.314012in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.304331in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.301565in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.303615in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.293172in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.311722in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.297416in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.310530in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.300515in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.287545in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.302185in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.289596in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.304807in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.299229in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.309671in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.282775in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.290788in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.295746in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.271236in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.291980in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.295032in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.293982in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.286543in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.305523in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.289452in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.280773in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.282013in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.273810in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.278199in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.284635in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.280439in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.295270in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.284253in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.296224in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.293696in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.290550in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.291646in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.274812in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.289930in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.299085in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.284731in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.288498in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.284539in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.285923in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.277149in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.275336in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.281297in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.294602in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.287115in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.293268in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.300277in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.288928in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.304473in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.288594in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.289356in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.289214in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.325075in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.282871in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.284539in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.288164in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.282823in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.302281in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.282347in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.289596in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.279581in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.296604in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.280439in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.284397in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.298750in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.286019in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.300039in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.294268in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.293792in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.282203in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.287305in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.277483in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.306143in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.269948in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.284301in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.273334in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.279009in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.299897in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.272808in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.285303in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.279343in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.281727in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.290406in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.274334in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.290644in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.273000in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.284731in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.276433in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.276767in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.267468in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.293792in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.295746in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.290596in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.281727in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.281203in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.281727in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.286495in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.301661in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.280583in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.270710in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.282681in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.282871in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.276146in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.277149in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.277673in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.296892in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.283205in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.286113in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.284397in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.272714in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.293982in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.312390in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.280297in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.288260in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.278531in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.294268in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.289166in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.282823in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.296652in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.283491in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.289786in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.285159in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.281679in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.292170in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.294460in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.277959in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.273572in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.284159in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.275146in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.279629in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.280249in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.290644in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.275384in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.292314in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.278723in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.294268in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.283681in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.287115in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.275670in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.272522in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.297272in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.272714in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.292074in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.285589in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.290262in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.304951in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.299897in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.293076in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.276719in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.291550in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.266324in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.290692in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.292886in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.299943in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.266466in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.282155in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.293982in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.290262in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.294460in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.266848in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.284063in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.275146in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.296462in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.286399in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.293268in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.292980in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.278293in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.292074in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.294126in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.295270in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.286925in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.293410in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.294412in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.288022in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.305761in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.306047in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.287449in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.298464in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.294078in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.304331in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.287545in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.290072in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.296892in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.306477in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.295604in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.301135in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.311770in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.301947in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.300135in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.299943in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.291646in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.295080in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.297224in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.291646in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.297606in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.290406in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.289070in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.261935in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.295604in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.291216in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.293696in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.292456in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.288642in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.277673in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.276339in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.271760in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.265370in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.277721in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.285493in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.283825in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.283205in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.275574in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.293934in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.250586in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.273906in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.271236in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.289118in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.271616in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.270806in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.262985in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.262127in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.289310in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.278293in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.262221in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.252112in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.282489in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.284873in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.268422in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.261793in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.270472in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.262175in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.272380in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.249490in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.269090in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.275766in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.270520in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.256833in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.246056in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.261363in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.270282in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.264846in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.270758in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.284301in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.279391in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.251444in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.261697in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.258407in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.261697in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.258265in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.288022in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.251396in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.261555in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.267612in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.243196in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.257215in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.247152in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.248632in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.245340in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.260363in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.271426in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.252112in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.248488in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.262079in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.241621in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.254975in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.243910in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.254783in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.238711in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.249204in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.263127in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.250776in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.237091in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.237043in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.262461in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.244578in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.245866in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.230845in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.251110in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.238331in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.240429in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.233849in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.241239in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.232369in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.233563in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.229746in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.242766in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.249346in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.239141in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.240381in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.235421in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.239713in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.223262in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.232275in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.234325in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.230605in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.245532in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.255069in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.228744in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.237901in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.233229in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.239189in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.224596in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.243576in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.238759in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.236281in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.257693in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.245628in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.264894in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.232131in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.224262in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.270902in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.262031in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.246008in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.267706in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.274716in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.257597in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.239475in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.232369in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.233801in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.234087in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.260983in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.271188in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.234421in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.238521in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.233515in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.272046in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.234563in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.252588in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.231797in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.253543in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.239141in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.248964in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.268232in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.233943in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.245628in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.243338in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.224978in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.246772in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.238235in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.230414in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.261793in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.231941in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.240953in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.236281in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.221974in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.232275in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.251826in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.263033in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.260363in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.251874in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.220400in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.258741in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.238903in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.231893in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.247010in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.248678in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.256929in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.229174in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.223882in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.251588in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.248726in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.226074in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.224072in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.228172in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.249632in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.233133in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.219542in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.225454in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.254879in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.219876in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.219876in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.228268in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.230414in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.229746in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.238521in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.219780in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.224502in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.228078in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.227266in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.237425in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.246772in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.232561in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.253639in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.215775in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.236137in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.237853in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.229890in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.219256in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.246534in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.244196in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.237473in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.248106in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.238521in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.238093in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.236423in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.222546in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.233943in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.248918in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.254593in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.242862in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.246104in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.240333in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.239617in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.233181in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.238759in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.249346in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.234993in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.242098in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.246580in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.248346in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.238187in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.240237in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.253495in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.252160in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.266562in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.254021in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.244340in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.257597in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.248250in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.240333in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.244482in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.240809in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.245294in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.255641in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.248250in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.255117in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.244722in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.241859in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.247200in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.244960in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.258265in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.250252in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.256499in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.258407in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.253781in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.254927in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.248346in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.252542in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.251110in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.282395in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.267468in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.254735in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.254593in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.259457in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.253162in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.251922in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.267134in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.273714in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.266086in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.258311in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.263175in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.264749in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.262555in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.265370in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.264988in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.267850in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.265274in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.266896in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.254211in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.261269in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.262031in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.258551in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.234325in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.274382in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.272380in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.270330in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.276433in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.272618in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.272522in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.273620in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.280583in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.271712in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.278055in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.275146in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.280677in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.274574in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.280535in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.279533in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.274048in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.278245in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.283301in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.276719in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.281203in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.277435in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.276387in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.278627in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.279391in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.274860in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.281345in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.280297in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.285493in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.278627in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.277005in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.276387in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.276719in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.273094in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.277005in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.273094in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.274240in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.277293in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.273334in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.272188in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.276098in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.279771in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.264846in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.275336in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.273524in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.274574in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.273810in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.273428in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.274812in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.264511in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.274764in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.268136in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.271140in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.275192in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.279723in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.277197in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.274192in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.269756in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.274954in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.267326in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.274860in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.278579in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.279151in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.277387in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.271568in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.268612in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.270044in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.268756in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.271426in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.270758in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.273668in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.265846in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.279533in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.274764in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.272428in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.270758in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.272046in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.271856in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.273094in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.277053in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.273428in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.272428in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.272666in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.273380in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.273810in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.275812in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.274574in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.277149in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.277053in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.268184in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.274240in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.271712in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.274526in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.277579in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.275766in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.275192in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.277625in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.280725in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.276339in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.270902in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.278199in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.279485in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.279533in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.276146in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.276098in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.273572in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.276719in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.285493in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.286019in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.278817in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.282489in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.279057in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.275146in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.280439in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.277149in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.276719in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.282441in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.283301in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.283539in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.282871in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.276911in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.279485in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.282299in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.276339in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.279199in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.279103in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.276911in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.278961in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.279485in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.284301in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.280583in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.279057in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.277579in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.280773in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.284397in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.276577in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.283539in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.280297in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.283205in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.281965in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.278293in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.285303in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.287592in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.287115in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.288928in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.280535in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.286495in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.280773in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.286019in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.287353in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.286877in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.278579in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.276911in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.283395in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.279437in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.280057in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.282395in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.290596in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.277959in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.287688in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.281965in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.279723in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.289118in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.289738in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.287592in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.287163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.330987in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.454882in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.457074in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.474052in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.340620in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.347583in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.349443in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.343006in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.338856in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.344102in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.352161in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.353401in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.344198in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.342004in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.356598in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.348585in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.345009in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.348299in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.343292in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.353019in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.344006in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.349063in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.344578in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.346631in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.345819in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.341814in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.364178in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.352161in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.344054in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.354355in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.345105in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.345677in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.332227in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.342052in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.350779in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.335710in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.345295in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.342528in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.355499in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.347441in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.504525in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.489311in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.461319in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.484781in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.491029in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.489551in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.476388in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.486451in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.337522in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.341908in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.339476in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.339476in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.345391in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.348585in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.330273in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.350397in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.358076in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.356502in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.342766in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.359696in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.345343in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.360698in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.350255in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.364464in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.352877in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.367947in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.351065in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.366276in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.361604in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.366850in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.365752in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.368995in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.349253in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.374765in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.371857in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.362558in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.366562in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.355165in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.369663in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.352399in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.375385in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.365848in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.369759in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.375863in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.361508in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.375957in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.366850in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.374193in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.375433in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.366658in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.362272in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.370999in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.379154in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.369425in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.376577in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.376721in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.370903in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.375957in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.374909in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.375719in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.373145in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.369901in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.369043in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.376101in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.372095in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.373955in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.354975in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.375433in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.379868in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.358218in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.343720in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.372905in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.374145in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.376053in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.376243in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.365562in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.364704in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.374337in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.363416in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.382062in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.374003in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.376769in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.380726in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.373955in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.373621in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.369569in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.351065in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.368423in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.377579in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.369139in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.355309in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.376769in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.364750in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.378723in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.375815in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.382014in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.369949in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.376911in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.379630in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.363892in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.376197in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.368805in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.375529in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.378341in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.361318in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.374241in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.378723in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.377817in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.373335in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.373717in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.370235in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.358886in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.376625in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.376529in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.373383in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.360554in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.355929in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.380822in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.353545in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.371047in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.378627in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.350349in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.380488in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.372905in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.371523in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.374861in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.374527in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.370999in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.377721in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.368281in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.369759in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.352495in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.351493in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.359792in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.374431in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.358982in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.369139in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.353259in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.356788in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.367278in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.355643in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.351637in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.361938in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.340144in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.363034in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.374575in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.364512in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.362938in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.361794in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.368375in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.365466in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.363082in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.363178in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.356358in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.358982in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.364560in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.344292in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.363272in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.363272in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.360268in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.361032in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.358028in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.368423in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.356502in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.358076in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.354403in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.358028in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.354307in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.362462in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.360984in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.352067in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.358170in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.361032in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.353735in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.357216in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.348443in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.352209in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.337856in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.356168in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.359840in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.351589in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.359362in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.352733in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.361126in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.353591in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.360460in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.355071in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.351447in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.356502in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.345439in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.364370in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.359410in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.356454in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.357504in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.360126in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.354355in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.349443in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.349539in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.357836in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.350159in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.355499in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.349395in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.359124in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.357932in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.344150in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.356264in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.356120in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.351399in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.351207in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.354497in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.353353in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.352829in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.341860in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.351161in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.351875in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.344244in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.335662in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.341480in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.350827in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.339428in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.336664in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.345581in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.342100in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.340620in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.339286in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.335758in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.334852in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.338284in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.336092in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.333085in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.336330in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.338236in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.333802in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.334946in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.332085in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.326219in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.326553in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.335900in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.269996in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.339954in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.332085in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.334756in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.335042in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.324313in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.319352in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.324693in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.332561in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.334852in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.328937in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.326267in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.325171in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.328223in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.324693in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.332467in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.324789in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.322833in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.316730in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.318876in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.314680in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.325171in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.316110in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.315298in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.313058in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.317684in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.317588in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.316920in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.309529in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.312008in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.334804in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.309433in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.312628in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.304283in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.316586in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.312724in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.308383in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.317110in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.306047in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.317158in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.313010in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.308193in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.306477in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.300421in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.313200in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.313154in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.314060in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.303139in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.310243in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.308003in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.310960in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.308623in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.315012in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.312534in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.304759in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.300993in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.288594in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.313200in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.300325in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.312342in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.312342in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.321927in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.322405in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.319590in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.329033in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.325695in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.326505in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.331751in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.320878in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.325313in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.326363in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.332895in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.326887in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.338046in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.326887in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.329843in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.329701in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.332847in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.334280in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.338522in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.336378in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.336568in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.343006in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.339762in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.348013in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.339190in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.345199in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.339286in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.341050in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.345199in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.342528in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.340812in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.335900in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.344102in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.337188in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.338810in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.351827in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.337522in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.329843in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.342432in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.337712in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.340288in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.343338in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.337712in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.331131in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.338904in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.341480in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.347489in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.337998in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.340908in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.338952in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.343148in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.359172in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.347917in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.339810in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.342100in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.342004in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.343958in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.354117in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.343244in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.335280in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.347345in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.341766in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.346297in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.334422in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.337904in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.337426in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.346105in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.330367in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.335232in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.342624in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.342910in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.336806in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.336378in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.339716in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.338810in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.341288in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.334326in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.340240in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.342910in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.332847in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.330607in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.338046in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.328937in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.338666in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.335424in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.335280in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.332847in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.332371in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.330701in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.327651in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.329653in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.300611in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.329223in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.329223in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.325505in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.345391in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.318542in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.318542in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.329701in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.324837in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.323883in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.325933in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.321927in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.314680in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.322119in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.322357in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.321354in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.326697in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.322929in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.322977in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.327603in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.325791in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.321975in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.323645in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.326505in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.323407in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.317684in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.324789in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.322833in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.323645in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.327269in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.319352in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.318590in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.325647in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.318446in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.322261in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.320306in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.327317in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.315442in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.324313in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.322929in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.316300in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.326649in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.319828in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.311866in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.320306in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.317110in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.311532in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.315728in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.321354in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.309147in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.305427in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.314822in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.306047in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.281631in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.299467in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.297892in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.313916in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.304045in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.283253in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.293172in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.293410in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.290596in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.297844in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.289690in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.283443in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.289356in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.269852in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.279963in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.280487in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.297320in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.285637in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.279009in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.282681in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.268422in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.283395in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.286399in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.281727in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.290788in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.272046in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.278817in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.268136in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.286447in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.282347in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.267612in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.284397in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.275240in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.280535in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.268184in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.248346in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.279343in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.279199in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.279629in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.278245in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.285113in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.274526in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.273190in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.278817in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.270616in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.284111in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.260409in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.273190in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.272046in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.271330in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.271236in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.269948in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.261603in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.270854in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.264559in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.263509in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.277197in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.259075in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.267326in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.261745in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.259171in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.258551in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.264653in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.261363in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.275002in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.269090in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.260171in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.258931in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.277435in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.254687in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.257693in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.266706in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.251636in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.254355in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.266706in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.255641in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.253018in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.255069in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.262651in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.275574in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.249632in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.265084in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.252016in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.254831in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.264273in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.256547in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.257693in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.247868in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.252064in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.245960in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.282681in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.256691in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.260077in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.252970in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.246820in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.262603in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.241335in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.247440in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.259933in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.254355in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.253591in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.254687in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.251110in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.243910in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.244292in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.246056in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.252780in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.260697in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.250730in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.237853in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.255547in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.253304in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.246628in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.264081in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.246962in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.244054in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.252922in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.259123in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.259123in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.260505in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.251636in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.249918in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.259075in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.261555in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.254975in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.246390in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.256309in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.255403in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.261507in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.256357in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.261983in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.258789in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.241763in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.252160in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.254259in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.266228in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.264988in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.259457in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.258025in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.261077in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.251110in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.270662in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.258789in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.264321in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.262699in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.270234in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.263271in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.258645in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.244768in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.257453in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.252636in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.252256in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.267182in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.261649in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.258979in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.261841in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.258741in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.262509in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.254069in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.255307in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.267326in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.262127in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.269042in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.265656in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.258503in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.266276in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.258073in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.250824in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.272094in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.269138in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.268612in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.268804in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.265132in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.259933in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.271664in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.263127in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.266610in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.262603in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.270186in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.261269in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.271664in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.263701in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.259837in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.271330in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.252208in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.264749in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.259265in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.282871in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.273810in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.272188in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.274764in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.269232in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.279581in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.268040in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.259791in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.269614in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.275812in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.283729in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.271616in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.271330in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.260839in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.270806in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.276243in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.272856in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.276004in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.276339in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.259885in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.280629in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.277625in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.276911in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.280297in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.268756in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.279533in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.272474in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.278913in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.280583in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.277387in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.278531in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.276815in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.272808in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.276291in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.278199in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.278007in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.285303in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.280009in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.282347in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.283253in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.277053in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.278199in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.279533in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.286543in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.292122in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.290072in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.277339in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.286543in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.280297in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.289452in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.283587in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.284921in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.293172in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.284253in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.288594in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.278341in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.278579in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.287211in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.286019in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.292122in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.291788in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.296604in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.294936in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.283921in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.281679in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.289596in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.290406in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.292074in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.290978in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.290978in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.295270in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.291788in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.295508in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.296080in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.298322in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.294174in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.295032in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.303043in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.295890in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.296080in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.298704in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.302185in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.296652in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.297606in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.297272in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.299181in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.296938in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.295318in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.299085in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.297416in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.305093in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.298464in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.296224in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.296224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.437189in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.447728in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.447776in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.455024in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.337330in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.340574in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.338618in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.337664in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.340764in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.342004in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.346631in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.332133in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.336950in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.339476in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.344961in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.339810in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.350873in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.344627in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.344292in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.343720in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.342672in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.344006in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.349301in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.344436in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.349969in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.347155in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.354307in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.348489in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.351637in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.350921in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.349777in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.353449in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.350541in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.346201in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.344771in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.352067in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.357646in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.358790in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.345963in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.341432in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.335328in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.345199in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.351733in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.350397in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.346249in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.355977in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.343864in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.344292in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.331465in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.344819in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.336330in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.359696in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.358600in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.350873in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.363702in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.366038in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.360268in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.354879in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.357026in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.357790in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.365896in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.366372in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.367947in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.368137in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.363892in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.362606in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.358122in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.361174in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.367182in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.360602in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.364084in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.368757in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.351779in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.372285in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.366706in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.361508in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.362272in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.363702in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.362320in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.354689in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.366182in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.363940in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.369997in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.365370in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.370093in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.372095in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.366182in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.367182in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.364704in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.362080in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.374097in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.374909in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.368137in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.367613in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.363940in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.363798in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.367278in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.364178in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.367757in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.363798in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.371523in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.370761in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.368853in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.365800in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.371427in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.365324in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.365562in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.355977in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.368901in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.367136in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.370187in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.372191in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.366276in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.368949in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.366516in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.369949in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.369043in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.370665in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.372905in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.370093in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.368375in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.370283in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.364132in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.369759in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.373335in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.359888in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.361604in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.362224in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.363558in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.366324in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.366134in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.368471in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.369615in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.367803in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.358314in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.363082in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.362224in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.364750in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.370951in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.366896in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.359696in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.369807in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.369091in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.366182in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.368471in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.363272in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.357742in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.370761in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.367088in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.370093in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.363082in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.360698in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.370187in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.367374in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.362128in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.361174in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.375003in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.363368in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.364512in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.377483in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.362558in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.382206in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.380394in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.366276in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.374097in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.368805in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.370855in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.366562in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.374623in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.374575in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.367182in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.368757in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.357504in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.369807in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.369615in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.375291in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.358934in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.371809in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.375529in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.368709in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.375195in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.372239in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.374813in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.367757in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.372381in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.375337in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.371237in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.370141in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.370855in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.356788in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.367088in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.376053in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.371571in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.376483in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.365514in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.367040in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.363512in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.364322in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.367182in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.360746in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.368233in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.358504in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.365752in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.367136in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.357836in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.359602in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.367374in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.366038in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.361746in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.372859in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.362938in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.364608in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.362652in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.359410in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.356692in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.347727in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.366944in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.361700in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.354927in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.358934in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.374431in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.364846in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.364464in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.374003in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.370427in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.375863in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.360602in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.369569in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.354403in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.367469in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.373479in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.362414in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.365466in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.360936in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.365324in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.374671in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.361986in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.351207in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.350683in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.367517in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.360888in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.369949in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.361794in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.360268in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.362414in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.366944in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.360936in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.360126in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.365610in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.354785in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.360698in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.377007in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.360220in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.366610in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.355737in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.347203in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.348775in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.350779in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.371571in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.352305in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.344054in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.353163in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.342528in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.363368in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.345963in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.354785in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.353115in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.343530in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.354307in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.362700in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.353115in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.358648in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.345057in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.346535in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.362128in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.349921in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.347107in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.355309in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.342766in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.352781in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.344292in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.355595in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.345295in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.351971in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.349015in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.341814in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.344865in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.353973in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.345819in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.360412in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.271902in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.347775in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.347917in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.361080in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.340574in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.358266in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.365848in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.348871in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.355737in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.354211in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.363368in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.345725in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.355977in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.354165in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.354593in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.362320in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.360364in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.357170in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.343720in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.341908in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.360364in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.352161in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.346011in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.341718in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.349921in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.348061in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.343578in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.345009in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.338762in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.339954in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.341956in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.347107in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.342432in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.338476in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.337236in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.330273in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.333612in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.341240in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.329701in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.332895in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.336664in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.328509in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.324789in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.327889in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.322261in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.332753in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.316682in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.321354in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.334852in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.330273in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.318064in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.307287in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.330367in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.319400in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.314346in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.315632in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.320830in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.322167in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.326983in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.332847in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.317110in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.328651in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.341908in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.326553in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.319590in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.299037in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.308813in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.328223in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.334326in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.320306in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.327603in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.328843in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.318256in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.335900in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.321833in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.329795in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.319496in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.337950in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.329795in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.329033in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.333516in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.318590in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.326077in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.313774in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.325839in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.324837in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.329653in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.315012in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.319590in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.337236in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.325075in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.320448in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.345915in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.331131in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.334518in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.340240in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.349825in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.349635in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.334946in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.341814in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.337188in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.339906in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.337616in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.342910in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.332991in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.340430in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.324885in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.336044in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.336044in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.346439in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.358076in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.332657in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.333230in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.340288in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.332609in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.329653in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.342432in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.326983in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.336664in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.345343in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.339762in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.342242in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.337522in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.325695in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.340240in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.334852in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.342290in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.337522in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.331989in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.337092in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.341432in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.337950in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.338476in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.338142in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.334612in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.339762in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.340574in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.340002in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.333754in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.338618in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.342242in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.336234in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.333946in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.337092in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.327937in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.338284in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.335424in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.344388in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.337284in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.332991in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.337808in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.326887in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.326745in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.330559in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.301279in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.326505in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.331893in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.335424in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.333898in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.317158in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.329701in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.305475in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.322261in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.319066in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.311866in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.302567in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.321975in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.317398in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.315632in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.320306in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.325505in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.323407in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.326697in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.328461in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.318876in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.303281in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.318684in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.320926in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.315442in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.325361in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.325219in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.313820in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.308717in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.320830in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.315680in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.318970in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.322357in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.316300in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.318446in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.322309in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.320114in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.326077in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.317254in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.318970in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.313154in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.308289in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.316920in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.317158in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.307669in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.313820in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.309671in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.301947in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.305379in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.307287in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.304569in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.300421in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.286351in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.303329in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.297654in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.289166in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.278913in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.288498in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.278055in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.272188in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.278103in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.280105in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.271998in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.267326in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.282395in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.275766in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.264749in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.268518in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.259551in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.270902in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.274478in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.262461in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.273524in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.255689in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.253208in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.268612in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.260649in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.258265in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.237473in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.239285in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.268040in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.267372in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.262031in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.269614in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.258121in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.262031in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.250490in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.249394in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.247486in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.254307in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.260743in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.256309in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.256595in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.249490in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.246628in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.252256in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.257501in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.242290in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.234087in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.248298in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.248154in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.237425in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.229746in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.249584in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.250682in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.245102in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.248058in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.237711in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.235135in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.236995in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.237901in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.228554in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.242910in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.247772in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.229842in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.236519in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.226314in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.269852in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.229938in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.263461in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.241859in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.242528in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.242956in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.230032in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.243672in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.230701in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.265800in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.235327in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.246866in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.234087in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.234469in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.245960in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.222594in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.233181in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.246200in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.242050in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.239809in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.243862in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.253687in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.240333in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.243100in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.238473in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.241429in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.225646in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.246294in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.246200in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.236567in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.233849in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.235279in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.229364in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.244482in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.251158in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.249584in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.246438in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.236947in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.247200in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.252494in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.234659in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.251350in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.248154in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.257263in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.243862in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.243148in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.248298in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.233037in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.244626in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.238807in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.259551in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.258073in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.248298in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.259217in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.248632in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.253495in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.238569in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.266992in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.253591in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.260505in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.255021in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.267182in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.260409in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.260363in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.245628in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.242290in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.247868in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.250014in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.262985in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.264273in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.264367in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.261935in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.253543in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.262509in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.257835in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.258551in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.268946in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.263509in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.268804in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.269042in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.260983in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.253877in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.258407in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.252446in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.268946in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.264988in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.263987in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.266466in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.260553in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.259837in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.268708in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.263747in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.262747in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.268326in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.266896in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.268850in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.266848in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.269852in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.264463in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.262603in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.264749in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.251110in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.263127in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.258789in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.274954in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.270806in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.264415in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.269566in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.260123in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.269042in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.262747in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.257359in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.260171in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.265560in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.268422in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.268660in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.260315in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.265560in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.265370in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.259313in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.270376in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.275670in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.274574in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.263795in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.276481in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.255975in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.265560in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.271236in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.273714in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.273524in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.272522in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.269470in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.262699in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.275574in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.284731in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.265466in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.276387in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.270854in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.275098in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.266944in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.269090in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.269804in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.274286in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.276433in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.274954in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.277959in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.279915in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.277483in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.269090in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.273954in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.278865in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.278437in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.278055in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.264653in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.272952in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.279819in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.283921in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.280629in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.279057in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.277721in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.274716in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.266466in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.270520in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.280201in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.278103in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.280583in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.281441in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.274048in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.269948in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.279723in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.279437in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.276339in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.277197in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.278675in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.268422in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.274954in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.276481in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.279533in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.278771in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.278961in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.276625in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.273190in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.281203in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.280869in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.282395in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.280057in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.273524in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.283921in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.281727in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.282489in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.283395in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.282203in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.289738in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.276767in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.277339in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.285255in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.282203in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.286925in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.282061in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.284493in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.280821in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.283395in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.280677in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.275192in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.280725in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.279915in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.279343in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.280439in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.286351in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.280869in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.279485in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.275192in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.279485in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.286733in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.282871in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.283205in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.280487in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.284539in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.284539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.326363in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.433230in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.449970in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.434614in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.458172in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.337950in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.328223in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.335710in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.326697in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.340048in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.342052in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.330129in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.334040in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.334804in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.335472in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.339858in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.330129in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.342672in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.343672in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.336138in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.335232in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.340144in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.337378in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.344340in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.339048in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.337092in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.335900in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.335852in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.340048in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.343626in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.472908in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.467137in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.472192in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.479298in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.477056in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.473336in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.481156in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.476008in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.467137in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.419259in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.351065in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.350827in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.353735in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.347011in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.342910in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.352495in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.351733in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.355547in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.358028in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.359888in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.359076in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.357122in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.349969in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.359888in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.347489in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.361174in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.353735in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.339142in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.368423in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.357790in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.355071in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.352829in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.355165in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.348013in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.347393in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.355737in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.356884in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.349777in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.360650in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.356216in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.362510in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.361460in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.355309in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.351065in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.354451in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.353115in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.363512in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.371285in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.365084in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.354545in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.357790in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.356406in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.357646in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.359554in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.358314in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.355547in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.355261in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.351541in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.362748in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.358934in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.361080in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.356598in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.357216in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.365038in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.355117in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.353019in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.341098in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.349777in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.360602in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.358742in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.366324in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.352305in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.359220in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.363416in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.351113in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.357026in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.355833in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.363320in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.359268in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.364084in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.350635in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.359028in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.354117in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.361746in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.367230in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.354545in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.359696in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.355929in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.355213in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.360746in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.361604in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.368853in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.353259in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.361270in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.364322in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.341860in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.361746in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.360268in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.364322in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.367803in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.346201in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.367326in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.361604in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.371237in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.364990in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.365466in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.361890in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.355451in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.352113in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.361746in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.365418in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.357312in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.357980in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.373383in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.371809in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.365848in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.381538in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.356168in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.377579in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.373479in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.374623in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.373621in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.357122in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.378771in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.377389in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.380488in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.378771in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.370855in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.371285in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.362938in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.368995in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.364464in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.381108in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.361508in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.362462in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.360794in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.355833in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.369187in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.367326in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.361366in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.354403in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.353545in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.356120in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.372525in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.365038in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.358122in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.370379in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.373191in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.360220in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.362128in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.368423in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.358362in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.361700in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.350255in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.349969in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.362414in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.373955in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.358314in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.359744in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.350731in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.353353in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.351065in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.342958in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.357694in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.359648in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.338428in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.347203in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.345819in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.345819in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.357456in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.345725in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.355977in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.346487in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.348013in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.350397in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.338284in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.335852in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.346345in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.346535in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.338856in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.347631in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.355595in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.358696in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.344961in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.362652in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.353115in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.356978in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.332657in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.345391in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.325839in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.362510in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.349921in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.357170in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.353259in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.362844in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.347965in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.354117in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.351923in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.354737in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.351207in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.363082in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.366134in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.367851in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.357360in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.355261in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.363320in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.356836in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.356836in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.355403in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.372859in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.358218in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.353497in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.357836in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.357646in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.347251in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.351589in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.361174in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.350159in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.348443in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.363798in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.340860in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.351065in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.353591in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.354259in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.349109in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.338904in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.349443in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.353019in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.348681in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.355643in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.361414in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.339238in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.348967in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.347823in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.340908in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.342862in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.348919in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.349443in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.346345in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.350397in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.343100in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.344006in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.340382in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.338236in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.347537in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.339238in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.341814in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.354497in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.292648in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.346249in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.346869in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.343530in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.359696in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.336568in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.350255in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.345915in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.353019in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.338332in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.342910in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.333374in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.348489in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.355213in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.345199in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.352161in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.343244in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.347727in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.340764in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.341432in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.351065in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.343578in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.343052in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.348967in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.333230in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.341956in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.344961in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.342576in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.338284in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.329463in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.336998in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.329557in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.344961in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.332943in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.328269in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.339382in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.329033in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.335328in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.331941in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.333326in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.336568in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.337712in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.341622in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.336950in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.339142in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.333278in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.331751in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.334040in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.329415in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.333612in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.321927in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.326887in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.328795in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.328413in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.328269in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.333326in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.329701in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.326363in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.317492in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.319828in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.325599in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.318922in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.335042in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.319496in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.319876in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.334184in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.327363in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.334088in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.326171in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.320306in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.337044in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.327603in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.325695in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.320878in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.325219in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.321308in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.333802in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.324789in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.333898in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.328175in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.323597in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.336234in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.332275in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.334708in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.337426in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.335138in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.340002in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.341766in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.335280in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.335280in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.336520in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.335852in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.341526in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.337856in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.333085in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.340908in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.327411in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.340908in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.336138in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.343148in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.343434in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.341526in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.346153in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.341480in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.347583in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.339762in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.342814in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.341814in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.345057in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.343578in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.338094in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.341526in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.342910in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.340144in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.343720in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.344198in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.353449in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.344006in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.348633in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.351207in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.337664in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.354259in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.347251in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.343338in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.343338in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.350301in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.353497in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.342862in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.347011in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.344292in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.358790in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.349157in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.351017in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.350255in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.350397in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.344198in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.360650in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.346439in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.350397in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.344819in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.339810in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.346105in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.344484in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.337474in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.346297in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.354497in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.345485in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.338714in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.335138in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.344532in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.329033in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.343816in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.333754in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.344054in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.346583in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.338046in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.343768in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.342672in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.345725in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.338618in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.331941in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.348489in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.338476in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.346677in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.339476in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.345533in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.324169in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.341574in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.333898in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.337140in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.342720in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.346677in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.341098in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.340096in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.342480in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.339716in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.344961in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.345677in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.349539in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.339810in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.338714in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.345725in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.337522in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.335662in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.338428in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.346869in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.346535in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.347489in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.336568in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.347107in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.336044in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.337616in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.332609in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.337904in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.328175in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.333181in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.342814in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.340668in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.339142in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.335232in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.336520in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.338142in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.334946in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.333374in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.336902in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.329415in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.342338in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.332227in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.327507in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.337998in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.329987in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.330797in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.332275in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.325791in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.320592in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.326505in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.326411in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.325505in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.333612in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.329415in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.328365in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.325313in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.330129in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.340144in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.329033in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.317158in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.320448in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.323883in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.326219in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.328509in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.318446in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.326697in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.317826in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.324837in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.324837in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.312008in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.321975in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.323645in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.315442in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.307383in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.322881in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.325647in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.317444in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.314822in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.310674in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.293076in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.316014in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.308813in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.314488in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.315728in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.304331in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.309195in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.296604in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.286209in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.304855in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.285589in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.291980in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.281249in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.303329in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.291646in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.289310in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.292028in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.280535in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.279485in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.283681in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.287545in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.288308in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.276004in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.277769in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.286447in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.273668in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.284921in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.277293in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.279247in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.269804in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.256357in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.274286in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.266610in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.280869in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.281393in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.276959in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.276052in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.291312in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.268564in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.263843in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.271712in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.267706in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.263701in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.270186in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.262269in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.268756in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.266752in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.266992in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.284635in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.261555in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.267420in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.264177in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.260029in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.258265in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.262985in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.264273in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.267612in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.266324in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.267564in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.260935in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.271950in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.257311in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.255927in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.255069in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.262317in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.264177in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.262651in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.249776in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.262079in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.252398in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.276052in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.252970in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.269184in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.258599in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.262937in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.246294in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.259409in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.248250in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.257549in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.248392in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.280249in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.254783in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.261745in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.251062in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.253639in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.260077in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.239331in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.254879in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.266752in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.255593in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.255547in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.253735in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.251682in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.257215in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.254687in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.245008in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.248632in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.251826in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.253687in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.242384in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.260077in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.258073in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.252302in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.253781in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.247868in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.245008in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.251350in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.253449in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.266896in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.260743in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.257311in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.248584in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.257263in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.258217in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.261077in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.243816in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.262795in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.257501in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.260219in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.252542in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.256833in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.257453in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.245628in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.252494in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.249918in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.271474in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.254687in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.264321in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.258693in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.260457in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.247392in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.273572in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.257739in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.266276in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.263271in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.270710in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.265800in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.268088in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.252828in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.262461in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.267992in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.269232in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.267898in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.266372in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.258599in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.261173in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.260029in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.264321in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.267468in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.266800in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.271140in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.264749in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.261793in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.266134in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.259933in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.270234in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.276719in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.270758in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.273572in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.267850in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.271330in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.276719in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.270806in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.277101in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.270568in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.277579in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.268232in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.276339in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.270282in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.268994in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.275146in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.260649in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.270472in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.282441in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.275146in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.272474in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.270234in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.270950in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.270520in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.270662in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.274382in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.273906in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.285351in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.269424in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.271426in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.268518in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.276098in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.280009in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.279009in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.274526in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.277245in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.281869in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.272618in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.278723in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.276911in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.280629in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.295746in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.283729in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.278675in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.277769in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.279963in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.287115in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.281631in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.278007in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.288498in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.282395in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.278675in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.285113in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.288498in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.283443in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.281679in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.288928in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.298750in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.289738in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.286877in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.286543in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.285399in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.290644in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.283205in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.287257in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.286113in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.292170in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.287736in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.294126in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.291836in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.292838in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.294936in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.295890in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.288070in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.293648in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.286733in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.285399in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.286209in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.290978in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.293076in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.294460in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.293076in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.288404in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.297892in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.295270in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.298226in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.309719in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.300469in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.301995in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.290692in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.302853in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.299943in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.299753in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.296938in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.297606in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.289690in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.302567in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.303187in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.298226in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.298942in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.298750in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.303091in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.296080in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.303711in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.303711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.303663in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.412200in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.421499in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.419259in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.317684in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.314966in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.313010in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.311342in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.321736in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.308051in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.317110in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.311532in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.309289in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.317444in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.315298in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.312724in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.318876in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.319496in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.315012in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.313248in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.325695in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.330845in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.309147in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.331035in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.331417in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.328557in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.327937in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.331131in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.326983in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.324885in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.325313in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.337092in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.330845in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.333181in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.327697in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.327745in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.333946in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.335042in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.339476in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.338476in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.341526in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.343052in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.335900in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.340048in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.343434in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.340288in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.331417in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.351637in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.343864in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.339096in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.343244in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.338856in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.332419in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.344102in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.342576in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.340908in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.350063in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.347251in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.349539in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.350731in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.344198in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.347107in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.348537in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.342672in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.341526in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.341622in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.349157in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.353783in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.345915in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.344388in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.343482in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.345771in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.346773in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.352113in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.344054in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.345771in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.346153in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.348633in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.349253in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.351637in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.350827in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.347727in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.353305in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.349395in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.340908in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.344054in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.353259in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.352067in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.356216in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.343482in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.347155in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.348489in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.343196in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.354641in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.346297in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.351875in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.353305in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.350397in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.342720in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.351541in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.344484in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.351399in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.349395in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.343148in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.344675in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.341480in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.346535in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.352399in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.350921in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.341956in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.344913in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.334566in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.351875in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.338714in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.352685in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.350111in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.342624in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.342194in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.344627in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.348347in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.348537in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.344244in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.343672in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.346583in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.343958in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.340144in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.333278in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.338666in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.340812in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.339048in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.347965in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.332561in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.343912in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.340288in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.332419in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.343244in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.347679in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.346249in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.337570in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.335424in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.341814in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.334566in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.334470in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.329175in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.335328in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.332753in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.337378in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.333612in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.323597in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.333039in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.328461in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.341622in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.330797in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.333516in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.323835in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.323407in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.312914in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.335900in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.338856in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.335710in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.332657in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.328747in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.325647in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.326601in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.320734in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.298226in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.320734in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.323359in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.326171in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.326411in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.311628in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.325075in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.327507in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.322119in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.326171in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.327889in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.313200in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.316396in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.318684in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.318922in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.330035in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.314632in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.322119in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.331131in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.319972in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.328079in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.319162in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.323407in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.318064in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.327603in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.319352in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.315346in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.316634in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.314012in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.310912in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.322595in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.314106in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.311008in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.319066in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.320734in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.323597in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.319162in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.313534in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.318922in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.329081in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.337950in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.318446in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.325409in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.318876in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.318208in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.322167in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.328031in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.325075in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.325933in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.322357in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.324121in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.320402in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.326983in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.318542in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.322309in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.322215in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.327841in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.316300in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.318256in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.323835in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.321020in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.316730in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.321354in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.316682in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.316300in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.319590in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.320878in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.311866in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.312914in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.310436in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.317444in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.318590in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.314632in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.311770in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.308383in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.304951in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.306477in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.307431in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.301947in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.308193in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.297988in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.307811in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.300659in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.299133in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.302567in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.304903in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.306095in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.305093in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.309529in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.314060in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.305045in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.299943in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.316824in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.315586in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.316538in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.304569in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.315252in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.307573in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.319972in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.324693in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.328557in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.313582in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.317110in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.317398in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.330655in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.323835in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.321927in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.327317in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.328557in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.328603in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.316586in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.320354in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.320402in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.320734in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.330035in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.326887in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.328651in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.326839in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.323311in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.331799in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.328557in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.326363in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.328175in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.327937in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.330607in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.340382in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.341240in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.329319in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.336950in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.332753in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.325839in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.342672in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.328747in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.324599in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.345343in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.337712in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.329415in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.335710in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.345581in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.339048in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.350587in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.338762in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.332371in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.344819in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.333802in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.339906in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.340478in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.335518in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.341956in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.338332in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.335280in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.342720in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.337998in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.342910in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.338142in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.332657in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.332419in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.334708in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.334804in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.334088in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.327697in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.333754in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.329557in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.337426in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.332085in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.326267in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.335996in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.331417in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.336998in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.331799in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.333326in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.333374in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.331131in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.328795in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.326649in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.339810in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.333278in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.334518in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.332467in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.337188in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.328795in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.329557in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.336282in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.298464in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.339810in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.330081in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.335472in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.329415in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.334280in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.330607in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.339476in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.330129in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.333898in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.327841in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.340192in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.335662in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.333230in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.325647in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.336330in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.333516in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.329175in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.338810in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.328603in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.332657in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.334040in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.332371in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.331465in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.330321in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.336424in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.332085in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.329175in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.337378in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.337760in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.336282in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.334374in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.324741in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.328889in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.334708in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.334852in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.320830in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.326363in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.329129in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.336664in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.327411in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.331131in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.327363in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.327363in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.314822in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.326887in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.330321in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.307811in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.329749in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.321116in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.330559in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.322261in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.307811in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.320926in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.329175in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.327603in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.319590in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.326601in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.330035in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.315252in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.323739in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.288546in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.332419in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.322405in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.322833in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.323645in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.322357in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.326077in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.332991in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.304045in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.328509in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.327889in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.310912in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.313200in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.287736in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.310722in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.298464in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.267898in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.307049in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.302281in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.297988in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.304665in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.303663in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.266466in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.295508in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.254783in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.300229in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.269566in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.274334in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.287257in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.280629in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.263127in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.260219in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.285351in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.261173in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.283539in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.284731in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.256119in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.262127in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.258073in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.290550in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.278531in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.254879in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.262699in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.259409in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.284827in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.254115in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.259171in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.263127in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.240571in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.278579in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.279199in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.277673in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.268994in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.282727in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.242290in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.271426in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.246104in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.272522in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.267992in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.271760in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.270376in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.267230in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.261603in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.250252in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.265846in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.268564in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.255213in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.281679in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.246914in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.271760in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.254641in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.244674in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.244482in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.269804in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.259791in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.265608in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.266514in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.265894in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.260077in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.269280in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.246628in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.249442in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.254497in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.258693in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.266324in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.245960in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.272714in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.246772in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.278007in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.246534in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.272188in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.264033in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.259361in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.268708in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.248964in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.251922in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.258789in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.247486in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.287545in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.255641in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.252398in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.277483in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.258407in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.270854in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.292886in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.266086in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.262365in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.259791in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.273906in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.274478in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.244912in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.244816in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.255261in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.263415in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.257215in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.264798in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.267182in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.258217in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.257979in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.242814in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.256595in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.249108in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.250062in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.290454in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.261029in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.245246in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.271330in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.267468in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.255021in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.268708in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.248012in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.247820in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.263795in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.249060in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.251206in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.253162in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.279295in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.248632in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.271140in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.260267in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.252160in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.243242in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.271760in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.245436in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.277721in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.252208in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.271140in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.275192in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.264273in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.256453in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.267516in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.274812in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.261555in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.265752in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.277053in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.268518in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.265608in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.250872in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.257263in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.277293in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.258645in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.269614in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.258311in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.274668in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.263557in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.256261in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.255641in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.250730in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.261649in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.261983in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.270854in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.261555in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.251922in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.274240in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.258311in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.256881in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.272952in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.256213in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.264607in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.261173in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.280821in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.253781in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.252016in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.262889in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.261555in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.256929in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.271998in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.272666in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.270758in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.283921in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.264129in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.266038in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.264798in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.258741in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.266514in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.276387in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.280583in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.279819in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.263461in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.259503in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.256547in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.264940in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.267706in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.274334in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.280439in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.265560in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.268518in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.267230in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.274240in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.270472in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.272046in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.278245in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.278293in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.276098in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.278913in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.268850in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.279963in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.270520in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.277579in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.283491in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.278199in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.284539in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.270376in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.280963in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.268946in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.287305in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.279437in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.281583in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.280629in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.267946in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.284731in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.276815in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.284063in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.287115in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.285113in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.270662in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.271902in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.287019in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.294078in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.277435in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.278437in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.288404in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.292838in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.294506in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.287257in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.287640in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.290978in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.296224in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.297416in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.280297in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.288594in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.280629in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.288022in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.292028in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.289786in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.283967in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.287305in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.290692in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.287545in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.298416in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.290454in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.288118in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.288118in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.295890in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.292980in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.290168in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.298464in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.288498in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.295890in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.295032in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.295032in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.287305in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.289834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.264273in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.393507in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.398037in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.392363in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.399849in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.297798in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.283491in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.288546in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.264798in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.291312in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.285255in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.296652in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.284253in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.281249in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.268804in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.282871in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.284493in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.289310in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.303997in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.276815in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.263033in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.267658in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.265466in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.263747in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.265656in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.259457in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.270282in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.277959in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.264988in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.261555in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.256453in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.255117in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.259409in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.266086in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.256739in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.259171in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.251778in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.243910in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.256547in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.258931in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.255117in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.344054in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.251254in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.258407in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.270424in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.248154in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.257311in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.267372in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.262221in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.266180in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.263223in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.256929in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.267516in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.247582in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.263701in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.256547in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.257311in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.257073in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.267086in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.260743in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.251874in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.257215in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.256309in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.264415in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.267278in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.259361in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.268660in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.271236in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.265560in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.265894in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.254593in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.258599in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.253687in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.260123in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.261697in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.267516in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.263271in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.273428in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.256119in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.248774in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.256119in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.252588in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.258121in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.265990in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.267086in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.256643in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.270902in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.266992in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.264033in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.255213in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.270472in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.265846in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.263557in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.252922in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.266324in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.270902in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.256309in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.271188in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.250920in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.273190in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.263987in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.259503in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.266896in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.263033in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.257787in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.267612in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.267134in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.251874in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.270234in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.275192in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.271426in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.285065in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.274764in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.279009in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.263891in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.283681in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.263747in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.276339in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.280009in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.280535in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.271092in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.280391in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.280297in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.269424in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.271856in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.273380in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.280487in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.265752in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.287305in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.263653in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.275002in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.276815in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.298226in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.257597in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.287688in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.266992in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.263557in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.260457in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.278579in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.271474in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.274526in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.266752in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.273524in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.289738in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.264033in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.280677in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.272474in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.270710in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.264846in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.282203in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.272618in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.277579in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.288498in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.273762in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.280009in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.289930in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.279963in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.279151in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.283681in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.273428in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.269996in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.283301in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.321354in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.289452in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.284635in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.267658in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.275718in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.286447in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.289310in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.293696in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.276146in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.278865in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.294888in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.303281in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.290788in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.280297in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.293410in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.304759in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.289118in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.294936in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.303711in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.300325in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.322833in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.300229in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.291836in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.313248in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.302661in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.308575in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.315632in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.309719in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.313154in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.304521in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.314060in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.310436in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.312008in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.317826in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.315012in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.307001in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.299229in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.321020in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.304331in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.303139in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.308097in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.310388in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.314584in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.289882in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.311770in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.304331in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.303901in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.303187in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.322739in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.313200in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.306525in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.310436in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.301565in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.299609in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.299849in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.318922in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.298750in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.299991in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.292838in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.292028in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.303901in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.291836in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.308957in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.303997in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.299849in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.312868in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.298322in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.300325in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.313200in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.314726in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.311866in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.307287in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.309147in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.300659in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.307669in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.306477in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.326411in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.323359in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.330367in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.326887in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.316204in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.313582in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.310339in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.321354in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.310960in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.312914in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.311388in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.306239in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.309815in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.313392in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.310626in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.312534in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.324789in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.310960in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.303233in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.315728in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.319972in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.322833in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.329463in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.322215in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.318732in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.313248in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.321020in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.323597in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.312294in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.326601in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.328413in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.336138in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.324121in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.337284in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.329081in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.328651in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.332895in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.332799in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.319590in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.338332in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.328223in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.338522in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.329033in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.339810in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.345439in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.334088in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.344198in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.343912in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.344292in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.344006in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.340908in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.341860in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.343864in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.332371in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.341908in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.322595in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.347203in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.345343in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.342004in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.337140in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.334756in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.344865in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.348919in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.340096in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.341240in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.334232in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.333850in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.341288in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.345295in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.346535in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.337236in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.347155in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.338236in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.342146in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.341432in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.346297in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.346297in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.335710in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.337044in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.336568in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.347393in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.339238in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.343244in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.349873in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.336520in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.347107in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.341240in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.329509in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.356740in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.337808in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.347679in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.332895in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.330845in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.324599in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.333850in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.332085in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.344865in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.315632in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.336330in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.325361in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.329749in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.333374in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.346345in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.336044in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.336378in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.326171in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.337140in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.335424in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.345199in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.326601in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.333516in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.338522in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.325219in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.329033in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.340478in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.334088in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.335424in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.336998in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.324741in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.338762in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.329223in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.328509in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.337378in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.327603in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.329605in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.329081in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.335662in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.340334in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.328937in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.338522in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.316824in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.325505in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.319828in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.340240in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.331893in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.328889in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.330987in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.321308in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.325791in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.332895in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.318542in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.321354in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.319066in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.321975in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.337092in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.325647in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.329509in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.319828in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.319114in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.321116in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.332085in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.325313in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.322357in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.329987in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.325219in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.328795in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.334232in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.337760in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.313630in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.327363in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.335042in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.312438in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.319828in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.335472in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.323883in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.313916in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.324599in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.323597in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.336520in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.322215in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.311866in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.333326in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.318970in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.322595in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.319162in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.313344in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.328795in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.330511in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.328079in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.324313in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.320734in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.329891in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.325313in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.316204in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.361414in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.326601in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.321736in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.326219in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.303377in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.329415in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.312390in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.325647in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.332227in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.312868in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.337856in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.290596in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.328269in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.319352in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.326649in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.320402in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.320114in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.299323in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.309909in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.319114in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.308241in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.313486in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.329795in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.313058in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.297224in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.322261in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.299849in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.302423in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.288642in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.309337in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.310436in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.290502in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.313344in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.283347in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.302661in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.300563in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.297368in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.305379in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.297654in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.291980in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.308241in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.309529in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.304855in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.310912in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.304951in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.299037in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.298464in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.296128in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.297224in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.304569in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.271282in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.259027in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.297988in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.289262in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.251254in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.301661in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.283395in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.277959in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.299849in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.293172in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.288404in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.293982in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.297844in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.291550in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.275098in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.275050in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.305523in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.303281in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.288404in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.286399in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.289452in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.299371in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.288642in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.301565in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.296652in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.313726in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.301041in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.296080in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.287688in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.299371in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.288260in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.297272in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.299467in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.287926in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.308383in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.303521in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.302853in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.294412in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.301041in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.293696in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.301661in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.271664in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.284827in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.288642in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.293792in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.295746in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.296892in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.294412in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.296080in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.289930in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.289118in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.288928in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.276098in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.287640in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.288070in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.278245in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.283729in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.284493in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.277769in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.280343in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.412724in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.276767in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.286543in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.278723in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.280821in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.280249in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.279151in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.288260in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.280057in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.286495in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.279963in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.289310in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.287115in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.284253in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.286733in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.279391in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.287688in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.279963in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.286781in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.282775in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.280249in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.277721in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.280963in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.286161in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.283205in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.277101in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.285351in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.270186in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.287545in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.284873in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.282013in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.280009in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.279199in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.286495in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.278723in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.284539in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.283587in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.289596in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.277959in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.284635in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.278771in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.282203in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.285065in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.270090in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.282681in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.277959in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.287353in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.285493in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.288260in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.287353in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.278865in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.279485in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.278579in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.285207in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.287736in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.282299in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.281679in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.281965in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.292790in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.283539in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.275812in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.283301in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.285445in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.281489in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.284539in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.287019in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.277769in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.287592in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.283681in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.295508in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.286877in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.290550in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.283825in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.295890in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.291836in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.288212in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.282395in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.287449in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.282871in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.296462in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.288642in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.293648in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.285399in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.291456in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.288212in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.295318in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.288212in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.289262in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.294412in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.295746in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.291216in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.293886in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.292314in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.292648in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.289070in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.294554in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.291550in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.300563in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.294554in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.295032in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.293648in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.301565in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.296796in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.299801in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.306429in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.296986in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.295412in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.302327in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.388594in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.290692in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.301803in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.304569in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.290550in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.300993in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.301851in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.291026in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.304951in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.301995in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.292456in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.289452in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.300373in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.301135in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.303187in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.303949in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.308479in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.302089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.329033in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.447442in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.447680in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.466947in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.462607in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.455788in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.460747in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.460891in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.477200in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.458458in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.327077in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.333326in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.327317in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.334040in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.322833in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.339858in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.330797in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.330797in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.324789in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.339334in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.323597in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.329795in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.335614in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.316538in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.324313in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.330797in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.328795in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.343148in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.327603in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.331989in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.322833in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.327603in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.332847in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.328937in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.328937in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.322119in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.325171in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.330987in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.325599in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.334232in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.328365in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.328937in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.334518in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.323597in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.318064in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.326697in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.328985in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.328079in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.327317in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.313486in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.321736in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.325313in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.317492in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.327269in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.323739in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.326171in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.320448in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.318922in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.324313in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.312342in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.316204in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.322833in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.311628in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.316396in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.321736in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.313726in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.310674in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.328413in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.310960in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.312486in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.305999in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.299563in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.298322in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.308241in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.297510in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.304617in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.303329in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.304569in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.296080in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.298464in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.300325in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.282155in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.293362in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.278771in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.280629in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.290168in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.296032in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.291836in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.279629in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.262985in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.269662in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.267564in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.283825in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.277579in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.259885in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.273572in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.259933in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.266562in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.281869in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.254069in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.263747in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.246534in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.253781in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.262127in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.253353in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.250824in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.261459in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.253639in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.248058in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.254687in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.251254in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.260077in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.253304in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.249584in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.246772in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.254401in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.250252in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.255975in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.247964in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.254163in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.254497in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.253208in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.247630in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.252446in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.248774in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.247964in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.254259in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.247344in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.251016in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.249442in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.260123in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.255213in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.256357in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.251110in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.252636in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.246962in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.254021in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.251350in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.254545in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.254259in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.249776in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.255213in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.252256in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.255307in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.253591in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.261745in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.255927in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.259409in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.257597in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.261507in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.262747in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.255451in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.256357in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.264367in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.265370in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.259027in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.259743in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.260267in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.258217in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.262795in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.255261in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.261603in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.266610in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.266180in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.261841in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.263319in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.263415in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.256643in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.255593in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.258931in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.264081in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.265322in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.267230in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.259981in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.270090in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.262747in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.254021in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.266372in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.268564in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.268422in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.263223in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.265846in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.268278in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.266466in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.259027in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.269328in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.262603in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.269518in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.286209in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.264225in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.272474in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.262889in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.266228in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.268946in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.262461in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.253353in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.262221in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.265608in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.267468in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.267992in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.259171in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.251588in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.265418in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.264225in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.259361in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.274812in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.265560in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.255593in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.252636in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.261983in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.267802in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.269566in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.271760in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.266610in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.255689in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.272714in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.271426in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.266372in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.269852in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.270520in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.263367in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.262795in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.264653in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.273524in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.286019in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.278627in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.269184in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.280009in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.260887in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.272952in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.270520in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.277053in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.268756in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.279009in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.258645in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.269280in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.262461in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.251968in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.266038in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.268612in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.270568in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.267516in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.257215in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.259217in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.266324in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.277293in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.267420in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.271236in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.263605in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.270090in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.269756in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.253114in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.268232in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.266134in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.266324in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.256595in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.269328in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.266658in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.269614in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.259551in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.269280in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.264177in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.266896in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.276433in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.251922in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.270568in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.270902in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.262461in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.260935in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.271712in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.271808in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.279343in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.262603in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.284301in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.266372in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.254497in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.278245in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.273620in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.282155in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.277293in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.283587in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.284921in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.280629in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.273000in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.285541in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.269614in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.270472in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.276767in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.287640in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.277769in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.286781in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.286925in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.277005in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.289882in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.293076in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.293268in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.289882in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.295270in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.297320in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.290788in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.289262in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.293934in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.304473in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.293028in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.270376in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.283205in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.309671in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.305045in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.294174in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.297654in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.297892in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.298322in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.297892in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.299085in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.288118in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.288642in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.307669in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.309433in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.298416in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.281297in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.299323in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.272952in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.270662in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.291456in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.271236in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.279581in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.278961in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.281679in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.282013in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.277625in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.279723in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.286399in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.280725in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.284253in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.282967in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.271236in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.275908in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.282347in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.280535in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.271950in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.276098in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.269852in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.265036in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.265942in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.274668in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.278961in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.280963in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.275908in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.263175in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.264846in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.270090in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.272666in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.277721in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.278961in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.274812in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.276815in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.279771in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.274096in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.278675in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.282061in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.259313in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.276433in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.271426in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.262555in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.284635in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.277435in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.279009in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.279485in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.267706in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.265418in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.271474in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.279247in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.266562in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.275670in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.276433in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.272714in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.282823in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.262841in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.267326in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.268136in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.267612in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.275908in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.295604in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.277625in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.269470in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.269996in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.263795in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.273668in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.282203in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.283301in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.285445in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.278007in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.276433in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.268708in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.283395in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.280343in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.264798in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.285493in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.288404in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.299323in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.275050in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.283443in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.273380in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.287736in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.295508in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.284063in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.269710in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.293696in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.285303in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.283301in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.290596in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.289786in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.288212in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.280629in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.274526in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.284873in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.284253in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.304759in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.295080in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.278675in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.281727in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.281727in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.280391in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.279723in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.271236in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.288212in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.278245in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.276481in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.300469in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.286733in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.279581in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.284873in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.280677in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.288164in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.271522in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.272428in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.273620in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.296032in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.285445in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.290502in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.279343in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.280487in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.277721in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.276767in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.289118in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.279247in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.296128in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.288308in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.282155in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.295318in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.278817in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.297654in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.287353in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.305427in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.273000in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.280249in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.275574in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.281775in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.303091in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.266228in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.280677in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.282061in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.283681in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.279915in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.277101in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.279151in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.281393in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.279057in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.296938in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.275002in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.283825in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.290262in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.294460in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.289070in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.284873in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.293982in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.282013in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.286781in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.289214in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.293028in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.294078in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.290596in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.305045in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.289262in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.299943in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.278771in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.296604in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.300039in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.299563in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.300611in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.290644in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.301565in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.296796in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.304665in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.298942in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.296032in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.312534in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.309433in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.303759in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.308289in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.296128in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.294506in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.294936in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.301995in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.304951in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.305809in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.308383in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.298416in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.299371in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.301851in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.301851in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.304759in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.305093in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.279915in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.296652in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.289930in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.300849in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.302661in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.299897in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.298750in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.296128in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.302853in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.309909in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.299467in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.273094in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.301183in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.280439in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.298464in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.285589in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.303663in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.289738in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.306619in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.298464in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.306525in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.286781in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.295080in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.295318in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.295080in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.292694in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.270950in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.277005in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.292790in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.297368in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.285589in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.268326in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.297988in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.266180in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.273380in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.282441in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.290596in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.279867in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.277625in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.284397in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.276098in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.264749in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.287211in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.269232in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.279915in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.285971in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.285255in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.273954in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.270616in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.287019in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.290550in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.296986in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.290406in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.283061in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.292886in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.279867in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.293076in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.299609in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.289214in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.287688in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.295318in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.283729in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.290788in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.299801in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.272808in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.293124in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.278723in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.294602in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.274906in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.289452in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.280677in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.295080in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.289214in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.280915in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.272188in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.276243in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.282155in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.284731in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.294412in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.292170in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.289930in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.296414in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.296652in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.288070in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.281727in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.294936in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.296652in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.292074in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.284063in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.279103in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.282203in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.286781in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.277435in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.289070in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.296558in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.295032in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.290788in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.295604in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.295032in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.282061in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.277673in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.289118in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.297988in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.297892in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.297272in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.290454in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.296272in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.294174in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.285971in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.293028in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.283539in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.291646in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.293410in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.285207in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.300373in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.297510in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.297654in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.298704in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.300229in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.290072in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.300993in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.285541in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.298750in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.297416in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.296938in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.297988in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.285827in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.307573in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.301231in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.301135in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.291646in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.299897in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.300135in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.309147in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.325361in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.299563in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.296796in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.299467in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.285159in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.296272in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.300849in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.292838in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.285351in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.295412in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.297988in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.299943in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.287115in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.293982in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.289930in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.295508in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.303901in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.299229in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.299229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.314680in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.443483in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.454404in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.459841in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.454690in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.472288in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.474624in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.481348in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.476294in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.475244in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.450542in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.474862in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.322595in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.321116in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.334708in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.333850in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.322167in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.325505in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.327697in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.329175in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.325075in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.326839in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.317826in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.325219in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.322977in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.331035in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.322215in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.334612in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.325265in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.329987in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.340288in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.322977in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.331941in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.336950in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.316204in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.327889in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.331941in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.326745in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.329653in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.324693in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.340048in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.325791in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.318542in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.324121in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.314584in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.329653in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.328509in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.326839in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.325695in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.315632in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.330655in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.321736in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.322595in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.334852in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.333612in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.341622in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.334470in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.335614in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.339096in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.338236in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.337140in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.336424in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.337236in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.339334in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.337808in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.338618in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.333326in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.341336in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.333754in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.344340in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.332561in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.351065in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.343864in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.346583in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.349729in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.330035in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.338952in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.349443in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.322833in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.315918in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.335662in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.345581in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.345533in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.337856in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.347869in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.343672in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.346487in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.334804in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.326077in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.332609in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.341526in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.333278in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.344819in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.340096in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.340240in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.329653in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.353497in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.341718in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.327363in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.319114in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.314726in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.318112in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.327317in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.326887in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.325791in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.318970in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.326219in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.306239in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.313010in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.330559in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.310101in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.314346in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.315918in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.330035in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.314346in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.309909in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.299037in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.314060in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.299467in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.310674in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.313248in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.310436in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.307763in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.310388in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.304521in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.303139in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.313916in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.314584in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.299371in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.302327in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.304331in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.308717in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.310101in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.308623in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.302423in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.313726in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.307431in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.312342in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.308383in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.303997in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.308479in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.307669in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.297224in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.300421in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.307811in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.317444in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.309815in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.309337in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.301279in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.303997in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.308337in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.302327in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.297510in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.299753in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.300229in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.293934in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.303425in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.300039in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.299037in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.301755in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.310101in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.304139in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.299753in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.300515in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.304903in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.301279in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.294506in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.309815in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.296414in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.296462in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.304521in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.293648in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.299323in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.296224in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.303473in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.290644in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.303139in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.299991in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.296604in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.307287in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.307573in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.298704in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.299229in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.301565in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.310339in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.310243in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.300611in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.305379in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.301851in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.318684in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.316014in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.318160in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.299133in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.313630in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.311532in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.321833in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.318064in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.322309in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.319162in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.322595in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.319066in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.315586in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.326363in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.325647in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.322881in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.319400in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.314012in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.316824in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.329319in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.328223in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.329319in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.342528in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.318446in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.324837in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.328413in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.329701in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.328509in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.324599in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.316444in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.330463in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.325313in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.337426in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.326649in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.318970in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.331083in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.329509in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.335472in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.329223in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.328651in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.330511in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.310912in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.331799in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.333039in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.332561in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.341240in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.328985in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.316730in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.324837in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.330845in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.340812in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.332467in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.332943in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.335758in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.345819in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.338952in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.336998in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.337712in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.329891in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.342958in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.334184in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.334184in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.331465in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.340382in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.335280in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.338952in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.340334in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.336664in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.342432in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.329033in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.334184in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.329319in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.305713in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.329605in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.310149in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.332657in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.325075in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.325313in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.334804in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.333898in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.330367in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.320734in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.322881in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.335852in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.341956in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.330607in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.328365in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.335996in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.310530in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.318208in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.330701in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.329129in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.324741in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.330559in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.340430in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.335280in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.332133in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.327651in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.325791in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.335472in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.336950in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.327937in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.341432in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.320402in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.323359in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.325791in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.324313in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.327841in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.308383in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.329463in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.314584in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.320830in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.325933in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.332657in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.321594in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.327317in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.316634in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.328031in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.322261in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.326505in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.320402in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.331989in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.334184in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.321116in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.319590in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.315060in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.331893in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.314346in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.330559in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.319066in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.329795in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.316396in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.318064in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.316396in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.318684in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.322119in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.301661in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.316586in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.319590in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.295412in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.316396in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.310912in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.311628in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.308479in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.308003in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.315728in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.311388in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.327077in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.321116in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.321020in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.314346in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.310388in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.296224in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.301755in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.316920in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.318160in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.317492in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.317398in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.328461in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.318064in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.312008in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.337904in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.301995in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.295890in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.316204in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.322309in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.300277in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.307001in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.321354in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.316824in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.310436in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.320544in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.305713in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.306715in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.318542in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.303139in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.301995in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.317826in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.314584in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.316396in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.319162in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.310722in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.309337in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.319114in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.312486in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.319162in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.322977in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.312390in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.315442in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.314154in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.311770in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.309671in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.313726in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.313058in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.304759in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.296892in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.312772in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.311722in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.309195in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.310674in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.308289in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.297368in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.312914in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.297272in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.313010in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.305761in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.304759in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.313058in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.309529in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.299037in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.297844in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.306143in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.308097in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.308097in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.298942in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.310674in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.305761in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.304903in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.312390in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.303233in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.310101in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.306715in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.299229in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.300373in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.305523in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.303139in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.306619in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.306095in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.308717in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.300993in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.303521in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.277149in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.291646in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.293982in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.297606in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.291360in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.270234in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.267420in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.292980in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.282155in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.289356in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.289310in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.283539in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.289738in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.289166in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.278199in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.281345in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.279199in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.275574in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.272952in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.281203in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.260267in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.282489in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.279867in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.280773in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.271236in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.290072in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.257931in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.286877in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.280821in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.261315in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.274812in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.281965in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.274096in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.278055in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.265132in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.290596in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.273190in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.273048in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.277053in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.280057in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.278579in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.288070in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.277625in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.283491in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.278055in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.258359in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.290644in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.295508in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.287688in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.283729in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.278627in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.275718in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.288356in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.272428in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.279867in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.282299in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.286351in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.289024in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.270472in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.281775in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.286447in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.273524in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.279151in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.269566in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.273572in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.282155in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.291312in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.289118in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.282967in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.280439in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.275812in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.283681in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.270806in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.277197in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.270472in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.279723in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.283301in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.262127in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.277721in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.270662in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.280391in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.282155in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.286925in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.271856in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.283491in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.279057in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.284731in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.280821in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.280535in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.275718in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.271808in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.288212in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.283301in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.282061in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.281631in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.287545in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.269756in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.288594in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.295508in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.286495in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.284063in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.282347in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.279533in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.260649in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.285589in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.268898in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.275812in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.287019in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.284063in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.284873in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.289738in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.282775in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.287736in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.285399in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.281297in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.288164in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.283205in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.290596in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.294412in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.287257in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.287688in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.287257in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.288164in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.284111in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.290550in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.298704in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.294268in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.285445in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.282775in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.288928in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.288164in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.295604in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.285207in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.285637in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.283539in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.292170in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.279151in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.285065in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.280105in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.280343in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.295508in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.276339in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.289356in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.287211in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.288118in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.295270in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.289690in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.289882in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.286877in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.286351in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.280821in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.288594in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.288976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.433184in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.448014in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.426556in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.437189in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.440957in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.315442in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.303043in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.309719in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.309195in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.319876in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.314680in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.313486in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.317444in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.319972in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.316300in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.322833in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.316586in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.324313in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.319876in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.331941in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.321116in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.317398in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.321736in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.322357in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.320592in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.331893in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.323739in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.322881in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.332133in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.326219in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.316682in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.318256in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.316920in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.318446in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.313916in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.327889in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.322215in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.315728in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.320544in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.322357in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.321975in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.323311in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.321975in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.327363in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.328509in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.321927in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.356168in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.314346in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.317254in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.313058in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.315586in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.319066in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.315728in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.322119in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.321116in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.327031in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.322261in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.322167in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.325361in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.341240in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.310912in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.325599in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.323407in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.314632in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.321354in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.321736in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.328795in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.329987in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.330797in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.318446in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.315252in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.325313in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.327031in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.325647in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.322119in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.313916in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.330081in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.323407in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.304473in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.328223in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.329749in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.322977in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.326649in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.352113in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.300373in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.316204in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.316110in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.302327in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.303329in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.323407in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.289738in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.322739in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.293124in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.300277in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.304521in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.311008in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.301135in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.297988in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.313010in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.303043in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.296128in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.297320in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.299133in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.294888in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.286781in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.296796in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.276098in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.282155in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.280677in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.299037in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.283491in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.283443in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.280915in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.278771in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.289596in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.287305in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.288212in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.280297in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.281679in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.273906in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.283443in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.287926in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.283587in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.279009in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.283205in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.283253in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.281727in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.286925in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.279057in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.284397in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.282203in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.285827in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.276959in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.285923in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.289786in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.281631in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.299849in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.282395in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.270710in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.294174in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.278913in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.277769in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.271856in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.280725in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.281297in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.286351in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.273094in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.281869in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.283729in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.276433in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.279533in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.282347in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.270710in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.272952in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.269996in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.284159in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.278245in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.279295in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.266134in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.280249in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.291026in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.283491in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.279295in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.279867in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.279151in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.267372in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.282395in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.279629in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.278055in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.280297in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.277959in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.280915in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.277339in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.284493in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.278961in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.287211in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.281393in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.274954in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.277959in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.270758in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.279723in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.276052in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.279867in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.278579in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.280535in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.283967in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.280869in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.271426in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.310339in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.283729in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.270044in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.269614in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.286733in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.270758in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.296986in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.286113in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.295604in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.297224in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.264559in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.282299in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.284731in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.295080in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.299609in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.289596in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.309195in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.299849in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.310912in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.273668in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.303329in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.303521in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.291456in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.309529in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.309289in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.279485in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.297606in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.311388in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.308957in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.303091in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.316586in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.311866in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.277579in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.286399in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.328603in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.272094in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.314488in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.315918in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.307763in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.315252in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.314870in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.312390in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.313010in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.314726in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.320592in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.304903in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.309671in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.314012in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.311866in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.320592in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.299563in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.322595in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.301183in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.318590in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.319066in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.313486in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.308813in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.330321in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.334184in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.325599in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.326505in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.338236in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.330797in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.316824in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.340334in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.337570in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.325933in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.319114in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.337330in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.327889in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.334708in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.325505in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.330655in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.346057in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.324313in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.322929in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.317444in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.334852in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.328889in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.310243in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.328365in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.335280in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.328651in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.327269in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.332943in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.325171in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.323645in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.335424in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.318446in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.325695in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.317684in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.312294in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.325457in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.316300in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.325647in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.323645in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.332467in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.327077in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.332419in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.335280in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.310339in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.323883in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.336806in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.332275in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.328603in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.325695in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.316444in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.330129in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.328985in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.320402in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.315346in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.314726in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.330129in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.308623in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.312914in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.320734in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.315252in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.328985in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.321020in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.323311in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.312438in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.312534in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.317588in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.315680in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.315012in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.306477in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.312628in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.327507in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.321833in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.309671in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.307573in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.315346in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.320114in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.322215in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.309815in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.321594in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.309623in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.308097in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.306047in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.314632in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.308003in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.308383in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.300849in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.299515in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.302805in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.297844in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.301231in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.300611in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.293220in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.289262in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.314680in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.317684in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.310530in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.323311in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.312438in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.321736in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.304807in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.325457in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.297844in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.304473in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.321927in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.321975in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.309433in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.306095in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.316730in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.310149in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.306095in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.315918in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.317684in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.295412in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.322595in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.297844in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.308241in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.313058in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.315728in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.310101in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.298464in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.312914in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.279771in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.301661in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.298750in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.300469in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.311342in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.304569in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.299037in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.302281in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.306095in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.301851in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.296938in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.297892in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.288260in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.286925in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.298704in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.303139in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.299609in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.297320in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.290072in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.287545in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.293220in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.295604in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.287926in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.288356in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.298704in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.289882in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.284493in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.285255in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.300373in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.297510in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.300849in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.293362in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.274860in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.285303in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.298942in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.296224in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.295508in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.281297in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.304903in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.294460in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.306381in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.278961in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.271140in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.298036in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.290072in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.301803in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.294412in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.296796in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.296986in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.299563in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.305379in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.278341in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.269710in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.299181in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.300421in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.298942in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.293124in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.302805in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.281965in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.294078in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.291026in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.288928in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.283253in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.291456in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.287688in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.293076in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.282347in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.285065in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.281203in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.294936in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.282489in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.285065in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.285971in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.283825in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.279247in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.293124in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.284827in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.288928in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.282823in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.284921in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.280583in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.282967in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.286113in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.282013in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.284539in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.286543in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.282775in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.292886in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.280391in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.287688in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.286113in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.288260in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.282155in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.287688in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.282489in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.293028in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.285255in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.293220in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.286209in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.287640in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.275146in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.287449in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.286925in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.287257in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.285827in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.286399in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.284921in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.276387in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.293220in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.288260in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.285493in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.289214in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.284539in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.295746in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.284493in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.288022in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.285541in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.282441in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.297892in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.288118in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.288070in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.289738in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.288308in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.286351in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.282775in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.286019in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.275526in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.282203in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.284873in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.282441in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.286781in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.279391in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.284301in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.288928in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.281393in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.282203in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.285541in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.291456in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.286113in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.288212in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.282681in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.280343in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.286543in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.287545in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.292980in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.287211in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.283777in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.289262in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.289310in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.283921in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.290692in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.285589in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.291646in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.286447in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.288546in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.292456in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.293410in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.287305in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.294174in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.286877in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.293982in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.297224in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.292074in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.289262in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.297654in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.299037in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.296796in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.289596in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.292694in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.315252in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.287688in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.297224in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.318542in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.292028in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.290788in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.289930in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.298704in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.301135in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.293886in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.295746in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.306667in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.296938in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.301661in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.291788in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.300135in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.295318in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.294984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.443579in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.457838in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.441625in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.451162in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.325695in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.331799in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.328269in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.324407in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.322119in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.317016in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.329653in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.319066in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.310436in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.326601in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.329749in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.325171in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.325933in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.333516in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.328509in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.320926in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.334232in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.328843in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.314680in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.318732in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.320734in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.459985in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.452258in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.459841in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.453690in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.478964in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.456740in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.307001in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.312772in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.329509in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.309719in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.321833in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.325313in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.304951in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.312294in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.306619in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.316920in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.301995in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.334280in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.316586in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.313344in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.315632in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.311436in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.311008in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.310149in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.314584in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.322405in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.312534in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.321736in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.321927in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.313486in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.320830in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.328889in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.322595in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.327651in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.322261in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.316824in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.329129in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.319972in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.313344in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.305809in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.319876in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.313200in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.317110in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.304283in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.313774in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.309529in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.329509in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.308623in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.305045in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.308623in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.321116in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.313726in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.306095in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.315728in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.309433in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.313440in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.311770in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.314870in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.313010in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.311770in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.306239in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.299801in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.309623in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.320544in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.314060in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.313010in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.316730in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.301183in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.314680in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.305713in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.330845in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.310101in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.318542in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.332085in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.317684in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.306667in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.321975in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.315442in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.323645in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.329557in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.317158in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.318970in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.313630in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.307383in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.320926in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.318970in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.327697in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.324313in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.323597in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.328031in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.329987in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.313200in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.329749in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.318160in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.315060in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.323359in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.329701in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.330081in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.325171in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.326649in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.326601in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.312438in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.327317in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.310388in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.316204in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.327651in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.325933in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.330655in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.323359in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.318922in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.322929in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.314346in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.323739in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.321116in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.308337in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.326839in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.319590in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.313486in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.314060in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.312438in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.323597in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.312390in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.316682in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.309909in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.320306in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.313440in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.313774in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.312390in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.329319in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.323597in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.322167in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.327317in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.318208in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.304665in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.329891in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.318732in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.322119in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.326267in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.321927in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.325171in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.321020in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.312008in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.312914in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.325647in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.313534in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.324407in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.313486in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.314488in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.306047in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.306381in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.315252in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.296652in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.325313in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.303377in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.314488in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.300229in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.307383in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.307049in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.310243in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.304855in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.304473in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.306715in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.302853in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.308575in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.316300in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.297606in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.299801in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.300563in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.303997in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.305713in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.294936in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.315060in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.299515in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.309671in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.301803in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.300277in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.299323in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.296272in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.290502in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.314060in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.295080in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.310388in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.302423in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.318112in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.322215in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.313058in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.307811in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.309719in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.303997in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.291788in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.298226in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.292980in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.301803in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.299849in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.284159in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.293268in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.278055in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.280391in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.308193in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.287211in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.287736in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.290406in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.291646in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.289262in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.283491in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.293648in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.296892in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.312294in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.286113in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.295508in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.330607in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.276719in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.310722in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.303615in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.303425in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.310149in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.299563in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.319400in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.292838in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.283061in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.311008in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.286733in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.309289in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.303997in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.307383in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.307811in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.319590in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.321308in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.307001in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.297510in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.310674in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.298036in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.296796in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.311436in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.316538in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.308337in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.311866in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.313774in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.315298in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.312008in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.314870in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.304569in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.300039in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.307287in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.315346in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.325839in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.311388in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.310530in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.316110in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.319352in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.321594in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.330987in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.326983in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.315918in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.329463in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.313392in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.315012in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.325265in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.324885in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.325457in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.320734in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.332657in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.330845in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.319114in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.317254in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.325313in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.326791in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.327697in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.329795in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.335996in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.329129in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.336282in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.313534in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.317254in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.312628in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.328079in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.320114in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.308289in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.320734in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.322405in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.326887in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.318064in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.305999in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.321308in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.320448in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.308479in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.311770in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.307573in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.323739in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.314012in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.300515in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.304045in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.300755in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.314870in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.311436in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.318064in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.295412in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.313344in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.283205in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.319114in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.299991in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.293172in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.312486in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.294126in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.308097in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.312628in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.308003in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.288308in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.311388in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.297844in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.309719in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.292456in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.300611in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.308289in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.313726in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.314870in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.307431in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.312486in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.314870in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.299515in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.311388in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.320734in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.312962in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.311866in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.303473in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.314106in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.316920in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.308051in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.334040in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.308003in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.306381in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.310101in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.303473in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.304331in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.310339in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.316396in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.304903in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.305809in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.308717in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.302805in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.307383in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.303759in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.303377in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.300039in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.304855in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.306047in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.303997in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.292314in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.297988in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.302281in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.294506in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.303663in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.294460in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.297606in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.296558in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.298416in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.301565in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.296032in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.296604in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.299991in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.313630in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.301995in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.288498in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.294412in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.302185in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.290072in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.297606in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.299849in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.290788in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.294602in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.290596in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.279295in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.294126in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.292074in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.296796in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.296604in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.296558in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.294126in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.290454in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.290502in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.294460in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.289930in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.293220in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.289262in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.293362in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.291360in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.292456in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.291456in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.290978in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.292886in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.292074in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.292122in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.294078in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.294174in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.294888in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.292980in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.296986in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.290502in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.292074in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.288356in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.292314in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.288070in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.293268in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.293934in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.297606in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.291026in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.293362in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.290072in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.304617in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.294460in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.293220in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.297798in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.292838in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.288164in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.293124in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.291550in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.292028in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.292790in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.292886in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.292314in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.289310in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.291216in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.299801in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.300469in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.296938in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.301183in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.294460in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.296462in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.292074in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.300755in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.298036in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.296462in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.291836in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.293362in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.296414in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.292648in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.303425in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.297224in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.304473in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.297272in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.299467in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.301947in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.296272in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.301135in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.300373in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.304521in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.296414in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.301135in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.299467in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.300659in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.303425in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.306477in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.304139in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.299897in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.293362in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.307763in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.302853in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.305809in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.300515in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.306667in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.322929in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.305379in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.300325in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.306047in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.306429in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.301041in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.306381in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.303711in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.299753in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.301041in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.306619in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.307383in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.303711in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.308383in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.299467in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.298750in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.300659in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.302327in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.302327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.353831in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.475578in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.497848in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.479058in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.487785in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.485641in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.346583in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.352161in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.355833in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.351733in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.344913in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.341050in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.344102in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.345677in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.350635in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.334470in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.345915in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.340334in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.340668in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.338332in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.334946in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.358076in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.354211in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.353783in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.353259in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.346391in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.354069in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.350779in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.353497in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.343578in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.350635in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.357170in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.354451in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.346583in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.359744in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.353735in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.352685in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.350111in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.357216in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.351493in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.328175in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.328747in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.331417in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.342146in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.343386in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.335614in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.343006in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.347679in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.345391in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.338476in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.350111in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.344532in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.347393in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.344388in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.339096in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.338094in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.342862in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.332371in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.342338in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.337330in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.363130in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.345151in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.344532in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.353115in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.347917in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.348585in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.347155in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.353163in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.341526in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.346201in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.341814in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.342052in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.347727in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.348061in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.350635in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.346677in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.342386in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.352209in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.340288in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.341622in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.350015in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.346391in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.346821in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.350111in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.330511in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.339954in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.343672in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.343768in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.342052in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.344292in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.348729in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.347107in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.347393in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.340716in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.342242in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.335614in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.341240in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.336568in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.336044in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.331417in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.325933in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.342814in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.324169in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.335232in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.341050in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.336520in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.333802in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.342576in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.343578in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.344150in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.333374in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.346249in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.348157in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.333085in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.341098in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.334374in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.340908in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.325791in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.329463in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.336234in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.340288in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.338476in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.333850in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.328557in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.346057in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.334708in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.339476in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.332133in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.325791in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.335328in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.332657in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.333516in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.332419in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.335996in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.334422in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.327937in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.326791in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.335042in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.331989in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.326219in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.327031in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.333326in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.329223in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.330987in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.335424in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.325505in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.337712in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.340002in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.325505in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.332753in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.328843in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.332657in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.332943in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.325457in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.326077in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.333278in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.328603in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.322833in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.334756in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.332227in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.327603in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.336282in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.329891in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.341908in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.336902in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.326791in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.337522in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.337284in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.329319in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.331083in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.328985in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.328365in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.331035in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.332227in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.328603in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.332227in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.327269in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.325791in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.331941in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.328365in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.335472in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.323835in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.330321in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.323597in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.333085in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.336282in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.337904in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.333802in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.326887in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.331465in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.332085in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.329175in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.336234in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.327363in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.321354in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.325599in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.327507in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.338332in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.332275in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.330129in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.327651in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.330701in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.319352in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.324407in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.324789in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.333754in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.324693in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.325409in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.335472in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.328461in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.332943in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.319066in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.324837in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.329843in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.320926in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.327937in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.317158in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.334804in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.329701in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.328651in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.340192in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.333230in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.337808in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.331751in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.333946in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.322215in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.319400in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.340192in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.343006in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.329129in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.336806in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.329749in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.319590in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.333612in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.328889in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.325599in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.313534in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.316682in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.331035in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.319496in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.316920in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.318876in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.326363in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.316824in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.313534in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.321927in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.319114in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.319876in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.328031in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.331465in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.320926in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.334518in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.337856in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.334852in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.325457in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.325599in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.322309in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.313630in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.322929in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.318876in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.326505in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.319352in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.323407in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.316396in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.313344in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.314966in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.325171in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.318160in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.303043in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.310626in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.317158in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.314106in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.320306in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.310388in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.308575in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.310149in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.312534in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.306381in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.297224in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.312294in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.300469in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.291550in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.297844in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.317444in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.295080in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.304903in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.301995in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.305761in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.299181in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.307001in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.299037in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.309195in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.302805in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.286209in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.306477in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.304951in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.303473in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.308623in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.312772in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.298464in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.299323in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.299371in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.299371in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.296986in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.304283in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.310149in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.301135in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.303901in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.314106in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.312868in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.299991in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.299897in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.300611in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.304045in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.312390in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.300469in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.317826in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.319114in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.301803in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.310101in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.329653in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.328843in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.314060in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.316014in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.310722in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.318446in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.310388in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.297224in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.307001in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.312438in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.326363in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.320830in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.309623in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.316396in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.329557in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.321594in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.312868in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.310722in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.306095in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.317254in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.310339in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.317110in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.304807in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.316920in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.318160in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.318256in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.315680in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.330749in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.325839in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.313058in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.331417in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.328461in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.328843in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.334088in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.318732in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.328843in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.322929in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.332275in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.328603in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.336664in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.337760in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.334280in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.332657in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.335042in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.332227in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.334422in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.333754in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.330081in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.336234in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.334040in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.329653in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.323359in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.342958in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.325313in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.333946in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.329223in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.324599in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.327603in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.331989in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.342052in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.326553in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.328509in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.325075in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.327841in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.344578in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.347869in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.333802in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.348299in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.344388in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.325647in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.345915in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.334946in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.323597in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.340048in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.330321in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.342194in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.330081in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.320402in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.329223in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.326077in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.340716in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.344292in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.323883in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.331941in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.330797in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.330797in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.316824in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.317110in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.336282in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.335996in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.339572in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.335518in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.313726in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.339476in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.339238in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.338666in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.332227in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.340620in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.329987in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.337188in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.320878in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.338810in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.332419in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.328795in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.327603in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.313582in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.294506in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.328461in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.326697in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.327651in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.323835in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.332991in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.325361in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.325457in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.317110in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.326887in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.312294in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.324169in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.327077in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.324407in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.310674in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.321308in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.322167in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.323835in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.333278in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.329795in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.329557in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.331799in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.330081in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.327411in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.325219in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.333946in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.327411in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.327269in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.315346in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.335518in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.340192in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.326649in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.333612in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.337808in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.331893in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.332371in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.334804in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.331083in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.315442in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.337044in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.335424in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.329749in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.328175in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.322215in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.312008in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.336330in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.332847in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.335280in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.330463in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.331465in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.329175in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.323407in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.323597in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.330463in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.328843in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.326887in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.321736in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.327745in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.327651in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.327031in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.319590in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.312390in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.313630in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.306667in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.327317in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.313534in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.317158in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.325457in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.327077in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.322309in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.320354in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.318256in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.326553in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.320402in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.316110in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.321927in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.327507in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.318970in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.317158in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.312390in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.321308in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.312486in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.318208in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.314346in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.314726in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.314680in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.313440in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.314584in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.307383in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.308051in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.308717in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.313486in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.312534in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.306381in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.303521in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.304139in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.303139in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.309289in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.301851in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.299133in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.304331in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.296080in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.307049in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.301565in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.301183in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.297272in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.297510in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.304665in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.301565in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.300039in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.305475in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.293028in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.294506in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.298704in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.301279in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.298942in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.300849in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.297368in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.276959in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.305045in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.299609in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.304617in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.300849in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.303043in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.314488in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.300611in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.301851in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.303473in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.299897in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.303759in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.302661in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.299943in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.300515in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.303473in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.299037in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.298704in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.301135in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.300563in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.318256in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.303615in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.300659in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.306047in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.306381in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.300611in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.308813in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.304759in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.306095in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.307811in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.307287in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.309195in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.300135in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.302423in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.308479in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.303377in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.308337in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.308383in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.311628in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.302805in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.306239in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.325839in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.311436in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.307287in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.325505in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.308193in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.308623in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.303711in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.304855in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.311628in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.311722in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.309719in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.310674in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.310530in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.309909in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.309623in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.313392in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.311008in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.308957in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.312534in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.304855in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.309385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.332227in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.447061in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.450066in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.463369in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.453402in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.446487in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.447680in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.446535in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.439955in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.448826in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.440433in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.443817in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.441337in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.445915in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.441815in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.439097in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.447013in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.447538in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.436665in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.447634in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.438095in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.432182in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.327411in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.322881in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.318922in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.313820in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.324599in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.313820in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.315298in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.312294in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.316586in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.317110in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.313440in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.310530in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.322357in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.304903in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.305713in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.308003in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.313440in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.307383in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.299609in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.319400in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.302423in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.306095in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.311770in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.304617in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.305427in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.301755in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.313774in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.299037in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.309909in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.311388in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.311866in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.304283in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.311342in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.303663in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.309719in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.298226in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.310674in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.309719in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.303473in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.305761in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.303949in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.301995in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.300325in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.309337in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.297606in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.305379in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.308575in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.303187in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.308479in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.304759in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.303377in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.297416in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.301851in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.300515in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.302327in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.296224in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.290502in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.303615in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.296558in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.293410in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.296938in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.294506in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.299849in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.293934in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.300659in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.291456in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.300135in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.287115in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.307763in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.298416in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.296604in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.297224in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.303281in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.303329in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.294602in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.303329in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.301755in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.300421in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.304617in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.294174in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.312628in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.300039in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.309147in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.303901in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.304665in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.311628in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.314154in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.299753in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.317444in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.314060in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.309147in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.322309in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.324693in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.316538in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.322405in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.327507in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.327603in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.327411in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.316204in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.329463in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.328557in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.326649in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.322881in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.320830in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.327889in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.333374in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.329463in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.334088in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.332895in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.331083in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.337904in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.322215in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.327697in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.338904in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.336330in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.331035in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.334280in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.339858in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.335424in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.336520in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.325171in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.329749in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.330129in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.331847in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.331035in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.329653in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.329175in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.332847in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.324407in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.343196in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.332133in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.330367in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.340954in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.340812in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.340096in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.328985in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.328889in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.339858in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.329223in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.336950in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.345105in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.316824in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.309623in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.311388in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.333278in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.326363in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.315346in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.317110in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.316634in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.323359in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.313440in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.302281in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.309815in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.315252in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.315298in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.303759in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.309909in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.302805in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.303663in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.309433in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.319066in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.315298in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.319400in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.308193in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.311388in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.304903in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.306047in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.308813in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.297654in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.303139in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.303521in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.310149in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.303187in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.300229in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.305093in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.302567in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.298750in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.305713in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.292980in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.307669in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.295080in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.305713in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.297988in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.304855in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.307383in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.300277in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.305523in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.301135in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.311342in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.299371in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.292028in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.300039in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.290454in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.296462in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.303329in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.311008in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.289738in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.293982in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.296414in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.309195in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.291312in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.295270in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.293982in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.297654in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.302567in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.289356in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.295412in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.296462in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.294602in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.294412in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.280963in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.288118in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.299753in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.293696in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.291216in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.291646in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.291980in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.288212in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.289214in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.303521in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.292028in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.297320in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.290262in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.288308in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.286543in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.300993in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.283301in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.302567in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.297606in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.294412in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.299609in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.303615in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.295080in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.320354in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.298036in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.296558in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.305761in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.312390in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.295412in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.296272in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.305713in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.285827in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.308575in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.314870in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.294126in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.302423in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.293648in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.298416in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.290168in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.301183in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.304331in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.299467in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.299181in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.303139in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.300563in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.308193in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.302327in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.301231in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.314680in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.313154in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.303043in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.314726in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.310339in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.309671in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.288356in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.324741in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.310912in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.303759in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.322405in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.328461in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.320402in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.308717in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.321354in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.314822in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.327697in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.312724in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.299801in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.317826in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.313534in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.313154in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.308623in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.296224in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.303901in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.292648in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.293792in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.304665in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.301279in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.289214in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.287449in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.283681in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.294888in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.291980in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.288404in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.279009in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.277579in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.291788in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.274240in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.283777in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.293028in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.287592in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.293028in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.273572in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.282441in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.278723in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.283825in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.278579in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.285445in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.272666in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.261363in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.272474in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.277769in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.265656in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.253353in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.279247in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.261889in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.262603in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.270662in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.270662in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.279629in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.264177in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.256977in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.277197in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.272808in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.274574in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.278007in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.273334in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.270616in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.272952in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.258407in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.274478in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.278913in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.283587in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.267516in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.286399in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.260601in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.266944in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.260983in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.284063in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.277435in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.288212in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.285493in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.271760in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.295604in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.295412in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.303901in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.288260in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.303997in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.288642in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.293362in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.303233in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.307049in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.307431in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.305523in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.312534in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.306525in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.309671in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.308193in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.307573in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.312438in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.310530in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.311388in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.307001in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.313582in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.318064in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.311866in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.313058in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.310101in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.311342in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.313154in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.305999in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.308717in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.304473in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.310149in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.314966in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.318590in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.312294in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.316634in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.311532in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.302281in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.309623in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.303233in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.308097in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.300421in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.304903in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.302805in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.299609in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.311722in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.306381in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.301803in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.310530in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.300611in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.307049in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.306715in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.303711in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.303425in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.304617in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.299801in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.305379in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.304665in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.304903in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.309815in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.310722in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.302423in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.306239in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.297510in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.301565in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.302853in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.303711in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.300135in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.299323in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.304283in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.297988in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.296986in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.304139in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.304521in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.311866in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.299991in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.295604in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.309433in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.289786in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.301947in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.304139in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.290596in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.304139in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.294268in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.291216in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.291216in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.291026in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.293362in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.292648in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.285541in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.295652in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.286781in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.293982in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.293076in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.293220in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.294126in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.286113in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.294174in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.293792in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.289070in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.297272in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.288642in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.297320in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.289596in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.297606in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.294268in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.290978in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.299467in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.299467in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.291360in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.299897in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.295604in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.295604in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.295746in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.301851in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.294126in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.295652in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.318064in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.294888in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.298036in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.305045in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.293076in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.305045in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.299897in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.306525in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.296796in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.296938in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.303901in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.306477in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.298942in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.310626in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.298464in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.300659in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.297844in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.297798in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.310243in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.301803in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.303901in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.301183in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.302853in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.303187in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.298704in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.307431in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.303091in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.311770in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.301565in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.303615in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.302661in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.307383in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.299229in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.306525in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.310530in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.306525in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.310674in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.302853in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.303949in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.308623in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.309623in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.308003in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.302471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.282395in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.405716in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.412058in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.416827in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.415063in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.340860in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.278531in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.286161in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.283681in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.297320in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.280487in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.274478in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.275240in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.278199in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.278245in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.285637in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.290072in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.269756in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.278627in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.286113in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.269280in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.282347in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.280677in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.279437in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.259075in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.279581in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.269184in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.283825in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.273620in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.273954in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.268660in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.267182in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.272094in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.260457in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.267898in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.268136in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.270950in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.264988in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.266992in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.264846in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.268660in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.265608in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.266896in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.263319in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.256167in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.263319in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.266992in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.262841in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.246724in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.257597in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.267706in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.257311in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.271522in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.264415in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.257025in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.264273in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.251730in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.260983in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.245914in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.256929in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.248250in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.266228in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.260697in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.249298in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.263557in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.247630in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.260123in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.247916in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.243816in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.256739in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.254593in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.245388in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.253735in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.252732in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.253877in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.244434in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.254259in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.260029in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.254879in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.244674in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.254069in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.239379in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.251540in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.236519in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.254163in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.252684in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.237377in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.250730in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.240763in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.251254in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.238711in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.251826in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.235851in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.245628in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.235851in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.237233in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.238855in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.235087in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.242576in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.233609in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.248822in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.227314in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.244768in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.241621in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.232465in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.242194in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.232369in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.237281in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.238093in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.243196in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.233657in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.238665in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.230270in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.234087in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.238903in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.244768in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.244912in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.225074in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.242480in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.235279in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.241763in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.241763in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.232657in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.239141in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.237567in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.240381in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.223166in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.236185in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.237091in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.239475in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.229650in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.229460in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.236567in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.229556in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.233657in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.226646in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.251396in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.237805in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.247534in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.223642in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.233895in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.238807in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.227410in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.232037in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.224596in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.243816in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.228316in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.232799in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.225740in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.237663in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.243148in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.222690in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.234325in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.229460in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.241143in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.223118in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.230128in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.227934in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.228364in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.238569in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.226504in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.226742in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.232609in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.231131in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.219398in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.235421in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.229222in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.222116in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.230939in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.243768in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.224596in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.247200in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.224502in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.230987in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.234039in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.229364in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.224072in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.238283in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.236899in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.213675in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.223166in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.229604in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.227792in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.221830in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.228506in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.225980in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.228364in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.221164in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.228172in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.232751in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.223976in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.224502in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.225264in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.218635in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.221020in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.233515in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.231417in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.223404in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.226170in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.226694in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.212245in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.221974in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.209813in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.229604in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.219876in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.234039in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.232703in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.210957in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.214869in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.207476in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.214773in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.224454in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.226314in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.213675in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.239617in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.224072in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.224168in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.215869in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.225980in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.219972in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.228172in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.225026in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.227552in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.217443in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.214391in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.229460in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.212389in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.231225in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.220734in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.227410in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.217395in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.226600in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.212913in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.209813in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.225980in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.220162in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.223642in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.220544in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.212961in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.221640in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.234659in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.219208in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.215821in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.221974in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.225216in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.237187in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.215917in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.224930in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.215487in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.229698in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.222784in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.212961in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.216393in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.208813in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.233991in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.220258in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.217919in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.217825in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.229556in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.223166in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.219732in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.229078in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.210243in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.225122in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.222736in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.221402in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.209527in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.224834in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.211291in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.206140in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.224120in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.217729in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.223310in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.211483in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.229842in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.216155in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.211005in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.240381in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.214201in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.225454in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.203232in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.225216in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.213151in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.224834in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.218635in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.208955in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.215917in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.228936in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.235803in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.208335in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.231845in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.211959in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.186065in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.234707in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.205282in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.236853in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.221020in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.224788in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.204616in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.229984in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.224644in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.224740in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.218539in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.225122in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.223310in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.213723in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.225408in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.212103in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.214439in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.228458in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.222880in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.205282in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.219972in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.231559in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.229938in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.230032in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.231893in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.224882in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.237663in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.234755in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.242194in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.252780in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.233467in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.223070in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.248774in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.255261in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.247152in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.235087in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.257597in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.241859in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.250586in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.242336in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.262127in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.245580in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.242528in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.243576in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.238665in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.260029in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.243434in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.243148in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.246962in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.266992in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.241859in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.257787in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.242194in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.241429in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.260839in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.248058in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.257263in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.245340in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.263605in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.259123in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.269756in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.257979in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.270616in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.268374in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.261889in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.258311in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.259217in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.240381in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.252780in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.250348in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.265942in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.236853in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.256643in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.246962in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.264225in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.254831in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.278245in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.262555in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.259075in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.265800in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.275192in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.254401in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.262079in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.251158in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.271664in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.259217in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.256691in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.261745in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.263271in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.242384in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.266038in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.246580in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.257501in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.249584in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.281727in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.261649in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.238283in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.255117in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.248202in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.242718in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.249298in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.271282in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.243242in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.244626in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.247106in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.238473in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.246008in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.250872in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.239427in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.236805in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.240809in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.250490in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.253066in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.249108in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.246534in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.249060in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.223834in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.244292in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.243338in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.235947in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.230270in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.244340in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.249250in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.233609in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.243386in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.218205in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.236471in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.227648in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.246056in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.237805in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.239285in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.232847in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.221210in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.234515in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.235803in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.232369in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.248918in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.243100in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.242480in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.227792in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.229318in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.239665in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.224548in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.256739in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.229032in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.252398in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.232989in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.245532in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.236041in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.231035in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.267706in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.250776in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.253735in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.247248in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.253639in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.250396in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.227648in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.265990in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.240285in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.249012in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.236423in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.262841in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.252970in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.226600in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.273810in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.237519in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.226980in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.263415in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.256023in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.253304in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.248964in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.243100in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.264607in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.236519in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.250968in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.232323in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.257597in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.261889in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.271760in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.263367in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.223404in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.257453in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.241191in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.259981in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.239331in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.256881in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.263461in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.261555in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.262269in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.231559in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.258599in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.247772in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.261029in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.255451in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.246914in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.262269in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.260839in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.252874in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.257835in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.256023in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.256691in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.260649in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.263367in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.265180in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.246724in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.248726in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.243720in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.269184in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.262269in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.277579in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.270806in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.267086in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.264177in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.265942in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.268470in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.269042in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.277387in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.204710in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.285113in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.270806in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.253925in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.271664in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.275050in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.280773in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.282681in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.296080in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.292648in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.289024in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.289882in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.293076in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.303901in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.301135in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.298750in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.296080in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.292648in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.289786in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.307001in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.297510in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.308479in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.304331in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.304139in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.306047in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.305713in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.301947in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.310912in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.293792in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.305093in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.301041in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.301851in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.297272in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.294602in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.297224in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.303377in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.300373in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.296080in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.303329in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.309719in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.310339in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.303949in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.301231in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.294888in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.299563in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.305761in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.291836in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.293696in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.303997in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.300135in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.289310in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.285303in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.296558in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.291216in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.288118in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.294602in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.287926in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.285399in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.287257in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.290502in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.291836in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.275336in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.250730in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.286925in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.285351in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.282299in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.280201in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.283539in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.284493in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.292790in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.284111in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.286495in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.271140in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.293934in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.287640in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.289214in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.290072in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.275336in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.287211in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.276481in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.287545in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.280343in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.275718in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.288118in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.291026in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.286351in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.287353in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.284635in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.293886in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.291312in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.282823in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.297368in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.294506in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.296558in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.289262in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.293124in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.292074in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.286543in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.290788in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.296128in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.292122in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.287257in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.294174in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.286161in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.287115in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.291216in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.276481in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.290072in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.289310in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.289310in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.291980in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.267802in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.291980in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.289118in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.284253in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.280915in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.290978in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.287019in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.280249in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.282347in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.262889in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.281441in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.280391in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.281679in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.284827in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.278293in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.278199in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.287257in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.286351in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.290406in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.292886in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.287211in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.283921in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.279819in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.280963in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.282395in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.272094in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.279581in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.281965in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.283301in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.283587in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.284635in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.281583in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.291788in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.288308in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.267564in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.289596in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.285637in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.280915in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.278817in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.288594in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.288164in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.290644in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.286019in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.296080in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.285159in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.297606in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.284635in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.288118in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.299849in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.286161in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.297416in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.290262in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.297988in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.286495in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.289882in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.299229in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.285541in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.299515in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.281775in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.301803in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.280915in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.295318in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.282395in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.285113in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.292074in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.297368in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.284539in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.289262in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.285159in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.297272in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.290596in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.290502in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.282967in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.292694in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.285637in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.284873in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.288022in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.299991in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.287449in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.298750in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.279581in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.288404in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.288928in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.300993in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.293696in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.305045in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.297988in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.315632in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.300039in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.291312in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.294460in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.291026in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.300563in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.291646in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.301755in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.299085in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.300755in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.290072in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.304759in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.290644in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.295412in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.291836in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.299943in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.296414in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.303139in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.306619in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.304807in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.296032in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.327889in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.299371in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.304139in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.298416in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.296604in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.310339in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.301231in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.296796in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.303615in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.296224in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.305523in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.296604in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.305809in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.300421in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.296604in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.296938in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.310388in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.309337in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.300229in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.301231in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.300135in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.307001in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.298750in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.301755in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.309909in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.309289in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.319352in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.303233in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.300849in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.329175in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.310626in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.310626in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.298322in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.301995in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.300421in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.302281in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.299085in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.308479in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.303949in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.308813in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.301565in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.311436in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.301279in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.307001in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.302281in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.302281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.932549,0.803137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.275670in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.282489in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.280725in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.280057in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.279771in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.285351in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.271188in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.289166in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.288260in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.273380in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.269328in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.272714in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.262555in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.269184in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.298704in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.267134in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.277483in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.267182in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.263701in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.281965in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.279343in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.278103in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.319066in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.281155in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.258121in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.276243in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.275718in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.289356in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.272856in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.276243in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.268804in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.273048in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.274668in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.337950in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.265894in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.280773in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.323359in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.333754in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.280725in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.276243in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.270710in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.285065in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.279867in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.276959in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.289310in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.274192in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.267658in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.274764in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.299323in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.297416in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.291788in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.261315in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.274048in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.275192in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.308957in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.304807in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.279437in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.278293in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.301661in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.274764in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.279533in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.267898in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.411438in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.274192in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.287257in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.273428in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.277101in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.271330in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.279963in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.284539in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.271522in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.270044in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.271522in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.268374in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.271474in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.281631in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.275146in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.266420in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.278723in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.270234in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.267754in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.279009in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.277625in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.278817in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.286733in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.297798in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.266752in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.278817in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.274716in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.273954in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.283729in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.269042in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.264463in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.269710in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.266276in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.274334in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.270662in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.275574in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.262127in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.263033in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.265656in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.252494in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.259551in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.290502in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.261459in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.268850in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.264321in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.258551in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.255499in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.265036in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.253114in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.255355in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.256547in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.258121in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.266180in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.253495in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.251492in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.247820in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.251778in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.245484in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.256739in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.251636in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.247200in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.255881in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.253735in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.251302in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.259647in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.245914in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.247630in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.244340in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.257359in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.236137in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.240763in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.253495in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.270186in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.281155in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.244482in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.245008in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.239903in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.240047in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.231177in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.241335in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.234325in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.224596in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.235803in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.258025in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.239523in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.254593in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.233895in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.242146in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.232799in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.223118in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.233609in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.236089in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.232227in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.229460in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.223738in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.241383in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.233657in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.219732in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.263795in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.236185in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.234563in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.232417in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.229604in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.241097in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.238711in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.243004in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.230366in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.234755in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.226980in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.235087in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.237043in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.239475in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.234563in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.242480in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.231751in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.234229in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.235421in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.279247in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.260171in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.239809in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.248106in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.241669in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.234325in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.233895in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.224358in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.288546in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.232657in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.248536in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.237567in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.257119in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.241477in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.240333in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.243434in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.223262in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.235421in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.233371in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.229890in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.236327in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.235041in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.233181in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.238759in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.226266in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.223262in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.236519in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.236709in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.239903in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.233037in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.233563in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.233371in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.226360in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.247200in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.228840in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.233943in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.230318in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.237997in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.235517in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.255355in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.221068in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.240477in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.238951in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.228364in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.235327in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.248536in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.247916in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.248012in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.220352in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.214725in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.216489in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.230845in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.234707in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.214391in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.228412in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.233229in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.233991in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.239809in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.211245in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.223356in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.239427in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.235755in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.226122in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.235517in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.225980in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.233515in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.231941in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.234039in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.249156in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.232895in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.224406in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.243100in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.232227in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.236995in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.229746in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.249538in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.237091in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.235087in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.246628in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.240953in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.249538in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.234659in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.239999in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.238807in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.247916in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.248106in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.245960in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.231845in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.250968in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.253401in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.256309in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.251254in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.256309in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.254021in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.232751in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.256929in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.260601in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.242242in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.257073in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.255307in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.262365in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.255641in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.248346in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.303425in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.277245in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.265418in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.285113in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.282155in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.411772in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.291026in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.247916in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.307763in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.275002in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.277387in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.301947in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.280249in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.283347in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.287353in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.312486in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.283921in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.315298in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.314632in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.328509in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.344388in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.333326in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.358028in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.382634in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.349921in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.325599in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.343386in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.361032in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.353211in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.377483in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.353449in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.364464in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.365610in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.364656in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.358838in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.364894in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.358122in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.346011in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.395891in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.360746in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.376435in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.360126in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.357884in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.375195in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.378009in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.356216in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.373239in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.368805in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.361890in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.372525in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.370617in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.377007in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.370427in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.375337in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.371857in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.395939in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.368901in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.400135in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.373145in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.366086in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.392459in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.396129in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.416111in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.368375in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.385256in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.372525in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.383206in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.367040in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.409244in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.380154in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.384304in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.372429in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.381014in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.383206in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.370235in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.377961in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.386162in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.380202in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.378627in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.374671in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.448110in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.377197in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.375243in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.388976in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.383398in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.379964in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.381108in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.372095in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.386592in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.374623in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.429512in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.384208in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.385638in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.383398in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.401613in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.374909in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.373335in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.446965in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.396273in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.401327in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.384876in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.386116in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.458935in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.381346in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.378009in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.388976in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.388880in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.372619in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.430752in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.376483in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.390693in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.384304in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.434328in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.403712in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.397321in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.378533in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.392029in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.396369in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.377961in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.419783in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.380536in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.375433in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.398657in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.380250in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.369473in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.380154in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.377435in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.372239in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.378199in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.376577in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.360412in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.367899in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.374479in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.366372in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.371571in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.378437in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.368805in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.399611in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.383588in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.357216in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.383206in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.370617in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.382730in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.366086in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.380918in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.428128in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.365656in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.369901in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.366134in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.369377in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.510151in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.395081in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.377865in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.369759in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.371379in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.377007in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.370093in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.381442in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.377913in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.366230in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.372095in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.379488in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.371333in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.407480in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.393793in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.404380in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.383684in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.506337in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.383206in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.684498in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.375195in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.371571in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.386688in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.378341in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.474576in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.383874in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.388738in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.376721in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.381920in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.390361in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.380870in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.386878in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.378627in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.414585in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.411390in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.378723in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.375195in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.382586in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.397847in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.381966in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.379964in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.388594in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.375529in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.413823in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.386068in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.383302in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.393841in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.388976in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.391457in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.389406in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.398657in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.398515in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.397465in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.385018in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.383398in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.393603in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.387022in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.408194in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.387212in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.385734in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.398895in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.382206in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.395797in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.389358in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.387212in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.392077in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.393889in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.386258in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.380822in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.782783in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.385782in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.383444in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.397941in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.391981in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.416255in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.388834in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.387308in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.389310in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.382920in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.385162in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.381156in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.385544in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.387356in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.381538in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.384590in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.421357in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.388404in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.386926in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.383826in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.383302in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.395605in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.394795in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.402758in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.393841in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.386020in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.392887in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.392029in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.389214in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.388356in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.393697in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.406192in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.405810in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.407194in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.394985in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.418209in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.398847in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.403712in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.402282in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.402330in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.416493in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.403188in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.400279in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.435042in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.397369in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.399563in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.398419in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.402472in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.392745in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.407528in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.405810in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.405238in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.415205in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.445439in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.416779in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.398991in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.417351in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.418829in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.407384in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.429274in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.434376in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.424696in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.418115in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.437427in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.417255in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.428606in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.423549in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.416159in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.420641in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.421595in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.422025in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.423741in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.438953in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.434376in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.427986in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.428510in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.438811in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.436475in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.428654in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.425410in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.421691in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.428320in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.424265in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.430418in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.427508in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.433660in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.427700in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.435949in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.430180in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.428844in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.436189in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.433612in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.427938in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.440145in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.438143in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.434232in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.447348in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.442911in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.450732in}}%
\pgfpathlineto{\pgfqpoint{1.873467in}{1.842970in}}%
\pgfpathmoveto{\pgfqpoint{1.874192in}{1.842970in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.458028in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.451686in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.450256in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.443103in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.428892in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.449492in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.497800in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.449254in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.460079in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.449732in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.457218in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.463369in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.506433in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.455740in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.457456in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.461415in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.504335in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.481683in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.501472in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.478392in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.471858in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.477676in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.481252in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.481348in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.551879in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.484735in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.491409in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.480870in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.485497in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.490933in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.480966in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.495608in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.492555in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.498372in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.483065in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.495608in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.495560in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.494988in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.505431in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.482541in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.491697in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.498516in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.499422in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.496418in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.502378in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.496036in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.485067in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.498992in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.499756in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.503142in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.511869in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.507625in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.501662in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.509579in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.517638in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.547396in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.502282in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.506957in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.510247in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.529417in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.511057in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.541196in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.504621in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.516304in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.510819in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.509531in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.489265in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.507147in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.510103in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.517782in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.519260in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.519880in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.514013in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.507529in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.516494in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.547062in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.515159in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.515970in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.513823in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.519832in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.523170in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.517638in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.524076in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.515874in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.518784in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.575961in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.520690in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.521262in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.528655in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.516066in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.521120in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.524266in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.520644in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.525268in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.528751in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.528179in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.531515in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.517830in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.528751in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.531515in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.752262in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.523600in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.528941in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.520262in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.529847in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.531515in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.533613in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.539624in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.527511in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.528703in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.524696in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.530133in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.534377in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.529275in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.529037in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.528559in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.521836in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.531993in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.523790in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.530753in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.535569in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.531993in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.534711in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.523552in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.531897in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.528225in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.528131in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.554073in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.527511in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.538812in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.537285in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.530277in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.534567in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.556599in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.534281in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.535093in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.529227in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.534759in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.545346in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.522550in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.532755in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.530133in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.534425in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.537285in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.535759in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.535139in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.540290in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.539528in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.529751in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.537285in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.539384in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.563038in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.530323in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.532421in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.534139in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.568474in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.535951in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.532469in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.535093in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.555121in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.545584in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.539050in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.544296in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.540434in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.549590in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.541578in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.601999in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.539766in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.541530in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.527987in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.536427in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.530229in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.543438in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.536905in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.551975in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.524076in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.539004in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.541626in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.539718in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.527080in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.541530in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.545584in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.540910in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.554835in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.530991in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.552641in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.536141in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.534377in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.527605in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.551355in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.534473in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.538383in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.537715in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.532707in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.537333in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.530801in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.539576in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.550209in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.535093in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.530277in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.535235in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.529371in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.539528in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.530515in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.535855in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.545440in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.534711in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.563086in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.533613in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.545298in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.532755in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.537143in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.533613in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.533901in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.560081in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.536951in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.534139in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.546108in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.540862in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.552547in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.538525in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.533613in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.536905in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.538001in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.545918in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.557077in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.552355in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.531897in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.532947in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.535235in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.538001in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.530181in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.536713in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.526890in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.536951in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.539432in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.533661in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.535951in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.534711in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.534425in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.540196in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.536665in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.533567in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.543486in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.536189in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.534663in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.532851in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.543486in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.563944in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.534567in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.537619in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.533613in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.531707in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.535235in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.553261in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.536475in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.531421in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.547158in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.549398in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.561702in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.545060in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.540624in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.536619in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.536761in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.539004in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.536857in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.538001in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.542580in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.533901in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.529417in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.545440in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.533947in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.540576in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.539050in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.535759in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.537333in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.536189in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.534663in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.530705in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.533757in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.530181in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.530563in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.531755in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.536427in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.537429in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.538191in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.556123in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.533327in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.530563in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.536571in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.575865in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.538431in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.535569in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.542008in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.534901in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.534901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.779223,0.913233,0.751803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.273668in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.265132in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.275050in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.275050in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.281441in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.274334in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.275002in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.274716in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.271140in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.272474in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.276098in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.272570in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.269996in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.272522in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.286209in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.276719in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.277769in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.274382in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.277197in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.285065in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.278341in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.279723in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.275574in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.284921in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.281679in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.288546in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.286543in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.276767in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.288070in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.285399in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.287115in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.293124in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.294268in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.282681in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.292314in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.303091in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.290502in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.302567in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.304139in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.305713in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.306239in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.303711in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.310960in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.307049in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.311008in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.306429in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.314012in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.294078in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.308957in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.311008in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.306239in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.299753in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.333802in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.314870in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.319496in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.300039in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.310339in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.310626in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.313774in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.309147in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.309719in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.310626in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.310149in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.309337in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.329033in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.313534in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.321308in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.322405in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.320734in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.314632in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.318112in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.316586in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.319496in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.309195in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.319162in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.325219in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.309623in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.317492in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.316824in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.324885in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.328461in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.309529in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.333564in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.317398in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.316444in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.320306in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.305809in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.305427in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.330749in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.315298in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.315918in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.307763in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.312914in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.325505in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.317588in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.319162in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.324169in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.320544in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.318590in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.330797in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.315586in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.322739in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.323359in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.323311in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.313392in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.313440in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.325695in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.325599in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.320402in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.328985in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.337378in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.328509in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.318112in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.313486in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.314488in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.310101in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.319352in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.327697in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.313630in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.318256in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.310339in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.312772in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.313726in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.315060in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.309289in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.313630in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.323311in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.311722in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.318970in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.327889in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.318876in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.307383in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.311866in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.313726in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.308193in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.312534in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.314966in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.311770in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.313774in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.315442in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.308003in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.306667in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.320830in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.322881in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.316682in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.312534in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.316824in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.313440in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.307573in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.309337in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.303615in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.314870in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.312534in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.310101in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.316586in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.315252in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.314584in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.310674in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.310436in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.315252in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.330367in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.330463in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.311866in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.334756in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.341050in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.327937in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.334088in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.325409in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.328651in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.343864in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.332467in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.346917in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.338094in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.332753in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.354021in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.343100in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.323407in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.340144in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.361700in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.340620in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.355309in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.347775in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.346821in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.357694in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.354641in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.360794in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.359602in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.357884in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.355357in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.351637in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.357026in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.373001in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.368043in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.367947in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.365990in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.380108in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.368089in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.375481in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.367040in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.371475in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.369997in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.357694in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.386116in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.370045in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.379154in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.366754in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.372573in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.379010in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.374717in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.377721in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.369997in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.375863in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.372333in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.377245in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.373573in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.383874in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.378581in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.369235in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.375147in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.375577in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.373145in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.370427in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.373669in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.373145in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.372477in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.386926in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.376911in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.373907in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.377293in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.373287in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.367947in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.367803in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.377627in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.375051in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.377675in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.378916in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.375003in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.376577in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.379344in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.372667in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.379774in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.375195in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.372239in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.386354in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.374623in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.368709in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.367088in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.367899in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.373335in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.367899in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.382682in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.358600in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.370379in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.363892in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.369187in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.376243in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.372191in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.370283in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.374623in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.368519in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.365610in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.365466in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.373859in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.375003in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.367757in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.370999in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.354737in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.375291in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.368853in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.351161in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.371667in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.362892in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.360220in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.361794in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.361366in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.349349in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.348489in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.355833in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.358362in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.357694in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.359124in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.352685in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.344819in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.353449in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.342052in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.346725in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.352161in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.354211in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.344436in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.328365in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.343530in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.334280in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.344340in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.339190in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.344388in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.346153in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.339428in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.342480in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.337998in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.339716in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.337474in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.336998in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.336950in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.347775in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.330701in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.333278in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.344244in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.336330in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.340048in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.335710in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.329605in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.322977in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.331751in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.328985in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.333230in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.337950in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.337140in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.328365in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.337378in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.329319in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.344198in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.330511in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.363272in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.333181in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.330559in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.336092in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.335328in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.337044in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.332227in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.337092in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.335280in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.340478in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.344054in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.337998in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.334708in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.342480in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.331799in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.334040in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.347107in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.333374in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.342528in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.339048in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.334374in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.338618in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.334374in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.342100in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.346153in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.348157in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.339716in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.338762in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.354355in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.341336in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.344198in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.349395in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.332943in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.338714in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.344102in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.348109in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.349301in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.339906in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.339048in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.360602in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.349443in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.341814in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.345199in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.345963in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.351351in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.354927in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.354927in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.343006in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.350159in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.346963in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.348871in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.346011in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.357884in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.356358in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.356024in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.356836in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.355357in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.355309in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.356502in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.354021in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.361508in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.358934in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.358552in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.359506in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.366516in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.359028in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.369521in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.369377in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.362938in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.373621in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.371285in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.372859in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.371093in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.382682in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.372811in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.378341in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.370283in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.371523in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.381872in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.387022in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.370235in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.385256in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.389692in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.383350in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.387546in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.398847in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.393841in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.386926in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.383826in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.398657in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.395271in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.394509in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.396941in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.396511in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.394603in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.399515in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.402472in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.394891in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.404284in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.399993in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.399993in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.401948in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.404714in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.408768in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.405430in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.417971in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.412200in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.410818in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.434280in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.411294in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.408194in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.418925in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.420259in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.429034in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.414633in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.419783in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.413537in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.425316in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.416063in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.422357in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.420117in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.426222in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.420833in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.421833in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.422405in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.421405in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.433850in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.427032in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.435903in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.424504in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.433184in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.432610in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.427270in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.441625in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.431276in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.437523in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.425076in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.438859in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.435520in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.436331in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.443483in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.444151in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.438667in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.443007in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.446869in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.448206in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.451496in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.434948in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.441243in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.446535in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.444485in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.442531in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.452784in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.442673in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.446917in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.450018in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.449588in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.474100in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.447968in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.443483in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.450686in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.455406in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.452544in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.452830in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.454166in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.476388in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.459031in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.454500in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.466947in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.478534in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.482779in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.483685in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.487739in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.487213in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.489073in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.486213in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.496322in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.481300in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.489693in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.500566in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.494082in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.503188in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.498278in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.495846in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.494844in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.497420in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.497038in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.495082in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.506003in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.510533in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.498086in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.504286in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.505049in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.499326in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.507339in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.503760in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.506433in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.508435in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.505287in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.503714in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.506623in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.510103in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.502044in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.505335in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.510581in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.514157in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.516638in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.514681in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.515874in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.515493in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.503284in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.518926in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.515780in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.511725in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.514157in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.522074in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.525126in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.518688in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.520024in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.514777in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.515445in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.516352in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.510485in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.520786in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.519784in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.523790in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.521502in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.525984in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.526556in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.518878in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.529179in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.525840in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.521596in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.528989in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.529037in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.520930in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.522550in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.524934in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.511105in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.527177in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.525840in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.520118in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.529657in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.526938in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.529561in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.529703in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.527511in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.527225in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.527129in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.530419in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.533375in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.529085in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.531563in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.529703in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.531373in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.531135in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.535521in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.526366in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.538764in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.517210in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.528417in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.532517in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.535569in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.533041in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.536761in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.537381in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.533947in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.533901in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.535235in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.535139in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.531659in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.533519in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.534853in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.544868in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.531563in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.535713in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.533041in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.537571in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.535951in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.535331in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.542866in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.537191in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.534901in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.532995in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.539670in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.538718in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.543152in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.535807in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.539432in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.540576in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.535951in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.536713in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.539146in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.540148in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.536905in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.541054in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.533519in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.543534in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.535569in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.540100in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.531803in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.541340in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.527319in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.542484in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.543104in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.534425in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.541530in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.534997in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.538622in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.537143in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.535045in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.532469in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.540862in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.535759in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.535999in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.528511in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.536999in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.534139in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.545632in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.531755in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.536571in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.536427in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.542102in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.529561in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.544154in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.538764in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.534711in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.535331in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.541530in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.539290in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.533281in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.543438in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.532995in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.533375in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.539098in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.533995in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.546060in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.536379in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.533853in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.538622in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.538049in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.533805in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.531421in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.538001in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.539194in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.537715in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.533995in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.526794in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.534425in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.547872in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.538097in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.540196in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.535807in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.538860in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.539432in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.539050in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.539004in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.539956in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.539384in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.533375in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.540482in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.534377in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.545966in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.538477in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.544058in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.531373in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.538431in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.536761in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.543248in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.545584in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.536093in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.540862in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.534567in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.538908in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.543152in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.533089in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.542102in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.539098in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.534759in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.544392in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.534901in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.545966in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.528989in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.534425in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.535903in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.542914in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.543914in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.535379in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.532851in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.538383in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.537429in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.539004in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.539480in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.537619in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.541578in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.538191in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.549446in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.534901in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.534949in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.539814in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.539910in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.542342in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.538001in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.537667in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.533281in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.535235in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.537905in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.542198in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.543534in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.539098in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.529847in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.541816in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.534281in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.543438in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.539480in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.536141in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.542818in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.533901in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.533901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.723122,0.889612,0.697178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.314680in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.306619in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.306095in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.307669in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.312628in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.306095in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.313534in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.308193in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.313200in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.316110in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.314680in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.316634in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.304951in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.309909in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.312342in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.312008in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.316586in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.310101in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.311008in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.314060in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.311628in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.310339in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.316110in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.314106in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.317444in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.317826in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.308003in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.315252in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.314822in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.320354in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.304665in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.310530in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.318446in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.318922in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.312294in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.321354in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.332991in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.320448in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.313344in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.314488in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.317158in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.316586in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.316682in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.317398in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.317588in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.312914in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.318208in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.310722in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.306667in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.320734in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.329223in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.318684in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.310243in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.309289in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.313248in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.323311in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.312342in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.314012in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.307573in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.313820in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.314726in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.318160in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.309815in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.316634in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.318446in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.310912in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.318876in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.313010in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.308097in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.303663in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.315632in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.316110in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.311628in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.320114in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.313344in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.309433in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.304569in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.329223in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.313154in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.316586in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.305761in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.313774in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.306381in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.296128in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.317492in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.304903in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.300849in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.309671in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.308051in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.315298in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.317492in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.303377in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.316538in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.313058in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.319972in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.314012in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.313200in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.313200in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.313582in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.305045in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.310674in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.304951in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.315918in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.303281in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.326505in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.326267in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.315346in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.308383in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.303711in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.312390in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.311342in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.315252in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.318684in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.315586in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.325313in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.300373in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.301661in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.306477in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.313774in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.312342in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.321020in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.337236in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.310339in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.309337in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.312486in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.320830in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.307669in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.301755in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.308479in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.299943in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.302805in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.304331in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.309529in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.318590in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.322739in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.305761in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.304951in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.314680in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.316396in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.303091in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.313820in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.314822in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.314822in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.312962in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.296462in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.306143in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.313392in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.306715in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.300469in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.301183in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.347631in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.311436in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.303139in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.312390in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.308289in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.300659in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.308241in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.292122in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.330273in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.295746in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.332467in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.318876in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.312628in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.299801in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.334708in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.332799in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.331083in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.326077in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.300039in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.312914in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.340812in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.309909in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.308383in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.342338in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.330273in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.326171in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.327841in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.349109in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.329987in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.343292in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.329463in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.327507in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.338714in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.342052in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.343196in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.343864in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.337904in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.337904in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.340812in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.376577in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.343244in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.369901in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.348489in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.369997in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.351399in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.368615in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.350635in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.348967in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.356406in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.338142in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.378103in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.345199in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.359410in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.352209in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.339716in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.355023in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.373573in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.364370in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.368567in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.358934in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.363988in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.367040in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.374145in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.357980in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.362748in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.368185in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.378009in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.365848in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.366324in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.367517in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.363892in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.353163in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.375051in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.367851in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.355643in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.381300in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.362796in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.362748in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.357598in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.360220in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.356454in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.358218in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.356358in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.362892in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.368329in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.369901in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.368519in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.366706in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.373859in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.362986in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.371905in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.368089in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.364846in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.358362in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.377769in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.360650in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.360508in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.361746in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.363940in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.368471in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.362938in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.369043in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.352067in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.372811in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.355309in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.358696in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.360650in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.366182in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.361508in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.357932in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.352543in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.381680in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.360794in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.372429in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.351923in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.352257in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.357312in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.345343in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.355833in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.355261in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.337664in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.350111in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.345725in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.344675in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.340192in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.346869in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.350063in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.337092in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.326601in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.348775in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.337570in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.343052in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.331799in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.347583in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.314012in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.325695in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.303139in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.325933in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.292648in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.305427in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.313440in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.300563in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.299849in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.298322in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.296652in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.283967in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.310149in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.288022in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.280915in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.279915in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.300611in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.282823in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.285399in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.288118in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.271902in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.274764in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.280773in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.276146in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.281583in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.274668in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.277339in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.275432in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.276911in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.280629in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.275766in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.276815in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.276387in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.271282in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.279057in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.279057in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.272952in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.272714in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.274668in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.270568in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.276387in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.284873in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.283205in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.275908in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.286019in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.273954in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.274478in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.278675in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.277769in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.275192in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.280725in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.279247in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.282203in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.281393in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.277293in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.273620in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.280439in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.286209in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.289738in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.281965in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.283491in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.287736in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.287545in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.343578in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.289262in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.291216in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.289356in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.309623in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.307001in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.303377in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.299133in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.311008in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.305523in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.312914in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.305523in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.307573in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.305523in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.321020in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.312008in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.317492in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.338236in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.328031in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.327269in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.339716in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.332753in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.327077in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.330367in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.316634in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.455788in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.329081in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.341432in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.337474in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.355213in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.357694in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.348489in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.336520in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.357312in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.354879in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.346963in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.361174in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.354211in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.366610in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.354689in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.354451in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.358170in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.361938in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.354165in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.361414in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.377293in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.377913in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.380250in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.369759in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.391599in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.368329in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.376721in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.373907in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.374717in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.380202in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.368233in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.375671in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.370141in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.372667in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.378581in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.381394in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.380536in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.386688in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.394127in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.381872in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.383970in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.377913in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.388022in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.391647in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.390551in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.393317in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.391695in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.403664in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.403950in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.395701in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.413679in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.404094in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.403904in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.402616in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.402520in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.405668in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.405382in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.402520in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.417971in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.414395in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.409386in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.415873in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.411294in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.413585in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.414395in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.417161in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.415539in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.406860in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.415349in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.419545in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.421833in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.423597in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.420021in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.428654in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.414395in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.421119in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.420069in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.427462in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.428986in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.448968in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.427462in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.430418in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.428080in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.439669in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.436521in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.432324in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.440479in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.436045in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.446679in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.442911in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.443055in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.447300in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.443627in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.449492in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.444581in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.448348in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.444675in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.452830in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.451686in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.459269in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.462607in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.479822in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.484209in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.476246in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.483923in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.485545in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.482589in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.493938in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.479726in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.492077in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.494414in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.500184in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.498564in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.501758in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.499518in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.490503in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.496894in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.495798in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.500804in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.496800in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.509151in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.506767in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.505287in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.511343in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.510629in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.508005in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.510199in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.507147in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.510867in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.513775in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.514633in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.508625in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.514253in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.511343in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.503570in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.514301in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.517544in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.516590in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.521262in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.510295in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.520786in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.514395in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.500996in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.524600in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.524220in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.526842in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.518498in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.519260in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.526174in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.527177in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.526938in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.524172in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.528369in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.523408in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.521740in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.519404in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.521216in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.526270in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.529561in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.524028in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.526078in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.531421in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.528703in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.527225in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.529943in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.524648in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.530609in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.535521in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.531325in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.527653in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.530991in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.517066in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.528369in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.530705in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.535855in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.533327in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.529657in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.532565in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.532707in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.538812in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.540434in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.534425in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.533423in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.530515in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.535521in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.531659in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.536141in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.539576in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.536857in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.532421in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.540624in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.522456in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.542818in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.531229in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.542246in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.539242in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.545536in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.541436in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.537333in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.540148in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.547014in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.537905in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.543914in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.539910in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.538383in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.552069in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.543676in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.546108in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.539290in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.546156in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.541436in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.543390in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.544964in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.543438in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.539194in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.545060in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.543866in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.545584in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.547538in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.544200in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.540672in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.546872in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.539338in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.546680in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.538956in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.548110in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.544772in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.554167in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.547682in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.544010in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.545536in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.546584in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.548540in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.539576in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.545822in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.570334in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.544010in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.544296in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.543104in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.531421in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.544820in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.547396in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.542484in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.549876in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.542436in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.552309in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.541626in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.542056in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.548636in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.545440in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.543390in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.536619in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.539766in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.549542in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.548684in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.544726in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.549256in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.546728in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.551069in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.542484in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.538908in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.545154in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.545966in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.541292in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.546824in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.549446in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.546966in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.538908in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.545298in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.539956in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.557267in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.540004in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.549922in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.539290in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.549350in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.543534in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.555217in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.542246in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.545536in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.542436in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.550257in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.547682in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.549636in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.540004in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.549780in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.549350in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.542246in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.547444in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.541768in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.552785in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.543390in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.548302in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.537143in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.555313in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.544630in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.546156in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.544440in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.544534in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.546442in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.545822in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.547110in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.545488in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.542246in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.543962in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.551211in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.546824in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.552309in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.542580in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.546156in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.550591in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.543294in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.547872in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.548588in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.547872in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.551975in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.542056in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.543534in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.550497in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.542960in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.547538in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.541292in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.547252in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.542722in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.550497in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.540958in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.550449in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.543104in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.548302in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.545012in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.547062in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.543820in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.548778in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.544200in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.529227in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.554025in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.543724in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.551783in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.541960in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.549828in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.542294in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.542102in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.541530in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.545678in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.552069in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.545726in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.550209in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.539146in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.539814in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.542818in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.551449in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.544106in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.549494in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.543342in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.545106in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.545106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.662345,0.864022,0.638001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.434948in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.430274in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.431418in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.433136in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.433660in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.445295in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.298036in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.296224in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.296938in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.288928in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.306143in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.296224in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.299609in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.300515in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.301995in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.297844in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.309815in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.302853in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.299037in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.304283in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.313440in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.314154in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.303091in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.310530in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.304331in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.315298in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.317444in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.330845in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.311388in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.308479in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.312438in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.316444in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.317444in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.301135in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.313630in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.312868in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.303329in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.321736in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.337522in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.318446in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.316014in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.303663in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.314726in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.314154in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.306619in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.312486in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.314106in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.312868in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.313486in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.307669in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.305045in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.322929in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.316634in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.304331in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.303949in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.297892in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.307049in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.308337in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.314488in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.303997in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.308003in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.304951in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.302423in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.309815in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.308957in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.315012in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.299085in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.310722in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.303233in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.304139in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.302853in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.309147in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.307001in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.299181in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.314346in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.312868in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.308575in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.314632in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.290168in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.318590in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.311628in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.299897in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.303901in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.297798in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.309337in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.298464in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.303425in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.299085in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.311628in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.303663in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.308957in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.300611in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.315586in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.300135in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.310912in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.308337in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.305999in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.314680in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.312868in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.300755in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.300135in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.306239in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.313058in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.307001in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.310960in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.301231in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.316824in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.310722in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.328175in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.304139in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.331847in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.316014in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.308051in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.306667in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.305379in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.313440in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.321975in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.307669in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.314154in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.316634in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.315442in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.320926in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.321308in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.314488in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.340908in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.321736in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.313916in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.313486in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.320402in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.325505in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.320592in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.314346in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.325313in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.318876in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.320734in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.316014in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.314726in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.322881in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.332847in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.330559in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.325075in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.332609in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.325695in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.317398in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.315680in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.322739in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.343006in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.324789in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.328747in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.321594in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.326219in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.328223in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.326077in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.319876in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.323311in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.328557in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.327745in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.338618in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.341718in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.324837in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.336282in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.321354in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.339382in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.349301in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.326791in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.344436in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.342146in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.337808in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.326649in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.352209in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.336902in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.338476in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.341050in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.340620in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.337236in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.349777in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.345677in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.332275in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.343864in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.346201in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.359744in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.344340in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.361126in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.346821in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.351827in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.352399in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.361318in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.358886in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.360936in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.359934in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.352829in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.355261in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.353449in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.379678in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.361556in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.377721in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.373669in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.379534in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.374671in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.372619in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.367326in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.373907in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.372715in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.358504in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.393889in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.367995in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.381776in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.377245in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.368805in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.378723in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.382110in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.370141in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.376673in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.369997in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.380154in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.382872in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.374957in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.380870in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.384494in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.381824in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.378103in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.375051in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.386020in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.378009in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.381300in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.376197in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.393317in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.382444in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.366802in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.372047in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.400469in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.364370in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.369759in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.382872in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.371953in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.372811in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.365848in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.383064in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.372047in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.377769in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.392459in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.384970in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.376625in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.387356in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.383588in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.381252in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.393411in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.366134in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.394699in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.382634in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.374003in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.372905in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.364084in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.378627in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.389120in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.381538in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.370569in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.354785in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.375957in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.378151in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.377341in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.362032in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.382396in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.359792in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.383158in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.379202in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.369235in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.416255in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.367278in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.382538in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.369187in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.375433in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.360554in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.355691in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.377961in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.390168in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.365228in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.368137in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.372525in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.361794in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.359696in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.378199in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.377435in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.379916in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.359220in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.363988in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.379248in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.370569in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.376721in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.377341in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.376243in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.368995in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.391839in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.381394in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.358838in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.368757in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.369663in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.379774in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.380060in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.365418in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.368471in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.365656in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.371237in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.362986in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.374193in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.361318in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.372047in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.374813in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.362652in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.359696in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.374097in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.363892in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.378819in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.369521in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.367757in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.367899in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.360984in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.353305in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.370331in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.369377in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.362080in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.362748in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.361270in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.352399in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.369997in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.369997in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.370283in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.372239in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.360268in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.377961in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.367851in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.374241in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.369377in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.370761in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.356310in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.380680in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.358982in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.360126in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.369711in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.362272in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.369807in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.365848in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.364464in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.362700in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.367469in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.370617in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.376435in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.365944in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.359602in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.369473in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.365132in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.362986in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.367757in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.364512in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.370855in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.362938in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.364322in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.363892in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.362938in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.365132in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.369043in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.369569in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.364656in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.364464in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.368901in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.365944in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.377675in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.362366in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.368949in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.359410in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.362272in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.361604in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.382538in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.362986in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.375243in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.365848in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.364178in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.364990in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.364608in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.372047in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.366850in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.364226in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.374717in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.365038in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.365180in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.367136in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.368709in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.374479in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.368281in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.374623in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.371809in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.371667in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.368423in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.369855in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.376435in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.368805in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.375815in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.369615in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.369807in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.373383in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.368043in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.374385in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.368471in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.378295in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.374337in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.378437in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.379440in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.370951in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.376673in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.377817in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.371093in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.375957in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.383206in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.390599in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.383064in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.393603in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.380536in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.388070in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.382682in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.380536in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.390407in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.395605in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.385256in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.369807in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.383444in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.395797in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.382014in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.389072in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.397941in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.397609in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.385352in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.385924in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.390313in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.396177in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.400755in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.390168in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.398227in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.392173in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.404428in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.393555in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.397083in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.400373in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.402138in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.397227in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.412820in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.406764in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.401710in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.425124in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.397131in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.405144in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.406526in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.407670in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.406240in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.407908in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.404762in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.400945in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.398419in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.405334in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.400755in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.402234in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.405954in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.413010in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.403332in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.402282in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.401758in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.402902in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.408004in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.408862in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.408814in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.407336in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.416063in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.420451in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.407670in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.425458in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.415109in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.413107in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.413489in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.412534in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.422215in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.418543in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.423455in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.418067in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.417541in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.414251in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.415729in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.420307in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.423931in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.418877in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.412582in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.415683in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.421499in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.418353in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.421691in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.417161in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.431418in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.414251in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.427080in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.417161in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.417303in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.442339in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.422119in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.420499in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.423025in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.431418in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.428700in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.434900in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.432896in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.423311in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.428368in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.421499in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.426364in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.420259in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.423359in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.446535in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.426174in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.424696in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.432564in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.424934in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.428606in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.429988in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.424265in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.429130in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.417017in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.431132in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.455024in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.430274in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.428844in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.427080in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.432658in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.434470in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.434614in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.434280in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.439335in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.439383in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.438811in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.447824in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.443865in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.438525in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.440003in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.438287in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.444437in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.455930in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.441671in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.443579in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.448730in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.451878in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.452640in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.445867in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.448300in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.452306in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.457218in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.450256in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.456980in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.459221in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.478534in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.474290in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.471906in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.476246in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.471144in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.483209in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.480346in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.485067in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.483255in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.478630in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.481110in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.482875in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.488359in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.487691in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.485545in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.486069in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.488405in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.485687in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.484019in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.494748in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.494462in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.500042in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.490457in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.497132in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.498944in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.495560in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.500328in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.504477in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.500804in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.504142in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.504955in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.500042in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.506147in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.511009in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.498564in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.510009in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.507481in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.500090in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.513681in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.512059in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.512869in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.521024in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.516114in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.515349in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.510343in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.521930in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.522788in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.515635in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.518592in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.515874in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.517926in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.519690in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.520786in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.519976in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.518736in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.520930in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.532565in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.512821in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.530753in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.520786in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.530943in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.524220in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.531087in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.525268in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.529037in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.534329in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.523360in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.536571in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.526270in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.537525in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.526938in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.534711in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.526078in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.540148in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.533327in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.530085in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.534519in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.526890in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.543008in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.534043in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.539910in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.536951in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.535569in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.538097in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.532279in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.539338in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.538001in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.549160in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.542388in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.542102in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.545012in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.542294in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.537525in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.549302in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.547920in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.540720in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.544868in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.543104in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.547158in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.535379in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.541244in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.574197in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.538049in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.540768in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.538670in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.533089in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.542246in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.545012in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.545678in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.542056in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.544534in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.550115in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.540004in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.538812in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.538049in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.544630in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.540196in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.536951in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.534711in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.544678in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.541244in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.538860in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.541292in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.548826in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.544868in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.547872in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.544534in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.541436in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.545202in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.549590in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.545966in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.539576in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.539004in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.548684in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.550449in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.538574in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.544726in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.543914in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.558077in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.542056in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.548206in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.539624in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.548302in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.554787in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.548778in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.534949in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.542722in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.528035in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.546204in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.541292in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.540624in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.535855in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.544534in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.549684in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.539766in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.544916in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.540434in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.549876in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.539290in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.544772in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.534281in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.557457in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.540624in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.540196in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.542914in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.544296in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.542770in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.538574in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.540530in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.544534in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.545298in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.541626in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.540196in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.541244in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.542102in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.551449in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.544772in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.550783in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.537667in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.538718in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.547730in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.537525in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.543294in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.540482in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.542102in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.541768in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.538764in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.541340in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.538574in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.537763in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.544154in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.538574in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.544058in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.543104in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.540434in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.537381in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.547682in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.541626in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.545060in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.541626in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.542818in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.543580in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.540576in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.546966in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.537571in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.549590in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.541530in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.548016in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.544106in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.537143in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.539290in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.535331in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.539956in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.538477in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.541674in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.544440in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.547778in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.540816in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.548302in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.539528in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.538001in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.538001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.834510,0.578824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.442483in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.439335in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.445343in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.438715in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.313440in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.310388in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.293124in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.313248in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.313582in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.308003in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.313820in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.319400in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.318970in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.303997in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.311770in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.315346in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.320306in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.317826in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.317398in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.322357in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.333564in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.334232in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.327031in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.312628in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.330367in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.313248in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.337904in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.335042in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.459413in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.480442in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.341622in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.336234in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.331417in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.322833in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.324169in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.320306in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.334566in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.327507in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.336950in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.328843in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.331465in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.337474in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.333612in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.325171in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.332371in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.334374in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.340288in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.339428in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.336092in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.342480in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.360220in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.351589in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.342100in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.345057in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.339572in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.340288in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.335138in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.336520in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.340002in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.343148in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.346487in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.338522in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.336806in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.342432in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.329319in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.331847in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.334374in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.338332in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.331941in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.346487in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.337378in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.339238in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.335900in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.338428in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.327363in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.339906in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.324169in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.335852in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.328031in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.341574in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.328937in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.333085in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.324169in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.328557in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.329033in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.333326in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.328365in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.343672in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.325219in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.333326in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.328557in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.328461in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.337188in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.314154in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.326745in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.308097in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.324837in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.331417in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.308003in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.333564in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.327507in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.313582in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.329891in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.318970in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.303997in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.332895in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.308575in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.296272in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.339428in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.322167in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.321927in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.324885in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.300325in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.330797in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.321308in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.321927in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.312486in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.334326in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.320544in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.317016in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.326411in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.340668in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.327317in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.327269in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.329795in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.339906in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.333850in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.337092in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.339476in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.327411in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.317398in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.328795in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.333326in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.328747in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.325075in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.334566in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.327269in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.340240in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.332133in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.332609in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.327269in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.333181in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.354831in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.330749in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.347869in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.333181in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.342338in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.335710in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.354689in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.345009in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.350683in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.337284in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.328795in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.340860in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.339238in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.335232in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.334136in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.340812in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.351875in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.332753in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.343006in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.345009in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.334612in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.329749in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.348013in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.339810in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.345391in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.344292in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.336092in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.333085in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.347059in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.342290in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.354451in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.346249in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.347059in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.344627in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.342814in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.347011in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.338856in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.342004in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.339762in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.331893in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.334280in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.337760in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.343958in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.340430in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.342958in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.326887in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.335280in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.338142in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.332609in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.336520in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.337474in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.348775in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.342004in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.332275in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.341098in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.344484in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.330035in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.332467in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.327651in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.331131in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.318446in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.326077in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.317110in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.317826in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.346583in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.320592in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.314680in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.326839in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.317684in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.316634in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.313440in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.333181in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.326267in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.324789in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.329175in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.323311in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.326791in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.334232in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.332561in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.337140in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.323311in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.329509in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.356358in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.335758in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.326649in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.335518in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.340002in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.332799in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.345819in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.334040in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.342146in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.339286in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.330701in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.330463in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.339142in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.349063in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.347251in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.325075in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.337140in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.356836in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.350445in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.339858in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.343434in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.351207in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.344961in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.342528in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.353163in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.342052in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.352781in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.342194in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.350683in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.353305in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.343052in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.337998in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.338380in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.348585in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.334040in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.350683in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.356502in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.343912in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.342052in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.364322in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.341908in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.338714in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.338762in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.354117in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.344484in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.346963in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.351637in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.341718in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.332467in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.349301in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.349635in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.337904in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.349395in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.341098in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.342432in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.347297in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.345533in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.347917in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.347679in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.347917in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.342290in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.359696in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.342766in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.341766in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.350301in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.345295in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.356168in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.342672in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.346345in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.346057in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.348775in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.346535in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.349015in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.337378in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.350921in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.342528in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.359076in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.344865in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.364656in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.343578in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.363798in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.347727in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.338522in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.350493in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.349301in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.365514in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.349539in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.357550in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.342290in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.350493in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.358504in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.348251in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.351161in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.357884in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.355691in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.346821in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.349873in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.357074in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.354307in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.346297in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.348585in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.344675in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.346677in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.352829in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.341908in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.343100in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.354165in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.344578in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.347489in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.353163in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.349063in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.338618in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.341860in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.353163in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.345725in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.344865in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.329033in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.337426in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.339286in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.340334in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.342672in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.344484in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.338904in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.341956in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.341194in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.334374in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.333278in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.347059in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.328651in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.343530in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.344484in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.330511in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.338428in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.340478in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.337904in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.348347in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.339238in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.344388in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.330701in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.337664in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.333564in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.341718in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.339716in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.348157in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.337522in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.336664in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.337426in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.349491in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.363798in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.336664in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.338476in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.345343in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.337284in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.338236in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.343482in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.342958in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.341814in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.355261in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.347393in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.342672in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.342480in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.342862in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.337188in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.344388in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.335138in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.343578in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.357550in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.345151in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.352733in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.337140in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.352257in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.344102in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.352399in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.346153in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.357694in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.361938in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.352639in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.341956in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.353353in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.348251in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.349729in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.359982in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.366372in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.358838in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.368995in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.362128in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.354785in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.360650in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.353879in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.359696in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.387498in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.360460in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.372381in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.371619in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.370521in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.365132in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.365466in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.368757in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.379010in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.369949in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.383350in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.373383in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.370761in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.363226in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.361174in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.371619in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.384970in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.387928in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.376577in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.374479in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.379868in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.370331in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.383684in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.380298in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.390265in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.387928in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.384876in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.396607in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.387642in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.379202in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.380726in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.396463in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.384064in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.398801in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.393651in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.386162in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.401806in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.385830in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.390837in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.386926in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.385114in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.383588in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.399181in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.414013in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.397751in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.406716in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.392219in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.402998in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.391267in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.402712in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.398133in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.398657in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.425124in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.411724in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.430180in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.409386in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.417733in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.401996in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.409006in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.399753in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.417065in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.429034in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.403808in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.415015in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.405238in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.418209in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.407908in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.414013in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.403140in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.416827in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.425744in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.420785in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.414871in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.422311in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.456884in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.400659in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.415109in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.423025in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.420785in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.409196in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.446773in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.431466in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.443007in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.427890in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.426460in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.423741in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.435949in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.423169in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.422931in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.429560in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.443627in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.442959in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.428224in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.437619in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.428796in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.434280in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.443579in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.443531in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.431276in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.452164in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.433374in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.430894in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.442863in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.437333in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.444675in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.449874in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.441577in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.450828in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.458124in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.447634in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.456550in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.478534in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.456932in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.440241in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.472192in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.482159in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.493318in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.480250in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.502426in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.487357in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.508387in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.488597in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.487881in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.480870in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.481731in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.489503in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.502188in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.491697in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.486785in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.499518in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.492555in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.492221in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.507005in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.487785in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.504525in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.502854in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.511487in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.503714in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.509007in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.497944in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.518258in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.506527in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.514919in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.509675in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.517162in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.509865in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.502854in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.526604in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.515732in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.512011in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.513919in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.505287in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.522836in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.512821in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.508959in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.503284in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.515397in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.514777in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.521644in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.513489in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.520976in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.524648in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.514109in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.519642in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.518592in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.520930in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.523504in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.523408in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.516542in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.515445in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.516018in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.512345in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.512297in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.509245in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.522980in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.519642in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.534329in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.526604in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.517592in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.535903in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.519070in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.530515in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.520166in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.519738in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.529131in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.528989in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.525126in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.529513in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.516542in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.518068in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.512965in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.539910in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.527605in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.532995in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.522550in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.520118in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.540768in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.523456in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.534759in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.521740in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.535807in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.524220in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.527463in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.523648in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.534949in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.526556in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.534425in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.523980in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.536141in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.525316in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.534711in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.531993in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.511583in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.531755in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.526412in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.529847in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.530419in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.540482in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.520166in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.533327in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.528751in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.514539in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.543152in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.523074in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.542246in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.519738in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.530897in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.528035in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.519356in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.525316in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.534901in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.510343in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.534663in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.514347in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.527749in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.529513in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.538764in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.528703in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.536237in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.530609in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.527559in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.537285in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.529323in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.530657in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.526984in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.537143in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.535045in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.543056in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.534043in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.536905in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.524648in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.535093in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.528797in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.548588in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.534281in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.537237in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.527129in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.524934in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.533661in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.541912in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.533471in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.545154in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.544106in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.523600in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.538477in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.531469in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.542770in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.548684in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.536379in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.544678in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.527987in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.527080in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.540862in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.534567in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.525792in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.531183in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.534759in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.534519in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.536427in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.526366in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.548588in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.522932in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.538525in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.535379in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.546918in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.562848in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.542294in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.549684in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.534711in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.541768in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.544772in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.544058in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.550353in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.530133in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.548016in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.546442in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.533853in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.532135in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.529751in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.534901in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.534949in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.545678in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.537857in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.539432in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.540100in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.533567in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.532899in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.527559in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.543628in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.538956in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.545536in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.533041in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.546394in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.541768in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.529799in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.538383in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.528559in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.521358in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.531993in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.548778in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.539480in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.524266in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.535807in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.530753in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.533947in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.535235in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.540816in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.533089in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.546442in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.540768in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.536141in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.528083in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.530371in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.523980in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.544440in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.535951in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.544916in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.536857in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.538718in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.540816in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.528845in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.541530in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.531087in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.540720in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.543486in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.541292in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.526270in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.536475in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.533853in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.546298in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.524172in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.526746in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.545632in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.531945in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.526174in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.534329in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.530657in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.542102in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.535999in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.548636in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.544964in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.532755in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.542960in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.541196in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.532089in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.541054in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.534329in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.536619in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.537191in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.526890in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.541960in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.526078in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.539146in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.532661in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.545584in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.534281in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.542436in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.532899in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.522598in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.521596in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.532947in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.534043in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.540910in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.534473in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.547968in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.537571in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.526412in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.550543in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.534281in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.540816in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.530181in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.543772in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.536093in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.548110in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.532707in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.529085in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.537953in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.528225in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.541150in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.533567in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.540576in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.551211in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.537953in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.532375in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.538622in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.527463in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.545106in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.528273in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.547158in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.532517in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.535425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.524106,0.800923,0.519646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.326219in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.445535in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.456694in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.439907in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.455454in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.459031in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.459937in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.458983in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.459365in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.454882in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.452164in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.457646in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.452164in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.450208in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.478010in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.464657in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.324693in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.325409in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.334518in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.316586in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.326839in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.446011in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.437905in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.450112in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.452496in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.483351in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.479106in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.458172in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.461033in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.457314in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.468281in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.449492in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.456646in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.322977in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.322977in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.318542in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.330321in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.343244in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.324169in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.321833in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.331941in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.333326in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.310674in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.329701in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.327317in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.326745in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.308003in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.322405in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.318684in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.321594in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.334232in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.313726in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.324121in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.315918in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.324169in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.315012in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.315060in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.309529in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.314822in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.322119in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.308623in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.310243in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.317826in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.328365in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.322977in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.315728in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.313820in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.307573in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.304521in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.310530in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.326745in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.312342in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.313058in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.292122in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.330607in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.308337in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.301995in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.302661in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.301231in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.318160in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.325457in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.313058in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.323739in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.322309in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.318684in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.328985in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.299563in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.305809in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.326553in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.314822in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.305379in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.317492in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.309529in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.315252in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.319162in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.313630in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.299323in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.335710in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.327889in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.312772in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.340954in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.340192in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.325457in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.311628in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.310388in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.323311in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.312008in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.320544in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.319972in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.317398in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.313154in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.318208in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.324313in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.319828in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.321927in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.325219in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.324121in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.333039in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.325361in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.322215in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.325647in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.328413in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.335900in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.327031in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.332467in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.333181in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.321975in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.320114in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.327411in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.329223in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.327077in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.322309in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.325599in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.332609in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.326697in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.327889in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.322833in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.318208in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.332799in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.322405in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.319828in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.312438in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.321833in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.298942in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.312486in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.319162in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.312294in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.342862in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.323883in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.308957in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.322167in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.329175in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.333326in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.324837in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.329843in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.302661in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.335328in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.326649in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.308097in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.326887in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.325219in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.316634in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.332085in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.315918in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.319972in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.325313in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.331989in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.339572in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.321594in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.332799in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.322261in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.342432in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.337712in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.340478in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.341432in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.342814in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.335138in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.338810in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.349729in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.336378in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.334040in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.354211in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.348537in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.350159in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.352495in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.349873in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.351399in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.349777in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.346057in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.348775in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.357360in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.342910in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.359124in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.340240in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.342100in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.351017in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.356740in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.346487in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.353735in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.365610in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.368423in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.366230in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.373001in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.365944in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.343100in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.359934in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.369187in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.369759in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.370045in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.371523in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.367278in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.354785in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.359410in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.355451in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.372619in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.366372in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.364084in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.373621in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.368375in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.365084in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.363702in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.372477in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.374813in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.369329in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.370141in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.376959in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.373001in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.371905in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.370807in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.371905in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.373907in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.366038in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.373717in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.371523in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.370331in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.371809in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.369235in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.373049in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.371047in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.364178in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.377341in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.368663in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.380726in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.372477in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.366372in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.357598in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.360794in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.370951in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.374479in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.366850in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.368853in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.357264in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.362510in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.372381in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.353353in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.356930in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.349301in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.368185in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.347155in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.358648in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.354451in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.340668in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.350445in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.344578in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.342528in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.337044in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.329987in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.335042in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.340716in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.333898in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.338714in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.334232in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.330511in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.359506in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.328269in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.320354in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.356264in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.296986in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.318112in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.308337in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.308813in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.303043in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.316634in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.311388in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.314012in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.300135in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.304045in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.305999in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.287115in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.290502in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.296224in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.300611in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.290454in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.300277in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.294126in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.302327in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.294936in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.294554in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.293172in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.291360in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.293172in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.283681in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.301231in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.285493in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.294078in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.296938in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.288260in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.297844in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.295080in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.292314in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.295890in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.306477in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.299371in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.290072in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.296938in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.296272in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.299991in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.304139in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.319590in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.305809in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.306667in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.298704in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.312342in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.321927in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.313486in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.315586in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.315298in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.337378in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.336044in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.316634in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.330987in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.326505in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.337664in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.353687in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.350111in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.345963in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.350541in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.343626in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.340574in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.353353in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.347631in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.351733in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.355309in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.359362in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.360268in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.358504in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.353879in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.348919in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.346725in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.350827in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.358934in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.371333in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.380202in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.360746in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.365324in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.363750in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.365704in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.369615in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.379678in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.393411in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.390551in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.389358in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.372619in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.383970in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.385734in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.386020in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.413965in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.385686in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.402426in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.404570in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.399229in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.388404in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.393603in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.388262in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.396463in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.410150in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.416349in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.415635in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.407146in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.405048in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.403950in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.401423in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.415205in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.421309in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.421643in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.431038in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.425936in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.428368in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.420165in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.417017in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.412344in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.420879in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.417875in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.429654in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.413155in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.429130in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.423741in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.424361in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.418067in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.422311in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.416349in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.429034in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.441385in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.411676in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.441625in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.458600in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.418495in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.416397in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.424886in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.423693in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.426316in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.418877in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.443817in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.430418in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.442101in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.440957in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.432564in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.439621in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.436617in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.433374in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.438429in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.434470in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.442531in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.445867in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.437761in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.443769in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.448206in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.452640in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.454308in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.453736in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.451782in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.470476in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.456598in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.477914in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.481300in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.483065in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.475292in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.480776in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.478534in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.480394in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.479298in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.490409in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.480204in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.490837in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.490123in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.507243in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.492601in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.493176in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.489311in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.504190in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.507911in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.497706in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.510343in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.498372in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.496704in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.491123in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.501186in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.501806in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.500900in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.500424in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.508769in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.505527in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.510343in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.510485in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.511153in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.508483in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.508531in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.519260in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.515015in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.512249in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.511725in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.501616in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.521788in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.518212in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.520356in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.517020in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.522932in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.513871in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.521978in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.515780in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.508245in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.527701in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.523218in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.509627in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.525126in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.527415in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.518258in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.522646in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.516018in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.516876in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.514873in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.524792in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.518688in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.524458in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.530991in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.518784in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.528655in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.519642in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.528559in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.520548in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.526126in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.518402in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.524506in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.531469in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.519356in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.520024in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.504573in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.522456in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.518450in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.527415in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.527225in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.534377in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.532421in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.531611in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.522456in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.522216in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.529131in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.522694in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.529037in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.522074in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.539338in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.527319in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.525030in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.531229in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.510915in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.527129in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.528607in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.525746in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.527605in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.531325in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.533089in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.536475in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.528131in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.527080in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.528751in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.527653in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.528083in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.534281in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.526938in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.528179in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.531993in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.529179in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.536379in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.535045in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.530563in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.533233in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.520310in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.527177in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.536189in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.523218in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.539004in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.533375in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.532089in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.528083in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.531277in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.517448in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.537763in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.522694in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.530657in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.528273in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.526938in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.529179in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.528321in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.520976in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.536665in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.535473in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.505813in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.526842in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.521072in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.518068in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.532279in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.533233in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.533901in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.522788in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.536857in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.535855in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.531325in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.529943in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.530991in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.533947in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.534187in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.530419in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.532089in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.539432in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.527845in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.528321in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.529085in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.536857in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.540434in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.532421in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.527177in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.534853in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.532661in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.536045in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.535807in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.540768in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.536093in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.520834in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.533519in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.541578in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.525792in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.542484in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.539242in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.541388in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.525126in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.526890in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.532135in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.543056in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.529227in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.539290in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.539576in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.533089in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.532135in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.537191in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.540004in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.523648in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.530133in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.545678in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.540768in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.533375in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.538239in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.524506in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.537905in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.529895in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.540624in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.538718in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.537191in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.540672in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.536427in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.519738in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.531611in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.528511in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.538956in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.539432in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.541150in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.534139in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.539624in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.525602in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.542960in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.537285in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.537905in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.539624in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.535569in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.535139in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.527463in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.526890in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.540862in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.533853in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.537095in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.541340in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.532803in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.536857in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.532565in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.541626in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.538956in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.535855in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.544440in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.545346in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.537333in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.519212in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.539098in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.513155in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.535235in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.537763in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.546824in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.537381in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.543294in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.532707in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.535951in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.531373in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.541530in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.541196in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.540482in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.552309in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.535235in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.528655in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.537237in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.531707in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.536189in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.542960in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.542436in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.534043in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.520548in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.537715in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.534853in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.537525in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.538049in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.543914in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.537905in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.546728in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.539242in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.537143in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.538670in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.533947in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.538622in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.533757in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.540720in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.536427in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.538001in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.538431in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.532089in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.532755in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.531469in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.538001in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.538525in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.536999in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.538956in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.532183in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.524744in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.536571in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.525984in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.540530in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.542246in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.541054in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.539338in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.541530in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.535855in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.539338in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.537143in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.535759in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.536761in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.538239in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.541340in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.536189in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.535855in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.532565in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.532517in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.531373in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.539384in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.541578in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.540290in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.540816in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.535473in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.530943in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.528369in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.540816in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.533995in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.538860in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.543248in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.536379in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.538335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.767090,0.461207}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.274954in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.387594in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.392411in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.389358in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.284635in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.279391in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.282347in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.284159in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.281775in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.268660in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.286495in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.279391in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.288594in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.291550in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.282967in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.289882in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.290454in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.293696in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.286399in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.293124in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.293410in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.287640in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.291788in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.293886in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.300421in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.286877in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.307287in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.308717in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.310960in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.307573in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.309909in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.318256in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.302567in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.309671in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.303663in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.303425in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.309337in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.299085in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.312438in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.301947in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.313630in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.308813in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.316396in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.306429in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.307763in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.309195in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.319972in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.309623in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.310436in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.311628in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.290502in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.302185in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.301565in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.292648in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.305523in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.301135in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.299991in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.304045in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.301661in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.294412in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.294888in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.289310in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.288546in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.283921in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.286733in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.282823in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.275812in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.284111in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.287545in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.282347in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.280821in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.274286in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.270616in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.269424in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.280343in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.279963in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.267420in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.275192in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.279771in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.274526in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.277769in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.277101in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.268136in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.280773in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.283777in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.265990in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.264749in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.282061in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.262317in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.266992in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.276098in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.262841in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.258265in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.266466in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.268326in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.277959in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.268756in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.266420in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.278817in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.244482in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.266752in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.276433in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.266658in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.278531in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.279581in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.289738in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.276291in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.266800in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.263701in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.286351in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.288308in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.278199in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.274668in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.291646in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.293268in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.282489in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.305475in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.292790in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.303949in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.301041in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.303949in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.304521in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.290406in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.292456in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.299563in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.294602in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.302853in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.305523in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.317110in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.310960in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.314346in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.310674in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.303997in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.313200in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.303233in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.315918in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.329557in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.317254in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.313200in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.312390in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.314106in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.318876in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.316682in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.321594in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.310339in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.311342in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.328413in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.319496in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.322261in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.328747in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.326505in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.324741in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.318160in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.325265in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.329749in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.326601in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.326601in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.325839in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.324741in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.325839in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.332275in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.330701in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.335662in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.336806in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.326267in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.329557in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.326411in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.329081in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.342528in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.336568in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.325647in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.340478in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.328509in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.326745in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.335710in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.324741in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.324313in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.333230in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.334804in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.322977in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.347537in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.325171in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.326267in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.340430in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.336378in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.326219in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.331799in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.331465in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.337378in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.335232in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.335424in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.334756in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.337092in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.336378in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.348347in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.336138in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.341908in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.332419in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.348443in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.346249in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.340334in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.350111in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.353591in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.342862in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.341622in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.351637in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.345771in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.350969in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.345105in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.357884in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.357504in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.358170in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.355785in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.360412in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.359268in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.363988in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.356120in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.351017in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.360126in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.374337in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.364036in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.358266in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.356024in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.363558in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.360698in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.358838in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.375195in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.361460in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.366706in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.361938in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.364036in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.372047in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.366992in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.377913in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.370999in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.376005in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.369281in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.380202in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.365752in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.372619in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.359554in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.381442in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.378151in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.363130in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.374671in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.370235in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.368281in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.356310in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.371141in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.366658in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.375577in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.365228in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.368519in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.381204in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.359792in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.365800in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.370331in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.359316in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.367803in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.369711in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.380584in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.368805in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.369473in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.371475in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.362606in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.370283in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.373335in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.378962in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.360650in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.364084in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.356120in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.360888in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.368949in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.373239in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.366134in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.368709in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.370903in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.362224in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.368567in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.367040in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.370855in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.364370in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.366134in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.371667in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.368043in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.374289in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.364178in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.377627in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.367757in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.392411in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.370379in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.403188in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.373525in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.360936in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.354545in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.357122in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.380584in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.374479in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.369043in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.378916in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.356836in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.358600in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.364178in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.369615in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.375623in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.362558in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.381538in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.367947in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.368663in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.382492in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.382682in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.374097in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.377817in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.369759in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.379440in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.378199in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.365370in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.378437in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.362366in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.378868in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.380154in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.371999in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.381920in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.386402in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.369521in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.396177in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.377245in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.375051in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.372047in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.383874in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.374289in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.366230in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.372285in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.371667in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.383398in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.383922in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.374575in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.368043in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.380536in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.372239in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.375529in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.375577in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.388118in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.369235in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.382538in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.381204in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.383302in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.386116in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.382396in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.378103in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.384970in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.379010in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.376387in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.381014in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.385638in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.381204in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.382920in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.382778in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.380346in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.383112in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.383684in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.382826in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.389786in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.387068in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.388548in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.383254in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.384256in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.384446in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.387260in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.403332in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.382348in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.384780in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.388356in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.383112in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.391933in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.381632in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.386926in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.381252in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.388548in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.390933in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.394651in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.384064in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.389978in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.384018in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.395939in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.392887in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.390168in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.404380in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.400945in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.401565in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.388834in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.391981in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.398037in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.390837in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.389072in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.403522in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.395129in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.405286in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.401900in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.402282in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.391457in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.401852in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.392601in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.397179in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.416303in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.407814in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.407194in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.409674in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.413107in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.400659in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.396989in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.402568in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.401710in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.416635in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.418543in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.421547in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.415873in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.419879in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.408814in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.414395in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.419687in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.421785in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.425124in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.423121in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.425458in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.422643in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.418543in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.410292in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.404046in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.410866in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.422977in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.424886in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.438525in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.419497in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.419783in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.421595in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.441433in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.424409in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.425172in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.433898in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.431990in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.441815in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.435662in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.441719in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.427080in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.428654in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.432944in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.429560in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.452210in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.438143in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.444247in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.437047in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.429274in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.436521in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.435234in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.437047in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.451734in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.451638in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.451972in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.436189in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.431418in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.438095in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.440909in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.458028in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.461511in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.471000in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.444055in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.438525in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.449446in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.448348in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.471238in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.449398in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.458220in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.453356in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.458124in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.455454in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.461319in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.479202in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.475768in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.437189in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.477676in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.502808in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.455406in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.472430in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.446773in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.492173in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.482349in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.489503in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.476626in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.480394in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.484877in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.483733in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.464085in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.493366in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.486499in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.476674in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.479344in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.471096in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.489121in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.497610in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.498802in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.486165in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.487453in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.491267in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.483495in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.497800in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.501282in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.504955in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.494082in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.493318in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.506099in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.501282in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.491553in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.501996in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.489217in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.508245in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.500470in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.512011in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.498038in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.510103in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.490027in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.509293in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.502282in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.501950in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.507577in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.507673in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.509245in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.511869in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.527987in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.506527in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.504859in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.509197in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.510963in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.513061in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.521550in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.516686in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.509675in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.504859in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.495894in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.517258in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.525936in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.508579in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.507053in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.515587in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.512011in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.502378in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.520976in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.525698in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.515445in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.514395in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.522168in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.518592in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.519784in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.522026in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.516876in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.512297in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.529943in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.517830in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.521836in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.522932in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.525220in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.518878in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.521788in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.518020in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.515253in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.530515in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.521596in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.522502in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.534759in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.527463in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.524982in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.517352in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.530515in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.512441in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.515253in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.523934in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.521262in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.522742in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.537667in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.519450in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.526126in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.528655in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.528321in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.535999in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.524314in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.522456in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.529131in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.525984in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.515015in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.519738in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.521836in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.530753in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.520690in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.531659in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.539050in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.531373in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.539956in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.520738in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.527511in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.523266in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.526604in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.528751in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.537905in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.531611in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.522216in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.517400in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.532231in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.540958in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.534997in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.526174in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.524266in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.530705in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.533185in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.529085in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.537525in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.537191in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.536665in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.537525in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.525650in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.530657in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.532421in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.526652in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.532089in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.540196in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.532469in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.532565in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.540720in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.514873in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.539194in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.534711in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.528751in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.541626in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.536951in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.534377in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.537667in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.529085in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.522884in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.542102in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.533471in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.521216in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.529179in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.532565in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.530801in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.531087in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.532135in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.530229in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.534281in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.519690in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.524410in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.522122in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.534187in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.534711in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.536189in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.536809in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.535093in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.526270in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.525126in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.533327in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.529417in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.538001in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.535951in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.533423in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.541054in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.520976in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.532183in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.541960in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.537477in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.545012in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.535713in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.550829in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.534519in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.537095in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.543628in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.546156in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.545822in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.546680in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.549302in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.532135in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.529513in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.545106in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.548016in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.528845in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.554979in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.550353in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.545298in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.549971in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.530705in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.540482in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.537571in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.545154in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.542722in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.546680in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.544010in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.537571in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.552595in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.532565in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.519976in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.539814in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.546298in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.535759in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.543724in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.540290in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.536427in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.536189in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.538239in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.542866in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.538764in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.546824in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.538574in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.539242in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.539146in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.532183in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.531563in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.540434in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.545298in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.541530in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.530563in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.534567in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.531803in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.540530in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.545440in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.542580in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.544440in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.541292in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.537619in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.532183in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.538764in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.541768in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.536857in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.533089in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.526698in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.532517in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.531515in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.535473in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.547968in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.536905in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.543772in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.545774in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.538718in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.542294in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.536571in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.546442in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.543008in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.546442in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.536619in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.547634in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.554501in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.541244in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.550257in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.549590in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.532995in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.533567in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.548206in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.550019in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.538764in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.550305in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.535855in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.558411in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.540482in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.539910in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.544154in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.544440in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.543342in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.549016in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.548158in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.549590in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.548684in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.536951in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.533995in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.543152in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.550257in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.545488in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.552499in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.542342in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.537191in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.547300in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.540530in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.545154in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.536809in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.551641in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.545154in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.551403in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.544868in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.537667in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.534329in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.543914in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.540148in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.547300in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.550829in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.546680in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.547778in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.534853in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.549922in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.542294in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.547872in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.537477in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.543866in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.547778in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.542198in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.536619in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.533423in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.536141in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.538670in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.553977in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.545632in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.548350in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.542580in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.538574in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.545154in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.538764in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.536761in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.553261in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.547204in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.550973in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.541292in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.541292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.730181,0.424298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.312628in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.310626in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.311436in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.313440in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.310339in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.304139in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.314632in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.308813in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.312008in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.316824in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.322215in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.320306in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.318590in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.321833in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.325409in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.325839in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.324837in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.318112in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.328557in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.312868in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.347345in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.307287in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.320878in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.327651in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.331751in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.326267in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.334374in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.328365in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.335614in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.334280in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.328985in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.327651in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.328509in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.363512in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.337950in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.330987in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.331035in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.331847in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.330987in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.377675in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.343958in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.329795in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.332753in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.341240in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.328269in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.325171in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.325599in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.323359in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.325075in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.323883in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.323597in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.320544in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.325695in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.332419in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.317398in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.314966in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.316538in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.315060in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.315298in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.318064in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.313582in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.309909in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.313010in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.305713in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.313630in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.306477in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.296652in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.298464in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.308383in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.304331in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.310388in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.309195in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.303233in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.292790in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.299943in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.301995in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.297416in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.283539in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.288308in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.285589in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.282775in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.298464in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.295652in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.285113in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.277005in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.286351in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.294174in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.286781in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.288642in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.293934in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.270854in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.290406in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.290168in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.269376in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.297892in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.280391in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.301279in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.292122in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.318446in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.288212in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.293172in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.304807in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.298322in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.294268in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.290596in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.312962in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.284873in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.310960in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.302327in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.300421in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.300563in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.310912in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.296224in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.307811in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.322309in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.313392in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.308241in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.308193in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.306619in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.309623in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.313534in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.310149in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.329509in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.319114in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.312438in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.318970in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.308957in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.280915in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.312438in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.317398in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.317826in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.316730in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.308097in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.329415in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.314154in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.319162in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.330511in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.318684in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.316586in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.321594in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.320592in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.330035in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.323407in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.327745in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.312724in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.313392in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.330463in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.304569in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.328175in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.303997in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.335710in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.327411in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.304331in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.330559in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.317492in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.319496in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.318684in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.317826in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.327841in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.326887in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.322833in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.341432in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.335758in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.332895in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.330987in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.336950in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.331941in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.335280in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.337330in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.335662in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.334708in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.345485in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.332419in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.340430in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.341480in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.340240in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.347583in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.340908in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.339716in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.357694in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.341194in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.350683in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.338380in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.343482in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.343148in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.347393in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.350779in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.361270in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.349109in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.348775in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.350445in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.351971in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.370999in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.356692in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.359982in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.355403in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.362606in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.356836in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.358266in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.355023in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.358314in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.378868in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.356930in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.363464in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.358410in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.367517in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.389930in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.358982in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.363702in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.363558in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.363368in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.360268in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.364990in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.373811in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.371427in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.369759in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.376243in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.379868in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.372715in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.368663in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.375337in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.392697in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.376911in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.373383in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.379726in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.375577in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.376291in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.415063in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.392267in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.399563in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.377675in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.379010in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.385352in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.377721in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.370093in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.385448in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.377245in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.386736in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.375957in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.374765in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.384732in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.385972in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.379534in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.382682in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.384398in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.377055in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.374051in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.397227in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.379964in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.398801in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.392983in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.378627in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.382206in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.382920in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.387356in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.388690in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.380774in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.389024in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.374241in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.427794in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.392411in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.387212in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.388452in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.394413in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.382778in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.390789in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.382538in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.380680in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.395843in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.376959in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.379248in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.376149in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.374957in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.375291in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.371999in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.376387in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.368663in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.379582in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.380918in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.369187in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.394127in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.378962in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.368663in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.368471in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.398943in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.375147in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.371189in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.376197in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.365990in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.347869in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.363272in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.364464in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.378103in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.374241in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.370473in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.363416in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.356740in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.367040in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.374241in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.364418in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.364894in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.366134in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.351827in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.371999in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.362796in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.366754in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.369569in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.359458in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.365800in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.370713in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.360364in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.379822in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.364418in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.367278in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.359744in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.365896in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.365228in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.358982in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.357550in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.371093in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.358362in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.366230in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.362796in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.373717in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.372667in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.367803in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.365944in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.381300in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.391457in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.369329in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.368089in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.368281in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.376815in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.378868in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.366230in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.377721in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.362414in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.376243in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.370427in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.382682in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.380488in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.373431in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.378962in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.379392in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.386736in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.382492in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.373335in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.393317in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.392125in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.390503in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.380918in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.392459in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.389262in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.380632in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.384350in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.386306in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.395129in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.384350in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.401375in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.389692in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.391839in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.407956in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.402998in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.405238in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.410246in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.392983in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.400613in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.393841in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.407528in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.398419in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.415539in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.415635in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.415969in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.409054in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.419973in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.410580in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.405668in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.417161in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.427986in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.421643in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.414585in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.425458in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.420259in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.423121in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.404190in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.397561in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.398801in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.415443in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.424217in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.435710in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.437095in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.420689in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.421643in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.414871in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.422215in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.423645in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.439907in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.442959in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.440527in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.436617in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.427462in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.424552in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.442387in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.422883in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.452974in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.450732in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.428510in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.436999in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.437905in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.430704in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.438621in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.433230in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.435758in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.444533in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.450828in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.446249in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.432896in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.430466in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.439193in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.442817in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.454596in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.459841in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.475720in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.445391in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.451258in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.466947in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.447442in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.460795in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.455740in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.456788in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.483351in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.451638in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.509723in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.456740in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.493508in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.484877in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.474100in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.476436in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.476008in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.475102in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.487643in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.487023in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.476674in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.479774in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.492889in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.475054in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.487261in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.488739in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.491935in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.485211in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.497514in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.489265in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.486403in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.492697in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.486785in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.499518in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.477438in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.493604in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.495226in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.493604in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.488453in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.481969in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.494414in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.490503in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.489265in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.476436in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.498564in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.494128in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.493318in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.497514in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.517210in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.495130in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.494320in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.501902in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.507959in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.502188in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.535379in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.498372in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.506671in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.525172in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.519976in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.502188in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.499804in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.503380in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.504859in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.503904in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.497896in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.504859in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.512297in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.500852in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.504955in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.504763in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.506813in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.498706in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.503474in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.504238in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.497752in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.514109in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.505335in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.507243in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.506385in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.503142in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.507673in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.505621in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.494128in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.513633in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.508291in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.503760in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.512155in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.503332in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.509723in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.502568in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.498086in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.495702in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.513441in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.512631in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.511201in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.520214in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.501138in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.498992in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.506147in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.513823in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.512535in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.516160in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.507719in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.507053in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.503332in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.503904in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.519642in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.488787in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.500662in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.508911in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.513727in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.513919in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.520690in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.506909in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.525220in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.506433in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.514301in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.519070in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.511343in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.512249in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.520070in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.512679in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.513107in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.510437in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.499850in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.509245in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.523122in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.520024in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.512679in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.521216in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.518212in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.522646in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.519356in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.524934in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.529371in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.524124in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.520786in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.526984in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.526460in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.522456in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.521788in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.521358in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.515780in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.525746in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.522694in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.530801in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.529561in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.521692in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.524410in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.529085in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.519118in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.524840in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.529657in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.532421in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.525746in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.528941in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.516256in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.527797in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.519928in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.526078in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.521262in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.532375in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.522074in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.524696in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.519928in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.526366in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.530515in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.498516in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.526174in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.521930in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.527749in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.530657in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.535093in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.532707in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.532899in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.523456in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.531563in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.534425in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.527701in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.534043in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.532469in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.533661in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.532661in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.534997in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.524124in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.532089in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.528845in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.541340in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.536189in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.536761in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.541530in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.527177in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.527273in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.537525in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.537905in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.541960in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.527511in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.541578in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.533327in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.543628in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.555837in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.541054in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.546490in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.532851in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.531707in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.538239in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.537429in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.535235in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.540958in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.541196in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.553261in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.538239in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.533805in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.549350in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.531707in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.539146in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.548064in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.552309in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.592080in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.551449in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.548540in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.539718in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.535045in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.545726in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.552881in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.549542in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.545060in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.537333in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.534377in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.538860in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.542008in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.550639in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.542722in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.540910in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.539098in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.531087in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.543104in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.545298in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.556837in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.552641in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.533471in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.541912in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.538860in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.533757in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.541578in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.545106in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.539098in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.552499in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.537525in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.534473in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.532279in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.534519in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.533947in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.534615in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.549780in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.541292in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.551211in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.549590in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.542628in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.542628in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.538001in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.541054in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.549208in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.543866in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.551403in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.542866in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.534519in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.543294in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.538001in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.553453in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.540624in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.551069in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.549876in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.533567in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.535759in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.539718in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.546252in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.533567in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.546490in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.537667in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.554693in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.539004in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.535521in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.540004in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.542102in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.538622in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.547396in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.541196in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.547110in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.541960in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.539098in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.545678in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.537477in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.541626in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.548110in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.551831in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.540720in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.527415in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.547014in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.547444in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.531229in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.549590in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.539338in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.549446in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.542008in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.542102in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.536141in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.537953in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.538670in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.551689in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.540434in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.547396in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.542388in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.537143in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.543438in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.548350in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.549350in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.540958in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.549398in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.539384in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.540100in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.536189in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.533613in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.539528in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.538049in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.554501in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.542580in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.551497in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.541768in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.535999in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.545632in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.534759in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.543914in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.548396in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.548350in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.539624in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.546490in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.542484in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.542484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.294902,0.690196,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.338810in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.327841in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.323645in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.329891in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.326839in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.331799in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.326363in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.325075in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.329749in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.334946in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.325361in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.320830in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.324693in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.329749in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.322405in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.322309in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.336950in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.334708in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.329701in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.329415in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.325409in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.429846in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.418353in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.394557in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.321594in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.324885in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.320544in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.323835in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.317110in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.313154in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.310626in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.316538in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.304903in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.313200in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.309289in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.315298in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.313392in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.311722in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.309529in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.315012in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.310243in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.303997in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.306095in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.299371in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.306619in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.310912in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.313916in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.310388in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.308623in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.311436in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.308479in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.309147in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.301041in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.305809in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.300229in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.305045in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.300849in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.297368in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.296080in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.297510in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.295412in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.300039in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.299085in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.303043in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.303091in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.303091in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.298464in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.299943in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.292456in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.296652in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.292790in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.292648in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.277959in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.281869in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.283825in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.280677in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.295270in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.301851in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.314632in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.285541in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.301135in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.300469in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.307001in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.291026in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.306143in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.308813in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.299849in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.309815in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.305999in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.307383in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.306525in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.300421in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.312534in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.316920in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.307573in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.307383in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.318160in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.324741in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.312534in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.329891in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.318064in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.335614in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.315442in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.344244in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.336330in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.331989in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.337092in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.328509in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.345533in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.329891in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.335518in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.345199in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.330321in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.337330in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.328557in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.341718in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.337188in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.339238in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.343052in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.336998in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.341432in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.339382in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.339810in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.336664in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.344819in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.343434in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.338856in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.332561in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.344627in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.339048in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.349109in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.351685in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.344627in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.347583in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.341098in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.344578in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.355261in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.347917in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.350349in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.347917in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.350159in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.353497in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.346011in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.347965in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.349587in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.367326in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.357312in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.349491in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.353211in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.349109in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.353353in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.353353in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.350111in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.346105in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.359602in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.356216in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.353497in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.348489in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.350779in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.342194in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.361174in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.344006in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.343912in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.333374in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.347823in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.354879in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.362938in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.354355in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.340620in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.337570in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.350541in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.343006in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.343530in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.346297in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.341622in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.330845in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.325409in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.342242in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.337760in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.319400in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.325695in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.349301in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.331847in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.346869in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.352209in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.337474in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.337570in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.338236in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.328651in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.345391in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.342146in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.350731in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.349301in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.362700in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.340240in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.337092in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.340144in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.342766in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.341526in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.337904in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.341336in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.339810in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.346201in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.346105in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.346535in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.344913in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.355023in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.334326in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.369615in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.342910in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.370903in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.360746in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.356024in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.351589in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.349395in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.363940in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.349635in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.352591in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.353735in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.361126in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.353783in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.358600in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.360840in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.358886in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.362272in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.352399in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.354831in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.362176in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.350827in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.359506in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.374861in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.361032in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.365276in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.361604in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.367326in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.378723in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.370473in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.375195in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.367899in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.370855in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.374861in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.375529in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.377341in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.383350in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.378247in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.364750in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.366516in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.380774in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.375385in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.377055in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.386782in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.377197in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.383778in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.374717in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.376863in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.385448in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.385066in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.388690in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.379344in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.393269in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.380108in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.384160in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.378723in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.399229in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.383444in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.397465in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.381204in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.382778in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.386926in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.384828in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.388786in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.373621in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.385018in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.382062in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.389930in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.383588in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.386354in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.385066in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.380918in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.384064in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.386782in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.392363in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.402520in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.388118in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.397131in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.390647in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.405000in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.388452in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.397799in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.395415in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.384208in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.390026in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.400087in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.395939in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.405190in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.397561in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.391695in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.376483in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.402998in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.393365in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.400993in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.392839in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.407050in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.398467in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.383492in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.389548in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.399133in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.393365in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.403856in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.410198in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.389786in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.407480in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.398847in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.395653in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.401519in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.407050in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.385972in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.400039in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.399277in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.393889in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.405620in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.405762in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.407194in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.400183in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.407670in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.398895in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.400993in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.404524in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.408528in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.405906in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.412678in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.405572in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.401806in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.399897in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.392983in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.401900in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.405430in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.403570in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.415969in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.414777in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.399421in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.394891in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.412390in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.411152in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.415157in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.422787in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.425172in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.407814in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.421833in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.423407in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.416779in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.425268in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.432564in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.427556in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.429226in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.420593in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.426556in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.426222in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.432944in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.436235in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.426650in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.419927in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.436521in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.430704in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.422357in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.432610in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.428034in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.424790in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.429130in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.428128in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.435234in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.434948in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.443197in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.439145in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.442387in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.437141in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.428748in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.431610in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.432230in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.426508in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.429274in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.429034in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.434376in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.427032in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.427794in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.435520in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.435186in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.442959in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.441051in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.430322in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.431562in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.426126in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.435949in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.430704in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.438763in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.429988in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.430512in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.427318in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.430180in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.431562in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.437857in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.432706in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.434136in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.426698in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.438381in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.434470in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.442911in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.431418in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.436521in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.445487in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.428080in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.434852in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.438907in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.436855in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.443579in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.448778in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.459413in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.444675in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.444533in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.439717in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.438287in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.447538in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.442577in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.452210in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.447872in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.441719in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.451496in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.434996in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.440957in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.444199in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.453450in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.455214in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.455358in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.458600in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.456550in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.443293in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.446727in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.453498in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.452354in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.447490in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.449540in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.455072in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.450638in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.456074in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.461415in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.475768in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.477056in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.492221in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.488263in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.481683in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.493270in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.479678in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.479298in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.479058in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.475912in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.485021in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.480632in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.491457in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.497706in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.494082in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.489885in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.480060in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.485211in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.491123in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.483685in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.492363in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.495178in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.500232in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.508865in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.484449in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.502950in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.501568in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.510247in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.499184in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.502140in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.495988in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.500090in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.496180in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.487643in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.494988in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.502950in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.496800in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.503760in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.493890in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.506099in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.491409in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.482397in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.490217in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.495082in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.510771in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.504715in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.481873in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.506767in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.511821in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.501710in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.511057in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.494034in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.514013in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.498612in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.496608in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.512059in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.489979in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.524648in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.519546in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.481635in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.514205in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.511153in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.523360in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.513489in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.493652in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.518974in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.504573in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.492745in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.514919in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.515970in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.520070in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.500376in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.501044in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.510867in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.517210in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.509531in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.521168in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.523074in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.522550in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.514301in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.510533in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.498850in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.522074in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.508101in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.542722in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.511963in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.526508in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.518258in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.497944in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.522264in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.531755in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.524600in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.522456in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.528465in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.518498in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.513347in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.517258in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.504667in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.512917in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.512249in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.517782in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.502426in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.531039in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.535951in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.524744in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.521596in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.521550in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.532089in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.544440in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.512679in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.514729in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.520596in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.533423in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.533471in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.543534in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.535473in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.523218in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.532469in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.520690in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.532899in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.524362in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.544630in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.517020in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.537571in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.528131in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.524172in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.528273in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.545202in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.533185in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.528845in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.537143in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.539242in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.536665in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.526698in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.531087in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.521788in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.521882in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.549160in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.549256in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.531659in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.535093in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.535045in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.533041in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.521836in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.545584in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.537333in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.548588in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.544630in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.524506in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.533661in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.546108in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.533757in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.551403in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.541816in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.543342in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.556313in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.521168in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.542484in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.542818in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.537477in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.539338in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.545966in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.547872in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.520786in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.538525in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.521644in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.541482in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.548016in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.535713in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.541960in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.551735in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.531087in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.526652in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.525602in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.535093in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.534473in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.540530in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.538525in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.546824in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.541150in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.523980in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.546632in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.552881in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.544440in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.524696in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.546204in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.539432in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.548064in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.531183in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.541244in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.525268in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.527032in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.540576in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.556265in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.547300in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.534473in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.553453in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.550829in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.539624in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.533327in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.549494in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.527653in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.559079in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.547968in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.545154in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.553309in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.542770in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.523790in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.545822in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.530371in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.528225in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.551069in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.551211in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.548350in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.546776in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.533757in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.531755in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.545346in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.537905in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.539432in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.554549in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.545012in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.554931in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.527749in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.523028in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.525364in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.536475in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.559365in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.550591in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.539004in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.549828in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.532421in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.542198in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.531803in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.535617in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.543152in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.549922in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.530371in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.537429in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.543438in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.539670in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.526032in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.528273in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.529991in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.544344in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.553261in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.551115in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.549494in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.535807in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.543628in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.542770in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.534139in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.541768in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.548730in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.558269in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.550067in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.553167in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.534043in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.532613in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.530371in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.521930in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.550783in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.556313in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.541816in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.534759in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.529751in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.533757in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.539384in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.558983in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.550401in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.547920in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.530133in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.525316in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.536427in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.544344in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.545774in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.540768in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.548016in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.526366in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.528845in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.549828in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.525698in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.551259in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.552785in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.557649in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.551211in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.522456in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.539956in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.530657in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.546060in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.557649in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.550829in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.552689in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.546298in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.543962in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.534759in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.531945in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.536905in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.547538in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.543962in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.544678in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.551735in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.550115in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.552927in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.524506in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.539956in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.540482in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.541196in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.548302in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.553501in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.550067in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.549160in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.535903in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.551355in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.551593in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.549112in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.543628in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.554739in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.550449in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.553309in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.532947in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.532375in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.551021in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.544058in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.548492in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.547348in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.541578in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.535569in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.536857in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.542914in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.550735in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.549208in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.550687in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.546346in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.550687in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.528893in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.543486in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.550209in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.549590in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.543342in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.548636in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.554453in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.549971in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.553881in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.544154in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.547348in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.556695in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.553691in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.560987in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.547968in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.544154in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.547538in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.550543in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.539576in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.535855in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.540290in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.550783in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.551069in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.554263in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.553787in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.548016in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.557601in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.534329in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.545488in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.550067in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.547014in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.549064in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.547348in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.547682in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.552451in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.552451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.230450,0.644506,0.345144}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.353831in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.473098in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.477772in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.482063in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.482827in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.483017in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.492363in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.482349in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.497896in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.491363in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.478820in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.496514in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.478916in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.498182in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.482589in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.491505in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.339238in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.338428in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.355737in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.336664in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.337570in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.335518in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.345343in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.349443in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.346105in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.340668in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.346677in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.328079in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.351161in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.346153in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.352399in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.342290in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.353591in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.370093in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.347107in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.355547in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.353449in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.346011in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.357790in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.343482in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.312486in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.339858in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.344054in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.342528in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.327651in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.343338in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.335614in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.344484in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.342766in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.351733in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.351065in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.345581in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.338666in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.343958in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.343196in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.344198in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.347823in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.329701in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.342432in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.341336in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.347489in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.333946in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.343292in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.341194in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.349443in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.328747in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.341336in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.348729in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.345199in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.335758in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.337522in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.348109in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.348585in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.352257in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.342004in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.341432in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.348251in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.347917in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.354545in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.340668in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.313154in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.358266in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.359410in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.345057in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.346105in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.349825in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.354403in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.351065in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.353831in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.344961in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.359696in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.354355in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.355881in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.343482in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.354689in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.348109in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.360602in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.330511in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.373765in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.351685in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.353831in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.346725in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.354069in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.337236in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.356884in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.350063in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.359410in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.355929in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.347869in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.334232in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.342576in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.336330in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.348775in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.342766in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.350587in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.340908in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.337426in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.329509in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.339954in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.353735in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.327317in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.336998in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.327411in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.315060in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.341098in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.343912in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.326839in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.337330in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.340288in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.309815in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.344961in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.316300in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.334612in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.333612in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.341526in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.343100in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.322119in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.332895in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.323311in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.328079in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.335900in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.350063in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.340812in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.345391in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.337188in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.356168in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.344006in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.347393in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.340908in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.340812in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.319828in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.342624in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.341480in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.336568in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.359268in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.342624in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.346057in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.340620in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.334994in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.346011in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.334946in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.352877in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.336998in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.357170in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.338428in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.350015in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.339382in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.344961in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.340860in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.343482in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.343244in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.350873in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.363988in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.347441in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.360650in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.350493in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.354975in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.341956in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.361032in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.347775in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.357836in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.370713in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.354879in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.367469in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.336664in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.353259in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.353211in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.343386in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.364322in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.358696in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.362462in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.357504in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.364704in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.352447in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.371999in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.361938in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.356598in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.342766in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.364704in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.350541in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.364084in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.364370in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.355071in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.360508in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.362652in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.357646in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.364178in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.369807in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.359124in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.358982in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.352639in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.358934in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.357646in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.355117in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.355309in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.353591in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.364704in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.353211in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.350015in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.348633in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.360602in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.349969in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.349969in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.356788in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.358982in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.354165in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.347965in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.355977in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.350873in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.353545in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.347107in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.363750in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.349443in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.351017in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.350397in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.350779in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.337140in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.351447in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.349109in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.355833in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.345057in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.340620in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.349443in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.339382in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.334040in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.357598in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.346773in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.341956in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.344006in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.334232in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.335852in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.354355in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.341574in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.337522in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.340716in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.333850in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.333898in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.338046in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.344340in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.353735in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.342672in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.350635in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.338046in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.350063in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.336234in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.352399in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.341240in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.348251in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.343912in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.340908in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.356740in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.347631in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.351351in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.348729in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.354451in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.335424in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.365610in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.344436in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.369281in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.361460in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.347727in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.360794in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.352067in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.363226in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.351779in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.352877in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.360554in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.360364in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.357598in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.353973in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.367517in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.356120in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.359792in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.351113in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.354307in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.361700in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.356168in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.359554in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.365562in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.354927in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.358648in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.359744in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.353449in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.357456in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.351351in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.358742in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.358410in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.361460in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.361174in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.369473in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.365656in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.365610in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.349539in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.364418in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.355881in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.362272in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.371189in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.359220in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.361460in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.358410in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.355023in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.364418in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.365370in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.360984in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.375719in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.361366in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.363988in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.362606in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.371379in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.365990in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.373525in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.363272in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.368089in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.370331in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.369807in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.369235in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.359316in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.361174in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.374385in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.368663in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.371237in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.369569in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.365610in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.369855in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.383684in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.380680in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.378819in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.371285in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.378485in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.370713in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.376911in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.375909in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.378247in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.370951in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.376529in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.388690in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.386496in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.386258in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.376529in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.368137in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.383016in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.378103in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.386258in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.380584in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.395415in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.381014in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.381394in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.377293in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.383732in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.387928in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.374909in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.389262in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.385830in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.395939in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.385782in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.391123in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.393459in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.399277in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.387450in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.393269in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.395557in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.392219in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.392983in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.396463in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.394413in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.397513in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.392077in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.395749in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.397131in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.397799in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.401471in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.402998in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.401900in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.396559in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.397417in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.401089in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.387450in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.390455in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.391219in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.397989in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.395415in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.395557in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.402854in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.405762in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.397513in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.393985in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.392267in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.395891in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.405430in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.404238in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.407098in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.400613in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.404380in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.409674in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.408290in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.390455in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.408386in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.422931in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.418019in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.420545in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.414013in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.416397in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.422597in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.420213in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.421451in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.406956in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.410532in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.420403in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.416779in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.409674in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.416827in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.404810in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.400945in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.413107in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.407862in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.427748in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.411962in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.428176in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.423359in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.414537in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.427842in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.415921in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.411056in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.414967in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.423311in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.417399in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.423121in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.420451in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.412104in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.422787in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.419545in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.424838in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.428986in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.432610in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.415873in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.413107in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.412058in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.414537in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.427700in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.427318in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.428700in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.430846in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.422883in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.422167in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.427318in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.425506in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.430656in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.425362in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.429416in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.417827in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.431944in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.427414in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.434328in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.428128in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.437141in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.438239in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.415397in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.429560in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.434184in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.433422in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.447920in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.452354in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.440385in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.443627in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.439239in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.434328in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.431228in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.442435in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.443437in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.447680in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.448826in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.448540in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.436141in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.445153in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.440575in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.448540in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.453642in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.448586in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.448826in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.446107in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.449922in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.450638in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.455072in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.458028in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.450160in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.454166in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.479440in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.482207in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.483399in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.489121in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.488979in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.485449in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.478010in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.472956in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.475388in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.490599in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.487357in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.488979in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.494224in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.490123in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.472430in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.484735in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.473336in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.489121in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.483589in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.489073in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.489741in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.492173in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.500566in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.476246in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.478248in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.489121in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.497706in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.507005in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.493032in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.493986in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.476388in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.496942in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.493796in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.473146in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.487453in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.492697in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.495368in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.503904in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.492507in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.499804in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.491077in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.504094in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.497706in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.497752in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.480584in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.502854in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.501090in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.492077in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.499136in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.490599in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.503570in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.510819in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.486833in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.487119in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.503904in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.489169in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.516304in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.512775in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.486021in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.509771in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.507147in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.522742in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.508245in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.499804in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.515159in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.497038in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.502760in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.518402in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.517830in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.513441in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.494368in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.507719in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.517306in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.512393in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.521168in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.504621in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.517448in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.528797in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.521930in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.513061in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.503570in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.517544in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.508865in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.542484in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.492936in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.519212in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.511297in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.499470in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.515780in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.531135in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.524506in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.523266in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.530943in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.510867in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.500662in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.502378in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.509103in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.521882in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.505907in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.510723in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.499850in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.534949in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.531707in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.520024in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.506671in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.517114in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.541768in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.542102in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.520310in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.503522in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.530943in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.529513in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.537667in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.541150in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.531421in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.518926in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.529991in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.526984in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.539004in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.524792in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.542102in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.519976in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.534329in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.539194in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.525172in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.524600in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.544440in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.543962in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.522598in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.538049in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.531945in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.537095in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.515732in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.535569in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.535331in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.527987in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.540720in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.529085in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.523934in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.526412in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.547634in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.529895in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.542294in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.536857in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.536427in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.539670in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.526698in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.546156in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.530705in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.539576in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.522980in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.547444in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.532469in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.544010in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.539194in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.539956in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.550735in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.511821in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.538525in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.533901in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.546872in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.534519in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.542818in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.550305in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.511773in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.534663in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.530419in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.536141in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.527797in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.540768in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.550925in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.531373in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.521882in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.528321in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.529513in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.531373in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.541912in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.533567in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.551355in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.528559in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.545584in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.550687in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.521788in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.543486in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.550115in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.533661in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.526318in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.530181in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.538764in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.547968in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.533519in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.550019in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.555121in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.537095in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.533281in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.547872in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.550591in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.547682in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.539480in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.547490in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.547634in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.522074in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.538670in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.531183in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.527273in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.539050in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.548730in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.548064in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.543390in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.547396in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.529703in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.529943in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.534425in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.528941in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.538574in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.553691in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.550209in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.545774in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.557601in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.517306in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.529847in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.520738in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.549732in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.545202in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.539956in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.552213in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.539050in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.535045in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.537237in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.533185in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.541482in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.545060in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.537237in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.532899in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.548158in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.538812in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.542342in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.526126in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.543342in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.536665in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.549160in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.548826in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.551497in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.523694in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.539098in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.531087in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.533567in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.546394in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.550973in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.548302in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.534997in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.532851in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.542770in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.525840in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.539050in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.549160in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.547110in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.549780in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.543390in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.530753in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.533613in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.538764in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.528845in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.535951in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.556123in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.546632in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.542102in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.547204in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.522456in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.525554in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.541960in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.538718in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.525554in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.545918in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.544106in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.543438in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.532565in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.532947in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.548254in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.538956in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.544820in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.546584in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.552595in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.551927in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.548826in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.532755in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.534329in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.534473in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.548588in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.554453in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.544772in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.550973in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.546346in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.547634in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.532995in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.537237in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.533853in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.549590in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.531707in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.549590in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.550067in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.548684in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.550163in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.531039in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.532947in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.537715in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.539718in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.549064in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.549256in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.551021in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.546442in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.550209in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.538812in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.538908in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.546442in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.549684in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.547824in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.543008in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.554073in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.543486in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.543866in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.531325in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.537857in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.548396in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.543438in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.548826in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.546584in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.540004in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.535521in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.538383in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.542770in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.551545in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.548826in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.552117in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.546442in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.548922in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.530419in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.548874in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.548350in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.552737in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.541292in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.552975in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.550973in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.549350in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.544820in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.549302in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.549971in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.553357in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.556505in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.545060in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.543438in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.547396in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.539338in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.538191in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.546156in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.551497in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.552881in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.548874in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.544534in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.554549in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.539956in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.542484in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.554501in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.547396in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.549542in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.546346in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.551545in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.551545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.182468,0.593326,0.306759}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.352399in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.457218in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.487499in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.455072in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.454022in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.330797in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.338094in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.341288in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.334946in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.339190in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.334374in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.330559in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.338666in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.337378in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.336902in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.328795in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.333278in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.326649in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.328509in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.330655in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.327031in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.335662in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.332609in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.334232in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.329795in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.326601in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.330797in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.317826in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.331751in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.343006in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.338094in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.351637in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.332085in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.338142in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.432420in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.422835in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.439287in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.435520in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.445439in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.452496in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.331131in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.330081in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.326649in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.328937in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.328031in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.319162in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.324599in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.326983in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.317588in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.326505in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.324885in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.326505in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.356310in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.330367in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.325647in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.328461in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.322881in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.330321in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.324741in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.331941in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.323597in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.317016in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.327937in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.333039in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.329701in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.326219in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.333898in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.328985in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.327651in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.327889in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.328889in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.325695in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.330511in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.337140in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.323883in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.337616in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.323883in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.326983in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.332609in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.335758in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.321354in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.333181in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.337570in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.330655in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.337044in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.339190in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.338332in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.336378in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.329223in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.332991in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.326839in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.337616in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.330463in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.323645in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.331893in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.329749in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.331083in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.318876in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.316634in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.335472in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.349443in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.331131in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.333850in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.327269in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.335614in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.333085in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.343530in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.325839in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.320306in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.337426in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.339428in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.336378in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.350063in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.343338in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.342862in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.345295in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.339190in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.332371in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.348775in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.339096in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.345105in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.340668in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.345009in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.339096in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.342242in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.350969in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.333898in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.344675in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.342910in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.335472in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.337236in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.346391in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.351875in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.349253in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.338142in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.356644in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.354641in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.350207in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.353353in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.356024in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.344292in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.350779in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.355261in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.333802in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.358266in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.357836in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.351447in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.340240in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.352495in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.345533in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.354021in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.347251in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.345105in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.345439in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.343100in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.349587in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.354785in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.347059in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.337998in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.337712in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.343196in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.345915in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.348633in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.338618in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.350445in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.338952in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.353019in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.350873in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.343434in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.346869in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.351113in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.338428in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.342862in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.347679in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.349729in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.342910in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.346297in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.346345in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.343292in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.344388in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.333946in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.340954in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.346583in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.334374in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.347583in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.343720in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.345581in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.340288in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.343626in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.343482in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.346963in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.326697in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.337712in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.330749in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.337378in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.346391in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.330845in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.341240in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.337044in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.340860in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.335996in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.342720in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.331751in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.327603in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.335710in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.332419in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.331131in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.332847in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.339762in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.340860in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.336806in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.340716in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.332133in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.340860in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.340574in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.331035in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.347203in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.352209in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.350301in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.343338in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.341908in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.342720in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.342004in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.351637in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.344340in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.347775in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.349969in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.347203in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.359410in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.349969in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.361270in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.369569in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.355213in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.368043in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.355403in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.355357in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.360268in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.354975in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.353687in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.358504in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.362748in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.364322in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.362558in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.361794in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.362080in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.364560in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.359076in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.365132in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.364226in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.373717in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.358504in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.371905in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.364464in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.362558in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.367851in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.367182in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.365228in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.368853in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.363988in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.366658in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.379822in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.380298in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.374241in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.373765in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.370617in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.371189in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.360126in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.362892in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.380870in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.362986in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.364656in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.367230in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.362748in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.371809in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.372191in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.374717in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.376387in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.373097in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.369329in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.373573in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.381824in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.366038in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.379344in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.360460in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.373383in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.371093in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.369139in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.368949in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.351207in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.364084in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.361126in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.372667in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.365752in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.364132in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.366516in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.355929in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.366658in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.351017in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.369569in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.376387in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.374957in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.372285in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.366182in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.372859in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.370713in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.371047in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.365704in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.371189in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.391743in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.376053in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.386450in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.379106in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.371333in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.351447in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.380822in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.367326in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.381872in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.384350in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.388404in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.379106in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.374527in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.356692in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.371333in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.374861in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.377007in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.379678in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.380918in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.387546in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.365084in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.379774in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.394223in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.381204in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.392459in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.388404in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.392983in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.367040in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.391457in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.366850in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.378868in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.381108in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.393555in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.382682in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.395129in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.381966in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.395177in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.393603in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.391885in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.394079in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.384208in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.384208in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.376101in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.394079in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.402330in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.398801in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.391839in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.390407in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.399801in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.390120in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.406860in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.379248in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.388214in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.401900in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.406096in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.402998in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.404428in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.407956in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.412916in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.419353in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.418209in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.414061in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.427652in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.407002in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.426174in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.416731in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.420117in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.406050in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.420975in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.420879in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.420117in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.421405in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.426364in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.410960in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.421499in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.421595in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.424361in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.431228in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.424838in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.430322in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.433326in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.426794in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.425268in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.429368in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.426078in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.427462in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.430990in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.427556in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.415015in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.428892in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.429368in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.430322in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.431658in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.442483in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.421547in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.436093in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.420213in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.437809in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.441243in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.435903in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.442387in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.434232in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.436093in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.432896in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.431132in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.433136in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.442863in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.439431in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.435662in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.437381in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.436903in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.439621in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.437141in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.440479in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.450446in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.431038in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.433040in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.449970in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.436761in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.450542in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.449160in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.441099in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.452736in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.454500in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.437095in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.450066in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.437667in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.455740in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.442817in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.447968in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.451352in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.458839in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.452402in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.443817in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.448540in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.443437in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.459127in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.453784in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.446297in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.453308in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.447824in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.442197in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.445867in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.447203in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.439145in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.455882in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.449398in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.451496in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.455454in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.447107in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.446011in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.441671in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.445773in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.458172in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.454404in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.454928in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.441147in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.458028in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.447442in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.452068in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.448778in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.448492in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.455930in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.458697in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.446249in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.449446in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.453690in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.446059in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.450494in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.451972in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.432992in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.445343in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.432896in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.442959in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.440099in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.455024in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.458172in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.457314in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.443149in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.452116in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.453212in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.444867in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.448110in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.436045in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.451258in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.448062in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.448062in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.453402in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.445153in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.436331in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.446535in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.441005in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.432754in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.446679in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.430608in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.442387in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.441529in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.437619in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.448778in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.437857in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.438429in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.442053in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.450542in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.457170in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.449112in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.437285in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.425554in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.441337in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.441529in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.425458in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.429178in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.448158in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.439907in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.437427in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.440527in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.446297in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.429606in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.434136in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.429320in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.447968in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.443007in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.447442in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.421977in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.457980in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.452020in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.448444in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.440527in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.449636in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.449636in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.445963in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.437189in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.451448in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.438907in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.476914in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.464275in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.445629in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.444533in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.462607in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.466947in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.445915in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.477676in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.481252in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.484829in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.485067in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.473862in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.483447in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.458793in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.479154in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.485497in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.492459in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.478392in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.483495in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.473480in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.478534in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.513251in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.489025in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.494748in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.491649in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.481444in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.480918in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.494462in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.480728in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.479012in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.496560in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.506861in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.507243in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.499564in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.497324in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.500710in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.506767in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.527415in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.497086in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.496942in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.497132in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.509579in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.512535in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.522312in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.516542in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.506099in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.507243in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.505241in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.518402in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.515874in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.518592in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.531611in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.516256in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.522980in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.520738in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.523074in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.507863in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.524314in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.530037in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.525936in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.528083in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.528559in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.520738in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.517448in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.527319in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.520786in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.521644in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.533471in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.530467in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.536475in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.537477in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.527605in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.520786in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.521454in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.526318in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.526842in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.536237in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.537191in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.525268in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.529323in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.529657in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.525412in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.535999in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.534949in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.540434in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.536999in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.536571in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.547110in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.519070in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.537477in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.541054in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.542246in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.540720in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.524076in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.537143in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.533281in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.525698in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.530371in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.538670in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.533089in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.538812in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.547730in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.534519in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.524028in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.530467in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.538001in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.527367in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.535951in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.541912in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.538477in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.537477in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.531945in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.545106in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.537857in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.533233in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.539098in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.545774in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.539670in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.535569in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.539050in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.528703in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.531849in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.529751in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.544010in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.542102in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.543676in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.545298in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.537381in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.533757in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.544630in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.533661in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.551211in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.545774in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.539814in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.545202in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.539956in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.532517in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.533375in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.527225in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.535331in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.545440in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.542008in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.539624in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.532851in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.544820in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.538670in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.537429in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.545488in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.546108in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.544200in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.538431in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.550257in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.531039in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.522788in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.533375in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.534281in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.538001in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.542056in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.543294in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.541912in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.535855in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.540576in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.530943in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.535999in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.529895in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.536761in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.537429in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.538860in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.532613in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.547920in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.542960in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.541816in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.528321in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.535617in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.541674in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.536619in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.553023in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.538860in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.542914in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.532183in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.536141in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.531945in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.529275in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.541912in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.549302in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.545060in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.547920in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.538477in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.542388in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.534567in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.533471in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.541292in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.540768in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.531277in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.536427in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.538670in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.535807in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.527653in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.539576in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.540100in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.538908in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.540624in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.531515in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.538956in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.533947in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.544772in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.549160in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.545488in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.546204in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.549208in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.531755in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.541912in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.536141in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.543008in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.542484in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.549922in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.543676in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.540624in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.543534in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.537285in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.542294in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.543866in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.541816in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.543248in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.543152in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.548016in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.534901in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.543248in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.545822in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.540862in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.540482in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.539290in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.539576in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.546584in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.539290in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.529275in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.543628in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.543342in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.552975in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.542198in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.547872in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.544964in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.541768in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.540862in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.541388in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.534759in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.542914in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.541912in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.542818in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.544820in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.540624in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.533947in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.543104in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.538670in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.549636in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.544154in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.547872in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.541196in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.543962in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.535855in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.542866in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.544200in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.544154in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.543772in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.546346in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.541530in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.539194in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.546252in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.544296in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.540004in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.545106in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.549256in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.545726in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.546060in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.542580in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.540624in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.548730in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.531421in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.542246in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.538477in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.546442in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.545106in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.546442in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.545298in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.534043in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.543580in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.545822in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.545440in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.542818in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.537667in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.543866in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.543866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.134025,0.542330,0.268281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.346201in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.456408in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.459841in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.460891in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.463703in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.464849in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.459841in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.456932in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.456932in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.448586in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.461511in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.344150in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.338762in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.347775in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.358410in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.344771in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.348585in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.352067in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.336282in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.351971in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.342338in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.331417in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.331035in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.330129in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.335758in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.335758in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.340908in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.344578in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.340478in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.344627in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.343148in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.347393in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.341432in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.347631in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.341336in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.346153in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.337570in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.337856in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.345867in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.341336in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.346821in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.336424in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.345057in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.333802in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.343244in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.337856in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.340382in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.349491in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.342862in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.334136in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.338810in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.346677in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.344627in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.334946in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.335232in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.344532in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.345105in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.343196in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.339810in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.332799in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.337808in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.335232in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.340144in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.337140in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.340478in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.335518in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.343434in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.339048in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.347297in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.327031in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.332133in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.335042in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.326601in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.344627in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.330749in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.333850in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.333564in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.332371in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.326077in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.333039in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.340430in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.344675in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.336902in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.340812in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.310339in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.333374in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.338284in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.334612in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.340812in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.337474in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.330081in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.325361in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.331989in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.330035in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.338904in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.328985in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.344198in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.321308in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.323359in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.328269in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.331035in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.330655in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.336520in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.313774in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.316110in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.336282in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.319876in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.318922in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.341622in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.334566in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.337378in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.333898in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.332609in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.331131in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.342100in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.320592in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.336806in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.317826in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.327363in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.332943in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.301231in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.334280in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.329129in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.340288in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.329415in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.338332in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.328843in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.330987in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.333564in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.340860in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.338666in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.342576in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.329605in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.330607in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.343434in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.328795in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.348919in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.337616in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.320114in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.338856in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.334280in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.346201in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.337760in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.326553in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.347441in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.351161in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.335996in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.346583in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.332753in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.327077in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.337378in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.312486in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.338904in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.343338in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.340908in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.339906in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.349825in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.344150in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.348157in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.337284in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.340096in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.350827in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.337616in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.343052in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.333085in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.343958in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.328269in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.342338in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.340288in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.339096in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.340478in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.341098in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.340764in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.349587in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.339286in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.343912in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.311722in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.342766in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.328557in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.340430in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.350207in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.351779in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.334280in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.337712in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.344484in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.337426in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.352067in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.334280in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.339048in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.336568in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.323407in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.324741in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.329223in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.339238in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.333564in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.339382in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.348775in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.335852in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.336234in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.340860in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.332227in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.338810in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.340860in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.353783in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.350779in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.351733in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.347203in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.352019in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.340574in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.345771in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.342242in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.349157in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.348157in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.345867in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.349729in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.355881in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.350063in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.358410in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.364226in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.349969in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.366038in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.360698in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.359602in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.351447in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.357026in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.356550in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.353163in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.357980in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.357790in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.355403in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.354927in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.364370in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.356692in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.359220in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.350301in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.351017in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.360030in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.354785in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.358170in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.358742in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.351685in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.356598in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.359840in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.349015in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.350015in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.356978in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.358122in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.354069in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.355117in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.355547in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.349873in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.358122in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.355117in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.356740in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.361080in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.355403in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.356644in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.349587in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.361414in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.347011in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.354641in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.364990in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.354069in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.354021in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.351399in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.349635in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.356310in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.367326in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.355261in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.355643in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.364894in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.352447in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.354165in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.355451in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.364990in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.354165in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.367517in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.353831in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.356978in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.358362in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.364132in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.353115in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.350873in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.371475in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.351827in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.352973in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.359268in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.350683in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.357170in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.356930in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.354497in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.364132in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.367613in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.366896in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.358076in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.367182in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.361890in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.354593in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.359602in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.357980in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.357122in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.362366in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.381108in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.360840in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.368901in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.356406in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.367088in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.361174in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.364132in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.362606in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.370999in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.363130in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.352591in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.349969in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.360508in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.359840in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.356788in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.362272in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.362128in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.364704in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.358838in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.355309in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.358170in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.370903in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.352161in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.354975in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.359362in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.359888in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.355357in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.369759in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.349777in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.356550in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.353925in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.351733in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.354785in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.357074in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.363178in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.350827in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.354927in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.356454in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.358122in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.347823in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.341432in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.353163in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.339142in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.363416in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.362032in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.342720in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.352019in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.350349in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.362462in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.360888in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.351447in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.355691in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.358362in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.352305in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.356216in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.345439in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.360840in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.372715in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.373049in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.369569in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.374145in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.372573in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.370379in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.377197in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.374813in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.361032in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.377579in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.373811in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.372905in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.375147in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.373525in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.359934in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.374385in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.373765in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.376243in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.379678in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.385782in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.377579in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.379630in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.386354in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.380632in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.375909in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.380584in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.373049in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.385544in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.385686in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.372285in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.369043in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.380298in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.379248in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.378437in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.393411in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.374097in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.381014in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.383350in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.395797in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.394413in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.392411in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.389214in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.396321in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.393507in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.394603in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.398991in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.399897in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.392601in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.398895in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.391933in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.408290in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.396369in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.408148in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.410960in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.389024in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.406622in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.405858in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.408386in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.412200in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.413537in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.427890in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.412534in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.419307in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.414967in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.420833in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.419163in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.409674in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.424600in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.418401in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.420737in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.425936in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.423693in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.422977in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.418067in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.420355in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.431180in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.435186in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.438333in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.426222in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.429082in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.439813in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.435854in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.428272in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.434376in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.431038in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.430466in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.436761in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.440145in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.436713in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.439145in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.441291in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.437857in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.430798in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.439527in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.438143in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.447300in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.449588in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.444915in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.442197in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.434136in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.445439in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.447824in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.443245in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.449350in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.446583in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.446345in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.449684in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.448158in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.445629in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.451782in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.452784in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.452784in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.450828in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.454690in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.447107in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.449350in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.443913in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.446869in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.457074in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.459507in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.452640in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.453594in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.449398in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.458839in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.451162in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.455930in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.459127in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.456216in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.455596in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.476008in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.482159in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.471096in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.461319in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.472956in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.448778in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.474624in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.475244in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.475340in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.482683in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.483303in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.489503in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.482731in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.481777in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.483733in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.499612in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.484925in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.479012in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.473862in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.498326in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.505335in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.492841in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.499898in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.488883in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.500804in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.490171in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.484305in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.493080in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.506003in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.494176in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.491457in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.494034in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.501186in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.503666in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.507339in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.504142in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.507195in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.518832in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.512775in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.504955in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.507433in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.512583in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.500424in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.535331in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.501376in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.515683in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.508387in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.493652in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.499326in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.521882in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.522456in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.515683in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.525126in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.509055in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.505479in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.512107in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.509007in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.520930in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.507911in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.512583in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.499278in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.530657in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.523074in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.522456in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.510723in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.513299in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.533901in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.524886in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.512393in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.527032in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.520930in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.528179in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.522646in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.522456in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.524886in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.527177in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.538383in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.525364in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.538049in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.520644in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.525126in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.539576in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.525078in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.528511in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.525268in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.545060in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.523886in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.534519in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.528369in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.524554in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.523170in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.535951in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.531421in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.525220in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.526746in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.532469in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.530085in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.515874in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.518592in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.544630in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.526032in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.527653in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.533567in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.529799in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.521406in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.539146in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.526222in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.535045in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.521310in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.538670in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.529131in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.540482in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.524362in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.516494in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.545584in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.507959in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.533327in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.522980in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.543628in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.530323in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.535521in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.532851in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.514491in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.519832in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.524410in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.537237in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.522168in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.534949in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.518688in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.535331in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.528035in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.523742in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.526032in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.531755in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.522788in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.538718in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.529085in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.542628in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.530229in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.525554in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.539480in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.534759in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.534281in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.528273in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.541482in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.539098in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.544440in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.533901in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.530467in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.525746in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.533233in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.524028in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.545488in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.531183in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.533567in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.539338in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.542722in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.530753in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.544154in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.528511in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.547872in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.535093in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.537763in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.534139in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.542628in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.520976in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.532231in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.531229in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.525650in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.541674in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.534853in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.542818in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.531897in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.538812in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.533375in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.533423in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.525078in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.529751in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.541054in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.529371in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.547778in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.538860in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.540148in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.549684in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.519976in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.532899in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.519212in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.539718in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.531229in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.542484in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.527319in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.547396in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.540530in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.539338in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.526698in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.538574in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.530991in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.535951in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.527463in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.542960in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.530991in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.537143in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.525078in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.540482in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.532517in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.541054in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.536571in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.540100in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.521788in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.530229in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.543486in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.529179in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.525364in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.532135in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.547730in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.532707in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.544010in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.534425in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.532755in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.525984in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.535759in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.542294in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.536045in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.540672in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.533233in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.530181in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.536093in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.524506in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.534901in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.538097in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.544820in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.531993in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.523838in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.529131in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.526366in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.529465in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.531945in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.538191in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.531563in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.526842in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.530705in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.541244in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.536619in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.537477in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.550687in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.536905in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.525698in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.526222in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.530037in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.546728in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.536427in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.538001in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.540100in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.544296in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.532089in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.528369in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.543294in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.534997in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.540530in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.534377in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.527177in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.534329in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.537143in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.530085in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.542246in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.531707in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.543248in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.534187in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.531469in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.531945in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.540624in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.542770in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.540482in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.533757in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.550305in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.534949in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.530419in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.540624in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.530229in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.540672in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.533185in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.543534in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.530277in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.531135in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.530277in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.528035in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.533089in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.539432in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.536237in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.542388in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.536665in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.543248in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.530229in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.528941in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.535807in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.532995in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.543152in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.543676in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.532899in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.532803in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.544440in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.548016in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.539814in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.541482in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.532613in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.532947in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.530991in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.531659in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.538191in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.530563in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.545966in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.536619in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.542008in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.532661in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.539004in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.533661in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.551069in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.533757in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.541768in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.535807in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.540434in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.534425in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.534425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.498039,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.289738in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.406812in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.414777in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.412630in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.390216in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.398467in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.388166in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.406668in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.386306in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.394271in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.297654in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.300135in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.288356in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.290788in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.278199in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.293268in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.298416in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.293172in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.307811in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.297510in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.273668in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.289786in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.300849in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.275718in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.291026in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.283681in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.280439in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.278007in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.274286in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.286209in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.287305in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.272952in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.289596in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.299991in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.271522in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.280583in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.285589in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.266324in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.280105in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.270758in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.274668in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.275098in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.280821in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.277245in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.278771in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.281297in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.282347in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.290406in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.295746in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.286447in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.286543in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.281679in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.287926in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.290978in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.295318in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.281249in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.274954in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.287211in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.277245in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.265990in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.280439in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.284111in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.282203in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.283253in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.264511in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.288260in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.285541in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.283825in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.276195in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.291788in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.285065in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.288212in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.271664in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.260649in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.289070in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.267182in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.271950in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.286447in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.285541in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.258073in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.277387in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.278437in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.269328in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.260743in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.271140in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.262413in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.279103in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.262269in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.253018in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.255881in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.256547in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.267706in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.262889in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.255975in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.276098in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.247152in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.277053in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.265560in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.270044in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.249490in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.258121in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.240905in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.274048in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.260839in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.248774in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.245340in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.267898in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.251588in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.244244in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.257739in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.243862in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.263415in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.256357in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.240809in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.247868in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.248964in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.259503in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.239237in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.248870in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.239045in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.249442in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.244864in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.245628in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.236137in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.240763in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.237759in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.252112in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.250730in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.236281in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.249490in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.251302in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.235993in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.245866in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.235851in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.242528in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.245770in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.241097in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.248870in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.248298in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.253735in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.239903in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.244054in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.244816in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.232561in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.235803in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.237711in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.241097in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.242050in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.234421in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.251540in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.224930in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.241429in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.238903in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.240143in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.222928in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.233753in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.241383in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.237997in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.236661in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.233657in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.235851in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.236805in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.242480in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.241907in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.236661in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.229604in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.225884in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.225788in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.235851in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.236661in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.241715in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.230605in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.236899in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.229890in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.229032in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.231131in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.224882in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.232847in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.228792in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.230032in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.235231in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.248870in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.229270in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.233609in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.233515in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.232369in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.238997in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.230270in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.232657in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.231845in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.237997in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.232751in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.248488in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.247582in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.243862in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.246772in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.233849in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.238187in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.238521in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.244674in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.243768in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.242050in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.235041in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.238855in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.260743in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.245770in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.243148in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.233943in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.240285in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.244292in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.242910in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.254211in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.229174in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.255213in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.239045in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.251206in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.264033in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.235661in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.253735in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.254163in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.242718in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.251492in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.241049in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.254115in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.249060in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.250730in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.252970in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.259503in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.261697in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.253591in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.254355in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.239571in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.256357in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.267516in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.263843in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.247344in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.257311in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.242622in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.251968in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.252112in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.254735in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.252398in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.247772in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.282681in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.244816in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.249204in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.253735in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.247106in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.284921in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.251826in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.266992in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.259123in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.250776in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.256071in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.254927in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.280487in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.267898in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.263367in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.276815in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.264321in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.277149in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.275622in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.285113in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.257359in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.270330in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.278531in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.278199in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.292694in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.285207in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.258121in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.288070in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.304617in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.294078in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.294412in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.316110in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.288642in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.334232in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.332419in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.314106in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.336138in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.336044in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.335662in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.328985in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.343578in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.351589in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.336378in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.341240in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.354259in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.362986in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.359410in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.349063in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.352305in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.364608in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.368329in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.364178in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.368949in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.377675in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.366802in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.378581in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.365704in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.368375in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.363320in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.370951in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.370903in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.372953in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.377675in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.370951in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.376815in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.375291in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.385924in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.375195in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.370951in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.373097in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.375433in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.368233in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.382444in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.371953in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.380632in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.367230in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.380202in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.374765in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.381394in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.367230in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.380250in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.372285in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.376863in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.386926in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.382826in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.378916in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.381728in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.386926in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.389120in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.377865in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.387356in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.375719in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.391981in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.371857in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.378437in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.379774in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.378627in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.375671in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.376863in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.391409in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.384064in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.418447in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.393555in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.379440in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.389930in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.393697in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.382252in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.383684in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.384446in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.385924in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.392363in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.381920in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.389406in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.391599in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.400851in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.388308in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.391505in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.383064in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.396463in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.395033in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.398753in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.390216in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.398037in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.388262in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.406622in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.404570in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.391075in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.386878in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.402282in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.400135in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.391647in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.382014in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.391695in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.395701in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.391171in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.392935in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.390216in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.392601in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.384256in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.393125in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.387546in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.394175in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.388690in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.394843in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.397655in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.386736in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.391123in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.397751in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.391743in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.388548in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.386162in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.393603in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.396369in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.390455in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.393411in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.386306in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.400851in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.391361in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.401565in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.403284in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.389834in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.390693in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.394891in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.408052in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.392411in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.380536in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.389978in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.397989in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.391219in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.399087in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.397941in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.399039in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.401710in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.395557in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.409864in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.401041in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.402330in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.400087in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.406956in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.402664in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.404762in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.397941in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.410054in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.397799in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.409148in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.398609in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.406096in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.403760in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.399753in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.406526in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.399373in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.404952in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.407146in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.403998in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.402186in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.405954in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.412010in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.402472in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.404046in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.404856in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.407384in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.398847in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.408004in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.407384in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.409864in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.408528in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.402472in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.409768in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.410054in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.409864in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.413679in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.411914in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.410960in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.405144in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.407718in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.398419in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.399515in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.403760in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.403856in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.415063in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.422263in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.414871in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.410626in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.404142in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.406716in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.393603in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.407050in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.401327in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.411818in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.406096in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.420021in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.417875in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.403092in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.394985in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.405286in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.409530in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.422691in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.412724in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.412104in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.407194in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.401710in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.403236in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.408814in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.413537in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.413059in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.418829in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.410484in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.422025in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.424504in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.407908in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.402712in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.400659in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.410818in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.413155in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.422311in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.427508in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.416969in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.418781in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.418973in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.415729in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.418781in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.417065in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.435662in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.435949in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.432802in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.411294in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.417685in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.420069in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.439621in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.423645in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.446583in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.436855in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.442959in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.446631in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.431038in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.423359in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.429750in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.424744in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.437237in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.441719in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.458028in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.445105in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.433470in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.437523in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.432564in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.438477in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.424265in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.444009in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.457314in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.450208in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.452116in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.443723in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.444389in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.429082in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.441291in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.427462in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.459413in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.453642in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.452210in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.449732in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.459221in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.443007in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.464275in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.471858in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.450494in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.441911in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.443055in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.479488in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.460079in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.452068in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.487691in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.467137in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.488691in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.480012in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.460891in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.484781in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.483589in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.484829in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.476054in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.495750in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.490647in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.494892in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.497848in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.494224in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.479584in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.497180in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.487547in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.499088in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.499518in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.499184in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.502236in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.479106in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.473528in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.500184in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.506909in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.506193in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.513061in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.493842in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.516924in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.513967in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.490791in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.487739in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.487309in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.504000in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.507863in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.506147in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.534615in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.499374in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.512489in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.511821in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.494844in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.511725in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.483113in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.508769in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.517162in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.512727in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.527080in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.515922in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.503618in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.508911in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.509485in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.518688in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.510343in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.517258in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.507673in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.514347in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.527463in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.523838in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.520882in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.518258in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.504477in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.518354in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.526412in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.523408in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.523456in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.527749in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.528559in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.521644in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.523742in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.519928in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.530133in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.530991in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.528511in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.533233in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.526270in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.531515in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.537525in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.538191in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.548016in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.532899in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.541054in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.529991in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.522360in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.524028in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.544630in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.527987in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.536141in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.541816in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.542008in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.546966in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.546156in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.524696in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.529371in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.526032in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.540862in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.539766in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.535903in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.533567in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.535569in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.532089in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.528941in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.534901in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.525078in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.546108in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.541578in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.543914in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.542342in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.541196in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.540958in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.532707in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.541054in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.541912in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.548826in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.547872in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.551307in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.550353in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.529561in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.530467in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.532231in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.536427in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.537857in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.543866in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.545678in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.541196in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.526604in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.526174in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.536905in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.544916in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.529465in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.548302in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.521358in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.548922in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.542102in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.535807in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.530563in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.546776in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.548684in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.552547in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.548016in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.548254in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.553977in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.549684in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.538908in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.541674in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.539194in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.547730in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.547110in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.552261in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.558221in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.552499in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.543580in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.553787in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.537237in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.554073in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.545346in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.548492in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.547110in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.534949in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.541530in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.533853in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.541388in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.546442in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.552595in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.546776in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.551735in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.548110in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.544106in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.551115in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.550163in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.547300in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.550735in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.550829in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.549160in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.553119in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.550973in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.532135in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.548158in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.549112in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.551307in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.546394in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.547396in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.544726in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.552165in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.538049in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.537763in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.539480in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.549494in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.543008in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.546918in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.546394in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.552403in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.541388in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.549112in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.543772in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.555979in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.554359in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.553119in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.552881in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.535331in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.545918in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.550257in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.550401in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.542198in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.559603in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.552451in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.552641in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.540148in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.526366in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.546728in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.542818in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.555313in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.547062in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.547444in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.553929in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.542388in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.548158in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.552881in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.547538in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.542914in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.546394in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.554979in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.549112in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.549780in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.546776in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.534187in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.549494in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.537381in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.537667in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.543104in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.543248in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.548444in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.539528in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.539050in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.546632in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.541530in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.543390in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.543486in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.550497in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.553691in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.555313in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.552975in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.549064in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.539004in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.544344in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.547348in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.549542in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.549302in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.550591in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.549590in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.539624in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.551497in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.545966in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.546394in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.542388in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.543294in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.546680in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.549732in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.550829in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.546298in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.549542in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.546442in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.549590in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.545726in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.550257in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.546776in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.548730in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.547158in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.559509in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.543676in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.554931in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.548110in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.541912in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.556551in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.546680in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.538383in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.550305in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.540530in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.550543in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.545918in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.551593in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.541578in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.544106in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.543294in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.547204in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.551593in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.548444in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.548350in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.549494in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.546632in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.545346in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.543914in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.556313in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.544534in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.544154in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.552547in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.550687in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.546394in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.548350in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.556171in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.553167in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.550449in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.558793in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.548826in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.551307in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.550639in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.545678in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.548110in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.548302in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.543438in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.551307in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.550543in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.553167in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.553643in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.549160in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.555121in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.544392in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.553929in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.554119in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.546918in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.550591in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.545346in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.551259in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.551259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.026374,0.450058,0.191388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.328747in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.479154in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.488597in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.492125in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.338762in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.335042in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.325695in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.346391in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.335710in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.334088in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.353497in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.341814in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.341574in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.338284in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.338380in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.311342in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.352829in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.328795in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.336806in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.356692in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.337474in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.346677in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.352305in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.342338in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.353687in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.340716in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.340860in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.339334in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.345771in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.357456in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.342720in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.327363in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.346631in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.343578in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.331941in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.325791in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.349635in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.313058in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.312868in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.314488in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.324741in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.314060in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.346535in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.348871in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.338856in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.327937in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.350397in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.345057in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.334326in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.330035in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.350207in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.330081in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.327507in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.354641in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.348489in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.347203in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.342052in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.357884in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.346345in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.351065in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.347059in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.345151in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.344819in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.355261in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.329175in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.325505in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.343196in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.350111in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.325313in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.339762in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.327269in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.347059in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.345151in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.345485in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.340860in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.349443in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.342624in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.348871in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.356598in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.332895in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.367136in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.350445in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.354211in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.346677in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.342480in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.350921in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.318256in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.335280in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.350063in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.347727in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.350159in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.319590in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.345533in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.328413in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.331799in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.349063in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.335232in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.318208in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.334612in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.331465in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.313916in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.332275in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.320592in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.327841in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.344578in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.345343in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.332753in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.338618in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.334280in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.320544in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.352161in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.346105in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.353115in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.339762in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.322881in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.345771in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.333516in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.333085in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.348681in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.325409in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.330273in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.344006in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.333374in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.325647in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.338856in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.332799in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.337808in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.327507in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.326363in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.334470in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.344102in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.340096in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.328365in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.330845in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.335424in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.328461in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.320592in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.338856in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.314584in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.342432in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.331847in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.324599in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.318732in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.329749in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.334708in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.333612in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.339810in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.320306in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.341814in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.327745in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.341432in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.335518in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.330987in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.349301in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.328269in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.329509in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.339906in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.329749in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.331465in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.347679in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.332943in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.336092in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.346869in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.329987in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.344150in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.331751in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.325839in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.340002in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.332371in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.334326in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.346869in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.330845in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.345533in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.343244in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.343052in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.336806in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.333564in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.332609in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.332753in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.335280in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.330129in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.344340in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.329081in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.330081in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.343912in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.333612in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.343578in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.330129in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.337140in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.342480in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.343626in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.332609in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.337856in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.329749in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.329795in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.333039in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.341336in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.326745in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.328843in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.333230in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.339476in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.337044in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.341814in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.340002in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.352877in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.337236in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.333278in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.337856in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.329843in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.332227in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.327651in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.337760in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.332657in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.334612in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.331751in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.323835in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.328603in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.328175in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.311628in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.328413in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.327937in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.322595in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.334804in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.318208in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.331989in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.325075in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.322261in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.330987in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.322929in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.318542in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.322309in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.320544in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.325361in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.322833in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.328031in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.328747in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.312342in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.324789in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.337044in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.276291in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.332943in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.326363in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.340574in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.329843in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.334994in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.337998in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.340430in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.339382in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.333181in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.345105in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.344244in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.351637in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.342672in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.340860in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.345105in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.340764in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.350779in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.354307in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.354593in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.352113in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.351065in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.345057in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.363368in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.354021in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.345867in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.357074in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.364990in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.357980in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.355881in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.369997in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.363940in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.354545in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.357550in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.359362in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.363178in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.360508in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.358600in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.364370in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.358934in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.359840in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.357884in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.352495in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.370521in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.353735in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.359934in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.351637in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.356358in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.343720in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.357122in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.356120in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.344532in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.365038in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.344436in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.358218in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.335614in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.360268in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.342432in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.350111in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.354927in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.344865in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.346297in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.342052in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.341908in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.342814in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.343006in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.347345in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.333039in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.353401in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.332799in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.337236in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.320114in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.325361in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.322215in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.333085in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.341098in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.351017in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.326791in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.327031in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.329987in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.313344in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.312438in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.319876in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.327363in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.328365in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.322309in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.316730in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.323739in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.304283in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.323739in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.298942in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.298226in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.304331in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.306477in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.295412in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.289690in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.293220in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.288022in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.286399in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.291788in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.266372in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.298750in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.281775in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.280725in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.291646in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.298036in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.291788in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.283395in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.286019in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.291360in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.284921in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.290262in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.292028in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.280821in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.281345in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.290262in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.285589in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.286925in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.283347in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.289166in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.288642in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.293982in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.285159in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.287640in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.289310in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.289310in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.296032in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.299181in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.292980in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.305761in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.302853in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.291550in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.297272in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.294506in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.304473in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.303711in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.303901in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.305379in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.299229in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.304331in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.304283in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.305761in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.304283in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.307049in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.323739in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.319162in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.329081in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.330559in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.329081in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.327507in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.322405in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.336568in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.334708in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.338810in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.330559in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.335518in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.335852in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.335852in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.332753in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.335472in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.340192in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.341622in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.337664in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.335996in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.352161in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.340574in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.345677in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.342480in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.342052in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.351733in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.352209in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.347583in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.347679in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.358076in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.350493in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.363178in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.355403in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.358742in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.363892in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.356358in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.359648in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.371667in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.356788in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.381108in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.339142in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.368137in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.363702in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.370903in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.375337in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.369235in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.368089in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.370521in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.364084in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.373859in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.380870in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.372811in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.380154in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.381872in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.381538in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.377961in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.387356in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.374623in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.390074in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.391553in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.393651in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.386450in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.400993in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.388118in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.403950in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.405334in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.412152in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.414203in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.396749in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.388880in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.411246in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.403856in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.403950in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.418543in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.415969in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.419735in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.409626in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.426936in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.420307in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.420879in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.412868in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.424265in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.434518in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.437715in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.425316in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.437047in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.446441in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.433230in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.426888in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.433708in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.433326in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.446345in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.452926in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.440051in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.453212in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.442101in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.442053in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.455358in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.456788in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.461129in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.456884in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.486689in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.488835in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.488645in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.485545in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.492221in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.484639in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.510199in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.476054in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.500900in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.487119in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.485259in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.495750in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.485831in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.485259in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.499708in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.510151in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.511105in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.513347in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.500518in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.501568in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.503474in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.513727in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.508101in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.511057in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.498944in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.505287in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.522646in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.514395in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.515207in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.504525in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.515780in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.521882in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.516352in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.520930in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.516638in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.521788in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.514109in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.515732in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.518878in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.527463in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.517306in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.524648in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.528369in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.525172in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.529799in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.522836in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.511391in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.527797in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.533901in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.534853in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.534997in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.530085in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.528703in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.526604in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.524172in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.535855in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.527415in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.532375in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.539956in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.543628in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.537477in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.544772in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.530753in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.531421in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.541960in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.528417in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.547300in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.542580in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.535855in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.533613in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.540862in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.533471in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.538525in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.535045in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.533757in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.530037in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.539956in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.540148in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.539814in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.544154in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.538191in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.538191in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.535807in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.539432in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.540910in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.541626in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.546490in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.541960in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.551355in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.537857in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.533041in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.534949in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.538908in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.543342in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.537763in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.544868in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.534615in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.536713in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.540148in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.533185in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.520166in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.543676in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.527032in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.530801in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.548206in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.541960in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.552021in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.539290in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.542484in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.555265in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.540482in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.537905in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.542294in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.536237in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.546442in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.541578in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.554025in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.548350in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.545536in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.539290in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.545346in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.534281in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.548302in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.549064in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.539576in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.547490in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.539528in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.532279in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.544964in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.532995in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.539338in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.553213in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.538477in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.552641in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.534901in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.542102in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.544726in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.536475in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.549208in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.543676in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.548302in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.544916in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.552069in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.540196in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.539718in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.551497in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.529371in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.546394in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.553309in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.540434in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.547634in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.537477in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.544106in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.535331in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.530371in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.538860in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.535999in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.550829in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.536571in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.548636in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.539814in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.547396in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.544726in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.540862in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.555885in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.550591in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.541054in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.532279in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.543438in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.545440in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.541530in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.542960in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.550735in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.552355in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.543580in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.533995in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.538812in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.542388in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.549684in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.544630in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.549780in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.538622in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.554597in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.554787in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.539956in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.548970in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.537285in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.552547in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.539146in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.547538in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.533901in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.533281in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.549542in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.527129in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.536665in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.535951in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.547062in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.534377in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.540768in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.537571in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.540672in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.544964in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.537571in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.540482in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.535521in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.550829in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.545726in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.551641in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.549350in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.539242in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.536427in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.547062in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.543724in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.547300in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.540672in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.550639in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.542484in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.544534in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.549256in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.538239in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.544010in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.535569in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.543152in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.536999in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.550305in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.542008in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.551735in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.535759in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.537763in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.550973in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.540862in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.545488in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.550067in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.539766in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.546584in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.549302in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.538812in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.556743in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.536141in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.555407in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.537715in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.546108in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.547682in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.546442in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.551975in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.531229in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.545632in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.536905in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.547872in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.547634in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.534473in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.543248in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.541340in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.538670in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.544344in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.540816in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.552785in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.538812in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.549446in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.541436in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.547682in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.545106in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.536045in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.555503in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.538001in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.544772in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.541578in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.547778in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.537667in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.546632in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.554311in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.546824in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.546060in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.539146in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.556457in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.539146in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.548588in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.547014in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.549160in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.537715in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.546728in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.547252in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.540672in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.547252in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.540768in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.546490in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.554883in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.540862in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.549636in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.552069in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.538670in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.548492in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.550067in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.550067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392772,0.158170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.316110in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.291550in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.293982in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.301661in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.308051in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.318590in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.317016in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.315632in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.324741in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.325791in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.322405in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.313010in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.318922in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.330367in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.328031in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.342386in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.328269in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.328413in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.306525in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.330129in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.326697in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.329987in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.331941in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.325075in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.330655in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.445963in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.440479in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.309671in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.311388in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.326553in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.311008in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.318208in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.314726in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.322357in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.318208in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.320114in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.324789in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.326219in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.327745in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.329129in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.323739in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.326745in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.321308in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.329749in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.335232in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.331083in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.322261in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.332991in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.324693in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.322881in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.324313in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.337092in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.329415in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.326553in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.329129in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.326219in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.325265in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.331989in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.325505in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.333898in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.318684in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.316920in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.333374in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.330035in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.327841in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.313820in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.323739in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.327651in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.315060in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.315586in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.329987in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.325313in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.324121in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.315442in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.335424in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.322833in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.329509in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.315680in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.323407in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.331989in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.338810in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.332227in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.328365in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.331131in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.331941in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.333039in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.334136in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.327745in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.336424in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.328747in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.327031in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.327937in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.327697in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.336950in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.327745in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.334612in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.322739in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.326219in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.326363in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.327363in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.322833in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.323835in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.328079in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.317492in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.319114in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.319066in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.338046in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.324837in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.316920in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.312390in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.323739in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.317254in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.320354in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.318446in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.324741in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.330129in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.330701in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.317826in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.321833in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.327077in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.320448in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.325457in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.327363in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.332943in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.332085in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.318590in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.324599in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.326649in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.327363in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.322881in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.341766in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.330321in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.323407in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.329033in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.325171in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.328223in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.333898in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.333612in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.330035in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.327937in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.327317in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.329987in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.320544in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.325409in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.316586in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.333085in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.329081in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.331083in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.330081in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.354497in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.325075in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.342862in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.326887in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.324885in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.329557in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.327317in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.347203in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.322261in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.319876in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.323407in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.314346in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.322405in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.313486in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.328269in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.328031in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.329175in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.329175in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.321975in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.329987in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.330463in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.338428in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.328747in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.319876in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.335042in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.319828in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.334136in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.338618in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.326267in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.328889in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.338046in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.321020in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.337522in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.327841in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.329749in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.311628in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.330129in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.325839in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.332371in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.335138in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.346105in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.332561in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.330035in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.338332in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.321116in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.356740in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.324693in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.338332in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.335852in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.330273in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.330321in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.343768in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.345963in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.342432in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.348157in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.356692in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.344913in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.348061in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.370283in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.347727in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.347917in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.358456in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.353687in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.360698in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.367230in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.361318in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.353115in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.359316in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.354927in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.354117in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.363272in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.362844in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.360936in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.362080in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.362844in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.364322in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.362652in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.357312in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.354355in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.368853in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.357932in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.370141in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.357122in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.369091in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.360220in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.367517in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.348013in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.361700in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.363320in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.376863in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.378485in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.353163in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.365514in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.369281in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.362128in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.365944in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.369377in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.370999in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.366086in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.377293in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.380870in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.376577in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.371667in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.390407in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.375337in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.372953in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.381920in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.378581in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.381920in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.380726in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.371475in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.379630in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.380250in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.385114in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.365704in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.383112in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.365084in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.378247in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.376339in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.366230in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.375909in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.384208in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.374479in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.356550in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.387928in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.388214in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.390265in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.387594in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.385830in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.379534in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.396559in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.384732in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.388880in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.390361in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.398227in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.385544in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.389978in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.400755in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.390455in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.402568in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.386306in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.392839in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.394031in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.393365in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.393173in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.398181in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.398181in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.385448in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.382014in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.397847in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.395271in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.386354in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.383158in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.383016in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.389406in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.384350in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.387784in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.383444in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.374527in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.376101in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.381632in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.375243in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.379392in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.382634in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.385114in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.385256in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.376387in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.383778in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.385018in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.371523in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.376435in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.376529in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.375195in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.384208in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.381108in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.376149in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.379010in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.377149in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.381872in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.376911in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.377293in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.379154in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.380680in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.376053in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.379726in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.380536in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.386450in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.374765in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.375767in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.378485in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.381394in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.371427in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.375671in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.379440in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.378295in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.381680in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.372619in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.380680in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.372095in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.367326in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.377627in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.378199in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.377293in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.374289in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.371619in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.376673in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.377769in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.376673in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.364512in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.372285in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.367899in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.372095in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.375291in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.370665in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.373431in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.365944in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.371427in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.368471in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.372191in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.374861in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.366372in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.363368in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.367374in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.370379in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.364322in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.361508in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.366086in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.369949in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.368281in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.363798in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.361746in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.368137in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.362938in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.359602in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.364846in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.365610in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.362938in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.361508in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.360984in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.363702in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.374575in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.360030in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.361746in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.362510in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.355977in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.363130in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.358552in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.362892in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.358982in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.361794in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.369329in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.365896in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.358314in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.355929in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.356550in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.367088in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.388070in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.369807in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.372811in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.364178in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.370235in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.367803in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.362606in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.361986in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.359506in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.366896in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.367757in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.366468in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.370569in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.376577in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.362558in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.364942in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.357742in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.373001in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.376101in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.378771in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.375577in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.377245in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.376769in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.367661in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.372619in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.369949in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.382872in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.376197in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.383206in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.385782in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.384970in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.370807in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.381680in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.381156in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.390503in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.386068in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.393889in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.396463in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.396083in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.396177in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.390933in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.388166in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.392791in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.377341in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.387260in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.388738in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.402712in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.401806in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.391313in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.389692in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.389692in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.399897in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.396129in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.401375in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.400659in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.405430in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.413537in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.397513in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.401519in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.398419in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.399849in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.397847in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.412868in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.406860in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.417017in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.410150in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.416015in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.415157in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.402950in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.423503in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.424123in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.412534in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.426508in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.424409in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.412438in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.404904in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.412678in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.418209in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.416255in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.418067in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.432324in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.424217in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.419067in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.432850in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.420689in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.430990in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.416683in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.422597in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.440385in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.423073in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.443197in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.431800in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.437619in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.441195in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.435138in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.431418in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.436427in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.436235in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.444485in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.425696in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.438095in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.444867in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.450542in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.444675in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.453212in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.457218in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.453784in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.448968in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.457886in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.456550in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.448634in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.458935in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.476532in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.485927in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.492936in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.487977in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.476340in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.482589in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.483399in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.481204in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.510437in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.474290in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.498612in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.488453in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.489645in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.471430in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.488645in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.507053in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.511629in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.515397in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.512775in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.501138in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.495178in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.500614in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.509485in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.509865in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.514013in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.500328in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.495940in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.515159in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.507291in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.514539in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.520644in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.489217in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.516066in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.526604in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.513871in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.528607in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.515159in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.528131in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.514777in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.518784in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.524124in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.526698in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.516972in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.527415in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.532089in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.530563in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.531849in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.523980in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.517734in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.523028in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.534187in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.530419in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.537429in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.535139in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.522932in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.528511in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.526032in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.535379in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.523790in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.528559in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.536571in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.533567in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.538764in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.536905in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.528607in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.530657in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.528225in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.535713in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.539432in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.529513in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.534139in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.532183in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.532421in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.529751in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.530371in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.536237in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.527415in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.536809in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.536379in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.539194in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.531469in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.536237in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.542008in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.530753in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.534473in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.537429in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.539624in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.536905in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.538097in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.539098in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.531039in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.533423in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.531469in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.534519in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.536045in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.534853in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.533041in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.532613in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.522216in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.529513in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.533233in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.539384in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.531325in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.539432in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.512965in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.538718in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.532661in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.532803in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.529991in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.530371in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.522264in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.537143in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.535379in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.539528in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.539910in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.541912in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.542388in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.531611in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.531039in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.527701in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.536379in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.538049in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.540958in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.542342in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.543390in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.532613in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.543866in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.527797in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.547014in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.534759in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.537905in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.535617in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.529465in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.532089in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.533661in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.533281in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.543104in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.538239in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.528941in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.534853in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.536141in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.534473in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.537905in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.535903in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.541768in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.535331in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.543152in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.538670in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.546156in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.526412in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.541768in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.538239in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.536999in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.537143in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.535235in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.540148in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.528321in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.531993in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.528179in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.529561in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.535331in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.533995in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.533901in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.538670in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.533423in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.540910in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.529657in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.538860in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.544200in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.538956in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.540958in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.534853in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.530753in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.539004in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.539004in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.535235in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.538097in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.534425in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.549398in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.538956in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.542770in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.535903in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.530037in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.536951in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.542102in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.536475in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.537953in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.535855in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.536237in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.540576in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.534759in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.537237in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.537237in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.534043in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.535903in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.536619in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.528083in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.529991in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.528225in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.530085in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.534281in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.535093in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.530753in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.532613in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.532135in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.532851in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.524840in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.539432in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.533041in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.540910in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.537525in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.540910in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.524792in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.533041in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.533757in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.544154in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.530705in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.538574in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.538383in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.533375in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.531897in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.536999in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.532995in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.533185in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.544964in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.528607in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.537143in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.540576in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.538525in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.532517in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.536189in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.538049in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.536999in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.533185in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.538812in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.544058in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.535951in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.539242in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.537619in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.532375in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.544344in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.535139in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.530609in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.532613in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.539050in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.535139in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.534663in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.533519in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.536619in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.532661in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.534853in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.526842in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.532421in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.534473in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.537381in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.541054in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.533471in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.535617in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.534711in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.536761in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.538049in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.529703in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.536761in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.532565in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.543820in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.539384in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.531229in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.536427in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.536905in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.539338in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.538001in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.532851in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.536951in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.532803in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.532803in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.536857in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.538860in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.542008in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.536999in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.537095in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.542914in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.534949in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.532517in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.536475in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.536905in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.536905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.327197,0.130980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.474052in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.456932in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.335138in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.334470in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.348061in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.340334in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.334184in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.342528in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.332943in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.341480in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.339334in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.335138in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.340716in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.356978in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.344054in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.344436in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.329891in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.341622in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.344675in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.337616in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.349109in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.343958in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.341098in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.350111in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.337950in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.339048in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.343386in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.340430in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.339858in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.338952in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.458839in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.364084in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.340192in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.330797in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.331751in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.339286in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.338046in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.330321in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.338380in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.326791in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.343578in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.344340in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.340382in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.340192in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.338094in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.332227in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.339286in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.334422in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.339906in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.329701in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.339286in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.339096in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.337904in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.335710in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.331465in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.339238in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.343672in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.332133in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.329319in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.333516in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.327363in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.335232in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.337808in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.337570in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.336424in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.333946in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.326553in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.329891in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.328461in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.337712in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.346869in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.332561in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.341098in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.337664in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.338046in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.330321in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.334088in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.329891in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.334136in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.341288in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.330845in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.338856in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.335472in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.337092in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.339476in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.326219in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.342814in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.325933in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.340954in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.331035in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.337092in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.333326in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.342720in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.333612in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.333946in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.328651in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.336138in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.341860in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.326363in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.331847in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.333039in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.335232in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.324407in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.326171in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.324885in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.335710in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.327077in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.326363in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.330987in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.332657in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.329605in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.328365in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.323739in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.319400in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.329749in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.327363in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.324693in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.324407in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.324407in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.320402in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.329891in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.322595in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.318590in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.328651in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.321975in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.334804in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.326553in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.316444in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.326839in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.328651in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.336234in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.327697in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.326745in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.322261in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.324121in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.313486in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.333085in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.321736in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.325933in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.318112in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.324313in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.316586in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.318256in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.322595in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.438095in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.332561in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.326649in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.326077in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.319400in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.320448in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.320402in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.315060in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.318208in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.312962in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.311770in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.312724in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.321975in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.310339in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.317684in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.317444in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.317826in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.312962in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.312724in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.310674in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.314966in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.312962in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.311770in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.314822in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.303187in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.317254in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.303329in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.313820in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.304521in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.320354in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.339096in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.312008in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.318208in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.318256in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.318112in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.330749in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.327841in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.330701in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.335328in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.329081in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.336950in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.343530in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.246724in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.337236in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.341050in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.348157in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.331799in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.346153in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.357122in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.348871in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.350873in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.347537in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.350493in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.361174in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.357932in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.354403in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.360126in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.359458in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.362462in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.362748in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.362844in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.360460in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.369807in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.360650in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.360888in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.362700in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.374623in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.369663in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.373287in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.368615in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.368471in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.377483in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.371905in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.366324in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.379582in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.371285in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.374003in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.378723in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.378581in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.378771in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.381300in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.372095in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.372429in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.379534in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.381060in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.378819in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.378247in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.381252in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.366850in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.377245in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.377293in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.386830in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.379440in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.386736in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.381586in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.377245in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.371523in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.386830in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.384018in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.393365in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.372525in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.386544in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.394461in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.374479in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.384828in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.375385in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.387974in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.373765in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.379392in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.391505in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.381776in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.382778in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.383778in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.374003in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.380870in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.385448in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.392267in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.374385in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.385876in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.373239in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.383158in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.369759in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.374337in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.375719in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.382110in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.373525in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.376053in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.387022in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.380394in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.387308in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.386736in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.378723in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.381490in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.378581in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.391171in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.388928in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.382492in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.390599in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.393841in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.386258in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.387546in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.387212in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.393317in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.390026in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.397227in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.384160in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.392983in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.397179in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.390979in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.387308in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.387356in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.393079in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.398037in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.400945in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.392697in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.383922in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.405144in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.401996in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.390455in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.379630in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.389024in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.390885in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.385114in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.395509in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.383970in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.390741in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.388166in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.388070in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.385066in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.392983in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.389262in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.394557in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.391171in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.395557in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.399277in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.378771in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.383684in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.394747in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.398181in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.395749in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.388928in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.389120in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.401900in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.401806in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.401471in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.402138in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.394127in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.390599in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.399611in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.398227in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.401041in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.392601in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.404618in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.401279in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.398895in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.398323in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.402092in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.395367in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.404142in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.397513in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.406526in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.398943in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.392411in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.397609in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.403664in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.396225in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.399849in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.403044in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.406050in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.395605in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.401423in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.393555in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.403712in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.400279in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.400231in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.399993in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.402472in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.399993in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.408528in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.400803in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.403140in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.404666in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.404190in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.404238in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.409006in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.403904in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.401327in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.402616in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.403760in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.399611in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.398753in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.401852in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.556743in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.408100in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.405430in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.406526in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.414633in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.407718in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.402712in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.412296in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.412296in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.404714in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.405762in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.405716in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.407336in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.415015in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.421071in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.412964in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.407862in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.412534in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.409434in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.409578in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.412724in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.410340in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.411676in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.420403in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.413775in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.407862in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.406956in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.417351in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.432992in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.426222in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.418543in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.417685in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.424027in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.421881in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.419687in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.416255in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.423263in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.424075in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.418257in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.422501in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.427652in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.417209in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.422835in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.417209in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.426698in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.423263in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.429464in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.436427in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.426936in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.431944in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.427986in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.423931in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.434900in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.432420in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.436189in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.442005in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.440527in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.433326in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.424552in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.433136in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.434900in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.448586in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.435424in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.445295in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.443817in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.450352in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.446773in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.441815in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.446631in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.434470in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.448444in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.449398in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.462607in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.448730in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.447442in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.450828in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.444199in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.449398in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.440479in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.447824in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.457314in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.456932in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.453356in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.452020in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.449350in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.449922in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.446917in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.458458in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.456980in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.450208in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.453116in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.455930in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.466947in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.476818in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.484925in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.476436in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.554311in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.456980in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.483875in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.487023in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.478630in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.481014in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.486165in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.476246in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.488787in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.491363in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.492029in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.493748in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.492221in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.479536in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.492315in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.487167in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.495654in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.494748in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.488691in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.496608in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.496942in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.486975in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.497896in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.498278in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.496036in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.509865in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.491743in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.507673in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.512297in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.493842in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.490503in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.495654in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.499564in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.514825in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.504048in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.537095in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.492841in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.513727in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.506909in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.506051in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.508721in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.500424in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.501616in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.509865in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.521262in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.525364in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.524792in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.511249in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.511391in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.514967in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.526604in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.518784in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.524648in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.502236in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.516686in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.521788in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.518736in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.527367in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.508291in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.526460in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.532707in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.515587in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.517734in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.534519in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.519594in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.523170in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.527891in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.533757in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.500614in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.529227in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.530419in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.529417in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.526604in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.510963in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.526126in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.531849in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.533089in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.538764in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.532613in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.534567in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.527987in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.529703in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.525460in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.544772in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.527177in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.534615in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.536189in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.537333in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.533757in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.535617in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.533375in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.531087in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.531039in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.539432in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.535521in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.533185in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.534425in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.531563in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.531849in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.534187in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.535235in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.522456in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.539384in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.534567in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.534377in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.538764in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.538525in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.534139in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.539098in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.539004in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.537763in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.539146in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.538908in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.532613in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.535473in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.532707in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.535235in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.534663in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.539050in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.531945in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.527415in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.531897in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.539004in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.535951in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.531325in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.534901in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.491839in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.539050in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.533375in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.540530in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.532421in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.532851in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.526938in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.539050in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.540576in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.542770in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.539004in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.537715in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.542388in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.541340in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.531469in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.535999in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.522646in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.536761in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.536761in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.545298in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.541388in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.535473in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.539624in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.546490in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.537715in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.535951in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.538049in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.532231in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.533901in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.536761in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.534043in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.541244in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.531803in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.530991in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.535807in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.540958in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.535473in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.538239in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.539432in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.536951in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.542436in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.542294in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.528035in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.536141in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.539718in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.537525in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.535569in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.535331in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.542722in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.532707in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.534615in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.525078in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.532707in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.532899in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.531993in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.531277in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.538239in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.543866in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.543724in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.537525in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.532851in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.542246in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.539528in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.538956in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.530897in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.541578in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.535045in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.540290in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.534615in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.544772in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.541960in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.532851in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.532517in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.535617in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.540862in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.536093in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.539338in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.537857in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.536951in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.535569in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.539718in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.537143in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.543342in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.536475in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.537857in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.538191in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.529179in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.534901in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.528035in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.530801in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.534853in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.532469in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.535807in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.537763in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.535139in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.529275in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.542818in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.539576in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.542056in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.536951in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.532995in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.534281in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.539338in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.538812in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.538431in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.532421in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.541816in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.533041in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.539242in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.530085in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.536665in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.535235in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.539338in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.541674in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.535139in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.537905in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.540148in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.539432in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.537191in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.533041in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.537857in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.535903in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.538239in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.543104in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.534853in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.541960in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.537953in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.536427in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.544726in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.534473in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.530657in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.532707in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.535569in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.535759in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.537857in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.535807in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.531421in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.536665in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.533471in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.536713in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.539528in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.535999in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.538477in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.537237in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.542818in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.534663in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.534329in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.668713in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.535235in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.546346in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.535521in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.529037in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.542484in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.537667in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.538049in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.531515in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.542960in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.541626in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.534615in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.543248in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.536713in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.539624in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.539814in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.540434in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.536665in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.532899in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.535759in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.535045in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.535569in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.534425in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.540720in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.537905in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.545966in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.536379in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.540576in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.542388in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.537571in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.538622in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.535093in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.535093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.993725,0.850196,0.704314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.165463in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.179674in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.214009in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.157500in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.158882in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.167991in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.186971in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.223262in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.178578in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.181152in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.185303in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.162221in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.167229in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.165893in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.162269in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.162745in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.189355in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.181058in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.176718in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.182964in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.183776in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.164987in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.182536in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.168087in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.163651in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.172903in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.166465in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.189927in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.170375in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.178768in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.164319in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.172187in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.174430in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.172997in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.191311in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.165225in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.172235in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.223882in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.169087in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.199180in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.173618in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.175192in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.214535in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.227314in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.225122in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.189737in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.178530in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.174382in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.173237in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.174716in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.169565in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.218159in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.186447in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.181296in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.181916in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.201944in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.197510in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.199656in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.188687in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.180772in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.180866in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.184110in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.215775in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.201420in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.197414in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.200038in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.198082in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.189879in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.185207in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.198512in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.214249in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.197462in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.228458in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.193503in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.192311in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.193981in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.200180in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.210195in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.195935in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.208621in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.196031in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.206188in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.200514in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.191025in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.205188in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.200848in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.210577in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.197844in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.230224in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.200372in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.231655in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.229650in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.203948in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.220352in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.208383in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.195077in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.189499in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.210195in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.229364in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.213533in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.245532in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.219542in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.227458in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.207000in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.219065in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.259981in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.205522in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.216727in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.223356in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.222832in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.212389in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.235993in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.218301in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.219208in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.217919in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.226646in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.242480in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.219686in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.238473in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.216871in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.213199in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.231321in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.230797in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.215727in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.240667in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.244340in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.236137in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.234325in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.244578in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.223834in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.230701in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.232465in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.250682in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.233705in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.229794in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.250824in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.248440in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.236709in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.299037in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.256213in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.239571in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.230605in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.251682in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.254307in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.244722in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.263461in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.247630in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.265322in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.242814in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.257167in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.267326in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.275526in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.279629in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.265560in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.280869in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.296652in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.279771in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.286399in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.281583in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.279581in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.288260in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.301565in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.287353in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.301661in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.347441in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.333802in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.311388in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.300515in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.302423in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.312724in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.300135in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.314060in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.304807in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.330273in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.328747in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.338428in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.327745in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.340668in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.328269in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.310674in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.349157in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.335996in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.379010in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.335900in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.335710in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.356310in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.356358in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.346057in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.335900in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.335614in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.332943in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.332657in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.347011in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.336902in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.340002in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.387928in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.344244in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.372811in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.350731in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.332085in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.353545in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.347297in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.359124in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.358314in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.350111in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.359076in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.351589in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.356406in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.354211in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.359220in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.360984in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.370665in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.368185in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.379868in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.349015in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.355547in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.366562in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.409912in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.418115in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.365752in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.362080in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.360508in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.369091in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.376291in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.382778in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.383922in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.385066in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.381490in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.385876in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.382396in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.396989in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.445391in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.387068in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.390933in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.396415in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.387928in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.402044in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.393269in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.394031in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.393745in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.402138in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.394175in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.410674in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.408242in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.408720in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.400945in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.408434in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.421357in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.419735in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.415015in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.469091in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.421023in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.436521in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.420499in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.418543in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.425124in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.422691in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.429512in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.448014in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.428700in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.425316in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.434566in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.446917in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.435376in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.446631in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.495608in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.440099in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.433756in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.441577in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.439383in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.451162in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.450590in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.446679in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.450256in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.444437in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.450542in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.449064in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.487499in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.443913in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.470142in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.482779in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.454214in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.457600in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.482827in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.452544in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.474814in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.454738in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.446727in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.454356in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.453308in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.444437in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.452974in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.473528in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.453976in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.449922in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.461033in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.453832in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.471810in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.459937in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.477342in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.454356in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.457552in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.472288in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.459413in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.490027in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.454404in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.493128in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.503904in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.471858in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.456360in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.449874in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.475102in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.495846in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.424886in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.458076in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.483255in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.483161in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.452116in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.464849in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.448826in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.539576in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.456932in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.473146in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.445963in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.471906in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.458935in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.484209in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.462463in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.456884in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.536189in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.459221in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.485927in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.468281in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.479822in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.455978in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.483255in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.477056in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.448014in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.451686in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.490027in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.525746in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.461033in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.449016in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.517544in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.443197in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.457218in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.504142in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.505287in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.456120in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.480012in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.447348in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.521930in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.477676in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.478438in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.457122in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.422405in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.458983in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.440813in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.442053in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.490791in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.487595in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.470332in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.480584in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.435472in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.438287in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.457552in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.503284in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.443817in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.444247in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.499708in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.475960in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.437047in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.464133in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.450446in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.439955in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.493222in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.483637in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.456836in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.432086in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.449398in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.524886in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.459507in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.486307in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.441291in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.479250in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.455406in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.453070in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.464133in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.461319in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.442005in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.465563in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.452640in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.426650in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.458839in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.433802in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.479584in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.474720in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.458697in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.482541in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.451972in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.441147in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.483065in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.459127in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.450494in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.455454in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.452926in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.456788in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.470142in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.449922in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.482303in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.461463in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.445963in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.485163in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.456646in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.473862in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.460271in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.470332in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.448158in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.461319in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.746160in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.459221in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.460795in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.497086in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.460271in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.456788in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.456264in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.473862in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.461319in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.463703in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.483589in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.457456in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.451210in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.454452in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.447872in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.446249in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.452210in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.454882in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.453070in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.457074in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.478534in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.465563in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.461033in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.485449in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.492315in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.473146in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.457980in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.489885in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.476008in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.484925in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.478010in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.470142in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.469235in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.455548in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.463703in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.458314in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.499660in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.464657in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.540768in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.767380in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.476722in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.455454in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.559269in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.463369in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.473622in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.458983in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.485593in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.453690in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.483113in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.453736in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.490217in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.477342in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.498372in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.473290in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.471858in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.451162in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.456074in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.461511in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.476960in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.464657in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.478392in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.496466in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.476770in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.459127in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.461463in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.483161in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.456550in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.480728in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.481204in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.475720in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.457552in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.544726in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.474100in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.483637in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.484067in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.476436in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.475720in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.504715in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.481062in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.484591in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.472908in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.479536in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.477438in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.472384in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.499708in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.484067in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.472240in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.480060in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.475388in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.459221in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.474100in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.483733in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.517686in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.471430in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.484735in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.479344in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.471238in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.474196in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.477294in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.480870in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.563466in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.461511in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.477914in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.440527in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.485735in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.473242in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.479154in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.491363in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.479250in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.454690in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.500804in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.479440in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.467471in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.474814in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.487691in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.472430in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.483065in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.481731in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.478630in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.464133in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.464657in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.472288in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.507673in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.491887in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.493462in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.476246in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.476914in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.478582in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.467471in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.506671in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.465467in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.479632in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.470142in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.498706in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.469235in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.493222in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.481921in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.486833in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.477152in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.472240in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.485211in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.448492in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.502902in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.457886in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.481348in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.454928in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.465563in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.436283in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.491887in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.483685in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.478058in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.478200in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.446297in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.494940in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.489789in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.472384in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.494272in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.485497in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.478010in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.458172in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.476818in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.476532in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.480346in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.475768in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.477914in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.476008in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.471810in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.456836in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.503856in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.497466in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.474290in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.473670in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.500614in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.482017in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.482637in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.482207in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.504429in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.495416in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.482063in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.484161in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.462463in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.478486in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.474720in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.475912in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.479202in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.473146in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.479202in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.458076in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.477962in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.479488in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.490743in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.473814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.814641,0.633602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.247486in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.206188in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.211817in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.218731in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.230032in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.225168in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.245770in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.247868in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.231559in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.253543in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.285351in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.242528in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.237711in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.252636in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.249538in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.244292in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.257405in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.246820in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.245198in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.257073in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.246962in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.257739in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.245770in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.262461in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.251062in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.242290in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.234563in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.241525in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.259791in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.248632in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.255021in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.244816in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.243528in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.250062in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.233419in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.253591in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.252542in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.258217in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.250824in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.242670in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.248440in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.253973in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.365990in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.391361in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.244244in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.241811in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.254687in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.259503in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.278817in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.263605in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.256691in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.267946in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.248632in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.267658in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.254545in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.260839in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.273714in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.249346in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.266896in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.271092in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.280725in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.274192in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.263843in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.267326in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.264559in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.266896in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.262699in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.255975in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.270472in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.264940in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.273572in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.266420in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.282395in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.268612in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.265990in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.275574in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.283777in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.275574in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.265418in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.275766in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.263415in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.282967in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.281679in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.286543in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.294460in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.281393in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.283061in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.258979in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.277435in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.273380in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.281489in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.274906in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.282299in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.281583in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.289452in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.292838in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.283061in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.280439in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.286925in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.288212in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.302661in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.291980in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.300563in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.281775in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.285827in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.296032in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.295080in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.304473in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.301135in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.300563in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.301661in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.295746in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.299037in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.300563in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.302567in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.315060in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.320926in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.295604in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.300611in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.322977in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.298322in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.308051in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.313486in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.318256in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.312868in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.312868in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.341718in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.328603in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.329129in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.326363in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.327317in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.322309in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.332467in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.321736in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.329987in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.325265in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.328223in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.340048in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.327411in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.330987in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.336520in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.337426in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.326697in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.329033in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.338904in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.338046in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.336234in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.354069in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.349729in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.343864in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.343626in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.359792in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.352639in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.340240in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.352305in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.345867in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.347537in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.353115in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.338618in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.335138in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.372811in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.347823in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.352067in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.346487in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.349587in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.369329in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.339858in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.355881in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.348919in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.371141in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.347631in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.367230in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.353545in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.363272in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.345677in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.365514in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.350159in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.358170in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.367469in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.365848in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.373049in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.367517in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.356406in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.371523in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.346391in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.371285in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.368185in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.384446in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.356884in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.357170in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.376291in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.355833in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.373431in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.363130in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.383732in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.373049in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.380060in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.379726in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.379010in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.382492in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.378103in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.381156in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.369807in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.383398in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.371953in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.382062in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.379296in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.383970in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.375577in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.381490in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.391313in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.387212in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.390837in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.399467in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.388404in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.380346in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.373717in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.391981in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.390741in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.390026in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.377769in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.385924in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.392505in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.404570in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.402092in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.393651in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.392411in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.391409in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.400327in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.390407in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.395129in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.391981in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.411866in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.396369in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.392077in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.408338in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.403712in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.401185in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.393317in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.413203in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.410912in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.418447in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.405620in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.406764in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.417255in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.410006in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.412104in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.407814in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.429226in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.415825in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.429702in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.427080in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.427842in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.413393in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.419067in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.434708in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.395653in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.425410in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.428940in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.442149in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.447155in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.446679in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.434232in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.413727in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.436855in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.426746in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.439049in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.436665in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.441719in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.435138in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.441433in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.454976in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.424838in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.440385in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.451496in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.438239in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.457646in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.440575in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.443769in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.444389in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.454166in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.450686in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.447680in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.438811in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.440193in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.448396in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.426316in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.449540in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.450160in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.450112in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.431990in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.450398in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.448396in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.454022in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.456074in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.447634in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.434900in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.437285in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.455214in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.452496in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.443437in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.446059in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.443149in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.443055in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.448158in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.457456in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.448634in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.446679in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.452640in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.457838in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.451352in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.449588in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.454642in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.441005in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.444581in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.458410in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.457074in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.447920in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.452974in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.449588in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.447680in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.453594in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.457838in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.442959in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.471238in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.467137in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.447634in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.449540in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.446249in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.478106in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.452640in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.477914in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.452830in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.475388in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.449016in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.456216in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.454452in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.456408in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.459841in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.484449in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.447872in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.465563in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.440813in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.441815in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.451400in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.456884in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.479012in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.470476in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.471430in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.479726in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.479298in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.459365in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.464419in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.481683in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.449064in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.447013in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.454596in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.484161in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.479012in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.473098in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.451734in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.473956in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.450924in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.484687in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.482875in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.456646in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.451782in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.460747in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.480728in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.458839in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.459031in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.472288in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.453308in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.459127in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.468663in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.457838in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.483685in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.459269in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.468281in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.452020in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.457980in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.483161in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.477200in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.461319in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.456216in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.459221in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.474624in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.427652in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.474576in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.458028in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.472192in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.461129in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.464849in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.471906in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.484877in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.456550in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.457314in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.480394in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.471238in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.464133in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.469091in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.474196in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.460079in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.473956in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.453116in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.475292in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.469711in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.473336in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.475960in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.459413in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.468663in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.458314in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.474624in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.477962in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.459365in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.475340in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.471430in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.457838in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.474862in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.472430in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.475388in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.480060in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.464419in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.474720in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.472192in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.414061in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.472908in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.477676in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.453642in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.479964in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.465563in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.458839in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.456884in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.470332in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.458076in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.472956in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.457504in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.458983in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.478010in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.476722in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.461511in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.473528in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.457314in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.474720in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.477772in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.479964in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.482159in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.473528in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.478486in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.459127in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.483113in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.471000in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.483447in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.473528in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.488119in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.476388in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.477152in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.480728in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.480156in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.482875in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.478438in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.477390in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.482541in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.474052in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.485973in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.481300in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.481635in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.481348in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.484687in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.474814in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.478820in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.475912in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.483113in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.476960in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.483829in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.482875in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.476818in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.451686in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.481110in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.476246in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.465467in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.459985in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.464515in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.458028in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.477342in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.480012in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.459507in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.474862in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.478726in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.475578in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.467137in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.475340in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.481300in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.488645in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.479298in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.473670in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.476246in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.464085in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.482111in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.479392in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.477152in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.479202in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.473862in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.480156in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.473862in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.477294in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.454500in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.475244in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.488835in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.478582in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.482255in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.464085in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.457456in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.480728in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.478868in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.461129in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.479822in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.478106in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.464657in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.480108in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.479392in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.476960in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.477152in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.482731in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.471238in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.479440in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.469235in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.477628in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.479106in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.483255in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.457504in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.481252in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.476818in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.478392in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.468663in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.473862in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.469091in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.471430in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.476340in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.480584in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.480584in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.474576in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.478058in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.476722in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.461415in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.477724in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.477772in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.461415in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.464085in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.487357in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.473862in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.478630in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.473862in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.482017in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.474576in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.480490in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.477438in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.456980in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.479632in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.478200in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.469235in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.476008in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.461033in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.475482in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.473480in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.474814in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.482683in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.482683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.764444,0.552403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.258455in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.370665in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.370045in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.241621in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.235993in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.237139in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.266180in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.246438in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.251826in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.232083in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.263557in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.246914in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.253543in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.246628in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.252064in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.238379in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.268470in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.243768in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.248584in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.272714in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.258979in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.261029in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.253114in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.258311in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.249680in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.260983in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.246152in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.259551in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.260077in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.254735in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.258551in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.253973in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.262365in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.260123in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.261269in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.266706in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.254401in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.251016in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.253973in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.261793in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.252160in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.270330in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.384876in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.392029in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.394891in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.374909in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.375481in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.254879in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.257739in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.258789in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.278865in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.252112in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.257501in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.254115in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.248918in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.266992in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.254401in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.276911in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.255927in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.253687in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.257215in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.274906in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.261793in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.271474in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.269756in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.264940in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.263271in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.264129in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.272380in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.271188in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.275908in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.260457in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.269138in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.251922in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.255499in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.246246in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.245008in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.254687in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.270424in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.241859in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.276291in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.262889in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.271808in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.266420in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.281679in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.289786in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.267802in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.278675in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.284731in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.262841in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.285351in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.285207in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.287449in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.270520in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.263461in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.273954in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.270330in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.295318in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.279103in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.264511in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.285637in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.284873in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.279009in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.282775in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.294554in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.293648in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.270234in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.273000in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.289070in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.274716in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.287305in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.308337in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.277245in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.271856in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.291216in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.283587in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.311866in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.300563in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.294126in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.287257in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.310912in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.288546in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.279103in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.292456in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.302567in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.300993in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.297798in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.318112in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.315680in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.313344in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.331799in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.338618in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.314822in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.327841in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.319972in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.337378in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.326745in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.311436in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.332133in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.334280in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.334422in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.328843in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.325839in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.330987in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.319352in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.336806in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.322261in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.337044in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.327507in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.335138in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.326601in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.350015in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.340716in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.338810in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.355403in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.345105in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.343578in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.351065in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.343672in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.340192in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.356310in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.350873in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.338142in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.330463in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.360220in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.347345in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.346297in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.342290in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.365038in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.361938in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.340668in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.354117in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.347107in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.361938in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.359458in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.359792in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.354403in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.363368in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.353687in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.367230in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.362748in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.353735in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.365848in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.376625in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.365324in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.369521in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.361890in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.356788in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.362320in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.363940in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.369997in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.375671in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.382300in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.360220in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.369043in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.382396in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.370093in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.371093in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.377293in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.376863in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.383112in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.385448in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.402472in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.388834in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.392935in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.383016in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.383444in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.388214in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.384828in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.393889in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.385638in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.379868in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.393745in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.393411in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.401613in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.399421in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.417875in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.394891in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.407336in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.396369in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.398037in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.407002in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.394271in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.395129in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.403808in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.406526in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.413965in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.406478in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.414967in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.418781in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.410102in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.418305in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.418209in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.414823in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.419973in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.419401in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.408672in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.425172in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.413679in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.408720in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.416589in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.438287in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.424217in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.419687in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.455644in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.425744in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.433326in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.421785in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.427414in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.430226in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.437047in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.435758in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.426078in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.434948in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.432516in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.422215in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.439431in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.452210in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.463703in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.486213in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.443341in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.442531in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.443389in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.443961in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.450066in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.444343in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.453070in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.449970in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.457504in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.442149in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.457122in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.447203in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.456120in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.459985in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.450112in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.452496in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.455930in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.457218in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.461129in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.452830in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.452544in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.450256in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.476722in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.452020in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.456264in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.455978in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.472384in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.457074in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.452354in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.452210in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.463369in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.482683in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.454928in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.471238in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.459365in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.465563in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.468663in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.457314in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.457218in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.475674in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.449826in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.467137in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.454214in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.476770in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.459365in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.452354in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.483017in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.452164in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.471858in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.478248in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.483589in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.452306in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.457504in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.478916in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.482589in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.482397in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.481062in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.472288in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.453260in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.485593in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.457552in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.491457in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.456980in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.459127in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.460079in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.464419in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.476340in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.479298in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.476340in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.494034in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.480584in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.453976in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.489741in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.477724in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.492649in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.493318in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.481156in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.483017in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.486069in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.445249in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.456836in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.493938in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.486785in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.486021in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.494748in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.492269in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.474720in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.492221in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.490647in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.481252in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.490791in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.457504in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.483113in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.452784in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.478486in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.490123in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.484353in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.493318in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.475912in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.480538in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.485783in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.478820in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.485021in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.485115in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.479106in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.445963in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.486499in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.463703in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.487977in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.458076in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.479964in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.452210in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.476770in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.478248in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.482731in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.450542in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.485259in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.480870in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.455644in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.456598in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.463369in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.471144in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.457886in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.475340in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.479678in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.498038in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.485067in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.458314in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.477438in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.425744in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.480442in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.478820in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.475244in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.471430in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.478106in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.481921in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.475482in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.472288in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.477438in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.475292in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.480966in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.486021in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.471810in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.466947in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.476914in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.473098in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.474576in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.480776in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.477152in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.455406in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.484973in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.487357in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.473098in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.473956in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.482923in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.484639in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.475912in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.476960in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.483829in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.481635in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.470142in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.480538in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.479392in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.486451in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.480966in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.473480in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.484877in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.488453in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.483971in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.475244in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.481777in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.480776in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.479964in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.483733in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.485831in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.484591in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.482541in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.427318in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.489885in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.491649in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.484353in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.479632in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.472288in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.489025in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.471000in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.487261in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.479058in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.487119in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.482683in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.471192in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.477390in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.492793in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.482017in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.488645in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.475674in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.478010in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.477390in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.484449in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.471238in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.479058in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.486165in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.485735in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.485449in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.490503in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.480060in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.482207in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.481921in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.483781in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.491791in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.482969in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.483829in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.489885in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.490503in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.493652in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.473146in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.482445in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.485067in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.470476in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.481062in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.482875in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.477056in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.487119in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.489979in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.482827in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.487023in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.493462in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.479344in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.490743in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.474720in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.484639in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.481110in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.483733in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.496560in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.475720in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.486593in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.488931in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.480584in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.488405in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.483065in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.480394in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.490933in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.475292in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.486879in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.484495in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.484067in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.492269in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.482445in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.482111in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.478916in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.482637in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.485545in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.484209in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.493652in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.490457in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.480584in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.490217in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.475578in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.491935in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.482589in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.489311in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.489597in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.479202in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.498658in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.482111in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.497180in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.479964in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.492745in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.455214in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.497180in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.481110in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.489265in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.469711in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.489597in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.491315in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.486355in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.471810in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.484735in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.467137in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.485735in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.472384in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.476246in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.492601in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.476246in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.486547in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.483161in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.484973in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.478868in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.489121in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.484401in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.488787in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.477486in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.486927in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.483543in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.475530in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.492507in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.481396in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.487595in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.491791in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.489551in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.476532in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.486261in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.480204in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.493604in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.487785in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.494082in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.494320in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.485641in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.474290in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.492984in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.482063in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.491409in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.478630in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.491315in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.486593in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.485163in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.492601in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.488119in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.488405in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.480346in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.488931in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.484067in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.479536in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.490647in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.477772in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.487023in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.477152in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.488025in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.482637in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.496274in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.487167in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.474576in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.489789in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.481873in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.493366in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.473480in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.485735in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.476626in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.490837in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.490837in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.476770in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.489025in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.473290in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.496274in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.484639in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.475388in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.487023in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.494414in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.486403in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.491029in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.477200in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.493366in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.479298in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.491935in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.478868in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.484781in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.477486in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.476960in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.480918in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.485115in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.487977in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.471430in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.488453in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.488119in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.477056in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.487357in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.490551in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.485067in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.491553in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.480918in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.485831in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.478964in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.482779in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.482493in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.485687in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.479298in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.490791in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.492555in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.477676in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.480966in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.494462in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.474720in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.494558in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.473242in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.486499in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.485497in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.489503in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.488787in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.477772in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.477486in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.481252in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.494224in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.478726in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.486975in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.473480in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.495750in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.479536in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.489597in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.492507in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.478868in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.475482in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.492889in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.485831in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.479344in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.490503in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.479012in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.480490in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.471144in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.489885in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.475960in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.494034in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.483495in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.489645in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.480918in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.484973in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.477676in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.487833in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.488119in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.482159in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.487119in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.485449in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.476436in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.480204in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.490313in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.480728in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.489311in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.482397in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.489789in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.476388in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.487357in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.479726in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.488549in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.487929in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.488549in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.478726in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.487929in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.479250in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.492315in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.472430in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.493414in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.474338in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.488597in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.483209in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.483209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.710065,0.464437}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.205664in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.312342in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.303759in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.293268in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.216203in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.196175in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.202230in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.196366in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.218683in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.202326in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.204282in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.202422in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.195793in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.218205in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.198654in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.201182in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.221450in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.214009in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.209003in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.215441in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.206046in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.210481in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.194981in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.215583in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.211101in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.209337in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.214343in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.200992in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.213009in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.204424in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.206140in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.219542in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.203422in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.210577in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.202946in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.198320in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.204376in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.216347in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.210719in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.216347in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.226266in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.226028in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.240333in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.207094in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.202326in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.211817in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.209099in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.209909in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.232369in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.208813in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.217299in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.211959in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.217491in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.212483in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.225884in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.216537in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.224120in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.210433in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.225454in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.228316in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.229364in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.219160in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.216919in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.219398in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.235661in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.222928in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.226838in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.214439in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.219160in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.230128in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.239285in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.220162in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.219065in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.224262in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.232609in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.232703in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.224168in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.228078in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.224072in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.228078in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.222690in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.238093in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.229270in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.248488in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.248250in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.232989in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.240763in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.243720in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.219208in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.220210in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.244340in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.245580in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.241097in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.237949in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.252828in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.233229in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.244434in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.239617in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.238425in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.240095in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.254259in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.242862in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.258265in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.247106in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.244434in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.244960in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.264415in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.248774in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.256739in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.246056in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.236327in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.259503in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.253162in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.247440in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.257263in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.258551in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.256453in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.262651in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.264940in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.264511in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.255641in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.275908in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.260791in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.259313in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.267134in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.259933in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.262555in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.262555in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.287926in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.276719in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.258311in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.265752in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.269948in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.277483in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.268708in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.270854in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.280105in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.270902in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.275432in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.270520in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.280629in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.279437in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.283347in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.282871in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.281775in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.294602in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.299609in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.289452in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.295412in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.279819in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.312342in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.290502in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.296224in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.311628in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.291836in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.303901in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.308623in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.293886in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.293982in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.289118in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.311866in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.292694in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.315442in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.313630in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.322595in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.308097in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.329987in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.290692in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.324121in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.322357in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.328843in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.318542in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.317016in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.325409in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.332799in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.307383in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.337950in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.338618in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.329891in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.332227in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.335996in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.334946in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.323739in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.346677in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.339954in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.347727in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.348109in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.342720in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.350349in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.349301in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.345057in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.339906in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.343672in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.344150in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.359362in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.347583in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.351113in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.356644in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.361414in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.361890in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.368949in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.358982in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.365944in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.364798in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.356310in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.365228in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.353925in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.351065in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.367995in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.365370in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.371571in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.374003in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.368233in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.375243in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.364226in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.368329in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.366372in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.378055in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.375909in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.384780in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.391457in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.355737in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.394175in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.385686in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.362080in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.364322in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.388022in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.400851in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.377055in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.384638in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.406382in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.397609in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.400421in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.412630in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.397847in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.414919in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.414729in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.416779in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.410960in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.398037in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.423217in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.407432in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.425410in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.422167in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.435949in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.435758in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.420117in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.421547in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.414823in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.433994in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.420259in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.444295in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.434804in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.435138in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.426460in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.423169in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.445535in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.427174in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.437189in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.434708in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.446155in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.450446in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.448062in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.443675in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.428700in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.455024in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.447968in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.449064in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.445963in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.434090in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.448348in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.450208in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.438573in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.440861in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.453356in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.455978in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.448158in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.443627in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.427604in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.447155in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.458552in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.458600in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.445105in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.450494in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.449636in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.454596in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.458935in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.461129in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.457074in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.463369in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.458028in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.455644in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.454690in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.451924in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.455024in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.454976in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.459031in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.453642in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.456168in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.462463in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.443197in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.458983in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.454404in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.469711in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.472430in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.456120in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.452068in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.455214in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.464849in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.454882in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.445773in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.453690in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.441385in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.450398in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.456360in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.464515in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.458220in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.440861in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.453498in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.470332in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.453498in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.475674in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.452068in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.443579in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.460079in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.470332in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.456980in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.453498in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.461319in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.446155in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.458506in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.472288in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.454596in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.458314in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.452926in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.454356in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.457456in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.458935in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.467471in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.449016in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.454308in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.459221in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.449446in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.448634in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.455930in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.464515in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.447538in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.459937in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.450160in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.450066in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.459507in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.460891in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.454022in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.455454in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.482397in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.456980in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.453356in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.452544in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.462655in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.414013in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.451210in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.455072in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.466947in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.453450in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.457314in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.458600in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.459221in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.456646in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.454262in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.458172in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.458314in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.457026in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.459031in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.461319in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.458935in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.447920in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.465467in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.457838in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.445867in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.462655in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.469235in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.463369in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.464275in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.464849in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.469091in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.406956in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.462607in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.464515in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.455548in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.472478in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.467471in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.458410in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.448730in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.465467in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.471144in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.467137in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.471096in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.470476in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.474434in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.464419in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.467471in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.474720in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.473098in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.470476in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.465467in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.473528in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.473336in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.472764in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.461033in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.475244in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.475244in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.450732in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.476674in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.464085in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.461033in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.474290in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.450398in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.469711in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.460079in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.467471in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.458839in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.470332in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.458028in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.471144in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.470332in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.469235in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.483447in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.460271in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.472478in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.464275in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.452496in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.471238in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.451352in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.467137in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.472764in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.473146in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.471192in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.469711in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.471096in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.468281in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.461463in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.470332in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.469235in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.471192in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.471810in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.470142in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.470332in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.471810in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.467137in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.463799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.656471,0.382745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.399039in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.401852in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.396655in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.406478in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.393555in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.289024in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.275812in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.293410in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.284159in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.287353in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.293124in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.291360in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.293934in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.314346in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.313582in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.314346in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.318590in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.304283in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.309815in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.320878in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.311342in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.312294in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.310912in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.289166in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.322739in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.297798in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.317492in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.418067in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.424744in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.416589in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.428462in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.432992in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.431990in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.432658in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.431610in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.430894in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.316014in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.313010in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.307811in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.305761in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.314632in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.322167in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.312342in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.332133in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.325647in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.305427in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.322739in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.321020in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.322405in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.326791in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.316586in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.323883in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.328509in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.309815in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.326267in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.320114in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.333039in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.309147in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.315728in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.328843in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.325265in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.334946in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.327841in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.333374in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.342576in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.336138in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.335138in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.336998in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.329557in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.343768in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.337808in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.327651in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.338142in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.329175in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.330321in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.330081in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.328365in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.334946in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.333754in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.332561in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.325409in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.324837in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.336568in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.344771in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.331893in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.342338in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.335900in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.316682in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.311722in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.335042in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.342766in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.337616in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.342242in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.328223in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.339762in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.326649in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.347155in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.331083in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.341432in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.349539in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.338380in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.334708in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.325457in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.345199in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.347251in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.350063in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.350349in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.352447in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.332847in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.366134in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.356454in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.354831in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.353925in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.334804in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.337950in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.365038in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.359410in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.358218in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.358982in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.366372in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.350015in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.362938in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.373525in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.367757in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.370999in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.369091in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.373669in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.365084in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.369807in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.362796in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.370569in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.362796in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.373479in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.376197in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.368757in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.360888in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.378437in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.351733in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.356454in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.373479in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.377865in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.384828in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.385972in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.364464in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.366324in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.387594in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.376483in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.377435in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.380154in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.376339in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.397609in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.391647in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.374861in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.383064in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.376673in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.390885in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.381394in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.389406in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.391075in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.380680in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.399277in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.390979in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.395367in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.389786in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.396893in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.395415in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.391839in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.400279in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.382492in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.405144in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.397655in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.391743in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.397751in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.391171in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.397275in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.392505in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.400565in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.382300in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.402664in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.405572in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.403044in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.409006in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.406002in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.403522in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.405954in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.407670in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.406430in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.393221in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.402616in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.413297in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.406002in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.404856in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.407098in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.408290in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.409292in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.411008in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.409864in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.416255in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.400087in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.407956in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.407766in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.417017in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.407336in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.416827in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.411390in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.418257in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.415491in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.415063in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.409912in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.397609in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.415969in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.414585in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.407670in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.410292in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.415397in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.414395in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.415539in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.409244in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.417065in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.418257in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.415063in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.416589in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.424648in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.419783in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.420641in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.412582in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.422405in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.420069in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.424744in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.424744in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.421165in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.428320in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.425506in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.418829in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.426650in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.432706in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.435614in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.439621in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.428892in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.443437in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.423121in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.429512in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.440193in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.438001in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.438001in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.438811in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.444389in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.445249in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.445295in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.437427in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.443483in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.440003in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.440433in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.443723in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.446107in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.451162in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.439527in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.445249in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.443055in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.446869in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.445963in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.454882in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.456074in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.452640in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.454404in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.447013in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.450494in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.453116in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.458697in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.455214in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.450828in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.444055in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.450446in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.441099in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.453308in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.464133in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.440099in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.461319in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.451352in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.453690in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.458076in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.457838in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.460271in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.458172in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.444915in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.447203in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.469091in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.452210in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.450304in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.464515in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.456646in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.455406in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.442483in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.450686in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.463369in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.438811in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.455882in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.447776in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.451496in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.451734in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.447061in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.452258in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.444723in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.455788in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.457122in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.469235in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.451304in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.447013in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.450494in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.456598in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.449446in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.445487in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.446249in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.449922in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.454356in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.448586in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.453356in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.445581in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.429082in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.444867in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.452784in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.453070in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.447824in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.443865in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.456074in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.449922in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.437475in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.457980in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.464085in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.443483in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.455930in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.458839in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.454022in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.457504in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.448300in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.447107in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.457314in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.456884in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.454976in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.457600in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.456550in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.457980in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.445009in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.451066in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.454214in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.463703in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.461415in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.441291in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.454118in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.464419in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.456884in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.444295in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.453928in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.445867in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.471238in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.454882in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.473146in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.469091in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.464085in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.459937in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.458697in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.450398in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.458506in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.473480in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.465467in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.456694in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.454356in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.460891in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.455214in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.457600in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.461511in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.445295in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.451496in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.456884in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.463369in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.454976in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.458410in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.457170in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.459127in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.451878in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.458410in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.461463in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.458935in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.471430in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.458839in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.464849in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.462655in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.456264in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.464133in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.458793in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.456598in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.459269in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.458697in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.456598in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.452544in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.453976in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.458028in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.455548in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.445821in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.446393in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.457074in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.454022in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.464133in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.456216in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.472336in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.451638in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.456694in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.445295in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.459031in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.454166in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.455214in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.452164in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.449446in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.457600in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.463703in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.455358in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.463369in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.456408in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.458410in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.447490in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.463703in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.458793in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.452210in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.453260in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.461415in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.455214in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.446297in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.464657in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.453116in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.457170in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.457170in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.449826in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.465467in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.458839in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.460747in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.456550in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.450876in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.460271in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.464849in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.472240in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.452402in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.461033in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.456598in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.456884in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.469235in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.458410in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.451114in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.457838in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.460891in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.443675in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.455596in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.453498in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.451638in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.457886in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.458220in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.455072in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.457314in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.454262in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.454308in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.459985in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.464515in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.447442in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.456980in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.456694in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.459269in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.465467in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.434184in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.450972in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.446917in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.459365in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.456360in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.443293in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.464849in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.457980in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.460795in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.462655in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.458172in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.442053in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.461463in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.458124in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.458076in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.455978in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.462607in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.446679in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.443579in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.442339in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.455644in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.447776in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.463369in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.459507in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.457504in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.455454in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.454356in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.452830in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.454022in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.453116in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.461033in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.452592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.603691,0.307574}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.296414in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.391791in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.275050in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.295652in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.265370in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.289930in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.292170in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.280249in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.288404in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.285159in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.276673in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.320448in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.310243in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.325171in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.312534in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.330559in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.322405in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.325791in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.334040in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.332419in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.319352in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.324121in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.328269in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.340716in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.325313in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.337188in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.432706in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.318876in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.294602in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.330749in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.330035in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.328937in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.347107in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.330797in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.335138in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.336330in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.341432in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.332275in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.336138in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.340478in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.325695in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.342862in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.330987in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.342004in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.328795in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.330463in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.346391in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.327697in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.329843in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.346345in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.338380in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.344961in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.349825in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.333181in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.335328in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.341098in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.340668in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.351971in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.332561in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.330749in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.339810in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.340908in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.344388in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.341480in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.352639in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.333039in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.342052in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.340954in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.352829in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.345819in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.340240in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.351779in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.349635in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.348109in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.349777in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.355451in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.346153in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.344150in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.343052in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.359792in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.351637in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.338904in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.349921in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.346297in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.338666in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.336234in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.349969in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.347917in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.337378in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.338236in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.352829in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.344292in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.353401in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.349443in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.334946in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.350397in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.349109in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.355165in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.351779in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.333326in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.356168in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.342338in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.356216in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.337808in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.355547in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.345725in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.337330in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.359840in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.343006in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.351399in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.350111in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.354211in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.342052in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.355165in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.343386in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.359124in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.354689in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.363940in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.357504in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.351399in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.350827in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.353783in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.360698in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.352685in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.366610in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.363892in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.363226in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.347155in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.357598in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.356406in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.369139in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.360602in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.363558in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.368663in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.364464in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.356598in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.362080in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.381060in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.357550in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.372619in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.380488in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.380060in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.371999in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.367469in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.371571in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.367995in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.370141in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.378199in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.370331in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.368663in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.369235in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.375147in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.370713in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.363416in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.377245in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.379678in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.377007in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.380488in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.381204in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.373525in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.391409in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.383588in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.378009in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.376339in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.379868in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.396463in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.391695in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.388166in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.377579in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.390407in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.384208in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.383016in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.381108in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.379010in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.385256in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.395081in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.382872in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.397227in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.394843in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.393459in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.391075in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.400279in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.383732in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.405382in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.396177in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.396655in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.402186in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.393507in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.392219in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.391123in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.401279in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.388118in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.391361in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.397465in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.406096in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.409530in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.409912in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.406382in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.398133in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.408958in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.401710in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.413393in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.402998in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.402044in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.412772in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.406240in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.403856in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.391171in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.406050in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.415157in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.408242in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.414251in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.418639in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.420879in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.404762in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.411818in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.417589in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.413297in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.401519in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.417733in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.420165in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.419545in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.426556in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.409864in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.414823in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.431896in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.415729in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.416969in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.428940in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.428368in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.421213in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.410102in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.431038in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.431562in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.425316in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.428368in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.440289in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.436141in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.421595in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.435568in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.425030in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.434708in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.441385in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.443197in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.446773in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.431658in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.436569in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.433994in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.439097in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.434518in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.447538in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.445391in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.445581in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.449254in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.456216in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.443389in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.436569in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.448444in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.445057in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.458697in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.457552in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.448586in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.448300in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.452688in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.459841in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.443055in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.458552in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.454690in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.474338in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.456694in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.461511in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.459365in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.454262in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.461415in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.478916in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.455788in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.472956in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.449446in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.446917in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.475530in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.478344in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.480442in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.465467in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.477772in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.452688in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.476484in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.479154in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.455214in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.472336in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.449302in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.442053in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.447442in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.453212in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.478058in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.447490in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.437285in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.440479in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.457504in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.459985in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.473862in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.459269in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.441577in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.448968in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.439573in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.450732in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.471096in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.431990in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.453402in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.443483in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.451448in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.450924in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.448730in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.476388in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.455358in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.480108in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.438001in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.441385in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.444055in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.438907in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.431704in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.480156in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.448778in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.450590in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.451686in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.446345in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.433564in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.447107in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.479058in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.450876in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.436141in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.456168in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.448062in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.436189in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.448540in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.446965in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.459937in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.446679in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.452830in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.442291in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.457122in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.445391in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.476722in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.476674in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.449160in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.450208in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.443627in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.453450in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.450304in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.448062in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.454404in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.436235in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.479822in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.451734in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.452210in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.482875in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.476294in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.478582in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.452640in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.467471in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.468281in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.453976in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.475054in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.441911in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.457456in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.457980in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.456216in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.436189in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.455072in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.451734in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.464133in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.478248in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.457170in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.449636in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.464657in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.478438in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.452258in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.459365in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.458697in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.460891in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.456264in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.473670in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.474196in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.477390in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.460891in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.460795in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.472430in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.478438in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.477390in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.470142in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.472956in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.449254in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.456216in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.452878in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.465467in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.451972in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.473622in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.471238in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.481062in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.475482in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.476436in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.475960in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.456550in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.461463in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.440193in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.459413in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.478964in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.472764in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.455740in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.473956in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.474052in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.479488in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.476054in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.485163in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.477390in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.475388in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.454404in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.476914in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.475674in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.464275in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.472430in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.481156in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.479154in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.451352in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.484877in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.477772in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.458410in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.472956in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.452402in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.473290in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.480966in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.477486in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.479154in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.454022in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.475102in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.472908in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.458600in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.459031in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.458935in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.476914in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.458220in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.472336in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.463703in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.462655in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.480394in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.460079in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.457838in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.460795in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.477294in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.473622in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.467137in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.461511in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.480490in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.450638in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.458220in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.476340in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.472192in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.459985in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.470332in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.464657in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.480728in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.478964in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.479250in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.479154in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.472240in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.456694in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.480250in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.456884in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.482063in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.486975in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.481156in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.457980in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.476054in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.483923in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.458697in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.446201in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.481396in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.471192in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.477056in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.484449in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.443531in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.484161in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.480108in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.478486in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.449350in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.442625in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.481731in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.456408in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.478058in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.482541in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.454356in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.474624in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.476340in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.453832in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.477676in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.451448in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.454976in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.482731in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.447490in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.475244in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.445963in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.477342in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.458458in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.452164in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.458314in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.468281in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.457600in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.456932in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.482923in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.453212in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.457170in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.460795in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.454214in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.443483in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.456646in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.473242in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.449254in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.450686in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.448826in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.457122in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.468281in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.455072in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.452354in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.478058in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.439239in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.477390in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.451304in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.453212in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.461319in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.480204in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.456740in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.478630in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.473862in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.452354in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.480490in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.478726in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.455740in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.457026in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.482255in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.443149in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.477438in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.471906in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.472478in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.446487in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.476484in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.472240in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.459841in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.480346in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.445725in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.463703in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.460271in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.479678in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.451114in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.458076in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.478248in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.476294in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.475244in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.454118in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.474434in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.459221in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.479822in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.461033in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.477200in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.460795in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.460795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.991419,0.550727,0.232772}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.425506in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.406382in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.409434in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.421977in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.411008in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.424648in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.412390in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.423121in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.421833in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.420499in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.427938in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.417541in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.426412in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.429226in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.424123in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.424456in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.426508in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.311532in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.315252in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.322167in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.274192in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.311008in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.316014in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.316110in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.313344in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.308241in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.322595in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.319400in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.320734in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.333898in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.323739in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.274478in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.301279in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.305999in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.323883in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.328651in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.317826in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.316444in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.327697in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.327745in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.318970in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.332657in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.329653in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.334756in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.323883in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.335518in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.330463in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.323311in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.329415in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.327937in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.327603in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.321975in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.319114in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.336092in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.332419in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.339762in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.333181in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.362510in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.342862in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.330559in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.329175in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.326839in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.347251in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.340144in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.337998in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.341240in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.338904in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.337998in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.339572in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.346677in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.333278in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.347251in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.337474in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.346917in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.333802in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.323835in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.325457in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.345151in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.339428in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.340954in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.334804in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.348775in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.344532in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.341336in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.319352in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.323597in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.346917in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.342862in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.350255in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.346917in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.320592in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.343148in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.335614in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.350255in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.346535in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.354451in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.340812in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.350683in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.338666in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.341956in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.355357in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.349109in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.335328in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.347775in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.336092in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.342052in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.338046in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.344198in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.360936in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.367661in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.361652in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.356358in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.342910in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.359124in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.342386in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.351827in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.358362in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.374623in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.366850in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.369281in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.348061in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.359316in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.351589in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.359934in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.359316in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.367230in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.370807in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.362414in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.363464in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.358028in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.388356in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.364084in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.375147in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.377197in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.370617in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.361746in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.377865in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.355691in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.365610in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.384828in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.378962in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.381680in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.365656in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.359410in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.376053in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.366182in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.369901in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.363130in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.369139in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.388642in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.381632in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.374145in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.371379in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.374527in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.375529in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.371619in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.372285in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.389548in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.397417in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.387498in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.392791in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.381586in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.380346in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.378295in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.389072in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.376529in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.394365in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.382158in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.397417in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.377007in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.381872in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.386544in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.387450in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.397799in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.383206in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.398705in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.393079in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.399039in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.393411in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.384304in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.384160in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.401137in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.394699in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.392315in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.395271in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.392363in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.405190in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.398561in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.396607in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.390074in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.402138in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.395129in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.400659in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.393985in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.395987in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.395653in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.404476in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.402330in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.389930in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.399659in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.402138in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.401471in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.410006in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.406764in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.398323in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.397275in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.405430in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.406668in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.409054in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.412534in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.411628in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.413393in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.410246in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.415063in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.422119in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.411008in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.408242in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.414491in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.416921in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.422071in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.420499in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.412964in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.411962in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.421881in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.419067in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.421165in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.427032in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.430990in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.421451in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.419639in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.423407in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.431180in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.435568in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.434996in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.434566in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.428796in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.432754in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.421595in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.426794in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.429798in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.436427in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.435282in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.442339in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.435806in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.448730in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.434756in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.433040in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.421643in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.439287in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.439383in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.447968in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.444343in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.443149in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.453356in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.446249in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.446249in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.442101in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.442817in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.455024in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.453642in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.436999in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.450494in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.449398in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.446155in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.459269in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.459985in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.450304in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.452830in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.454928in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.448396in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.462655in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.472288in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.453642in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.464419in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.458172in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.460747in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.467471in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.457074in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.479344in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.455024in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.443437in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.460795in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.452736in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.469091in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.475054in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.471810in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.458935in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.454404in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.454356in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.476436in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.473098in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.476246in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.459937in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.456740in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.479536in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.475292in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.455978in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.483351in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.439813in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.469711in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.475244in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.486069in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.445963in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.467471in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.452116in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.454022in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.441911in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.470332in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.458697in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.446249in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.452736in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.458314in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.473480in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.456694in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.478106in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.475388in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.445343in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.441529in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.455882in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.448254in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.453928in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.452688in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.457646in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.447107in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.451210in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.457504in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.483399in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.453260in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.456120in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.441481in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.451352in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.475720in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.477676in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.476532in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.468281in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.444343in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.462607in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.476674in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.453450in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.452974in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.477438in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.443197in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.437189in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.456740in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.450972in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.458028in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.451066in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.475720in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.479440in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.459031in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.454262in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.457646in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.483017in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.475768in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.475102in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.450590in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.478582in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.459413in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.459127in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.454882in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.445295in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.478582in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.435710in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.476340in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.451114in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.472240in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.462655in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.471430in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.461511in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.476388in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.473290in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.476626in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.474196in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.474720in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.472336in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.477486in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.487071in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.471430in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.457456in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.469235in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.458839in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.474576in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.456408in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.449254in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.457026in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.457504in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.468281in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.478058in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.447203in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.457552in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.455072in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.462607in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.472764in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.476008in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.456216in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.455930in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.458458in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.458983in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.455930in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.484305in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.476388in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.476722in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.471096in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.476054in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.473670in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.473146in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.478010in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.477342in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.455596in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.460271in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.448540in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.478344in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.449064in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.459985in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.472240in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.472764in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.449540in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.447824in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.474290in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.470332in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.453498in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.456694in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.452354in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.453116in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.471096in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.476008in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.461415in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.479678in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.454928in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.473336in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.480394in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.472384in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.472336in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.471144in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.464419in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.478200in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.471000in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.454976in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.464419in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.455978in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.471858in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.479536in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.477914in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.476674in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.484543in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.472384in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.477294in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.478964in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.446155in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.464849in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.473528in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.474290in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.478820in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.476436in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.479202in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.460079in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.472956in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.472336in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.472288in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.479488in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.474814in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.458935in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.458697in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.480394in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.435903in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.452688in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.450208in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.445535in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.450352in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.447634in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.460795in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.477152in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.447442in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.458410in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.450542in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.471144in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.478486in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.452736in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.477152in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.452830in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.454738in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.464085in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.448778in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.459269in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.457122in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.476054in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.455596in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.437715in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.479344in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.449064in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.472240in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.481252in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.451258in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.446249in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.439193in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.475960in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.472478in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.464085in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.458983in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.454690in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.435234in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.477962in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.455548in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.479202in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.453784in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.475388in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.458983in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.465467in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.478248in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.457646in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.467471in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.446441in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.476722in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.447728in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.472764in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.479632in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.445487in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.452116in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.481921in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.471810in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.473336in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.457218in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.473622in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.449492in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.464849in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.477676in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.451686in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.474052in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.476674in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.456264in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.473622in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.457218in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.452020in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.436093in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.475578in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.459031in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.441433in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.449684in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.449684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.973702,0.497578,0.172241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.291360in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.399133in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.393889in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.393365in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.390120in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.399945in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.398227in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.403950in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.400279in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.399945in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.401662in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.407432in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.410006in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.412296in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.405286in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.407050in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.404046in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.409386in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.341050in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.297320in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.303139in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.295604in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.314346in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.299133in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.309147in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.308193in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.303949in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.308003in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.303901in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.303711in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.305475in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.308241in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.301279in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.304283in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.306715in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.279963in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.297606in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.303329in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.304951in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.304807in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.305999in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.316300in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.312628in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.314584in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.306619in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.317492in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.312772in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.313344in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.319400in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.317158in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.337140in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.321736in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.324599in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.315060in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.317588in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.328223in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.333374in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.325361in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.321927in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.338236in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.328175in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.335662in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.332085in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.329653in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.332275in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.336330in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.330655in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.334612in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.333802in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.335852in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.341766in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.337426in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.325361in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.334852in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.333802in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.340334in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.336664in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.324313in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.340716in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.337044in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.343720in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.340096in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.344006in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.335518in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.350445in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.340096in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.327889in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.334136in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.344292in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.331035in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.343768in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.337330in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.327937in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.342766in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.329891in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.340620in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.344244in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.347059in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.346345in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.349349in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.334708in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.349729in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.348871in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.349921in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.357122in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.343912in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.342386in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.354545in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.345963in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.358886in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.353163in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.355833in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.335472in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.345343in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.343148in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.361890in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.365038in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.354641in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.359076in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.341766in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.351207in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.362796in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.373431in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.349253in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.363512in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.362320in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.365562in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.357742in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.355403in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.360602in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.371571in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.358982in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.367278in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.361460in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.353305in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.358886in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.363178in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.355071in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.352161in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.341480in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.355833in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.373239in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.368423in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.361460in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.358648in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.373573in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.360268in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.352591in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.354785in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.378675in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.372573in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.370761in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.358218in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.358170in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.344819in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.368901in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.359172in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.375577in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.370951in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.367995in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.377389in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.360794in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.370521in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.366850in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.364990in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.362938in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.370807in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.367851in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.365180in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.378247in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.360888in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.365990in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.367995in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.353783in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.357456in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.351685in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.374671in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.362320in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.363558in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.371905in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.359362in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.373859in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.373811in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.365180in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.351399in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.369139in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.367088in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.373335in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.357312in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.357312in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.369235in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.372477in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.370569in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.372525in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.357884in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.352161in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.363940in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.368709in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.373859in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.385830in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.356550in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.359840in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.371427in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.375577in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.368995in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.364370in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.375481in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.378675in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.378627in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.368615in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.375815in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.366182in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.385210in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.368709in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.372381in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.365848in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.371857in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.384350in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.368329in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.375243in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.374813in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.386878in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.375195in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.389262in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.397083in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.388070in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.380202in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.390599in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.391505in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.401900in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.399753in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.395891in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.405190in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.385782in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.384970in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.398561in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.400135in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.409006in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.409768in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.416493in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.397561in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.424265in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.402472in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.398227in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.404332in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.410960in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.422119in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.414871in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.418019in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.433564in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.431848in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.448206in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.422263in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.430942in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.435997in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.432230in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.425888in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.445677in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.435806in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.424982in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.447490in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.433850in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.435042in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.442291in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.453308in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.457838in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.448778in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.451496in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.451448in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.455788in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.460891in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.456788in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.470142in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.454976in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.470332in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.461511in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.447776in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.472288in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.482255in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.455644in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.451352in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.455740in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.470142in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.476770in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.459937in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.458697in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.475482in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.476722in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.455214in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.470142in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.472288in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.480776in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.474052in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.456074in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.454882in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.481777in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.448300in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.471810in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.484973in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.455548in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.453070in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.445963in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.454452in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.454214in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.453784in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.453928in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.474052in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.456646in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.455740in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.478534in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.442197in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.455788in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.450590in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.471858in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.452544in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.452640in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.452784in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.455454in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.449064in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.450638in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.458410in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.456120in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.482111in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.450352in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.462463in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.458935in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.451496in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.455644in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.480250in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.478344in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.450398in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.479344in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.458172in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.450590in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.482017in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.447728in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.444581in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.452640in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.447348in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.459413in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.470142in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.481110in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.456074in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.449874in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.480776in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.472908in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.449732in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.457456in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.457646in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.453212in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.446201in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.453070in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.445915in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.472240in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.453070in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.451114in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.476818in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.457504in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.464657in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.452544in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.451210in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.454308in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.453736in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.477724in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.458793in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.471906in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.460891in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.468663in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.460891in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.454356in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.449254in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.460795in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.456074in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.481156in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.456884in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.455788in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.471192in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.458124in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.457026in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.455548in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.479250in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.483351in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.455740in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.477628in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.473670in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.459985in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.477056in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.473290in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.447872in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.475720in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.473146in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.449540in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.457886in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.471144in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.464515in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.462655in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.459221in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.464515in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.452164in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.480584in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.461463in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.479726in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.470142in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.481252in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.475530in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.453212in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.464515in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.471096in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.468281in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.471192in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.476484in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.477200in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.476722in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.459365in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.473290in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.477676in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.482589in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.473622in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.481683in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.475912in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.475340in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.473098in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.473622in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.468663in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.478106in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.471906in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.479012in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.454022in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.475578in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.452784in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.455406in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.477152in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.456168in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.459985in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.446059in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.458552in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.454308in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.476626in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.455548in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.479298in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.464657in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.456550in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.454642in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.472192in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.451924in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.464849in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.464133in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.456598in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.450160in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.455788in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.456932in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.464657in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.462463in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.451304in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.481396in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.452544in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.453498in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.449016in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.450352in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.456932in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.454308in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.456360in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.459031in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.452736in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.474814in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.464275in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.455882in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.474862in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.476532in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.476532in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.460079in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.458552in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.472478in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.459031in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.478010in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.472764in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.468281in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.469711in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.470332in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.481444in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.467471in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.455358in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.476722in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.471906in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.471430in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.471144in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.460795in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.452306in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.474338in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.471192in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.464275in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.453594in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.456598in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.447728in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.447728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.954510,0.440000,0.106667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.274812in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.408958in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.385972in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.395033in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.390599in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.394461in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.392601in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.405762in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.408148in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.405476in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.409054in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.403950in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.411390in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.407050in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.409626in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.408720in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.283395in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.305713in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.300755in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.300229in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.293362in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.299991in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.301995in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.300421in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.299467in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.292170in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.305809in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.301851in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.299563in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.299133in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.303329in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.299133in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.424313in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.402520in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.408720in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.418543in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.408052in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.409006in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.410866in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.423645in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.413537in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.434708in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.427508in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.432182in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.314154in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.310960in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.312962in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.305093in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.311722in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.302853in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.314012in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.310530in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.305427in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.304569in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.310626in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.304473in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.307573in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.308957in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.316730in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.309433in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.314632in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.316538in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.315680in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.313248in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.313344in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.319496in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.315012in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.320830in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.321975in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.329129in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.308383in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.311008in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.320402in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.319828in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.322119in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.324313in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.318208in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.324789in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.330367in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.322929in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.322215in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.333946in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.324599in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.333278in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.330035in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.350635in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.344484in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.336424in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.341288in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.337188in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.326791in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.339048in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.337998in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.334374in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.346631in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.343386in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.348871in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.336138in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.345771in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.338428in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.322357in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.345485in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.344961in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.342528in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.338810in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.343958in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.350063in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.338856in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.344627in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.349587in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.347107in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.335472in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.344627in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.349301in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.343958in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.351017in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.339572in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.362414in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.351113in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.345963in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.352019in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.348967in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.334184in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.358266in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.351493in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.356978in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.356358in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.350445in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.362320in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.362892in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.350349in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.349109in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.350445in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.358362in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.357456in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.350255in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.354975in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.360412in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.347679in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.356024in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.359172in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.361318in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.360030in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.355737in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.359602in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.354689in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.356884in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.378962in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.364322in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.361270in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.353449in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.373479in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.353353in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.360794in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.364990in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.374575in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.355643in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.355071in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.364798in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.365656in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.372239in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.369807in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.367757in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.362748in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.364656in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.361460in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.361508in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.369281in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.365800in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.358838in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.358790in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.367278in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.359888in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.376197in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.354975in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.370045in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.371667in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.365944in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.376673in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.365752in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.361126in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.373479in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.368329in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.372715in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.370283in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.376483in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.354069in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.386640in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.368567in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.357836in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.379868in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.377865in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.372573in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.379964in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.385924in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.375909in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.376625in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.371953in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.380154in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.381060in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.379296in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.381824in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.395509in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.385876in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.387974in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.386496in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.386496in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.393985in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.384684in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.376435in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.392315in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.388548in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.417495in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.379774in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.402664in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.381156in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.385448in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.401710in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.400993in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.384256in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.403522in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.393173in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.399181in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.409816in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.378819in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.389834in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.415157in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.408480in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.411724in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.398227in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.404046in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.420833in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.407814in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.410626in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.417637in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.423979in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.411532in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.415587in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.412772in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.423407in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.410818in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.409054in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.405668in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.423693in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.437427in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.422501in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.425172in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.432896in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.419927in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.437285in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.430942in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.438477in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.435328in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.439145in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.444915in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.456408in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.446535in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.443103in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.448300in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.429226in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.433898in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.452784in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.430274in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.454500in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.449064in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.451734in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.452020in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.445581in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.444723in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.454262in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.446869in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.449922in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.458839in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.449492in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.440337in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.445677in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.447061in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.454976in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.443817in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.450638in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.448968in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.454166in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.454022in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.452020in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.446393in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.451686in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.450352in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.442435in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.456788in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.449826in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.447680in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.454404in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.453784in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.459985in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.452020in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.452354in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.450066in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.453928in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.457838in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.448778in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.450208in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.444723in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.453594in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.445295in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.443245in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.455930in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.462463in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.454452in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.450686in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.450590in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.438333in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.454596in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.452496in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.447442in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.459221in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.443103in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.451972in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.442005in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.455930in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.442673in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.459269in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.464419in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.452926in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.451352in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.443245in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.445343in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.447920in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.447920in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.449016in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.455978in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.458028in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.456120in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.455406in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.454356in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.456884in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.457552in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.456216in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.453880in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.430656in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.441147in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.456168in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.439049in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.456646in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.459031in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.415063in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.447634in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.454308in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.444343in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.451066in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.434708in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.442769in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.438381in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.439049in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.461511in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.446679in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.452116in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.429988in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.447348in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.437761in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.460079in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.439049in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.468281in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.454928in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.431372in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.435758in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.445963in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.449684in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.439813in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.436999in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.441051in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.430752in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.448206in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.449302in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.435282in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.432850in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.444389in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.437953in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.462463in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.456836in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.459841in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.439479in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.445821in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.447776in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.433660in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.448540in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.452210in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.457122in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.448014in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.457314in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.433612in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.456550in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.443103in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.440623in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.455024in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.450732in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.461129in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.455072in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.440909in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.457980in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.447538in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.437047in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.447013in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.446345in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.450876in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.471144in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.453736in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.452210in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.443007in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.443483in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.448062in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.450066in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.453498in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.448586in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.447920in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.449112in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.443817in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.453402in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.444295in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.438143in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.440623in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.454452in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.453116in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.448968in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.443627in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.441863in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.460271in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.444199in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.446441in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.446917in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.453880in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.447155in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.450542in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.444915in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.452068in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.451352in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.432516in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.446727in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.451210in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.437237in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.442959in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.450494in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.457170in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.451782in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.453928in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.444389in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.446535in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.456836in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.451878in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.456980in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.450494in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.439239in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.434090in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.441911in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.447442in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.443723in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.453880in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.440433in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.455596in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.445773in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.453880in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.449254in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.450638in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.440099in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.431562in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.450352in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.460079in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.447728in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.456360in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.448492in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.456216in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.434852in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.446249in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.459985in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.456836in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.451448in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.451972in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.449446in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.446441in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.440003in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.446201in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.451304in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.450398in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.459221in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.452258in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.443293in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.456074in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.461463in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.456216in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.457504in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.450972in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.455454in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.448492in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.461033in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.452974in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.454452in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.438287in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.460747in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.450160in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.445821in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.454214in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.449636in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.438859in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.455454in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.457122in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.446345in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.454022in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.437761in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.436045in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.440241in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.450972in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.457218in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.456216in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.452878in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.455406in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.452306in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.444199in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.458552in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.449492in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.464275in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.447728in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.450686in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.439001in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.463369in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.460747in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.457886in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.450876in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.455406in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.459507in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.454308in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.450972in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.451972in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.447203in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.436427in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.460271in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.435424in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.456216in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.451114in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.458983in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.453594in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.442387in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.454690in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.466947in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.472956in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.456120in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.464133in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.452640in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.448492in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.462607in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.463369in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.444055in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.458076in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.464133in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.455740in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.458410in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.454642in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.456788in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.458839in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.454500in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.452402in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.456788in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.445773in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.448206in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.455072in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.461129in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.447538in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.455072in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.433326in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.446773in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.455930in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.464515in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.443149in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.464133in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.456408in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.464657in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.451400in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.450732in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.454022in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.446631in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.455548in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.451686in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.470476in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.428844in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.460891in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.455214in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.454882in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.454738in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.458983in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.460271in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.464275in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.455978in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.464657in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.455644in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.455072in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.450590in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.460271in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.448634in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.447300in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.449112in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.453976in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.452402in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.431038in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.459937in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.470142in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.433088in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.433470in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.448778in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.434136in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.461033in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.457552in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.444675in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.456646in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.465563in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.459413in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.450828in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.445153in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.464849in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.447107in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.455882in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.454166in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.453260in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.476294in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.459365in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.458314in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.441911in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.459127in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.460891in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.430560in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.440527in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.455214in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.454690in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.460079in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.452258in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.457218in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.430560in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.448300in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.454452in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.432802in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.450590in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.451924in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.439669in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.461463in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.450542in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.443103in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.443103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.925536,0.384867,0.059839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.388262in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.391313in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.374527in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.384542in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.383398in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.388976in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.387212in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.281441in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.278437in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.278961in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.277149in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.277005in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.273810in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.275526in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.275146in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.278675in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.273334in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.280535in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.289356in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.285827in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.281965in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.282871in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.287211in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.288594in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.285113in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.286019in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.283777in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.280057in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.277245in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.286495in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.284111in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.287449in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.277483in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.290406in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.266372in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.285159in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.276911in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.397513in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.395367in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.392459in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.393079in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.388022in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.393507in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.394079in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.398275in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.395081in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.293028in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.283253in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.283443in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.288594in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.287211in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.287211in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.284635in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.295652in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.287211in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.290262in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.294174in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.292694in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.292028in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.304139in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.291456in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.297654in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.293172in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.303091in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.291646in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.308003in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.312868in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.314060in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.322309in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.320448in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.317110in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.322929in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.311532in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.330655in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.333612in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.332609in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.328269in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.329223in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.340954in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.330701in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.341098in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.344150in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.337856in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.340764in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.335996in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.342386in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.350921in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.336234in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.341860in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.355595in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.347203in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.361890in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.347537in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.355833in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.355881in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.358504in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.348157in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.349491in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.344865in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.349015in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.358696in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.351447in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.353973in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.364894in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.351207in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.352305in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.363702in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.356168in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.357742in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.358790in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.347537in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.368329in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.374289in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.355691in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.368709in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.351065in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.375767in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.362748in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.374337in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.366610in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.365514in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.377579in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.378199in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.368995in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.363368in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.363558in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.370951in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.375529in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.366754in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.377483in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.374957in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.361460in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.382252in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.374717in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.373049in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.373669in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.387498in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.371905in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.381728in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.375767in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.395987in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.378675in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.386354in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.385256in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.373001in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.399945in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.369949in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.392125in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.401185in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.376005in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.381394in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.391791in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.386926in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.399563in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.393697in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.399421in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.396941in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.388690in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.381060in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.383684in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.389168in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.384446in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.386496in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.390741in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.384350in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.402520in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.375909in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.418639in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.402234in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.402378in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.392601in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.407862in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.406336in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.390455in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.402138in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.398561in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.411246in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.415015in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.394365in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.417113in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.412964in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.392791in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.404952in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.403570in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.420785in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.403092in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.420689in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.411772in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.421071in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.422071in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.409292in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.428844in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.410580in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.419353in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.413251in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.419401in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.412390in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.430036in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.427366in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.433994in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.415397in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.427890in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.428272in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.445249in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.431562in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.429798in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.426174in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.427890in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.432896in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.436235in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.430180in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.435186in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.420785in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.442817in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.445439in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.435376in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.446773in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.428986in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.439717in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.432372in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.453260in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.443197in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.439669in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.450304in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.443149in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.445677in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.454118in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.455740in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.456740in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.461415in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.455024in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.455358in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.447872in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.449016in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.456264in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.451114in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.460747in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.442673in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.450638in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.450876in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.458552in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.476484in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.453976in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.476960in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.473098in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.452974in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.446917in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.454882in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.456694in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.456694in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.447203in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.445343in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.449970in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.473956in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.475912in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.453116in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.449874in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.456836in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.457980in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.449970in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.473242in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.456980in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.457552in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.454356in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.447824in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.471858in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.449112in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.453212in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.473098in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.453928in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.457456in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.453880in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.447061in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.450066in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.450398in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.462463in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.442863in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.442387in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.472192in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.467471in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.445487in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.460271in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.434042in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.450924in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.461463in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.457314in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.452258in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.459937in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.455882in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.445009in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.451638in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.447061in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.473290in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.455406in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.459127in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.445439in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.459031in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.448730in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.453212in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.452116in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.434662in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.454452in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.471000in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.442959in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.464085in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.443341in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.460271in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.438095in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.438287in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.437189in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.445057in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.447107in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.469235in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.438907in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.438667in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.453402in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.444675in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.487785in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.443769in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.441099in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.440385in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.451304in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.451782in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.459413in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.457170in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.438953in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.451878in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.456694in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.453832in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.450924in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.434422in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.473146in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.455740in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.480966in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.461319in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.458697in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.457074in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.481539in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.480204in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.448348in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.437667in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.464419in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.449970in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.455740in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.447872in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.473956in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.442959in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.479154in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.449732in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.457600in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.480156in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.456788in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.469235in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.447776in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.449446in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.449874in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.459937in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.453498in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.456120in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.454118in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.455740in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.450924in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.453450in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.452926in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.455644in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.451924in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.458410in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.451972in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.447728in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.474814in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.475292in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.449064in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.454928in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.459413in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.455644in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.462655in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.455930in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.472336in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.448444in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.446107in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.471192in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.458220in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.472764in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.471810in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.439859in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.468663in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.459507in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.476340in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.450876in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.455978in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.458076in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.478248in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.456264in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.467137in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.480776in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.479250in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.475244in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.458983in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.479536in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.458793in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.474338in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.481156in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.446249in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.476054in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.452784in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.454262in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.478916in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.457886in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.476340in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.452164in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.478820in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.475482in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.476484in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.479344in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.477676in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.475340in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.466947in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.456980in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.477056in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.476340in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.474862in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.480108in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.485973in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.479344in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.473862in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.478200in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.479298in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.478392in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.477962in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.481110in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.477056in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.480346in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.478630in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.484877in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.478486in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.477438in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.454596in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.479964in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.472336in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.482493in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.478726in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.483923in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.475482in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.469711in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.476008in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.478534in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.479536in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.479726in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.478200in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.477486in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.478916in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.475960in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.471000in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.474624in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.473480in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.479584in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.474052in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.469235in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.477914in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.481062in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.480204in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.478106in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.473956in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.474624in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.480490in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.475960in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.473528in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.477390in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.480204in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.477628in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.479536in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.472430in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.461129in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.471096in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.474434in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.475720in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.479726in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.475768in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.477914in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.478438in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.479440in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.486451in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.472478in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.478820in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.476960in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.471144in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.476340in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.482731in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.480728in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.476294in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.478868in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.472478in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.478486in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.478200in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.483495in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.475674in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.477056in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.477056in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.478582in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.471000in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.478200in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.472908in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.476436in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.475054in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.471810in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.479440in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.478248in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.470142in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.472192in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.476054in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.477914in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.478392in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.475482in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.476294in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.467471in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.479154in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.452354in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.456360in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.477152in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.478248in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.477294in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.472908in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.480156in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.475244in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.478964in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.475482in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.477438in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.476436in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.475292in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.476818in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.479964in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.474100in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.473242in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.472430in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.479392in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.453690in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.482875in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.483971in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.475482in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.473242in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.478630in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.478534in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.478248in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.480490in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.476818in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.476722in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.476484in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.479536in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.477486in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.478868in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.476722in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.478964in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.470476in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.479392in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.483781in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.482017in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.478058in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.477724in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.479106in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.452402in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.452544in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.473956in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.456168in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.479488in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.472430in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.462177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.887151,0.332088,0.031050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.417875in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.413203in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.416111in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.412248in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.426746in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.416827in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.446393in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.446011in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.443627in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.438047in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.434900in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.435520in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.437857in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.432564in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.442625in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.440289in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.440289in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.442959in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.316110in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.320592in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.313392in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.322119in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.317684in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.319496in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.322261in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.321594in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.320878in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.317588in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.320402in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.319400in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.312962in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.320830in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.295604in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.319496in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.304569in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.447968in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.439431in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.438429in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.444485in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.440813in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.438621in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.452402in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.444343in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.450876in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.326411in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.331083in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.332799in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.333850in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.326219in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.328031in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.328747in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.332467in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.329081in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.330749in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.328557in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.329415in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.330845in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.327411in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.329987in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.327077in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.325265in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.329081in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.323311in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.327317in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.332275in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.321354in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.322405in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.329175in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.327889in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.336234in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.332227in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.332799in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.337236in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.333039in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.338904in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.341526in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.326983in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.334136in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.347203in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.344388in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.338236in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.337616in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.337378in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.334612in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.338380in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.335852in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.338046in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.341194in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.342672in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.342004in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.342004in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.342958in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.344102in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.328843in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.346677in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.341860in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.341526in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.326077in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.349063in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.345057in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.351875in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.346201in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.359840in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.356930in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.351875in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.353305in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.337712in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.347059in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.343720in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.348299in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.352447in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.333516in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.338236in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.351637in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.360030in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.361794in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.344627in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.363464in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.354737in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.335518in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.360602in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.367040in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.356216in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.357456in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.356692in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.363130in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.363464in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.351589in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.368089in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.355023in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.357216in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.362748in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.341956in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.364512in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.368375in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.371809in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.372333in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.359602in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.367374in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.361700in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.383064in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.362748in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.377483in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.368043in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.379010in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.375385in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.376863in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.355737in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.368995in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.349491in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.370855in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.367326in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.366706in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.380536in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.381014in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.364418in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.377435in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.366468in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.371857in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.367136in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.378437in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.371285in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.371905in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.368089in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.366658in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.372429in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.377721in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.365228in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.379868in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.369521in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.397369in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.362844in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.383112in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.392887in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.385782in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.359220in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.365896in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.386020in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.382920in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.400421in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.394127in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.391123in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.395415in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.372953in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.371953in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.385256in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.395843in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.389310in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.384446in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.386210in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.377197in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.372811in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.398991in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.374861in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.420259in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.397417in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.394891in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.391457in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.404238in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.395177in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.392697in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.402330in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.388022in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.409100in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.399945in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.410626in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.401710in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.414157in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.408528in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.403522in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.406526in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.403760in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.416445in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.407242in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.422739in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.409816in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.418973in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.413059in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.409768in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.422597in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.407766in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.417161in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.417685in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.423979in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.415205in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.423025in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.422311in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.424744in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.434136in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.408528in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.412868in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.425268in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.419163in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.447442in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.419401in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.433184in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.425602in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.433660in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.424265in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.427748in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.430798in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.426984in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.437715in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.431610in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.423217in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.439097in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.427652in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.423645in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.439431in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.435282in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.430274in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.438525in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.436141in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.445725in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.432992in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.434376in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.437905in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.440575in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.442243in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.451400in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.441005in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.441385in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.443197in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.437285in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.429178in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.439669in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.438621in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.447776in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.442911in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.442387in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.451210in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.441337in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.439383in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.436331in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.445867in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.451352in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.443055in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.459937in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.455358in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.440479in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.440813in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.452354in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.450494in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.447442in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.450638in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.444675in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.446107in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.445629in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.453880in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.440479in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.444343in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.453784in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.441051in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.454596in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.439193in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.438001in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.433422in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.448540in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.442197in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.452020in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.439907in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.434470in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.447203in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.440909in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.434996in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.443197in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.431704in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.441767in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.428700in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.435042in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.435424in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.417017in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.440193in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.440003in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.441337in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.426602in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.436665in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.433516in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.447300in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.445249in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.450828in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.431228in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.443245in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.450446in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.433470in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.423979in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.427842in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.412724in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.420451in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.440575in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.423883in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.430512in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.425124in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.432706in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.424409in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.432372in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.448062in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.435282in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.437571in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.418115in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.440145in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.448540in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.436855in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.426364in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.417017in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.431418in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.422549in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.430180in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.431180in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.444533in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.421737in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.441577in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.433230in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.415635in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.432896in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.424075in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.445105in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.449398in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.432182in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.436141in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.439527in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.439717in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.418401in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.430846in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.425458in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.440623in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.433850in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.449540in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.440289in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.438763in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.441767in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.439145in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.447061in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.449540in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.441671in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.429798in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.440527in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.444675in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.436189in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.438525in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.438239in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.407862in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.429464in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.446393in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.449970in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.436903in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.424790in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.443103in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.445677in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.441051in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.431514in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.430370in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.452496in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.450112in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.436141in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.441433in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.412630in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.447300in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.436283in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.452210in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.449446in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.450018in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.453928in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.429464in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.438667in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.446249in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.438381in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.449732in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.427842in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.448014in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.442673in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.433184in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.456074in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.445343in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.435424in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.446917in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.438287in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.446535in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.435520in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.439001in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.449350in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.437333in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.449780in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.447348in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.440479in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.451686in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.457886in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.443197in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.448348in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.456788in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.460079in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.441911in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.458124in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.452496in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.464085in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.454596in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.454214in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.462463in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.458314in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.472908in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.459031in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.460079in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.458410in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.475340in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.441815in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.474862in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.458410in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.458552in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.460271in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.451162in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.457552in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.454214in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.457980in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.460271in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.452258in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.453880in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.460079in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.457646in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.462607in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.450112in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.458697in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.450876in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.451496in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.458552in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.458983in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.458600in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.449254in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.462463in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.445249in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.457314in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.458028in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.463703in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.470332in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.463369in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.459413in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.472384in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.464275in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.469711in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.455596in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.462463in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.454214in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.472336in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.454214in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.462607in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.472956in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.472336in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.460795in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.462607in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.477056in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.474814in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.478392in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.471000in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.461129in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.456550in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.474576in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.474100in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.481635in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.479250in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.471430in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.479012in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.477152in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.479726in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.481683in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.481204in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.465563in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.480680in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.474434in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.486737in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.479058in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.464515in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.478200in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.452640in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.481539in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.475388in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.482923in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.472240in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.486069in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.480870in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.471238in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.476722in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.480728in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.482063in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.473528in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.472478in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.480394in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.464657in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.475054in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.480442in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.473956in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.475388in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.476532in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.474290in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.471000in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.475340in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.483589in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.474576in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.479058in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.471858in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.475244in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.479154in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.458124in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.483781in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.474100in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.478010in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.473480in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.471192in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.454690in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.467137in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.476436in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.476960in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.478726in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.478392in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.471430in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.469711in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.478582in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.474576in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.462655in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.475102in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.480966in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.477056in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.464657in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.455788in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.472478in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.481300in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.479058in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.473480in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.464515in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.475482in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.479726in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.471000in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.478248in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.475720in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.473956in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.453498in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.475912in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.480156in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.458124in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.453690in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.453594in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.456598in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.472478in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.460891in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.474290in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.484543in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.474196in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.468281in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.461319in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.481490in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.475292in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.473336in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.472336in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.479154in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.470142in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.469091in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.472336in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.453642in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.472192in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.474434in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.481777in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.454738in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.478964in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.473336in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.475292in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.476818in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.477438in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.483685in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.473146in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.475340in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.482303in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.471430in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.476770in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.470332in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.471192in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.475054in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.480204in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.452878in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.464419in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.455596in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.458552in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.475578in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.463655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.846275,0.280692,0.004106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.398133in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.412678in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.398227in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.405334in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.403760in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.411246in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.404524in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.417017in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.411198in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.419927in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.412200in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.409292in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.419067in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.408338in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.411152in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.416015in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.412486in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.419927in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.306047in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.303377in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.306047in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.303425in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.304139in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.300755in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.301803in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.301803in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.300229in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.310101in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.297654in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.306525in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.287736in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.304283in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.304807in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.290454in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.293982in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.289930in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.296414in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.312534in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.304521in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.313440in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.305427in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.312724in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.313058in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.313486in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.312342in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.304045in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.311388in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.313582in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.308623in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.314346in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.319590in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.317684in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.313200in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.312724in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.320926in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.320592in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.325695in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.313154in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.316300in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.328509in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.328031in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.318922in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.327745in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.313058in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.313820in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.327269in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.329463in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.318160in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.326267in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.329653in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.312868in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.322977in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.323311in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.327269in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.340096in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.331847in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.330559in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.332657in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.328079in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.337236in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.336806in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.340192in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.329081in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.335424in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.326839in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.328557in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.328509in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.337092in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.329653in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.338714in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.328603in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.326697in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.337426in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.348633in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.346057in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.336998in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.340288in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.344054in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.329701in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.348775in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.342290in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.353115in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.335472in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.352353in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.354593in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.343530in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.339142in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.337616in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.343578in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.350445in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.341526in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.348537in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.336138in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.351065in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.347869in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.355117in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.360602in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.346963in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.353449in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.348157in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.351447in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.371047in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.355213in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.359602in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.349157in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.361414in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.352447in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.368423in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.356168in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.362366in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.367613in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.370045in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.353353in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.349777in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.367182in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.356644in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.369711in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.364942in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.372859in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.360220in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.353973in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.363940in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.368471in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.367851in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.378295in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.363464in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.364990in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.369377in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.358742in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.380488in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.359220in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.381538in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.376815in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.377007in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.375433in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.381156in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.376435in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.369473in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.380250in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.375337in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.388690in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.374241in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.395557in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.370187in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.399659in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.371379in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.378199in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.382920in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.381824in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.396749in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.388880in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.395653in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.397227in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.387068in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.398609in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.389930in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.397083in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.393317in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.403664in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.397321in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.402330in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.400183in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.407288in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.416779in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.400707in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.401758in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.402950in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.406096in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.418543in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.413297in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.409530in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.413155in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.407432in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.406002in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.414203in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.412152in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.406288in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.430322in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.418687in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.415301in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.431752in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.410436in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.422405in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.427080in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.427222in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.433946in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.414823in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.434566in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.429320in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.430322in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.430036in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.432896in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.435376in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.445487in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.434852in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.450208in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.448634in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.432516in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.450066in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.428462in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.449874in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.449684in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.445105in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.443293in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.440527in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.449446in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.441911in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.449970in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.453594in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.440193in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.448062in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.449160in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.448110in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.455454in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.454452in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.444247in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.450686in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.452688in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.458935in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.456550in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.454690in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.459985in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.453832in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.446059in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.447968in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.455454in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.445821in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.473480in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.456980in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.467471in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.455548in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.452020in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.453450in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.457026in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.449160in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.453450in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.460795in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.451258in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.453594in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.457646in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.471858in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.458220in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.437571in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.452354in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.450732in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.458697in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.458552in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.446201in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.461463in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.436761in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.456360in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.441671in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.456836in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.454404in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.433040in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.461129in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.427508in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.443865in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.454404in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.457646in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.441719in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.449922in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.455882in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.448540in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.462655in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.461033in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.461033in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.459365in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.458028in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.458935in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.458935in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.409386in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.451448in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.486403in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.431228in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.461033in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.438811in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.456120in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.444343in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.454500in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.434996in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.446869in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.459365in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.432324in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.433850in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.450590in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.465563in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.453212in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.448158in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.472908in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.448206in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.442673in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.455072in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.457504in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.458314in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.449588in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.454356in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.450590in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.446583in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.454404in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.458410in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.457122in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.461463in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.447538in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.450638in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.475530in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.463703in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.455358in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.456646in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.457218in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.456264in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.453450in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.443483in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.474720in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.452878in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.455596in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.448062in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.474052in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.449970in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.456598in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.457122in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.456360in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.455978in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.476294in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.454452in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.453880in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.462655in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.449732in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.459937in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.448254in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.453116in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.456980in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.457552in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.456264in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.455072in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.454262in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.451352in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.452116in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.456694in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.459507in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.473098in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.455930in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.457980in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.464275in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.461463in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.473956in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.454596in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.447300in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.479632in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.465563in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.464849in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.439431in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.481204in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.464085in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.473480in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.471238in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.449732in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.459937in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.452926in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.478964in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.484829in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.471906in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.480346in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.482397in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.471096in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.479774in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.476246in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.456168in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.478534in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.471810in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.480204in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.459413in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.464515in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.475674in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.451878in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.481635in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.455024in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.453832in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.473670in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.462607in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.471858in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.469091in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.479058in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.464419in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.451210in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.474434in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.474814in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.481539in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.454214in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.476388in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.474576in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.477772in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.478058in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.474576in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.472192in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.473290in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.453928in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.476626in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.475102in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.476960in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.450018in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.480156in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.477200in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.474576in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.464085in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.474100in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.477914in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.478248in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.477390in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.473670in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.478248in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.464275in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.481969in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.480584in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.479964in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.473670in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.478438in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.475340in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.480108in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.477724in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.457600in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.476054in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.479964in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.475768in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.471858in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.480680in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.476388in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.479058in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.482349in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.476388in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.477676in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.471810in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.473956in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.481490in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.475960in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.459269in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.482827in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.454404in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.479488in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.456836in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.477914in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.480250in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.476340in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.478582in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.457552in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.476484in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.480204in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.478820in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.477772in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.469711in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.481777in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.474196in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.474814in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.473622in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.458220in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.485401in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.479536in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.472240in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.478200in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.480584in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.451258in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.483303in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.478486in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.476484in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.471096in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.477628in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.473862in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.480394in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.469711in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.469235in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.476532in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.458172in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.478486in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.457314in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.478392in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.455214in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.481156in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.481062in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.458124in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.478820in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.472430in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.473290in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.478868in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.451448in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.477914in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.450256in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.471192in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.472430in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.479344in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.472908in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.478392in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.477342in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.476436in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.483685in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.480918in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.481110in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.469091in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.456168in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.474196in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.471000in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.460747in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.478820in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.470332in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.479106in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.478486in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.478534in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.470332in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.478248in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.476770in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.477056in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.472908in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.478200in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.477676in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.477724in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.475388in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.484877in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.474434in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.449874in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.459031in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.457504in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.476722in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.455930in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.455930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.770980,0.254118,0.007059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.227506in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.330321in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.315346in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.326791in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.233657in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.240809in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.240047in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.241239in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.239999in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.228698in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.236947in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.224740in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.242766in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.235327in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.241525in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.227506in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.230605in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.229222in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.227266in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.227982in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.242146in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.225122in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.220496in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.230701in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.224596in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.227314in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.233657in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.232703in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.217013in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.222404in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.216537in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.227792in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.222546in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.216061in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.217777in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.228698in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.224216in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.224740in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.221402in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.226504in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.229032in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.228506in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.229412in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.239237in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.227600in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.234135in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.220448in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.213295in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.215535in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.231463in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.237377in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.226218in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.225454in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.222070in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.228316in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.220734in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.235087in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.223404in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.224930in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.230176in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.215727in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.224834in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.221020in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.225216in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.235947in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.226934in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.233943in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.221020in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.226504in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.236041in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.235899in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.239999in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.230749in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.225980in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.231177in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.227124in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.222594in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.239045in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.236567in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.239571in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.246534in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.233181in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.243816in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.225836in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.225216in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.235327in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.229650in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.221544in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.238379in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.235135in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.230605in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.229746in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.231797in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.230462in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.228936in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.231893in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.239665in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.236137in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.242432in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.239617in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.237997in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.247486in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.237997in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.238235in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.236471in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.246200in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.242336in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.242956in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.236661in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.257453in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.243910in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.242050in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.250252in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.269470in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.253304in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.254927in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.247152in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.245150in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.238569in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.258073in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.260935in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.270950in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.256977in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.261173in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.263175in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.245580in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.265608in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.264511in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.261841in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.260743in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.250348in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.260171in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.269328in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.275002in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.277197in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.262795in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.261649in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.263891in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.263461in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.265036in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.255737in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.276291in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.259123in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.272380in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.279629in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.274764in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.281249in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.277005in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.268088in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.281965in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.277005in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.294126in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.308337in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.299085in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.304521in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.292028in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.315298in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.299037in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.293172in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.314106in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.301041in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.302281in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.314346in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.289356in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.314060in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.315586in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.302661in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.346487in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.305523in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.323597in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.312486in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.333564in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.329701in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.306619in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.314632in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.344054in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.337950in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.338142in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.330367in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.348347in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.335328in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.324837in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.351589in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.344244in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.332085in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.339762in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.337904in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.342766in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.341240in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.338762in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.355165in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.345867in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.332895in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.338380in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.331941in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.352447in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.353545in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.359602in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.358696in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.345485in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.357980in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.343720in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.362510in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.369091in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.359696in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.358696in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.368567in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.365276in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.365466in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.356930in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.371619in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.376863in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.360364in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.373239in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.370045in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.386354in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.374097in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.381538in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.377293in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.364370in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.376005in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.380060in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.392267in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.372333in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.386544in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.390741in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.391647in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.382110in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.395271in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.386402in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.389358in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.392791in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.387116in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.391553in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.392029in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.390885in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.406812in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.394843in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.392553in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.410674in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.405430in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.394509in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.405858in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.406526in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.408434in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.411532in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.407670in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.411580in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.402854in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.416063in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.408958in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.408052in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.418067in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.415921in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.410912in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.419401in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.411724in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.418829in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.417303in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.425458in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.414777in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.420641in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.408242in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.420403in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.419307in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.427318in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.428272in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.435376in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.440289in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.422357in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.426650in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.427604in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.435376in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.435424in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.436617in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.442291in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.447013in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.448730in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.436331in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.436189in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.432610in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.444437in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.452258in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.442005in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.450972in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.437667in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.445391in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.442101in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.453402in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.441195in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.454500in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.436999in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.445677in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.457838in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.428654in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.459127in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.440051in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.449350in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.452926in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.456740in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.452210in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.451448in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.438287in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.455882in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.452258in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.454976in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.454642in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.458552in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.457218in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.453832in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.449732in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.449826in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.457456in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.453784in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.452830in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.456550in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.449016in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.442625in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.457026in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.457838in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.438667in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.458839in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.449636in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.450542in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.458410in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.455740in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.450828in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.458935in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.457218in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.440241in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.453832in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.453212in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.447490in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.459031in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.456120in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.455454in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.456120in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.458697in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.460271in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.456598in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.461033in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.439335in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.453212in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.443483in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.457886in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.450924in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.453784in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.451448in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.450304in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.458552in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.449636in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.450160in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.455548in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.453402in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.469235in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.454118in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.447680in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.454404in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.448348in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.458697in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.450972in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.460079in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.474290in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.442959in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.455358in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.435424in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.458458in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.454642in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.459413in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.449302in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.479344in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.447728in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.471238in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.446583in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.457218in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.450638in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.448062in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.447728in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.474196in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.452688in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.441243in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.475340in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.452496in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.455882in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.469091in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.437285in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.444867in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.447348in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.447203in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.452020in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.455788in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.452784in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.440957in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.468281in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.474196in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.457456in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.449160in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.450494in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.458697in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.471096in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.458220in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.453832in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.453308in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.456216in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.458172in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.456836in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.464515in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.476914in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.458458in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.455596in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.456980in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.434948in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.475482in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.475912in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.474290in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.476770in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.458506in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.461319in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.460747in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.458220in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.471430in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.453594in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.453070in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.449588in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.457122in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.460891in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.459985in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.458172in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.471238in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.476674in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.459269in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.479678in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.471238in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.478534in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.457838in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.435662in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.476294in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.471238in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.465563in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.473622in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.459985in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.466947in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.476246in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.472478in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.473336in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.476626in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.457026in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.472956in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.474720in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.477486in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.459413in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.465563in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.470476in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.472240in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.469711in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.474624in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.478438in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.464419in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.472478in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.461033in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.471810in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.472908in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.473670in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.471906in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.473956in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.481110in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.472956in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.469235in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.472192in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.472384in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.464515in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.477152in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.462607in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.466947in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.471000in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.485687in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.456598in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.457600in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.471858in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.471144in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.476770in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.460891in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.476054in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.459031in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.458028in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.465563in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.476674in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.459365in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.471810in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.472956in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.471144in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.442769in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.454738in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.475768in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.475960in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.472956in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.479202in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.473528in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.450066in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.448444in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.465467in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.472908in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.472288in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.486021in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.471000in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.461129in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.462463in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.477628in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.454308in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.470332in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.454356in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.469091in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.474290in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.449780in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.472240in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.475674in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.475960in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.477200in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.469711in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.446059in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.469711in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.471000in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.474290in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.459507in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.444295in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.469235in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.453880in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.472478in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.452116in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.474052in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.472192in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.473290in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.471906in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.461415in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.469045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.689412,0.225329,0.010258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.258265in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.378627in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.371285in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.366802in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.370283in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.355261in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.376243in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.374003in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.397275in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.383732in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.381204in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.392935in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.373145in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.394413in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.366802in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.398371in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.381680in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.250682in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.250682in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.251350in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.245674in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.259123in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.273048in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.255547in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.245198in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.258169in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.258265in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.258931in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.266324in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.250920in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.259313in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.251730in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.245340in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.254163in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.258359in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.251302in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.257073in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.252112in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.248584in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.260887in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.260029in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.258121in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.255451in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.280915in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.256405in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.279581in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.271474in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.272856in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.277005in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.260029in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.255689in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.267658in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.268946in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.277579in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.264321in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.266992in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.259743in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.279391in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.264511in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.272666in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.267086in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.262365in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.274716in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.267372in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.261841in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.265560in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.258885in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.265370in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.268088in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.269424in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.275098in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.271616in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.286351in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.267706in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.266324in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.274096in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.263367in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.277005in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.280583in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.273524in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.270138in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.282155in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.273190in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.266944in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.274240in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.267278in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.279199in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.279009in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.275766in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.282395in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.266562in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.272428in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.272428in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.274478in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.280677in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.288546in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.285445in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.278245in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.277769in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.272474in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.282441in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.269138in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.293172in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.282441in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.286209in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.301135in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.278579in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.289070in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.279295in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.285589in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.296224in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.289262in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.290550in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.291980in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.308479in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.290406in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.296462in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.310912in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.303043in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.299037in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.295270in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.316824in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.315918in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.307287in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.313916in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.310243in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.315252in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.313820in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.314822in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.316824in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.330607in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.327889in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.324313in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.326219in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.320734in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.313774in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.335758in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.329557in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.338332in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.308289in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.329175in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.333850in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.317588in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.339428in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.332657in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.352161in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.343912in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.336378in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.341194in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.359696in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.330463in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.346963in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.358552in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.339428in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.331751in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.346535in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.334422in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.336282in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.358504in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.344771in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.334612in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.358790in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.344006in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.340430in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.344627in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.352353in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.368185in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.349777in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.342338in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.365276in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.362462in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.343816in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.361794in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.349443in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.358934in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.360554in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.348729in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.371667in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.355881in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.359554in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.358790in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.353115in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.365704in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.375195in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.370093in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.346869in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.366706in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.354117in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.366802in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.380394in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.377483in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.372859in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.371047in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.368089in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.375815in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.368137in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.376911in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.379248in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.363988in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.377103in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.370187in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.381920in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.373859in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.372953in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.383732in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.382826in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.365848in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.380918in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.380250in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.396369in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.385448in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.372429in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.387356in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.393411in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.396369in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.379010in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.401423in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.387450in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.387784in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.393459in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.392125in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.399373in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.392649in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.406144in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.411152in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.404856in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.400373in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.409912in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.398657in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.405430in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.401996in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.401327in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.405572in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.417017in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.406144in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.416731in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.409530in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.415683in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.405954in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.411198in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.416827in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.416303in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.420069in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.415109in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.419735in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.417733in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.416493in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.420451in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.409578in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.425554in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.411198in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.426842in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.419639in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.433422in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.428080in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.432278in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.441815in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.419067in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.419259in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.427462in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.437381in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.434470in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.437141in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.443817in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.445487in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.428320in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.424217in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.431038in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.441529in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.444247in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.439193in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.439193in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.437047in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.437095in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.436141in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.456598in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.437381in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.444151in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.431896in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.454166in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.432658in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.436331in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.433564in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.437857in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.445535in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.444343in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.451448in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.445963in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.439097in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.438477in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.447824in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.453498in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.443723in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.445821in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.441911in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.445629in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.439479in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.441005in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.443055in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.443913in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.444295in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.448444in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.454738in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.446059in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.441863in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.453642in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.453498in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.436521in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.446155in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.444961in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.458028in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.446535in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.449922in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.453116in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.458458in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.453594in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.441529in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.444581in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.451782in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.455454in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.451352in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.445963in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.456646in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.450446in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.450256in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.446393in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.449970in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.456884in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.454882in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.455930in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.444199in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.446441in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.449684in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.448348in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.447107in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.453070in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.449874in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.457218in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.451352in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.453784in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.454166in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.451924in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.449446in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.452544in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.458697in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.458793in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.445295in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.435854in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.443293in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.447155in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.453928in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.454738in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.456408in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.463703in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.450876in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.454928in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.450876in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.451734in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.462607in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.480728in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.454118in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.446965in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.443769in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.450398in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.441911in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.481683in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.483875in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.453450in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.476532in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.477200in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.460079in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.475292in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.457600in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.452736in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.453070in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.478534in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.476054in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.456884in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.453116in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.480870in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.452640in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.457838in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.451304in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.455406in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.474052in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.465467in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.473146in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.452116in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.479774in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.476770in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.452258in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.473146in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.482923in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.446345in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.459985in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.450112in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.476340in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.480156in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.459221in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.458314in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.458697in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.459413in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.478582in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.458600in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.453832in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.475578in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.454976in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.458793in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.449112in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.456598in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.460795in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.477772in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.471430in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.459031in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.474720in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.480584in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.477294in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.457170in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.454690in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.461463in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.465467in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.458314in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.473242in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.474862in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.472478in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.471810in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.472908in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.485497in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.472288in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.456216in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.484829in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.481156in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.475578in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.476246in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.476674in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.490265in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.474196in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.480538in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.479392in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.476914in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.472478in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.472908in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.478106in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.477342in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.494128in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.469091in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.485355in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.483733in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.435234in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.475530in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.475720in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.473670in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.479250in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.482875in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.484591in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.479774in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.477676in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.479726in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.487405in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.480776in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.477914in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.479536in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.485021in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.475244in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.481921in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.484591in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.454976in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.477628in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.476294in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.489265in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.486069in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.469091in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.476436in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.481396in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.492125in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.480346in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.480108in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.483733in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.490217in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.476054in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.484449in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.487977in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.481731in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.487881in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.486879in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.476674in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.461511in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.474290in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.478582in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.457026in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.479106in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.476294in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.477294in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.458506in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.482541in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.463703in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.476294in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.479678in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.483017in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.475102in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.481921in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.480442in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.469091in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.478058in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.481014in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.471192in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.477152in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.473146in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.455358in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.480680in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.476960in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.482683in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.479298in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.453880in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.461319in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.472384in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.481539in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.462607in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.479344in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.458220in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.471906in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.476818in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.489359in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.475530in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.457026in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.482493in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.474862in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.481921in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.482017in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.460795in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.458552in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.485927in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.459127in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.472908in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.457314in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.480632in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.458076in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.475054in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.459413in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.482159in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.455072in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.474814in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.454452in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.481539in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.476532in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.486213in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.475054in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.480584in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.456598in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.474624in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.488691in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.486451in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.456740in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.466947in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.454976in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.445391in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.478392in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.475292in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.480250in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.476626in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.453928in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.483017in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.458220in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.479440in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.478248in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.475960in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.481635in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.476054in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.468663in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.478916in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.487547in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.457074in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.460747in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.483589in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.479154in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.445725in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.481635in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.479488in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.474434in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.457646in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.476818in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.460747in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.449160in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.483399in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.482923in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.479012in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.450590in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.482255in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.457122in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.475960in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.437667in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.481490in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.472478in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.451638in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.483447in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.479392in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.475768in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.457552in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.478248in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.456120in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.474624in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.483255in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.475388in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.483017in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.478534in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.482063in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.458506in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.475674in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.475674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.617993,0.199077,0.012611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.278627in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.402664in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.392983in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.394223in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.395891in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.279199in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.276339in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.279723in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.277625in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.278103in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.276577in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.278627in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.281203in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.281489in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.276052in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.277005in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.278579in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{1.279391in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.282061in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.283825in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.278913in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.281393in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.278245in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.279629in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.279057in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.280201in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.283061in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.274048in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.289262in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.276146in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.276815in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.276911in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.277053in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.279437in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.277579in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.401852in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.414919in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.412724in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.401231in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.406716in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.413010in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.286877in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.279485in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.282061in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.282203in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.279915in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.283491in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.277197in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.277721in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.281965in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.285971in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.280869in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.280773in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.279819in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.283491in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.278865in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.287736in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.276959in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.277435in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.287115in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.280773in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.279343in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.289786in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.279343in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.281155in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.356788in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.278865in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.293362in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.278103in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.279485in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.297272in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.296938in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.279819in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.285445in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.285971in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.284253in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.284111in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.288356in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.298226in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.281345in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.281727in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.282681in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.298704in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.303473in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.302661in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.283205in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.299323in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.300325in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.288546in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.289596in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.290596in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.301755in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.300659in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.299467in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{1.299037in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.315586in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.303425in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.317110in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.320544in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.317444in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.306143in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.308717in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.303139in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.315918in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.315586in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.335472in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.317684in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.318542in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.327507in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.341288in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.313774in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.342480in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.328889in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.329557in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.336282in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.351399in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.318112in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.333898in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.357504in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.311722in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.343578in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.340668in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.330749in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.365038in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.366850in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.358742in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.339334in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.357360in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.339334in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.361032in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.363226in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.340908in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.360888in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.351447in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.346297in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.382396in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.341814in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.346105in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.361986in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.353115in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.362128in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.380250in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.359602in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.352353in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.379106in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.373287in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.370569in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.378962in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.392745in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.365848in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.365084in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.377055in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.374957in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.386688in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.369377in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.370045in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.381728in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.367230in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.375195in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.381680in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.369329in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.390361in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.379964in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.389120in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.374145in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.376529in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.401806in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.382682in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.397227in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.389930in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.397799in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.388928in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.385924in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.397561in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.375719in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.409530in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.391123in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.402520in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.390216in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.400851in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.394031in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.386688in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.407194in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.402330in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.373669in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.405048in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.408242in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.398609in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.410866in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.416731in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.406860in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.402758in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.409720in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.408768in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.401758in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.421119in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.406192in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.402806in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.405954in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.410674in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.432086in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.412152in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.417685in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.437619in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.415729in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.414633in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.423073in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.422501in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.423741in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.424075in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.427222in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.423217in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.423407in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.432278in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.423025in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.429654in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.422311in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.433994in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.418067in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.432802in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.429416in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.432324in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.437237in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.428176in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.424552in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.413727in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.427986in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.429606in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.435138in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.445201in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.442483in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.458552in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.442101in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.428462in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.442863in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.441577in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.450446in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.437427in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.449636in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.450828in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.454928in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.443149in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.436045in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.447776in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.454262in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.459937in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.439955in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.440527in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.448778in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.449826in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.457504in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.448206in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.427222in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.460795in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.436093in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.452354in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.452402in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.442577in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.451638in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.455548in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.456120in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.432516in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.456408in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.449540in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.457838in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.456836in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.456408in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.445105in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.456884in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.448634in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.452688in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.460079in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.456264in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.440145in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.455978in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.445249in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.451210in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.455024in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.441863in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.457552in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.443723in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.457026in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.453594in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.456216in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.447538in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.451972in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.453212in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.453928in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.454118in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.454928in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.457456in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.455024in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.459269in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.445867in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.452164in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.451210in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.448540in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.450542in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.455214in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.454214in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.453784in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.452640in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.454596in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.454690in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.447538in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.453690in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.463369in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.465467in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.444533in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.445487in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.451638in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.449874in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.454596in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.455596in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.458410in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.461415in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.456168in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.478106in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.453690in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.456932in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.476008in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.456980in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.447872in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.455882in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.453498in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.457600in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.482875in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.476340in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.456168in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.455454in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.474100in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.453116in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.454976in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.451400in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.458314in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.480776in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.452116in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.453450in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.455406in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.456216in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.459269in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.451638in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.473290in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.475768in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.445963in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.459365in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.472764in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.473290in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.459841in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.478010in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.454642in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.455548in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.450018in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.470332in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{1.454928in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.457886in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.457552in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.455596in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.438811in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.464419in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.465467in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.471192in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.464515in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.475720in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.457314in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.472288in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.460271in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.456168in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{1.456360in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.471430in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.474814in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.457456in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.476246in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.467471in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.473670in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.468663in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.472384in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.476340in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.464849in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.458314in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.473670in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.473956in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.475388in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.456694in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.478964in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.454928in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.477628in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.478486in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.476626in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.475960in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.472240in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.482017in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.485211in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.468663in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.481731in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.457886in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.434852in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.482159in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.479298in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.480870in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.474196in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.480632in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.468663in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.478964in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.471858in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.469091in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.472764in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.480394in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.480394in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.460795in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.464133in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.476388in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.452544in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.487453in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.471192in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.471906in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.476484in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.460271in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.467137in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.479584in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.477294in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.477628in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.473290in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.483351in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.471238in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.473098in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.476532in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.478106in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.476294in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.485211in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.472478in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.475244in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.476674in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.479632in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.474434in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.482827in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.482493in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.472384in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.480680in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.474290in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.473528in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.475102in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.470476in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.479298in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.476294in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.474100in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.471096in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.468281in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.472384in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.476626in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.487309in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.457170in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.473956in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.453832in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.474624in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.468663in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.461415in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.477724in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.477486in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.461129in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.481969in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{1.472764in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.471000in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.472956in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.465563in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.480918in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.467137in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.481110in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.459937in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.479298in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.471192in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.472192in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.479106in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.483017in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.472764in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.476674in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.478582in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.481635in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.480346in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.465467in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.463703in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.441863in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.441099in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.474624in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.478392in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.478726in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.473528in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.450352in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.481110in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.476960in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.480156in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.454166in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.480918in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.478820in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.477962in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.483399in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.454118in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.473622in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.480870in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.475244in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.473956in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.437141in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.476818in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.478964in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.481683in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.481921in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.448492in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.453212in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.484019in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.471144in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.456646in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.478630in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.464419in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.445153in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.477914in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.456120in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.478010in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.474814in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.478486in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.484639in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.478200in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.474196in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.464085in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.479250in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.479250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.555617,0.175087,0.014210}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{1.264798in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{1.395557in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{1.252588in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{1.258265in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{1.246914in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{1.248870in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.257073in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{1.270710in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{1.276433in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{1.275526in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{1.273524in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{1.269948in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{1.267612in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.267420in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.260743in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{1.277197in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{1.270902in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{1.277339in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{1.268708in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.271902in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.265560in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{1.266800in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{1.268660in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{1.279247in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{1.273668in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{1.261555in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.276146in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{1.276291in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.271282in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.281727in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{1.269566in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.269376in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{1.267420in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{1.267230in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.268136in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{1.267468in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{1.267230in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{1.271522in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{1.270424in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{1.277483in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{1.271568in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{1.277245in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{1.272714in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.276577in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{1.273190in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{1.287688in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{1.282681in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{1.276387in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{1.283061in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{1.270138in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{1.269756in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.275336in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.286447in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{1.280105in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.281441in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{1.275670in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.280677in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.276433in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{1.282299in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{1.273762in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{1.280725in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{1.281249in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{1.282823in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.279009in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{1.286781in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{1.281965in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.282967in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{1.291456in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{1.278723in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.284493in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{1.285923in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.278579in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{1.292456in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{1.290406in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{1.291026in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.285065in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.278817in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.292790in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{1.296224in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{1.286161in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.287305in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{1.295412in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.301565in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{1.308289in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{1.297798in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{1.291646in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{1.309433in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.310530in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{1.313820in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.299467in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{1.309195in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.305761in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{1.305045in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{1.303521in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.310722in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{1.303949in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{1.315918in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.312008in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{1.308623in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{1.312868in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.335518in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{1.326363in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{1.321308in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.330321in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{1.320592in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.317492in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{1.324407in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{1.315586in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.324313in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.315252in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{1.337904in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.322167in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{1.334518in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.339762in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.334946in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.344340in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{1.345533in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{1.327317in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{1.339190in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{1.344771in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{1.349253in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.345485in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.353449in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.341718in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.337284in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.349157in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{1.339572in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{1.341194in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.359220in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{1.342290in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{1.343386in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{1.350969in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.354641in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{1.328603in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.347155in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{1.359362in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.350111in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.345819in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{1.356692in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.364322in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.367278in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.350063in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{1.355499in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{1.365038in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{1.368995in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.351207in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{1.368423in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.373287in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.347345in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.377675in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{1.366468in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{1.367278in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.351637in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{1.380394in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{1.353211in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{1.364084in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.369901in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.366658in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.361080in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{1.373621in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.380108in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.356024in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{1.375623in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.366802in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.385830in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{1.379440in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.378819in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.377579in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.384970in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.389310in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.366038in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.377579in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.384018in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{1.375909in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.382062in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{1.381394in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{1.379440in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.386354in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{1.379678in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.378675in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.392077in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.391933in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{1.393841in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{1.397655in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.386402in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.395415in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{1.379296in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.396415in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.400087in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.407288in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{1.399181in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.395891in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.399659in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.397609in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{1.391599in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.408338in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.387736in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.417351in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.390074in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.412390in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.402520in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.388356in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.421023in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.406382in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.410388in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{1.406478in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{1.423359in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.418925in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.413393in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{1.401996in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.413155in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{1.422931in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.418639in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{1.413489in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.423931in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{1.427462in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.414109in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.433802in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{1.428128in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{1.420021in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.428368in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.439955in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.427700in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.431848in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.434900in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.453450in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.439335in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.432230in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.435710in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{1.429940in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.445773in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.440479in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.448158in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.438715in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{1.448348in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{1.419545in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{1.432802in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.441767in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.442577in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{1.438907in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.456360in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.448540in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{1.456264in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.451734in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.441433in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.444295in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.445725in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{1.445105in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.442339in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.455454in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.453402in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{1.444867in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{1.435472in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.463703in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{1.449874in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{1.454022in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.462607in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.462607in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{1.439479in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{1.459365in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.475388in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.476388in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.453736in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.461319in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.464849in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{1.455930in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.446107in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{1.442911in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.449540in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{1.451496in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.478964in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.443149in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{1.473622in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{1.451638in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{1.458076in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{1.441337in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{1.476626in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{1.450876in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{1.456788in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.448968in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{1.471810in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.451878in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{1.454308in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.438811in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.457838in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.443245in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{1.474100in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.454928in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.459031in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.455930in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{1.449064in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.457026in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{1.471238in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{1.456408in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.447680in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{1.449302in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.452640in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.461511in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.447728in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{1.457218in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.452068in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.448110in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.448826in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.454596in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{1.446917in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{1.455596in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.452688in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{1.473670in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.454166in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{1.442149in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{1.450494in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.455644in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{1.475578in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{1.450924in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.454976in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.446727in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.448778in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{1.444485in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.474052in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{1.440957in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{1.454308in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.454738in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.442053in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.450398in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.468281in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.455214in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{1.447872in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{1.449636in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.448300in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.453212in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{1.458600in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{1.456646in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.452544in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.439573in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.475530in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.456408in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.479344in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.478964in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.474052in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{1.477914in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.479298in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{1.478630in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{1.460795in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{1.476770in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.482683in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{1.442435in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.471096in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.479774in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.456360in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{1.472908in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.477962in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{1.474434in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.478438in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.470476in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.442339in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{1.482969in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.457646in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.479298in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{1.446583in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{1.472430in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.453212in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{1.455358in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{1.470142in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{1.454596in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{1.450446in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{1.478916in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.474576in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{1.460747in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{1.456694in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{1.477914in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{1.474624in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.476960in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{1.450208in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.459127in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{1.457646in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.475960in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.473622in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.450686in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{1.450304in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{1.398943in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.460795in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.475054in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.474576in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.469711in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.475340in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{1.475768in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.476960in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{1.457074in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{1.470142in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{1.479250in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{1.479726in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{1.448062in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.487785in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.458793in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{1.455358in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.458458in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.476436in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.473956in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.475292in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.480918in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.475768in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.479154in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.464515in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.472764in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{1.479584in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.458220in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{1.479344in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.478106in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.478438in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.456980in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{1.481156in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.484449in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{1.486641in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{1.474720in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{1.480250in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{1.478010in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{1.476246in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{1.480728in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.480584in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.455358in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{1.454642in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.487453in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.477628in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{1.479250in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.475340in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.487785in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{1.482207in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.476818in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.476770in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.480776in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.472478in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{1.480728in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.479344in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{1.486975in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{1.482445in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{1.482827in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.487453in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.460271in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{1.475530in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.391267in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{1.483113in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{1.480394in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{1.471810in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.477390in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.481110in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.472192in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{1.476436in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{1.477390in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.481777in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{1.488549in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{1.476722in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.481539in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{1.476388in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{1.483209in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.481252in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{1.476674in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.477342in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.478200in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{1.473146in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{1.478582in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.482397in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{1.482207in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{1.475674in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{1.478392in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{1.473146in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.479012in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.479298in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.467471in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{1.483543in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.480250in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.477724in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.481539in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{1.483543in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{1.462655in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.471096in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.483781in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{1.478582in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{1.464275in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.486975in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.482445in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{1.476246in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{1.481110in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.452354in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{1.480156in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.486641in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{1.474576in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{1.474196in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.473862in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{1.480918in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{1.481396in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.483351in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.476484in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{1.480012in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{1.479488in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.481777in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{1.481731in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{1.484543in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.488739in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{1.477342in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.475768in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.472336in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.478344in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{1.481539in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.481777in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.479250in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{1.478392in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.477056in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.479678in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{1.479058in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{1.481014in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{1.478582in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{1.483829in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{1.476960in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.475482in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{1.485831in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{1.480394in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{1.479298in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.475960in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{1.478486in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{1.479058in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.479392in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{1.457838in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.422931in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{1.484925in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{1.473098in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.480060in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{1.473098in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.479392in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{1.475292in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{1.475530in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{1.466947in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{1.476436in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.482731in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{1.479058in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.479154in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.477486in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{1.460747in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.474100in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.472956in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{1.476388in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{1.480632in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{1.477056in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{1.475768in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{1.490027in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.477200in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{1.480442in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.482111in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{1.477962in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.471238in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.479202in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.484067in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.478200in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{1.481683in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{1.476436in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{1.475340in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{1.478392in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{1.483303in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.477962in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.476388in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{1.467137in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{1.474100in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{1.472336in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.479774in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{1.476388in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.477294in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.477962in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{1.479632in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.475244in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{1.475530in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.481396in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{1.476388in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{1.479106in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.481777in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{1.473862in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.473480in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{1.481300in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{1.475340in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{1.473528in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{1.474624in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{1.457218in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{1.471430in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.477390in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{1.483875in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.456740in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{1.481969in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.478392in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{1.475960in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.479536in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{1.480584in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.478392in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{1.482493in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.474100in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.480012in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.476054in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{1.476532in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{1.474290in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{1.473146in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{1.476960in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{1.480250in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.476054in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.479488in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.471858in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{1.453594in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.480346in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.477390in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{1.458600in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.475388in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{1.478058in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.457886in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.478630in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.476770in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.473336in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{1.470476in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.478630in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{1.480108in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.474814in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{1.475674in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{1.478534in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{1.478582in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{1.477294in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{1.478106in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{1.475578in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{1.457838in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.471810in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{1.472956in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.474624in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.482827in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{1.481062in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.472384in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{1.473336in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{1.475340in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.474004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.991373,0.791373,0.708235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{0.474132in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{0.473512in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{0.476087in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{0.473035in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{0.472701in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{0.473131in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{0.474370in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{0.475086in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{0.474227in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.475086in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{0.472606in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{0.473226in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{0.476183in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{0.473846in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{0.472940in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{0.475086in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{0.483574in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{0.475467in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{0.472892in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{0.472797in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{0.474180in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{0.473083in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{0.476135in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{0.472749in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{0.472654in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{0.475276in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{0.472844in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{0.475276in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{0.473274in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{0.476612in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{0.474275in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{0.473369in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{0.474037in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{0.472797in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{0.473846in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{0.474132in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{0.470079in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{0.472892in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{0.474132in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{0.475276in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{0.474227in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{0.481857in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{0.479807in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{0.474132in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{0.473274in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{0.484099in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{0.472701in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{0.472892in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{0.473131in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{0.476183in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{0.484623in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{0.472844in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{0.475038in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{0.475133in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{0.484433in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{0.472844in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{0.472892in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{0.472654in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{0.473465in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{0.470079in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{0.476469in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{0.475133in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{0.472654in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{0.496736in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{0.474657in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{0.472606in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{0.472797in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{0.472940in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{0.474084in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{0.473798in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{0.472940in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{0.473083in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{0.473226in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{0.483384in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{0.472797in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.471843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{0.474704in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{0.474704in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{0.472701in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{0.476755in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{0.475563in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{0.472415in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{0.469649in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{0.475324in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{0.472701in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{0.474704in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{0.476660in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{0.473846in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{0.491634in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{0.476278in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{0.476087in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{0.475515in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{0.473560in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{0.473703in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{0.475610in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{0.472415in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.471509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.671542,0.560538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{0.474657in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{0.473560in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{0.474704in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{0.472558in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{0.474657in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{0.473655in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.474704in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{0.476183in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{0.475086in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{0.473989in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{0.472415in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.475515in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{0.475706in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{0.474561in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{0.475658in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{0.476326in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{0.475420in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{0.475276in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{0.475706in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{0.472701in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{0.475515in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{0.472558in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{0.474943in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{0.473131in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{0.472606in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{0.473655in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{0.472701in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{0.475849in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{0.475038in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{0.474657in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{0.474514in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{0.474609in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{0.474657in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{0.473655in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{0.473512in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{0.476230in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.474704in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.471414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.605967,0.485367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{0.472749in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{0.473703in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{0.472558in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{0.474704in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{0.469792in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{0.473465in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{0.473131in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{0.474657in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{0.473512in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{0.473798in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{0.473751in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{0.472606in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{0.474704in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{0.476516in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{0.473274in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{0.474704in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{0.475038in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{0.476326in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{0.474657in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{0.474657in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{0.473465in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{0.473560in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{0.472415in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.471509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{0.472558in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{0.474943in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{0.473798in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.474943in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{0.472415in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{0.472654in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{0.474943in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{0.472558in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{0.473751in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{0.473369in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{0.472654in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{0.473655in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{0.473751in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{0.474990in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{0.473274in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{0.473894in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{0.475086in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{0.473846in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{0.473798in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{0.472654in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{0.473798in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{0.472558in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{0.475038in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{0.474990in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{0.472415in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{0.472558in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.471509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.985852,0.477201,0.351711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{0.472558in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{0.474275in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{0.475133in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{0.472606in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{0.472654in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{0.473369in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{0.475086in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{0.472558in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{0.473989in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{0.472701in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{0.472415in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{0.472844in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{0.473941in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{0.475276in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{0.473560in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{0.472701in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{0.474180in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{0.473989in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{0.473989in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{0.475276in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{0.473131in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{0.474037in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{0.474084in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{0.472940in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{0.472558in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{0.475133in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{0.473608in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{0.475276in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{0.472606in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{0.472558in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{0.475086in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{0.473083in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{0.472415in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{0.472415in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{0.472415in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{0.472558in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{0.472749in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.475133in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{0.472797in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{0.472892in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.471700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.553684in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{0.473846in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{0.473751in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.475467in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{0.473798in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{0.473703in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{0.472749in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{0.473751in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{0.473226in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.898736in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{0.473560in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{0.473703in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{0.472415in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{0.473560in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{0.474943in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{0.473751in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{0.475801in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{0.473703in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{0.473798in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{0.473798in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{0.473655in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{0.475754in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{0.474943in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{0.473751in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{0.473894in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{0.473894in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{0.475038in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{0.473846in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{0.473703in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{0.473703in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{0.472558in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{0.473703in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{0.473655in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{0.473846in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{0.472415in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{0.474943in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{0.473798in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{0.473655in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{0.473798in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{0.473798in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{0.473751in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{0.473751in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{0.473751in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{0.473751in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.471462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.965859,0.343406,0.244060}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{0.473608in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.475563in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{0.472701in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{0.469792in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{0.473226in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{0.469697in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{0.475610in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{0.473369in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{0.475610in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{0.474609in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{0.472654in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{0.472654in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{0.473608in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{0.473703in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.871819in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{0.472654in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.127441in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{0.473608in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.471509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{0.472606in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{0.475038in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{0.475038in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{0.472844in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.174376in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.267814in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{0.473417in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{0.473178in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{0.473274in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{0.474418in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{0.473703in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{0.475038in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{0.473465in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{0.474990in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{0.472606in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{0.473751in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{0.473560in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{0.474943in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{0.473226in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{0.473512in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.474847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.907912,0.202845,0.160323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{0.599735in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{0.473560in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{0.471223in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{0.473512in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{0.473703in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{0.474704in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{0.473608in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.012863in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{0.473655in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{0.469649in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{0.473608in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{0.473608in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{0.473512in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{0.473369in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{0.473655in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{0.473512in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{0.473751in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.899186in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{0.473512in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{0.473608in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{0.473560in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{0.473655in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{0.473560in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{0.469649in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{0.473608in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{0.473512in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{0.473608in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{0.469554in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{0.476564in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{0.473465in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{0.473512in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{0.475276in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{0.473608in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{0.473608in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{0.473655in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{0.473608in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.527885in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{0.473846in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{0.473560in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.474752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.850334,0.146867,0.136332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{0.469792in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{0.469602in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{0.474704in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{0.469554in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{0.469506in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.931439in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{0.474704in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{0.469602in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{0.471223in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.164365in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{0.472701in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{0.472654in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{0.469602in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{0.473131in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{0.473846in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{0.471223in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{0.474943in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{0.473465in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{0.473608in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{0.473655in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{0.474657in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{0.471175in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{0.469602in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{0.469649in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{0.469745in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{0.475420in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{0.475133in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{0.473846in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.318316in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{0.469649in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.484506in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{0.469649in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.474752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.792572,0.093287,0.112987}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.557688in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{0.473465in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{0.469649in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.742561in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{0.469649in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{0.473226in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{0.473846in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{0.473512in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{0.469697in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{0.477089in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.273821in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{0.473274in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.396623in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{0.473655in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{0.469840in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{0.473560in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{0.472654in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.614198in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{0.473369in}}%
\pgfpathlineto{\pgfqpoint{1.626877in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{0.474657in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{0.469792in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{0.473608in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.809755in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{0.473655in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{0.472558in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{0.473465in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{0.473465in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.098075in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.102082in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{0.469649in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{0.474704in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{0.473512in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{0.473465in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.521878in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{2.525885in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.474752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.736471,0.080000,0.101176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.528989in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.572372in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{0.473846in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.593061in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{0.472415in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.684496in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{0.473894in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{0.473703in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{0.473512in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{0.475849in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{0.473703in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.896066in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{0.473703in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.060249in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{0.473703in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{0.472749in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{0.473369in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.222430in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{0.472606in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.628885in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{0.473703in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{0.473751in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{0.472606in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{0.472558in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{0.469554in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.548578in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.554585in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{0.473798in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{0.473655in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.474752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.675694,0.065606,0.088381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.536998in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.570369in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{0.470079in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.622427in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{0.472558in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{0.472606in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{0.469936in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{0.472558in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.719869in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.757244in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.792617in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{0.473560in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{0.472654in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{0.472606in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{0.474990in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{0.475038in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{0.477184in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.068925in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.087613in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{0.473655in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{0.474943in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.224432in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{0.472654in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{0.472892in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.392616in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.427997in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.429996in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{0.474943in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.465369in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.481389in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.691624in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.697631in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.701630in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.472654in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.724323in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{0.475038in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.757696in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.768376in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.799075in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{0.473846in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{0.472558in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.917872in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{0.472415in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.100074in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.106747in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{0.474990in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.230892in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.297630in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.345016in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.361702in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.401082in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.428440in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.581943in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.585950in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.474847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.594617,0.046136,0.075586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.526987in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.530992in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.566365in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.591059in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.605742in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.609746in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{0.473560in}}%
\pgfpathlineto{\pgfqpoint{0.620425in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.624430in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.626432in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{0.628433in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.630436in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.643116in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.665809in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.676487in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{0.473178in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.751238in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.755242in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.783941in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{0.474704in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.817311in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{0.472415in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.942117in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{0.469745in}}%
\pgfpathlineto{\pgfqpoint{0.946122in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.010193in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{0.473655in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.026879in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{0.474943in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{0.477041in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{0.473369in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{0.478758in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{0.473751in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.191062in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.251128in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.305189in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.313865in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.323876in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.340565in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.351237in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.361251in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.473374in}{0.474704in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{0.474943in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.506748in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.560806in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.566813in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.568820in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.635558in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{0.473751in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{0.472892in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{0.472606in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.472797in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.747682in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{0.481714in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.830440in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.840454in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.857140in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{1.861814in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.921879in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.923878in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.963258in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{0.478758in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.010643in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{0.473703in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{0.473274in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.135447in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{0.484576in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{0.471223in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{0.473751in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.189513in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{0.483717in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.335002in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.393068in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.395075in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.405081in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.409754in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{0.473751in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.473826in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.494520in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.529892in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.546571in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.552577in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.474800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417331in}{0.441847in}}{\pgfqpoint{2.280282in}{1.400123in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.495456,0.022145,0.062791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520981in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.524985in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.539001in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.551682in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.555686in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{0.473417in}}%
\pgfpathlineto{\pgfqpoint{0.564362in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.574373in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.585052in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.603739in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.607744in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.655798in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.682494in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.691170in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{0.473369in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{0.473178in}}%
\pgfpathlineto{\pgfqpoint{0.697177in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.699179in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{0.705186in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{0.473512in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.721872in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{0.473560in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{0.471223in}}%
\pgfpathlineto{\pgfqpoint{0.740559in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.761249in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.767922in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.809302in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.821316in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.825988in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.831994in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.835999in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.844675in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.858690in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.890059in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.950126in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.958802in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.987501in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{0.994176in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.998180in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.008191in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.072930in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.076934in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{0.473178in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{1.126990in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.161696in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{0.472415in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.176379in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.178381in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.187057in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.195066in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.209749in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{0.472892in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.230439in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.243120in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.253131in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.255133in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.257803in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.286502in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.307191in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{0.471271in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{0.472654in}}%
\pgfpathlineto{\pgfqpoint{1.369256in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.377937in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.419316in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.421315in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.423323in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.444008in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.458696in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{0.474657in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.479381in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.488062in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.494068in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{0.475038in}}%
\pgfpathlineto{\pgfqpoint{1.502740in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.527433in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.533448in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.542120in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{0.472606in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.583499in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.593513in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.610199in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.624878in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{0.472987in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.658251in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{0.472415in}}%
\pgfpathlineto{\pgfqpoint{1.676937in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.751689in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.753689in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{0.473178in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.797075in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.853133in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.901185in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.905192in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.907192in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.933892in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.948571in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{0.473798in}}%
\pgfpathlineto{\pgfqpoint{1.961258in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.977937in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.989949in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{1.994623in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.004637in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{0.473655in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.036002in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.040009in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.050689in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.052689in}{0.473131in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.062702in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.083388in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{0.473703in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{0.476421in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{0.475372in}}%
\pgfpathlineto{\pgfqpoint{2.114761in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.141453in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.152133in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.183499in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.197519in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.212198in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{2.214206in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.224886in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.226885in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.232892in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.241564in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.272271in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.282943in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.284951in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.301637in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{2.303637in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{2.311643in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.328329in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{2.330337in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.351689in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.357695in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.365709in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.372382in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.386395in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.389069in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.421767in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.423767in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.436454in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.440453in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.451133in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.461147in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.471827in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{0.474943in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{2.507199in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{0.471509in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{0.474895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417331in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{0.417331in}{1.841970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697614in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{2.697614in}{1.841970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417331in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{2.697614in}{0.441847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417331in}{1.841970in}}%
\pgfpathlineto{\pgfqpoint{2.697614in}{1.841970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

